Speeding-up One-vs-All Training for Extreme Classification via Smart Initialization

In this paper we show that a simple, data dependent way of setting the initial vector can be used to substantially speed up the training of linear one-versus-all (OVA) classifiers in extreme multi-label classification (XMC). We discuss the problem of choosing the initial weights from the perspective of three goals. We want to start in a region of weight space a) with low loss value, b) that is favourable for second-order optimization, and c) where the conjugate-gradient (CG) calculations can be performed quickly. For margin losses, such an initialization is achieved by selecting the initial vector such that it separates the mean of all positive (relevant for a label) instances from the mean of all negatives -- two quantities that can be calculated quickly for the highly imbalanced binary problems occurring in XMC. We demonstrate a speedup of $\approx 3\times$ for training with squared hinge loss on a variety of XMC datasets. This comes in part from the reduced number of iterations that need to be performed due to starting closer to the solution, and in part from an implicit negative mining effect that allows to ignore easy negatives in the CG step. Because of the convex nature of the optimization problem, the speedup is achieved without any degradation in classification accuracy.

==> compare_boundary.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(144,207){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(144,664){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(144,1120){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(144,1577){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(144,2034){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(144,2491){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(287,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(863,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1439,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2015,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2591,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3167,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3743,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4319,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4895,0){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5471,0){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2245,2217){\makebox(0,0)[l]{\strut{}optimal}}%
      \put(2245,2057){\makebox(0,0)[l]{\strut{}boundary}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4736,2576){\makebox(0,0)[r]{\strut{}mean of negatives}}%
      \csname LTb\endcsname%%
      \put(4736,2416){\makebox(0,0)[r]{\strut{}mean of positives}}%
      \colorrgb{0.90,0.62,0.00}%%
      \put(3052,2217){\makebox(0,0)[l]{\strut{}initial}}%
      \put(3052,2057){\makebox(0,0)[l]{\strut{}boundary}}%
      \put(3570,1075){\rotatebox{-6}{\makebox(0,0)[l]{\strut{}s}}}%
      \put(2245,1189){\rotatebox{-6}{\makebox(0,0)[l]{\strut{}t}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compare_boundary}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/BiasObjective.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{1,0.33,0.33}
\definecolor{color4}{rgb}{0,0,0.5}

\begin{groupplot}[
   group style={
      group size=2 by 1,
      y descriptions at=edge left},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmajorgrids,
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymajorgrids,
ymin=10, ymax=1245885.58064412,
ymode=log,
ytick style={color=black},
scale only axis,
width=0.4\textwidth
]
\nextgroupplot
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,120861.36658927)
--(axis cs:1,132635.535287535)
--(axis cs:2,28249.3050588297)
--(axis cs:3,12509.2229822845)
--(axis cs:4,4677.83315714508)
--(axis cs:5,2389.04688304033)
--(axis cs:6,1387.28050115017)
--(axis cs:7,890.810563216391)
--(axis cs:8,597.405095187689)
--(axis cs:9,471.123085990039)
--(axis cs:10,388.143952653048)
--(axis cs:11,332.62215392634)
--(axis cs:12,281.123152854334)
--(axis cs:13,237.769683679625)
--(axis cs:14,193.362888363686)
--(axis cs:15,146.982746247616)
--(axis cs:16,107.556250575053)
--(axis cs:17,75.3207110436992)
--(axis cs:18,52.6344239967744)
--(axis cs:19,39.2290110949432)
--(axis cs:20,34.3443296081099)
--(axis cs:21,38.0836330898869)
--(axis cs:22,52.9514449118718)
--(axis cs:23,73.3400384186979)
--(axis cs:24,73.3041358517514)
--(axis cs:25,73.573646724119)
--(axis cs:26,69.0576642230018)
--(axis cs:27,61.3950232947389)
--(axis cs:28,53.2696896042821)
--(axis cs:29,54.7545415880496)
--(axis cs:30,46.6442734092229)
--(axis cs:31,36.954072140663)
--(axis cs:32,36.945712412375)
--(axis cs:33,42.2442562958418)
--(axis cs:33,22.2347063068203)
--(axis cs:33,22.2347063068203)
--(axis cs:32,18.6016886836115)
--(axis cs:31,18.6028317321103)
--(axis cs:30,12.662149750419)
--(axis cs:29,12.383056618373)
--(axis cs:28,9.58706856458138)
--(axis cs:27,12.0885143293605)
--(axis cs:26,9.6792227445249)
--(axis cs:25,8.36339132390199)
--(axis cs:24,5.84687546448517)
--(axis cs:23,5.42174210645438)
--(axis cs:22,4.5920988046621)
--(axis cs:21,4.22225828123055)
--(axis cs:20,4.4679429611633)
--(axis cs:19,5.46624298286201)
--(axis cs:18,7.07865932614075)
--(axis cs:17,8.79275321369705)
--(axis cs:16,10.4750540459318)
--(axis cs:15,11.9186614352161)
--(axis cs:14,13.3473404258782)
--(axis cs:13,15.1227747398501)
--(axis cs:12,17.6553207502494)
--(axis cs:11,21.5614835893902)
--(axis cs:10,28.3920811996858)
--(axis cs:9,41.3339279953602)
--(axis cs:8,74.9897141310088)
--(axis cs:7,146.413933877141)
--(axis cs:6,314.925781284808)
--(axis cs:5,899.150910485808)
--(axis cs:4,1849.41287626324)
--(axis cs:3,8814.67554912195)
--(axis cs:2,21281.9047266524)
--(axis cs:1,120861.36658927)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:36,42.1863092184657)
--(axis cs:36,42.2411782626944)
--(axis cs:37,42.2142162239515)
--(axis cs:37,42.1763331523088)
--(axis cs:37,42.1763331523088)
--(axis cs:36,42.1863092184657)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,269.91274311742)
--(axis cs:0,3242.9364125841)
--(axis cs:1,3215.69500801341)
--(axis cs:2,1752.9348603621)
--(axis cs:3,1200.98040962323)
--(axis cs:4,898.145123592237)
--(axis cs:5,686.344550995027)
--(axis cs:6,545.694705249588)
--(axis cs:7,461.4678059336)
--(axis cs:8,408.92702240724)
--(axis cs:9,369.348499473677)
--(axis cs:10,332.8321738905)
--(axis cs:11,293.907317942909)
--(axis cs:12,241.464004173396)
--(axis cs:13,184.436752251055)
--(axis cs:14,129.733443360019)
--(axis cs:15,90.2416687266575)
--(axis cs:16,72.2814134173144)
--(axis cs:17,68.7478620984836)
--(axis cs:18,71.3731960841839)
--(axis cs:19,70.7385403333907)
--(axis cs:20,79.7003235791554)
--(axis cs:21,83.9977625456173)
--(axis cs:22,89.5826355591294)
--(axis cs:23,89.1719545911334)
--(axis cs:24,105.16522315399)
--(axis cs:25,77.0594946522833)
--(axis cs:26,61.4976370010746)
--(axis cs:27,66.0932890802563)
--(axis cs:28,85.415977243232)
--(axis cs:29,72.5544759993566)
--(axis cs:30,186.444972563875)
--(axis cs:30,7.26006754132656)
--(axis cs:30,7.26006754132656)
--(axis cs:29,6.19640602373028)
--(axis cs:28,8.29579678378752)
--(axis cs:27,7.19050915334256)
--(axis cs:26,7.07835606769285)
--(axis cs:25,7.96232200693668)
--(axis cs:24,9.70075028550603)
--(axis cs:23,10.4529945338844)
--(axis cs:22,10.8336053333705)
--(axis cs:21,10.9001139376876)
--(axis cs:20,9.41622592994116)
--(axis cs:19,7.92461168100533)
--(axis cs:18,7.28743295196277)
--(axis cs:17,6.41940198446048)
--(axis cs:16,6.92104926477212)
--(axis cs:15,8.14374585943762)
--(axis cs:14,10.1214616309154)
--(axis cs:13,11.4600786398173)
--(axis cs:12,12.1530855398683)
--(axis cs:11,12.6225308224565)
--(axis cs:10,13.2982482930699)
--(axis cs:9,14.3685824242711)
--(axis cs:8,16.3903908808813)
--(axis cs:7,19.6215024403487)
--(axis cs:6,24.8446342180048)
--(axis cs:5,33.9998204485533)
--(axis cs:4,47.7068033548289)
--(axis cs:3,69.5781143610011)
--(axis cs:2,122.595954132614)
--(axis cs:1,270.202054702335)
--(axis cs:0,269.91274311742)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,1519.88927485046)
--(axis cs:0,7124.98370582535)
--(axis cs:1,3630.38091911538)
--(axis cs:2,1854.22342858754)
--(axis cs:3,1053.53012015545)
--(axis cs:4,718.492196801942)
--(axis cs:5,525.360462591619)
--(axis cs:6,439.246314990084)
--(axis cs:7,388.729348898344)
--(axis cs:8,346.150186222848)
--(axis cs:9,291.053320639161)
--(axis cs:10,229.1378397834)
--(axis cs:11,166.303611668417)
--(axis cs:12,117.441582166065)
--(axis cs:13,81.4942800500614)
--(axis cs:14,56.0999147762395)
--(axis cs:15,48.2069767318661)
--(axis cs:16,59.143164253718)
--(axis cs:17,69.2685079736614)
--(axis cs:18,84.8920949718708)
--(axis cs:19,97.5266179266306)
--(axis cs:20,95.6485686486929)
--(axis cs:21,76.5641526251142)
--(axis cs:22,64.9441128697739)
--(axis cs:23,69.1732536934786)
--(axis cs:24,69.7809428903077)
--(axis cs:25,87.3185968865224)
--(axis cs:26,92.6455132764182)
--(axis cs:27,99.0361435612875)
--(axis cs:28,104.226474634336)
--(axis cs:29,105.504898015997)
--(axis cs:30,145.784850261068)
--(axis cs:31,145.558202044913)
--(axis cs:32,51.9796448133938)
--(axis cs:33,54.6335668827526)
--(axis cs:34,54.6279923686839)
--(axis cs:34,42.0277113766875)
--(axis cs:34,42.0277113766875)
--(axis cs:33,42.0335436709798)
--(axis cs:32,34.5557282409897)
--(axis cs:31,20.6863287728559)
--(axis cs:30,20.735476998732)
--(axis cs:29,16.1273459357705)
--(axis cs:28,18.9808331575043)
--(axis cs:27,12.7457273209824)
--(axis cs:26,12.5405573511062)
--(axis cs:25,12.4269992292367)
--(axis cs:24,11.3106135382568)
--(axis cs:23,8.91110745908965)
--(axis cs:22,9.51997692530612)
--(axis cs:21,9.51806101394492)
--(axis cs:20,8.68846539083559)
--(axis cs:19,7.21614265267113)
--(axis cs:18,6.34587837696344)
--(axis cs:17,5.83456582806678)
--(axis cs:16,5.37988335187333)
--(axis cs:15,5.20766486448611)
--(axis cs:14,6.3731940302268)
--(axis cs:13,8.27022544439888)
--(axis cs:12,10.0640739175796)
--(axis cs:11,11.3469384070104)
--(axis cs:10,12.2991839324332)
--(axis cs:9,13.3854072975506)
--(axis cs:8,14.8663065632873)
--(axis cs:7,17.58617073494)
--(axis cs:6,22.4829983183547)
--(axis cs:5,32.2586637845283)
--(axis cs:4,56.1124465839723)
--(axis cs:3,109.137063472272)
--(axis cs:2,247.503212154735)
--(axis cs:1,690.079282604537)
--(axis cs:0,1519.88927485046)
--cycle;

\addplot [thick, color0]
table {%
0 1186557.89691147
1 126611.658440883
2 24519.3600825175
3 10500.7019746519
4 2941.29986125781
5 1465.64445895961
6 660.97684958393
7 361.146893797833
8 211.658303188259
9 139.547008972834
10 104.977210007184
11 84.6866407017683
12 70.4508299025971
13 59.9644675308002
14 50.802365070154
15 41.8549589576148
16 33.5657196817148
17 25.7347318635231
18 19.3023614177337
19 14.643609753826
20 12.3874333793739
21 12.6806520018933
22 15.5935328545182
23 19.94068139216
24 20.7026605381263
25 24.8057493069717
26 25.8539071366601
27 27.2428819850227
28 22.5986762145534
29 26.0389820960398
30 24.3026083971879
31 26.2192750824469
32 26.2155038190999
33 30.647816103078
34 42.236416322647
35 42.2176702438453
36 42.2137348257929
37 42.1952704366849
38 42.1944455135621
39 42.174632085659
40 42.170519702883
41 42.0318689823218
42 42.0270590918809
43 42.0175611752213
};
\addlegendentry{zero}
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 nan
1 132635.535287535
2 28249.3050588297
3 12509.2229822845
4 4677.83315714508
5 2389.04688304033
6 1387.28050115017
7 890.810563216391
8 597.405095187689
9 471.123085990039
10 388.143952653048
11 332.62215392634
12 281.123152854334
13 237.769683679625
14 193.362888363686
15 146.982746247616
16 107.556250575053
17 75.3207110436992
18 52.6344239967744
19 39.2290110949432
20 34.3443296081099
21 38.0836330898869
22 52.9514449118718
23 73.3400384186979
24 73.3041358517514
25 73.573646724119
26 69.0576642230018
27 61.3950232947389
28 53.2696896042821
29 54.7545415880496
30 46.6442734092229
31 36.954072140663
32 36.945712412375
33 42.2442562958418
34 nan
35 nan
36 42.2411782626944
37 42.2142162239515
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 nan
1 120861.36658927
2 21281.9047266524
3 8814.67554912195
4 1849.41287626324
5 899.150910485808
6 314.925781284808
7 146.413933877141
8 74.9897141310088
9 41.3339279953602
10 28.3920811996858
11 21.5614835893902
12 17.6553207502494
13 15.1227747398501
14 13.3473404258782
15 11.9186614352161
16 10.4750540459318
17 8.79275321369705
18 7.07865932614075
19 5.46624298286201
20 4.4679429611633
21 4.22225828123055
22 4.5920988046621
23 5.42174210645438
24 5.84687546448517
25 8.36339132390199
26 9.6792227445249
27 12.0885143293605
28 9.58706856458138
29 12.383056618373
30 12.662149750419
31 18.6028317321103
32 18.6016886836115
33 22.2347063068203
34 nan
35 nan
36 42.1863092184657
37 42.1763331523088
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
};
\addplot [thick, color1]
table {%
0 935.579960706695
1 932.14129747655
2 463.576015059464
3 289.070843023102
4 206.996697546877
5 152.759914570786
6 116.437044563266
7 95.1561436811544
8 81.8686370902166
9 72.8492577722545
10 66.5288274984469
11 60.908572300456
12 54.1713272637692
13 45.9745547544464
14 36.2366122756387
15 27.1091352876011
16 22.3665648499852
17 21.0076215308259
18 22.806301344821
19 23.6764748859127
20 27.3948216550271
21 30.2586381428189
22 31.1528958264038
23 30.5305413302303
24 31.9402812845531
25 24.7703958408681
26 20.8638963766438
27 21.800100919631
28 26.6194212803072
29 21.2032307003203
30 36.7913453621162
31 20.1871761699696
32 20.1866419342765
33 20.1865553027936
34 20.185039312024
};
\addlegendentry{bias = -1}
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 3242.9364125841
1 3215.69500801341
2 1752.9348603621
3 1200.98040962323
4 898.145123592237
5 686.344550995027
6 545.694705249588
7 461.4678059336
8 408.92702240724
9 369.348499473677
10 332.8321738905
11 293.907317942909
12 241.464004173396
13 184.436752251055
14 129.733443360019
15 90.2416687266575
16 72.2814134173144
17 68.7478620984836
18 71.3731960841839
19 70.7385403333907
20 79.7003235791554
21 83.9977625456173
22 89.5826355591294
23 89.1719545911334
24 105.16522315399
25 77.0594946522833
26 61.4976370010746
27 66.0932890802563
28 85.415977243232
29 72.5544759993566
30 186.444972563875
31 nan
32 nan
33 nan
34 nan
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 269.91274311742
1 270.202054702335
2 122.595954132614
3 69.5781143610011
4 47.7068033548289
5 33.9998204485533
6 24.8446342180048
7 19.6215024403487
8 16.3903908808813
9 14.3685824242711
10 13.2982482930699
11 12.6225308224565
12 12.1530855398683
13 11.4600786398173
14 10.1214616309154
15 8.14374585943762
16 6.92104926477212
17 6.41940198446048
18 7.28743295196277
19 7.92461168100533
20 9.41622592994116
21 10.9001139376876
22 10.8336053333705
23 10.4529945338844
24 9.70075028550603
25 7.96232200693668
26 7.07835606769285
27 7.19050915334256
28 8.29579678378752
29 6.19640602373028
30 7.26006754132656
31 nan
32 nan
33 nan
34 nan
};
\addplot [thick, color2]
table {%
0 3290.77290586394
1 1582.79836373568
2 677.440960252613
3 339.085805650068
4 200.789329930776
5 130.182281929713
6 99.375923448618
7 82.6816829739715
8 71.7354499904185
9 62.4168826685519
10 53.0868009713944
11 43.4400372751326
12 34.3793653797851
13 25.9610490628362
14 18.9086129038637
15 15.8444242227239
16 17.8376939301493
17 20.1035238101258
18 23.2102328695151
19 26.5285881152978
20 28.8277518788256
21 26.9952269145275
22 24.8649644269748
23 24.8276115838285
24 28.0938654757126
25 32.9409795878453
26 34.0855742589969
27 35.5286881372482
28 44.4781443591028
29 41.2494119742593
30 54.9810731920718
31 54.8731703393093
32 42.3815346611565
33 47.92121053842
34 47.9154411057535
};
\addlegendentry{ovap}
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 7124.98370582535
1 3630.38091911538
2 1854.22342858754
3 1053.53012015545
4 718.492196801942
5 525.360462591619
6 439.246314990084
7 388.729348898344
8 346.150186222848
9 291.053320639161
10 229.1378397834
11 166.303611668417
12 117.441582166065
13 81.4942800500614
14 56.0999147762395
15 48.2069767318661
16 59.143164253718
17 69.2685079736614
18 84.8920949718708
19 97.5266179266306
20 95.6485686486929
21 76.5641526251142
22 64.9441128697739
23 69.1732536934786
24 69.7809428903077
25 87.3185968865224
26 92.6455132764182
27 99.0361435612875
28 104.226474634336
29 105.504898015997
30 145.784850261068
31 145.558202044913
32 51.9796448133938
33 54.6335668827526
34 54.6279923686839
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 1519.88927485046
1 690.079282604537
2 247.503212154735
3 109.137063472272
4 56.1124465839723
5 32.2586637845283
6 22.4829983183547
7 17.58617073494
8 14.8663065632873
9 13.3854072975506
10 12.2991839324332
11 11.3469384070104
12 10.0640739175796
13 8.27022544439888
14 6.3731940302268
15 5.20766486448611
16 5.37988335187333
17 5.83456582806678
18 6.34587837696344
19 7.21614265267113
20 8.68846539083559
21 9.51806101394492
22 9.51997692530612
23 8.91110745908965
24 11.3106135382568
25 12.4269992292367
26 12.5405573511062
27 12.7457273209824
28 18.9808331575043
29 16.1273459357705
30 20.735476998732
31 20.6863287728559
32 34.5557282409897
33 42.0335436709798
34 42.0277113766875
};

\nextgroupplot
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,10330.8240157924)
--(axis cs:0,17423.8204864843)
--(axis cs:1,4208.01907732908)
--(axis cs:2,1838.0229318294)
--(axis cs:3,1219.77947024013)
--(axis cs:4,884.612460088551)
--(axis cs:5,656.003003570026)
--(axis cs:6,529.587742946177)
--(axis cs:7,450.80532624084)
--(axis cs:8,395.594036113284)
--(axis cs:9,354.061637713435)
--(axis cs:10,317.878984852785)
--(axis cs:11,272.426072486697)
--(axis cs:12,223.270006541221)
--(axis cs:13,168.668602864051)
--(axis cs:14,117.960844387272)
--(axis cs:15,76.6292435774133)
--(axis cs:16,53.4061135652957)
--(axis cs:17,48.2090749352699)
--(axis cs:18,59.7903884628704)
--(axis cs:19,78.3969539521784)
--(axis cs:20,93.2186835931363)
--(axis cs:21,98.1299153384529)
--(axis cs:22,76.5859873520438)
--(axis cs:23,75.5520637150855)
--(axis cs:24,74.231010130132)
--(axis cs:25,61.3783201750724)
--(axis cs:26,63.9438059141671)
--(axis cs:27,70.7839762099659)
--(axis cs:28,64.584957980051)
--(axis cs:29,64.2889428817089)
--(axis cs:30,54.6980151968065)
--(axis cs:31,54.6850810468269)
--(axis cs:32,54.6288664862595)
--(axis cs:33,42.2416333488685)
--(axis cs:33,42.2089740958948)
--(axis cs:33,42.2089740958948)
--(axis cs:32,42.2452383546942)
--(axis cs:31,43.9849603689072)
--(axis cs:30,44.0077165036809)
--(axis cs:29,18.3304522508329)
--(axis cs:28,10.7374283322337)
--(axis cs:27,12.46086184994)
--(axis cs:26,13.2269933338619)
--(axis cs:25,13.7035131730711)
--(axis cs:24,12.5827741502117)
--(axis cs:23,12.56060083745)
--(axis cs:22,11.038055836132)
--(axis cs:21,9.41284849074656)
--(axis cs:20,8.12915071280889)
--(axis cs:19,6.78293345660308)
--(axis cs:18,5.51160864741553)
--(axis cs:17,5.10295423103515)
--(axis cs:16,5.88348093052662)
--(axis cs:15,7.86774617498054)
--(axis cs:14,10.0455626333282)
--(axis cs:13,11.4529421028053)
--(axis cs:12,12.3850728372472)
--(axis cs:11,13.2429900283101)
--(axis cs:10,14.3883752498191)
--(axis cs:9,16.0674541458096)
--(axis cs:8,18.6183766817779)
--(axis cs:7,22.4893440968488)
--(axis cs:6,29.4681855679892)
--(axis cs:5,42.7334990389614)
--(axis cs:4,70.9042366974106)
--(axis cs:3,139.030018478109)
--(axis cs:2,287.225782553909)
--(axis cs:1,1299.14350248592)
--(axis cs:0,10330.8240157924)
--cycle;
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:35,42.1914938491406)
--(axis cs:35,42.2087070631319)
--(axis cs:35,42.1914938491406)
--(axis cs:35,42.1914938491406)
--cycle;
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:37,42.1652338983983)
--(axis cs:37,42.1909725838945)
--(axis cs:37,42.1652338983983)
--(axis cs:37,42.1652338983983)
--cycle;
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:39,42.0170223043585)
--(axis cs:39,42.0495680230601)
--(axis cs:40,42.0407443073128)
--(axis cs:41,42.0420826837154)
--(axis cs:42,42.0474214198763)
--(axis cs:42,41.9939492239235)
--(axis cs:42,41.9939492239235)
--(axis cs:41,42.0061315781628)
--(axis cs:40,42.0186274466413)
--(axis cs:39,42.0170223043585)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,269.91274311742)
--(axis cs:0,3242.9364125841)
--(axis cs:1,3215.69500801341)
--(axis cs:2,1752.9348603621)
--(axis cs:3,1200.98040962323)
--(axis cs:4,898.145123592237)
--(axis cs:5,686.344550995027)
--(axis cs:6,545.694705249588)
--(axis cs:7,461.4678059336)
--(axis cs:8,408.92702240724)
--(axis cs:9,369.348499473677)
--(axis cs:10,332.8321738905)
--(axis cs:11,293.907317942909)
--(axis cs:12,241.464004173396)
--(axis cs:13,184.436752251055)
--(axis cs:14,129.733443360019)
--(axis cs:15,90.2416687266575)
--(axis cs:16,72.2814134173144)
--(axis cs:17,68.7478620984836)
--(axis cs:18,71.3731960841839)
--(axis cs:19,70.7385403333907)
--(axis cs:20,79.7003235791554)
--(axis cs:21,83.9977625456173)
--(axis cs:22,89.5826355591294)
--(axis cs:23,89.1719545911334)
--(axis cs:24,105.16522315399)
--(axis cs:25,77.0594946522833)
--(axis cs:26,61.4976370010746)
--(axis cs:27,66.0932890802563)
--(axis cs:28,85.415977243232)
--(axis cs:29,72.5544759993566)
--(axis cs:30,186.444972563875)
--(axis cs:30,7.26006754132656)
--(axis cs:30,7.26006754132656)
--(axis cs:29,6.19640602373028)
--(axis cs:28,8.29579678378752)
--(axis cs:27,7.19050915334256)
--(axis cs:26,7.07835606769285)
--(axis cs:25,7.96232200693668)
--(axis cs:24,9.70075028550603)
--(axis cs:23,10.4529945338844)
--(axis cs:22,10.8336053333705)
--(axis cs:21,10.9001139376876)
--(axis cs:20,9.41622592994116)
--(axis cs:19,7.92461168100533)
--(axis cs:18,7.28743295196277)
--(axis cs:17,6.41940198446048)
--(axis cs:16,6.92104926477212)
--(axis cs:15,8.14374585943762)
--(axis cs:14,10.1214616309154)
--(axis cs:13,11.4600786398173)
--(axis cs:12,12.1530855398683)
--(axis cs:11,12.6225308224565)
--(axis cs:10,13.2982482930699)
--(axis cs:9,14.3685824242711)
--(axis cs:8,16.3903908808813)
--(axis cs:7,19.6215024403487)
--(axis cs:6,24.8446342180048)
--(axis cs:5,33.9998204485533)
--(axis cs:4,47.7068033548289)
--(axis cs:3,69.5781143610011)
--(axis cs:2,122.595954132614)
--(axis cs:1,270.202054702335)
--(axis cs:0,269.91274311742)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,608.193955386813)
--(axis cs:0,7297.16410916556)
--(axis cs:1,2973.02963898252)
--(axis cs:2,1667.984322472)
--(axis cs:3,1027.21246472857)
--(axis cs:4,683.291285771901)
--(axis cs:5,512.524042486575)
--(axis cs:6,430.925996849653)
--(axis cs:7,393.1204799827)
--(axis cs:8,390.721327382847)
--(axis cs:9,414.411550962102)
--(axis cs:10,442.029030237774)
--(axis cs:11,458.831629640861)
--(axis cs:12,404.314187415137)
--(axis cs:13,327.307902425)
--(axis cs:14,254.859069880173)
--(axis cs:15,180.716198814172)
--(axis cs:16,126.315264080328)
--(axis cs:17,72.9696978766382)
--(axis cs:18,51.6701127914032)
--(axis cs:19,44.780703377417)
--(axis cs:20,56.5368179976393)
--(axis cs:21,58.0747808016963)
--(axis cs:22,82.7366196799253)
--(axis cs:23,180.394529686063)
--(axis cs:24,56.5576912140243)
--(axis cs:24,3.78760184826999)
--(axis cs:24,3.78760184826999)
--(axis cs:23,6.69219051175235)
--(axis cs:22,5.38937682410044)
--(axis cs:21,4.53283941412602)
--(axis cs:20,3.9438830509755)
--(axis cs:19,2.63237557243207)
--(axis cs:18,2.69940446520506)
--(axis cs:17,3.37988030274432)
--(axis cs:16,4.61820581753937)
--(axis cs:15,6.90923231110056)
--(axis cs:14,9.51805112376456)
--(axis cs:13,12.3626850317828)
--(axis cs:12,13.8343863929712)
--(axis cs:11,14.2817962730011)
--(axis cs:10,13.5234430214707)
--(axis cs:9,12.9597007556789)
--(axis cs:8,12.5487235660518)
--(axis cs:7,12.6763096239618)
--(axis cs:6,13.5285414997631)
--(axis cs:5,15.4005714906088)
--(axis cs:4,20.2684590618175)
--(axis cs:3,31.0128893738861)
--(axis cs:2,63.0334577830303)
--(axis cs:1,188.221696521338)
--(axis cs:0,608.193955386813)
--cycle;

\addplot [thick, color3]
table {%
0 13416.498169367
1 2338.12331639049
2 726.586247424714
3 411.808161996218
4 250.445146200914
5 167.431489638644
6 124.923936391992
7 100.689205491564
8 85.8214354192586
9 75.4245923340052
10 67.6295949869095
11 60.0644300846433
12 52.5853144269927
13 43.9516978416424
14 34.4235827678153
15 24.5540106306046
16 17.7260782672016
17 15.6846645777086
18 18.1532702862126
19 23.0599506039801
20 27.5279626594169
21 30.392137560406
22 29.0750821951918
23 30.8055078641917
24 30.5619376906885
25 29.0017002787782
26 29.0823708553558
27 29.6989789174952
28 26.3339392733241
29 34.3284925062213
30 49.0625595143087
31 49.0440732669622
32 48.0396657540287
33 42.2253005648353
34 42.2199551689442
35 42.2000995784881
36 42.1985300467827
37 42.1781012778056
38 42.1734053671655
39 42.0332920137545
40 42.0296844221853
41 42.024103286473
42 42.0206768163388
};
\addlegendentry{bias = -0.9}
\addplot [thick, color3, opacity=0.2, dashed, forget plot]
table {%
0 17423.8204864843
1 4208.01907732908
2 1838.0229318294
3 1219.77947024013
4 884.612460088551
5 656.003003570026
6 529.587742946177
7 450.80532624084
8 395.594036113284
9 354.061637713435
10 317.878984852785
11 272.426072486697
12 223.270006541221
13 168.668602864051
14 117.960844387272
15 76.6292435774133
16 53.4061135652957
17 48.2090749352699
18 59.7903884628704
19 78.3969539521784
20 93.2186835931363
21 98.1299153384529
22 76.5859873520438
23 75.5520637150855
24 74.231010130132
25 61.3783201750724
26 63.9438059141671
27 70.7839762099659
28 64.584957980051
29 64.2889428817089
30 54.6980151968065
31 54.6850810468269
32 54.6288664862595
33 42.2416333488685
34 nan
35 42.2087070631319
36 nan
37 42.1909725838945
38 nan
39 42.0495680230601
40 42.0407443073128
41 42.0420826837154
42 42.0474214198763
};
\addplot [thick, color3, opacity=0.2, dashed, forget plot]
table {%
0 10330.8240157924
1 1299.14350248592
2 287.225782553909
3 139.030018478109
4 70.9042366974106
5 42.7334990389614
6 29.4681855679892
7 22.4893440968488
8 18.6183766817779
9 16.0674541458096
10 14.3883752498191
11 13.2429900283101
12 12.3850728372472
13 11.4529421028053
14 10.0455626333282
15 7.86774617498054
16 5.88348093052662
17 5.10295423103515
18 5.51160864741553
19 6.78293345660308
20 8.12915071280889
21 9.41284849074656
22 11.038055836132
23 12.56060083745
24 12.5827741502117
25 13.7035131730711
26 13.2269933338619
27 12.46086184994
28 10.7374283322337
29 18.3304522508329
30 44.0077165036809
31 43.9849603689072
32 42.2452383546942
33 42.2089740958948
34 nan
35 42.1914938491406
36 nan
37 42.1652338983983
38 nan
39 42.0170223043585
40 42.0186274466413
41 42.0061315781628
42 41.9939492239235
};
\addplot [thick, color1]
table {%
0 935.579960706695
1 932.14129747655
2 463.576015059464
3 289.070843023102
4 206.996697546877
5 152.759914570786
6 116.437044563266
7 95.1561436811544
8 81.8686370902166
9 72.8492577722545
10 66.5288274984469
11 60.908572300456
12 54.1713272637692
13 45.9745547544464
14 36.2366122756387
15 27.1091352876011
16 22.3665648499852
17 21.0076215308259
18 22.806301344821
19 23.6764748859127
20 27.3948216550271
21 30.2586381428189
22 31.1528958264038
23 30.5305413302303
24 31.9402812845531
25 24.7703958408681
26 20.8638963766438
27 21.800100919631
28 26.6194212803072
29 21.2032307003203
30 36.7913453621162
31 20.1871761699696
32 20.1866419342765
33 20.1865553027936
34 20.185039312024
};
\addlegendentry{bias = -1}
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 3242.9364125841
1 3215.69500801341
2 1752.9348603621
3 1200.98040962323
4 898.145123592237
5 686.344550995027
6 545.694705249588
7 461.4678059336
8 408.92702240724
9 369.348499473677
10 332.8321738905
11 293.907317942909
12 241.464004173396
13 184.436752251055
14 129.733443360019
15 90.2416687266575
16 72.2814134173144
17 68.7478620984836
18 71.3731960841839
19 70.7385403333907
20 79.7003235791554
21 83.9977625456173
22 89.5826355591294
23 89.1719545911334
24 105.16522315399
25 77.0594946522833
26 61.4976370010746
27 66.0932890802563
28 85.415977243232
29 72.5544759993566
30 186.444972563875
31 nan
32 nan
33 nan
34 nan
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 269.91274311742
1 270.202054702335
2 122.595954132614
3 69.5781143610011
4 47.7068033548289
5 33.9998204485533
6 24.8446342180048
7 19.6215024403487
8 16.3903908808813
9 14.3685824242711
10 13.2982482930699
11 12.6225308224565
12 12.1530855398683
13 11.4600786398173
14 10.1214616309154
15 8.14374585943762
16 6.92104926477212
17 6.41940198446048
18 7.28743295196277
19 7.92461168100533
20 9.41622592994116
21 10.9001139376876
22 10.8336053333705
23 10.4529945338844
24 9.70075028550603
25 7.96232200693668
26 7.07835606769285
27 7.19050915334256
28 8.29579678378752
29 6.19640602373028
30 7.26006754132656
31 nan
32 nan
33 nan
34 nan
};
\addplot [thick, color4]
table {%
0 2106.67774058115
1 748.056603779094
2 324.251167111694
3 178.48480756665
4 117.682885131885
5 88.8434756015902
6 76.3531284998023
7 70.5926123881329
8 70.0218103785397
9 73.2847166206271
10 77.3159388758648
11 80.9502307479099
12 74.7892953092965
13 63.6113551663049
14 49.2520218516415
15 35.3356788527708
16 24.152637276699
17 15.7044211784597
18 11.8101030133849
19 10.8572385847894
20 14.9323339855823
21 16.2247852184446
22 21.1163164545193
23 34.7452811175431
24 14.6361885672508
};
\addlegendentry{bias = -2}
\addplot [thick, color4, opacity=0.2, dashed, forget plot]
table {%
0 7297.16410916556
1 2973.02963898252
2 1667.984322472
3 1027.21246472857
4 683.291285771901
5 512.524042486575
6 430.925996849653
7 393.1204799827
8 390.721327382847
9 414.411550962102
10 442.029030237774
11 458.831629640861
12 404.314187415137
13 327.307902425
14 254.859069880173
15 180.716198814172
16 126.315264080328
17 72.9696978766382
18 51.6701127914032
19 44.780703377417
20 56.5368179976393
21 58.0747808016963
22 82.7366196799253
23 180.394529686063
24 56.5576912140243
};
\addplot [thick, color4, opacity=0.2, dashed, forget plot]
table {%
0 608.193955386813
1 188.221696521338
2 63.0334577830303
3 31.0128893738861
4 20.2684590618175
5 15.4005714906088
6 13.5285414997631
7 12.6763096239618
8 12.5487235660518
9 12.9597007556789
10 13.5234430214707
11 14.2817962730011
12 13.8343863929712
13 12.3626850317828
14 9.51805112376456
15 6.90923231110056
16 4.61820581753937
17 3.37988030274432
18 2.69940446520506
19 2.63237557243207
20 3.9438830509755
21 4.53283941412602
22 5.38937682410044
23 6.69219051175235
24 3.78760184826999
};
\end{groupplot}
\end{tikzpicture}


==> figures/Duration.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0,0,0}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# positives},
xmin=1, xmax=45000,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={duration},
ymin=342.95, ymax=20485.05,
ytick style={color=black},
width=0.36\linewidth,
scale only axis,
grid
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.5,9019.2)
--(axis cs:0.5,11047.2)
--(axis cs:2,10868.2)
--(axis cs:3,10651.7)
--(axis cs:4,10680)
--(axis cs:5,10683.3)
--(axis cs:6,10540.3)
--(axis cs:7,10577.5)
--(axis cs:8,10380.55)
--(axis cs:9,10405.7)
--(axis cs:10,10245.6)
--(axis cs:11,10251)
--(axis cs:12,10246.55)
--(axis cs:13,10090.6)
--(axis cs:14,10183)
--(axis cs:15,10133.4)
--(axis cs:16,10249.25)
--(axis cs:17,10304.2)
--(axis cs:18,10126.8)
--(axis cs:19,10166)
--(axis cs:20,10164.95)
--(axis cs:21,9982)
--(axis cs:22,9941.4)
--(axis cs:23,10107.45)
--(axis cs:24,9861.6)
--(axis cs:25,9865.5)
--(axis cs:26,10138.3)
--(axis cs:27,9936)
--(axis cs:28,10422.6)
--(axis cs:29,9985.4)
--(axis cs:30,10191.95)
--(axis cs:31,9904.3)
--(axis cs:32,10033.6)
--(axis cs:33,9803.4)
--(axis cs:34,10000.1)
--(axis cs:35,10137.3)
--(axis cs:36,10222.2)
--(axis cs:37,10007.8)
--(axis cs:38,9951)
--(axis cs:39,10119.5)
--(axis cs:40,10211.4)
--(axis cs:41,9823.45)
--(axis cs:42,10326)
--(axis cs:43,10042.5)
--(axis cs:44,10256.9)
--(axis cs:45,10035)
--(axis cs:46,10123.5)
--(axis cs:47,9740)
--(axis cs:48,10199.25)
--(axis cs:49,9883.3)
--(axis cs:50,10485.2)
--(axis cs:51,10352)
--(axis cs:52,10151.8)
--(axis cs:53,10082.55)
--(axis cs:54,10121.9)
--(axis cs:55,10118.25)
--(axis cs:56,10256.3)
--(axis cs:57,10021.2)
--(axis cs:58,10084.1)
--(axis cs:59,9679.25)
--(axis cs:60,10298.75)
--(axis cs:61,10506.3)
--(axis cs:62,10057)
--(axis cs:63,10111)
--(axis cs:64,10073)
--(axis cs:65,9947.15)
--(axis cs:66,10047.2)
--(axis cs:67,10287)
--(axis cs:68,10012.5)
--(axis cs:69,10249.85)
--(axis cs:70.5,10004.45)
--(axis cs:72.5,10041.55)
--(axis cs:74,9818.55)
--(axis cs:75,9463.75)
--(axis cs:76.5,10025.75)
--(axis cs:78.5,10025.3)
--(axis cs:80,9869.8)
--(axis cs:81,10081.3)
--(axis cs:82,9646.55)
--(axis cs:83.5,9829)
--(axis cs:85,10023)
--(axis cs:86,9855.7)
--(axis cs:87,10028.95)
--(axis cs:88,10069.2)
--(axis cs:89.5,10041.55)
--(axis cs:91.5,9764.2)
--(axis cs:93,9784.75)
--(axis cs:94.5,9873.8)
--(axis cs:96.5,10045.8)
--(axis cs:98,9814.5)
--(axis cs:99.5,9883)
--(axis cs:101.5,10047.75)
--(axis cs:103.5,9556.3)
--(axis cs:105.5,9810.6)
--(axis cs:107.5,9644.15)
--(axis cs:109.5,9766.3)
--(axis cs:111.5,10028)
--(axis cs:113.5,9903.8)
--(axis cs:115.5,9743)
--(axis cs:117.5,9608.25)
--(axis cs:119.5,9597)
--(axis cs:121.5,9657.4)
--(axis cs:123.5,9940.9)
--(axis cs:125.5,10116.4)
--(axis cs:127.5,9967.25)
--(axis cs:130,9868.25)
--(axis cs:132.5,9944)
--(axis cs:135,9684.7)
--(axis cs:137.5,9936.75)
--(axis cs:140,9834.6)
--(axis cs:143,9708.5)
--(axis cs:146,9709.3)
--(axis cs:149,9653)
--(axis cs:151.5,9989)
--(axis cs:154,10170.1)
--(axis cs:157,9789.15)
--(axis cs:160,9865)
--(axis cs:163,9542)
--(axis cs:167,9740)
--(axis cs:171,9890.5)
--(axis cs:173.5,9939.2)
--(axis cs:176,9565.7)
--(axis cs:179.5,9995.8)
--(axis cs:183.5,9705.8)
--(axis cs:188,10099)
--(axis cs:192,9947.25)
--(axis cs:195.5,9784.5)
--(axis cs:199.5,9640.75)
--(axis cs:203.5,9573.4)
--(axis cs:207,9473.85)
--(axis cs:210.5,9257.3)
--(axis cs:215,10402.75)
--(axis cs:220,10247.7)
--(axis cs:224.5,9838.1)
--(axis cs:228.5,9788.1)
--(axis cs:233,9781.5)
--(axis cs:238,9772.8)
--(axis cs:242.5,9616.55)
--(axis cs:247,9669.25)
--(axis cs:252,10021.55)
--(axis cs:257,9694.4)
--(axis cs:263,9716.6)
--(axis cs:269.5,9463.25)
--(axis cs:275,9606.25)
--(axis cs:280.5,9783.2)
--(axis cs:285.5,10154.2)
--(axis cs:289.5,9944.4)
--(axis cs:294,9758)
--(axis cs:300,9518.5)
--(axis cs:306,9703)
--(axis cs:312,9604.6)
--(axis cs:318.5,9990.8)
--(axis cs:326.5,9910.2)
--(axis cs:335.5,10715)
--(axis cs:344,9438.3)
--(axis cs:353,9971)
--(axis cs:360.5,9767)
--(axis cs:368,9833.25)
--(axis cs:378,9840.8)
--(axis cs:387,9660.05)
--(axis cs:395,9709.35)
--(axis cs:403.5,9872.4)
--(axis cs:414,9269)
--(axis cs:427.5,10108.75)
--(axis cs:441,9762)
--(axis cs:455,10070.5)
--(axis cs:467,9569.3)
--(axis cs:477.5,9528.4)
--(axis cs:491.5,10480.9)
--(axis cs:506,9904.5)
--(axis cs:518.5,9630.35)
--(axis cs:530.5,9982.75)
--(axis cs:544,9695.5)
--(axis cs:560,9840.75)
--(axis cs:581,10114.5)
--(axis cs:603.5,9485.95)
--(axis cs:625,9600.5)
--(axis cs:647,9717.6)
--(axis cs:669.5,9778)
--(axis cs:693,10361)
--(axis cs:723.5,9805.5)
--(axis cs:762,10352.25)
--(axis cs:798.5,10507.3)
--(axis cs:831,9781.25)
--(axis cs:860,9973)
--(axis cs:895,9840.25)
--(axis cs:941.5,9378.5)
--(axis cs:989.5,10769)
--(axis cs:1040,10083.5)
--(axis cs:1084.5,10863)
--(axis cs:1124.5,10409.25)
--(axis cs:1179.5,10210.75)
--(axis cs:1252,10187.75)
--(axis cs:1338.5,10188)
--(axis cs:1419.5,10848.25)
--(axis cs:1502.5,11543.5)
--(axis cs:1595.5,10770.25)
--(axis cs:1681.5,10335.25)
--(axis cs:1808.5,10495)
--(axis cs:1960.5,11060.25)
--(axis cs:2088.5,11489.25)
--(axis cs:2224.5,11144.75)
--(axis cs:2416.5,11565.75)
--(axis cs:2654,11318.5)
--(axis cs:2909,13859.75)
--(axis cs:3248.5,11160)
--(axis cs:3786.5,12182.5)
--(axis cs:4360.5,12424)
--(axis cs:5057.5,12994.5)
--(axis cs:6177,12326)
--(axis cs:7419.5,14157.75)
--(axis cs:8992.5,13635)
--(axis cs:12462.5,15085.75)
--(axis cs:19429.5,16859.25)
--(axis cs:42174,16681.5)
--(axis cs:42174,8770.75)
--(axis cs:42174,8770.75)
--(axis cs:19429.5,8129)
--(axis cs:12462.5,8698.5)
--(axis cs:8992.5,8560)
--(axis cs:7419.5,7541.5)
--(axis cs:6177,8348.25)
--(axis cs:5057.5,8084.25)
--(axis cs:4360.5,7996.5)
--(axis cs:3786.5,8027.75)
--(axis cs:3248.5,7698)
--(axis cs:2909,7647.75)
--(axis cs:2654,8196.25)
--(axis cs:2416.5,7890.75)
--(axis cs:2224.5,8431.25)
--(axis cs:2088.5,7918.25)
--(axis cs:1960.5,7952)
--(axis cs:1808.5,8011.75)
--(axis cs:1681.5,7604.5)
--(axis cs:1595.5,7900.5)
--(axis cs:1502.5,8247.75)
--(axis cs:1419.5,7634.5)
--(axis cs:1338.5,7910.25)
--(axis cs:1252,7744)
--(axis cs:1179.5,7843)
--(axis cs:1124.5,7350.25)
--(axis cs:1084.5,7620.5)
--(axis cs:1040,7956)
--(axis cs:989.5,8311)
--(axis cs:941.5,7729.25)
--(axis cs:895,7913.75)
--(axis cs:860,7805.25)
--(axis cs:831,7896.3)
--(axis cs:798.5,8123.35)
--(axis cs:762,7930.75)
--(axis cs:723.5,7794.5)
--(axis cs:693,7961.75)
--(axis cs:669.5,7823.5)
--(axis cs:647,7907.4)
--(axis cs:625,7662.15)
--(axis cs:603.5,8049)
--(axis cs:581,7868.25)
--(axis cs:560,8327.75)
--(axis cs:544,8107.25)
--(axis cs:530.5,8082.25)
--(axis cs:518.5,8273.7)
--(axis cs:506,7999.9)
--(axis cs:491.5,7896.9)
--(axis cs:477.5,7827)
--(axis cs:467,8104)
--(axis cs:455,7809.2)
--(axis cs:441,7930.25)
--(axis cs:427.5,7663.25)
--(axis cs:414,7703.75)
--(axis cs:403.5,7747.4)
--(axis cs:395,7452.85)
--(axis cs:387,8118.7)
--(axis cs:378,8008.6)
--(axis cs:368,7901.25)
--(axis cs:360.5,7641.4)
--(axis cs:353,7913.75)
--(axis cs:344,7953.4)
--(axis cs:335.5,7766.6)
--(axis cs:326.5,7750.7)
--(axis cs:318.5,7710.1)
--(axis cs:312,8129.6)
--(axis cs:306,8107.5)
--(axis cs:300,7546.25)
--(axis cs:294,7945.3)
--(axis cs:289.5,8215.35)
--(axis cs:285.5,8185)
--(axis cs:280.5,8372.4)
--(axis cs:275,7923)
--(axis cs:269.5,7889.75)
--(axis cs:263,7831.8)
--(axis cs:257,8256.9)
--(axis cs:252,7881.6)
--(axis cs:247,6999.35)
--(axis cs:242.5,8266.7)
--(axis cs:238,8244.2)
--(axis cs:233,7827)
--(axis cs:228.5,8072.6)
--(axis cs:224.5,8046.6)
--(axis cs:220,7919.9)
--(axis cs:215,7774.8)
--(axis cs:210.5,7549.3)
--(axis cs:207,7960.35)
--(axis cs:203.5,8418.35)
--(axis cs:199.5,8130.75)
--(axis cs:195.5,7718)
--(axis cs:192,8253.5)
--(axis cs:188,7809.8)
--(axis cs:183.5,8460.4)
--(axis cs:179.5,7901.6)
--(axis cs:176,8238.2)
--(axis cs:173.5,8293.2)
--(axis cs:171,8030.5)
--(axis cs:167,8447.5)
--(axis cs:163,8118.5)
--(axis cs:160,8016.5)
--(axis cs:157,8343)
--(axis cs:154,8119.1)
--(axis cs:151.5,8526)
--(axis cs:149,8397.5)
--(axis cs:146,8217.9)
--(axis cs:143,8218.3)
--(axis cs:140,8306.5)
--(axis cs:137.5,8340.75)
--(axis cs:135,7984.6)
--(axis cs:132.5,7872.3)
--(axis cs:130,8262.25)
--(axis cs:127.5,7996.4)
--(axis cs:125.5,8246.4)
--(axis cs:123.5,7992)
--(axis cs:121.5,8417.05)
--(axis cs:119.5,8119.2)
--(axis cs:117.5,8310)
--(axis cs:115.5,8303.8)
--(axis cs:113.5,8024)
--(axis cs:111.5,8395)
--(axis cs:109.5,8238.9)
--(axis cs:107.5,8413.4)
--(axis cs:105.5,8178.1)
--(axis cs:103.5,8405.4)
--(axis cs:101.5,8133.2)
--(axis cs:99.5,8334.6)
--(axis cs:98,8340.75)
--(axis cs:96.5,8075.6)
--(axis cs:94.5,8082.55)
--(axis cs:93,7904)
--(axis cs:91.5,8008.8)
--(axis cs:89.5,8474.15)
--(axis cs:88,8541.6)
--(axis cs:87,8626.65)
--(axis cs:86,8067.8)
--(axis cs:85,8209.6)
--(axis cs:83.5,8557.25)
--(axis cs:82,8522.9)
--(axis cs:81,8712.35)
--(axis cs:80,8318.2)
--(axis cs:78.5,8063.25)
--(axis cs:76.5,7947.95)
--(axis cs:75,8211.5)
--(axis cs:74,8349.45)
--(axis cs:72.5,8360.7)
--(axis cs:70.5,7893.2)
--(axis cs:69,8456.8)
--(axis cs:68,8547.3)
--(axis cs:67,7660.5)
--(axis cs:66,8242.8)
--(axis cs:65,8590.7)
--(axis cs:64,8051.5)
--(axis cs:63,8210)
--(axis cs:62,8398.4)
--(axis cs:61,8522.55)
--(axis cs:60,8330.25)
--(axis cs:59,8628.5)
--(axis cs:58,8114.9)
--(axis cs:57,7835.1)
--(axis cs:56,8490.2)
--(axis cs:55,8196.75)
--(axis cs:54,8863.05)
--(axis cs:53,8190.7)
--(axis cs:52,8084.6)
--(axis cs:51,8541.8)
--(axis cs:50,8258.4)
--(axis cs:49,8401.5)
--(axis cs:48,8233.5)
--(axis cs:47,8417)
--(axis cs:46,8507.7)
--(axis cs:45,8363)
--(axis cs:44,8132.55)
--(axis cs:43,8521)
--(axis cs:42,8352.5)
--(axis cs:41,8321.4)
--(axis cs:40,8295.4)
--(axis cs:39,8242.6)
--(axis cs:38,8441)
--(axis cs:37,8513.5)
--(axis cs:36,8284.3)
--(axis cs:35,8229.95)
--(axis cs:34,8421.1)
--(axis cs:33,8126.9)
--(axis cs:32,7928)
--(axis cs:31,8302.6)
--(axis cs:30,8121.5)
--(axis cs:29,8462.4)
--(axis cs:28,8605.2)
--(axis cs:27,8000.8)
--(axis cs:26,8264.8)
--(axis cs:25,8254.25)
--(axis cs:24,8251.6)
--(axis cs:23,8471.3)
--(axis cs:22,8228.8)
--(axis cs:21,8223.75)
--(axis cs:20,8520.4)
--(axis cs:19,8235.5)
--(axis cs:18,8079.6)
--(axis cs:17,8385.1)
--(axis cs:16,8453)
--(axis cs:15,8732.6)
--(axis cs:14,8542)
--(axis cs:13,8425.75)
--(axis cs:12,8483.65)
--(axis cs:11,8490)
--(axis cs:10,8461.4)
--(axis cs:9,8562.7)
--(axis cs:8,8662.2)
--(axis cs:7,8758)
--(axis cs:6,8707.8)
--(axis cs:5,8735.1)
--(axis cs:4,8666.2)
--(axis cs:3,8745.6)
--(axis cs:2,8903)
--(axis cs:0.5,9019.2)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.5,2545)
--(axis cs:0.5,4418.4)
--(axis cs:2,4252.7)
--(axis cs:3,5722.2)
--(axis cs:4,5110.6)
--(axis cs:5,5816)
--(axis cs:6,5378.3)
--(axis cs:7,5432.75)
--(axis cs:8,5461)
--(axis cs:9,5941.9)
--(axis cs:10,5733.8)
--(axis cs:11,6209.1)
--(axis cs:12,6292.95)
--(axis cs:13,6356.95)
--(axis cs:14,7268)
--(axis cs:15,6935)
--(axis cs:16,6504.75)
--(axis cs:17,6152.1)
--(axis cs:18,6674.6)
--(axis cs:19,6695)
--(axis cs:20,6640.2)
--(axis cs:21,6436)
--(axis cs:22,6415.2)
--(axis cs:23,7753.3)
--(axis cs:24,5857)
--(axis cs:25,5967)
--(axis cs:26,7399.1)
--(axis cs:27,7012.4)
--(axis cs:28,7355.4)
--(axis cs:29,7288.5)
--(axis cs:30,6738.35)
--(axis cs:31,8980.25)
--(axis cs:32,6998.4)
--(axis cs:33,7213.7)
--(axis cs:34,6454.65)
--(axis cs:35,7369.8)
--(axis cs:36,8359.4)
--(axis cs:37,7429.8)
--(axis cs:38,7310)
--(axis cs:39,6818.9)
--(axis cs:40,6599.8)
--(axis cs:41,7089.9)
--(axis cs:42,7741)
--(axis cs:43,6598.6)
--(axis cs:44,6807.9)
--(axis cs:45,8207.1)
--(axis cs:46,8573)
--(axis cs:47,7863)
--(axis cs:48,8530.25)
--(axis cs:49,7364.4)
--(axis cs:50,6755.8)
--(axis cs:51,8678)
--(axis cs:52,7977.65)
--(axis cs:53,7644.85)
--(axis cs:54,6946.35)
--(axis cs:55,8364)
--(axis cs:56,7860.4)
--(axis cs:57,9284.45)
--(axis cs:58,9344.04999999999)
--(axis cs:59,7701)
--(axis cs:60,7503.15)
--(axis cs:61,8270.5)
--(axis cs:62,8728.4)
--(axis cs:63,7540)
--(axis cs:64,7450)
--(axis cs:65,7149.3)
--(axis cs:66,7884.2)
--(axis cs:67,6104.5)
--(axis cs:68,7368.3)
--(axis cs:69,7907.7)
--(axis cs:70.5,6829.7)
--(axis cs:72.5,6805.85)
--(axis cs:74,9939.74999999999)
--(axis cs:75,10201)
--(axis cs:76.5,9779.14999999998)
--(axis cs:78.5,8635)
--(axis cs:80,7035.6)
--(axis cs:81,7098.8)
--(axis cs:82,11899.5)
--(axis cs:83.5,8844.25)
--(axis cs:85,8558.6)
--(axis cs:86,6957.3)
--(axis cs:87,11285.15)
--(axis cs:88,10679.2)
--(axis cs:89.5,8200.15)
--(axis cs:91.5,9221.4)
--(axis cs:93,10244)
--(axis cs:94.5,10918.45)
--(axis cs:96.5,8828.8)
--(axis cs:98,7894.25)
--(axis cs:99.5,10953.2)
--(axis cs:101.5,6791.25)
--(axis cs:103.5,8017.55)
--(axis cs:105.5,7640.2)
--(axis cs:107.5,9026.05)
--(axis cs:109.5,7905)
--(axis cs:111.5,10352)
--(axis cs:113.5,9779)
--(axis cs:115.5,8715.2)
--(axis cs:117.5,9578.25)
--(axis cs:119.5,9706.8)
--(axis cs:121.5,8516.85)
--(axis cs:123.5,8378.3)
--(axis cs:125.5,10108.2)
--(axis cs:127.5,9995.25)
--(axis cs:130,9101.99999999999)
--(axis cs:132.5,10885.9)
--(axis cs:135,12177.35)
--(axis cs:137.5,8514)
--(axis cs:140,8715.1)
--(axis cs:143,11748.6)
--(axis cs:146,9223.39999999999)
--(axis cs:149,7587.5)
--(axis cs:151.5,7599)
--(axis cs:154,11303.3)
--(axis cs:157,9315.5)
--(axis cs:160,8703.5)
--(axis cs:163,10041)
--(axis cs:167,12084.5)
--(axis cs:171,8087)
--(axis cs:173.5,9414.8)
--(axis cs:176,9981.1)
--(axis cs:179.5,8593.2)
--(axis cs:183.5,9812)
--(axis cs:188,10099.6)
--(axis cs:192,10373.75)
--(axis cs:195.5,8453)
--(axis cs:199.5,10381)
--(axis cs:203.5,13168.7)
--(axis cs:207,11966.65)
--(axis cs:210.5,8925.7)
--(axis cs:215,12940.3)
--(axis cs:220,10399)
--(axis cs:224.5,9293.1)
--(axis cs:228.5,8650.4)
--(axis cs:233,11102.5)
--(axis cs:238,10170.55)
--(axis cs:242.5,11253.45)
--(axis cs:247,10612.75)
--(axis cs:252,7329.25)
--(axis cs:257,11937.4)
--(axis cs:263,10764.1)
--(axis cs:269.5,10173)
--(axis cs:275,10220.5)
--(axis cs:280.5,8974.7)
--(axis cs:285.5,12700.4)
--(axis cs:289.5,11637.1)
--(axis cs:294,8751.6)
--(axis cs:300,13137.25)
--(axis cs:306,8836.5)
--(axis cs:312,9460.4)
--(axis cs:318.5,7816.7)
--(axis cs:326.5,9833.8)
--(axis cs:335.5,10193.4)
--(axis cs:344,12056)
--(axis cs:353,8913.5)
--(axis cs:360.5,10673.7)
--(axis cs:368,10078.75)
--(axis cs:378,12189.4)
--(axis cs:387,10284.2)
--(axis cs:395,11603.45)
--(axis cs:403.5,11664.8)
--(axis cs:414,10824.5)
--(axis cs:427.5,11344.5)
--(axis cs:441,8709.25)
--(axis cs:455,10038.9)
--(axis cs:467,10253.2)
--(axis cs:477.5,12514.6)
--(axis cs:491.5,10658.6)
--(axis cs:506,11887.8)
--(axis cs:518.5,9117.55)
--(axis cs:530.5,9963)
--(axis cs:544,10147)
--(axis cs:560,11641.25)
--(axis cs:581,9293.75)
--(axis cs:603.5,10188.45)
--(axis cs:625,10319.4)
--(axis cs:647,10450.8)
--(axis cs:669.5,11844)
--(axis cs:693,10441.25)
--(axis cs:723.5,9576.75)
--(axis cs:762,10066)
--(axis cs:798.5,10884.9)
--(axis cs:831,10392.75)
--(axis cs:860,11502.25)
--(axis cs:895,10219.5)
--(axis cs:941.5,11556)
--(axis cs:989.5,11346.25)
--(axis cs:1040,9871.75)
--(axis cs:1084.5,8958.25)
--(axis cs:1124.5,11401.5)
--(axis cs:1179.5,9983.75)
--(axis cs:1252,10506.5)
--(axis cs:1338.5,9923.25)
--(axis cs:1419.5,11771)
--(axis cs:1502.5,11525.75)
--(axis cs:1595.5,10561.25)
--(axis cs:1681.5,10582)
--(axis cs:1808.5,10504.25)
--(axis cs:1960.5,10579.25)
--(axis cs:2088.5,10473.5)
--(axis cs:2224.5,11152)
--(axis cs:2416.5,11131)
--(axis cs:2654,11221.25)
--(axis cs:2909,13576.25)
--(axis cs:3248.5,11149.75)
--(axis cs:3786.5,12089)
--(axis cs:4360.5,12334.75)
--(axis cs:5057.5,11988.75)
--(axis cs:6177,14212.75)
--(axis cs:7419.5,17157.75)
--(axis cs:8992.5,17219.5)
--(axis cs:12462.5,15445.75)
--(axis cs:19429.5,19569.5)
--(axis cs:42174,19465.25)
--(axis cs:42174,8181)
--(axis cs:42174,8181)
--(axis cs:19429.5,5251.25)
--(axis cs:12462.5,6024.75)
--(axis cs:8992.5,5677.5)
--(axis cs:7419.5,5235.25)
--(axis cs:6177,4217.25)
--(axis cs:5057.5,5163.75)
--(axis cs:4360.5,3888)
--(axis cs:3786.5,3837.25)
--(axis cs:3248.5,3494)
--(axis cs:2909,3431.5)
--(axis cs:2654,2483.5)
--(axis cs:2416.5,1334.75)
--(axis cs:2224.5,3261.25)
--(axis cs:2088.5,3730.25)
--(axis cs:1960.5,4408)
--(axis cs:1808.5,3141.25)
--(axis cs:1681.5,2950.25)
--(axis cs:1595.5,3135.5)
--(axis cs:1502.5,5484.5)
--(axis cs:1419.5,2438.5)
--(axis cs:1338.5,2569.25)
--(axis cs:1252,3097.25)
--(axis cs:1179.5,2725.75)
--(axis cs:1124.5,3454.5)
--(axis cs:1084.5,2639)
--(axis cs:1040,3229)
--(axis cs:989.5,3155.25)
--(axis cs:941.5,2723.5)
--(axis cs:895,2512.25)
--(axis cs:860,3641.75)
--(axis cs:831,3282.75)
--(axis cs:798.5,2652.7)
--(axis cs:762,3797.5)
--(axis cs:723.5,2865)
--(axis cs:693,2405.25)
--(axis cs:669.5,3391.75)
--(axis cs:647,3008.8)
--(axis cs:625,4322.9)
--(axis cs:603.5,2639.6)
--(axis cs:581,2806)
--(axis cs:560,3803)
--(axis cs:544,3218.25)
--(axis cs:530.5,2834.5)
--(axis cs:518.5,2486.6)
--(axis cs:506,3110.7)
--(axis cs:491.5,4011.8)
--(axis cs:477.5,2623.4)
--(axis cs:467,2454.3)
--(axis cs:455,2784.5)
--(axis cs:441,3666.75)
--(axis cs:427.5,3734)
--(axis cs:414,3705)
--(axis cs:403.5,3931)
--(axis cs:395,3443.6)
--(axis cs:387,3196.3)
--(axis cs:378,3691)
--(axis cs:368,3355.75)
--(axis cs:360.5,3178)
--(axis cs:353,3285.75)
--(axis cs:344,2873.1)
--(axis cs:335.5,3301.8)
--(axis cs:326.5,2866.8)
--(axis cs:318.5,2432.4)
--(axis cs:312,2869.2)
--(axis cs:306,2825)
--(axis cs:300,2365.75)
--(axis cs:294,2877.7)
--(axis cs:289.5,2424.85)
--(axis cs:285.5,2771.6)
--(axis cs:280.5,3249.8)
--(axis cs:275,3912)
--(axis cs:269.5,2744.75)
--(axis cs:263,3010.4)
--(axis cs:257,3507.8)
--(axis cs:252,3047.05)
--(axis cs:247,3128.5)
--(axis cs:242.5,3517.8)
--(axis cs:238,3741.15)
--(axis cs:233,3226)
--(axis cs:228.5,2549.2)
--(axis cs:224.5,3249.7)
--(axis cs:220,2789.9)
--(axis cs:215,3003.1)
--(axis cs:210.5,3483.45)
--(axis cs:207,2897)
--(axis cs:203.5,3134.6)
--(axis cs:199.5,3545)
--(axis cs:195.5,2885.5)
--(axis cs:192,3331)
--(axis cs:188,2780.6)
--(axis cs:183.5,3270.6)
--(axis cs:179.5,3162)
--(axis cs:176,3169.6)
--(axis cs:173.5,2774.6)
--(axis cs:171,3199.5)
--(axis cs:167,3260)
--(axis cs:163,2847.5)
--(axis cs:160,2944.5)
--(axis cs:157,2911.05)
--(axis cs:154,3322.8)
--(axis cs:151.5,3275.25)
--(axis cs:149,3185.5)
--(axis cs:146,2851.7)
--(axis cs:143,3194.1)
--(axis cs:140,2645.1)
--(axis cs:137.5,3375)
--(axis cs:135,2924.4)
--(axis cs:132.5,2666.1)
--(axis cs:130,2969.1)
--(axis cs:127.5,2909.9)
--(axis cs:125.5,3299.2)
--(axis cs:123.5,3048.8)
--(axis cs:121.5,3424.65)
--(axis cs:119.5,2953.6)
--(axis cs:117.5,3045.25)
--(axis cs:115.5,3036.2)
--(axis cs:113.5,3275.2)
--(axis cs:111.5,2759)
--(axis cs:109.5,2577.9)
--(axis cs:107.5,2962.65)
--(axis cs:105.5,2907.8)
--(axis cs:103.5,2685.15)
--(axis cs:101.5,2749.85)
--(axis cs:99.5,3113)
--(axis cs:98,2769.75)
--(axis cs:96.5,2841)
--(axis cs:94.5,2672.45)
--(axis cs:93,3380)
--(axis cs:91.5,2625.6)
--(axis cs:89.5,2699.85)
--(axis cs:88,2783)
--(axis cs:87,3101.7)
--(axis cs:86,2888.8)
--(axis cs:85,3071.7)
--(axis cs:83.5,3195.75)
--(axis cs:82,2245.15)
--(axis cs:81,2739.4)
--(axis cs:80,2948.6)
--(axis cs:78.5,2847.4)
--(axis cs:76.5,2541.05)
--(axis cs:75,2905.75)
--(axis cs:74,3321.2)
--(axis cs:72.5,2992.7)
--(axis cs:70.5,2418.65)
--(axis cs:69,2654.85)
--(axis cs:68,2763.8)
--(axis cs:67,2405)
--(axis cs:66,2934)
--(axis cs:65,3063.7)
--(axis cs:64,2699.5)
--(axis cs:63,2899)
--(axis cs:62,2824)
--(axis cs:61,3159.35)
--(axis cs:60,2618.95)
--(axis cs:59,2696)
--(axis cs:58,2925.05)
--(axis cs:57,2655.4)
--(axis cs:56,2998.65)
--(axis cs:55,2747)
--(axis cs:54,2971.05)
--(axis cs:53,2432.9)
--(axis cs:52,2699.2)
--(axis cs:51,2844.2)
--(axis cs:50,3004.4)
--(axis cs:49,3053.7)
--(axis cs:48,2899.5)
--(axis cs:47,2608)
--(axis cs:46,2784.5)
--(axis cs:45,2758.95)
--(axis cs:44,2539.95)
--(axis cs:43,2752.6)
--(axis cs:42,2576)
--(axis cs:41,2675.85)
--(axis cs:40,2830.4)
--(axis cs:39,2893.8)
--(axis cs:38,2817)
--(axis cs:37,2862.05)
--(axis cs:36,2729.4)
--(axis cs:35,2641.95)
--(axis cs:34,2773)
--(axis cs:33,2826.6)
--(axis cs:32,2775.4)
--(axis cs:31,2762.7)
--(axis cs:30,2670.7)
--(axis cs:29,2599.7)
--(axis cs:28,2835.4)
--(axis cs:27,2460.8)
--(axis cs:26,2646.5)
--(axis cs:25,2733)
--(axis cs:24,2590)
--(axis cs:23,2537.7)
--(axis cs:22,2785.55)
--(axis cs:21,2655)
--(axis cs:20,2717.95)
--(axis cs:19,2726.75)
--(axis cs:18,2860)
--(axis cs:17,2738.4)
--(axis cs:16,2687)
--(axis cs:15,2761.8)
--(axis cs:14,2728.25)
--(axis cs:13,2626.4)
--(axis cs:12,2700)
--(axis cs:11,2773.6)
--(axis cs:10,2688.2)
--(axis cs:9,2630.8)
--(axis cs:8,2732.75)
--(axis cs:7,2683.75)
--(axis cs:6,2629.7)
--(axis cs:5,2594.6)
--(axis cs:4,2712)
--(axis cs:3,2648.15)
--(axis cs:2,2437.8)
--(axis cs:0.5,2545)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.5,1788.2)
--(axis cs:0.5,3046)
--(axis cs:2,3077.1)
--(axis cs:3,2990.1)
--(axis cs:4,3071)
--(axis cs:5,3109.1)
--(axis cs:6,2934.1)
--(axis cs:7,3013.5)
--(axis cs:8,2960.75)
--(axis cs:9,3123.8)
--(axis cs:10,3035.8)
--(axis cs:11,3072.5)
--(axis cs:12,3151.6)
--(axis cs:13,3123)
--(axis cs:14,2894.25)
--(axis cs:15,2909.8)
--(axis cs:16,2966)
--(axis cs:17,3042.5)
--(axis cs:18,2925.8)
--(axis cs:19,2841)
--(axis cs:20,2958.65)
--(axis cs:21,2861.25)
--(axis cs:22,2989.3)
--(axis cs:23,3037.6)
--(axis cs:24,2763.6)
--(axis cs:25,2912.25)
--(axis cs:26,3032.2)
--(axis cs:27,2912.8)
--(axis cs:28,2923)
--(axis cs:29,2976.6)
--(axis cs:30,3126.15)
--(axis cs:31,3016.45)
--(axis cs:32,3004.4)
--(axis cs:33,2967.9)
--(axis cs:34,3217.25)
--(axis cs:35,3017.6)
--(axis cs:36,3265.3)
--(axis cs:37,3118.2)
--(axis cs:38,3059)
--(axis cs:39,2991.8)
--(axis cs:40,3087.8)
--(axis cs:41,3167.1)
--(axis cs:42,2858)
--(axis cs:43,3149.5)
--(axis cs:44,3087.55)
--(axis cs:45,3026.6)
--(axis cs:46,3149.3)
--(axis cs:47,3653)
--(axis cs:48,3368.25)
--(axis cs:49,2975.9)
--(axis cs:50,3462)
--(axis cs:51,3163.2)
--(axis cs:52,2879.35)
--(axis cs:53,3327.95)
--(axis cs:54,3317.55)
--(axis cs:55,3300.75)
--(axis cs:56,3629.2)
--(axis cs:57,3533.85)
--(axis cs:58,4017.95)
--(axis cs:59,2968)
--(axis cs:60,3327.6)
--(axis cs:61,3083.95)
--(axis cs:62,2975.8)
--(axis cs:63,3165)
--(axis cs:64,2901)
--(axis cs:65,3202.45)
--(axis cs:66,3372.4)
--(axis cs:67,3282)
--(axis cs:68,3376.2)
--(axis cs:69,3452.4)
--(axis cs:70.5,3212.85)
--(axis cs:72.5,3050.15)
--(axis cs:74,3173.75)
--(axis cs:75,2928.75)
--(axis cs:76.5,3347.3)
--(axis cs:78.5,3285.9)
--(axis cs:80,3579.4)
--(axis cs:81,3087.6)
--(axis cs:82,2925.4)
--(axis cs:83.5,3287.5)
--(axis cs:85,3076.1)
--(axis cs:86,3726.8)
--(axis cs:87,3811.6)
--(axis cs:88,3399.6)
--(axis cs:89.5,3478.3)
--(axis cs:91.5,3524.2)
--(axis cs:93,3499)
--(axis cs:94.5,3400.55)
--(axis cs:96.5,3585.4)
--(axis cs:98,3676.5)
--(axis cs:99.5,3403)
--(axis cs:101.5,3144)
--(axis cs:103.5,3581)
--(axis cs:105.5,3940)
--(axis cs:107.5,3750.55)
--(axis cs:109.5,3771.05)
--(axis cs:111.5,3592)
--(axis cs:113.5,3570)
--(axis cs:115.5,3696.6)
--(axis cs:117.5,3191.5)
--(axis cs:119.5,3906.4)
--(axis cs:121.5,3279.6)
--(axis cs:123.5,3371.95)
--(axis cs:125.5,5362)
--(axis cs:127.5,3622)
--(axis cs:130,4012.8)
--(axis cs:132.5,3733.8)
--(axis cs:135,3733.9)
--(axis cs:137.5,4557.75)
--(axis cs:140,3900.65)
--(axis cs:143,4030.05)
--(axis cs:146,3610.6)
--(axis cs:149,3652)
--(axis cs:151.5,3443.25)
--(axis cs:154,4126.2)
--(axis cs:157,3735.2)
--(axis cs:160,4239.5)
--(axis cs:163,4837.5)
--(axis cs:167,3595.5)
--(axis cs:171,4095.5)
--(axis cs:173.5,4467.8)
--(axis cs:176,5140.5)
--(axis cs:179.5,4165.6)
--(axis cs:183.5,3449)
--(axis cs:188,3636.4)
--(axis cs:192,5220.5)
--(axis cs:195.5,4491.5)
--(axis cs:199.5,3736.5)
--(axis cs:203.5,5126.7)
--(axis cs:207,3892)
--(axis cs:210.5,3661.5)
--(axis cs:215,3779.35)
--(axis cs:220,4645.4)
--(axis cs:224.5,4232.7)
--(axis cs:228.5,5294.5)
--(axis cs:233,5365.5)
--(axis cs:238,4515.95)
--(axis cs:242.5,4648.45)
--(axis cs:247,3936.2)
--(axis cs:252,4940.05)
--(axis cs:257,5664.4)
--(axis cs:263,4498.9)
--(axis cs:269.5,4871)
--(axis cs:275,3858.25)
--(axis cs:280.5,5109.6)
--(axis cs:285.5,4359.4)
--(axis cs:289.5,4568.25)
--(axis cs:294,5335.8)
--(axis cs:300,4319.75)
--(axis cs:306,4480)
--(axis cs:312,5480.2)
--(axis cs:318.5,4185.2)
--(axis cs:326.5,4836.1)
--(axis cs:335.5,5809.2)
--(axis cs:344,4418.9)
--(axis cs:353,5022.25)
--(axis cs:360.5,6322.2)
--(axis cs:368,5312)
--(axis cs:378,4993.6)
--(axis cs:387,4871)
--(axis cs:395,4747.5)
--(axis cs:403.5,5024.6)
--(axis cs:414,3926.25)
--(axis cs:427.5,5769.5)
--(axis cs:441,4451.75)
--(axis cs:455,6304.8)
--(axis cs:467,4281.1)
--(axis cs:477.5,4576.8)
--(axis cs:491.5,5874)
--(axis cs:506,6311.2)
--(axis cs:518.5,6872.5)
--(axis cs:530.5,6914.25)
--(axis cs:544,3855.5)
--(axis cs:560,6013)
--(axis cs:581,6557.25)
--(axis cs:603.5,5581.05)
--(axis cs:625,6449.1)
--(axis cs:647,5659.3)
--(axis cs:669.5,5682.75)
--(axis cs:693,6282.75)
--(axis cs:723.5,5401.75)
--(axis cs:762,6655.25)
--(axis cs:798.5,6106.95)
--(axis cs:831,6436.55)
--(axis cs:860,5603.5)
--(axis cs:895,5509.5)
--(axis cs:941.5,5584.75)
--(axis cs:989.5,7498.5)
--(axis cs:1040,5693.5)
--(axis cs:1084.5,6909.25)
--(axis cs:1124.5,6213.75)
--(axis cs:1179.5,6101.25)
--(axis cs:1252,6744.75)
--(axis cs:1338.5,6249)
--(axis cs:1419.5,7174.5)
--(axis cs:1502.5,8885)
--(axis cs:1595.5,7252.25)
--(axis cs:1681.5,7099.75)
--(axis cs:1808.5,7322.25)
--(axis cs:1960.5,7502)
--(axis cs:2088.5,7480)
--(axis cs:2224.5,8929.75)
--(axis cs:2416.5,9054.5)
--(axis cs:2654,7025.5)
--(axis cs:2909,11409)
--(axis cs:3248.5,8699)
--(axis cs:3786.5,9577.5)
--(axis cs:4360.5,10080.25)
--(axis cs:5057.5,10377.25)
--(axis cs:6177,9927)
--(axis cs:7419.5,13060.75)
--(axis cs:8992.5,12996.25)
--(axis cs:12462.5,14599)
--(axis cs:19429.5,16235.25)
--(axis cs:42174,19301.5)
--(axis cs:42174,5004.75)
--(axis cs:42174,5004.75)
--(axis cs:19429.5,3611.25)
--(axis cs:12462.5,3241.25)
--(axis cs:8992.5,3297)
--(axis cs:7419.5,3415.25)
--(axis cs:6177,2740.75)
--(axis cs:5057.5,2828)
--(axis cs:4360.5,2668)
--(axis cs:3786.5,2569.75)
--(axis cs:3248.5,2543.25)
--(axis cs:2909,3273.5)
--(axis cs:2654,2755.25)
--(axis cs:2416.5,1258.5)
--(axis cs:2224.5,2671.75)
--(axis cs:2088.5,2265.75)
--(axis cs:1960.5,2774)
--(axis cs:1808.5,2259)
--(axis cs:1681.5,2204)
--(axis cs:1595.5,2800)
--(axis cs:1502.5,2991.5)
--(axis cs:1419.5,1956)
--(axis cs:1338.5,2539.5)
--(axis cs:1252,2557.25)
--(axis cs:1179.5,2004.25)
--(axis cs:1124.5,2004.5)
--(axis cs:1084.5,2192.75)
--(axis cs:1040,2284.5)
--(axis cs:989.5,2370.75)
--(axis cs:941.5,2065.75)
--(axis cs:895,1974.75)
--(axis cs:860,2544.75)
--(axis cs:831,2207.1)
--(axis cs:798.5,1999.55)
--(axis cs:762,2272.5)
--(axis cs:723.5,2322.25)
--(axis cs:693,2065.75)
--(axis cs:669.5,1872.75)
--(axis cs:647,2146)
--(axis cs:625,2292.6)
--(axis cs:603.5,2305.1)
--(axis cs:581,2166.75)
--(axis cs:560,2306.75)
--(axis cs:544,1929.5)
--(axis cs:530.5,2163.5)
--(axis cs:518.5,1981.75)
--(axis cs:506,2224.2)
--(axis cs:491.5,2236.7)
--(axis cs:477.5,1807.2)
--(axis cs:467,2102.2)
--(axis cs:455,1777.6)
--(axis cs:441,2114.75)
--(axis cs:427.5,2148.75)
--(axis cs:414,1903.5)
--(axis cs:403.5,1772)
--(axis cs:395,2015.5)
--(axis cs:387,2008.8)
--(axis cs:378,2164.9)
--(axis cs:368,2215.5)
--(axis cs:360.5,1732.4)
--(axis cs:353,2005.5)
--(axis cs:344,1896.4)
--(axis cs:335.5,2021)
--(axis cs:326.5,1735.5)
--(axis cs:318.5,2038.3)
--(axis cs:312,1915.6)
--(axis cs:306,1663.25)
--(axis cs:300,1446.5)
--(axis cs:294,1856.9)
--(axis cs:289.5,1762.9)
--(axis cs:285.5,1892.3)
--(axis cs:280.5,2005.1)
--(axis cs:275,1881.5)
--(axis cs:269.5,1961)
--(axis cs:263,2108.8)
--(axis cs:257,1921.2)
--(axis cs:252,1884.95)
--(axis cs:247,1894.1)
--(axis cs:242.5,1975.1)
--(axis cs:238,1948.6)
--(axis cs:233,1987.5)
--(axis cs:228.5,1658.3)
--(axis cs:224.5,1938.1)
--(axis cs:220,1934)
--(axis cs:215,1880.6)
--(axis cs:210.5,1802.85)
--(axis cs:207,1684.7)
--(axis cs:203.5,1800.3)
--(axis cs:199.5,1701.25)
--(axis cs:195.5,1823.5)
--(axis cs:192,1627.5)
--(axis cs:188,1714.2)
--(axis cs:183.5,1819.4)
--(axis cs:179.5,1880.4)
--(axis cs:176,1894.7)
--(axis cs:173.5,1751.4)
--(axis cs:171,1971)
--(axis cs:167,1766.5)
--(axis cs:163,1675.5)
--(axis cs:160,1783)
--(axis cs:157,1849.25)
--(axis cs:154,1865.2)
--(axis cs:151.5,1852.75)
--(axis cs:149,1895)
--(axis cs:146,1865.65)
--(axis cs:143,1851.95)
--(axis cs:140,2008.55)
--(axis cs:137.5,1689.5)
--(axis cs:135,1829.3)
--(axis cs:132.5,1709.1)
--(axis cs:130,1761.95)
--(axis cs:127.5,1709.85)
--(axis cs:125.5,2133.4)
--(axis cs:123.5,1775.3)
--(axis cs:121.5,2153.8)
--(axis cs:119.5,1645)
--(axis cs:117.5,1694.5)
--(axis cs:115.5,1763.2)
--(axis cs:113.5,1776.8)
--(axis cs:111.5,1710)
--(axis cs:109.5,1876.6)
--(axis cs:107.5,1762.65)
--(axis cs:105.5,1891.3)
--(axis cs:103.5,1595.65)
--(axis cs:101.5,1721.05)
--(axis cs:99.5,1700.2)
--(axis cs:98,1910)
--(axis cs:96.5,1626.8)
--(axis cs:94.5,1881.1)
--(axis cs:93,1660.5)
--(axis cs:91.5,1817.4)
--(axis cs:89.5,1828.4)
--(axis cs:88,1736.6)
--(axis cs:87,1636.9)
--(axis cs:86,2035.9)
--(axis cs:85,1897.8)
--(axis cs:83.5,1743.5)
--(axis cs:82,1777.65)
--(axis cs:81,1984.9)
--(axis cs:80,1705.2)
--(axis cs:78.5,1678.45)
--(axis cs:76.5,1542.85)
--(axis cs:75,1695.5)
--(axis cs:74,1688.55)
--(axis cs:72.5,1870.1)
--(axis cs:70.5,1752.75)
--(axis cs:69,1902.05)
--(axis cs:68,1778)
--(axis cs:67,1593.5)
--(axis cs:66,1741)
--(axis cs:65,1925.55)
--(axis cs:64,1738)
--(axis cs:63,1668)
--(axis cs:62,1699.8)
--(axis cs:61,1897.45)
--(axis cs:60,1513.05)
--(axis cs:59,1856)
--(axis cs:58,1557.15)
--(axis cs:57,1985.7)
--(axis cs:56,1846.45)
--(axis cs:55,1829.25)
--(axis cs:54,1707.85)
--(axis cs:53,1794.15)
--(axis cs:52,1799.05)
--(axis cs:51,1927.8)
--(axis cs:50,1704.2)
--(axis cs:49,1724.35)
--(axis cs:48,1698.25)
--(axis cs:47,1835)
--(axis cs:46,1673.6)
--(axis cs:45,1767.95)
--(axis cs:44,1642.45)
--(axis cs:43,1826.3)
--(axis cs:42,1677.5)
--(axis cs:41,1768.7)
--(axis cs:40,1841)
--(axis cs:39,1802.5)
--(axis cs:38,1724)
--(axis cs:37,1887.2)
--(axis cs:36,1610.7)
--(axis cs:35,1894.55)
--(axis cs:34,1674.95)
--(axis cs:33,1526)
--(axis cs:32,1685.6)
--(axis cs:31,1611.25)
--(axis cs:30,1855.55)
--(axis cs:29,1743.7)
--(axis cs:28,1683.8)
--(axis cs:27,1622.6)
--(axis cs:26,1667)
--(axis cs:25,1698.75)
--(axis cs:24,1787.2)
--(axis cs:23,1680.55)
--(axis cs:22,1745.25)
--(axis cs:21,1657)
--(axis cs:20,1756.9)
--(axis cs:19,1611)
--(axis cs:18,1738.8)
--(axis cs:17,1726.7)
--(axis cs:16,1624.75)
--(axis cs:15,1727)
--(axis cs:14,1747.25)
--(axis cs:13,1674.35)
--(axis cs:12,1719.95)
--(axis cs:11,1591.4)
--(axis cs:10,1707.4)
--(axis cs:9,1714)
--(axis cs:8,1729.2)
--(axis cs:7,1703.5)
--(axis cs:6,1716.5)
--(axis cs:5,1761.7)
--(axis cs:4,1623.2)
--(axis cs:3,1747.15)
--(axis cs:2,1739.7)
--(axis cs:0.5,1788.2)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.5,5494.8)
--(axis cs:0.5,7106.4)
--(axis cs:2,6880.8)
--(axis cs:3,6704.95)
--(axis cs:4,6710.4)
--(axis cs:5,6766)
--(axis cs:6,6752.9)
--(axis cs:7,6652)
--(axis cs:8,6619.05)
--(axis cs:9,6704.1)
--(axis cs:10,6538.4)
--(axis cs:11,6517.1)
--(axis cs:12,6589.45)
--(axis cs:13,6432.95)
--(axis cs:14,6435)
--(axis cs:15,6400.4)
--(axis cs:16,6527.5)
--(axis cs:17,6665.6)
--(axis cs:18,6235.8)
--(axis cs:19,6393.25)
--(axis cs:20,6325.7)
--(axis cs:21,6205.5)
--(axis cs:22,5988.45)
--(axis cs:23,6269.8)
--(axis cs:24,5980.2)
--(axis cs:25,5880.75)
--(axis cs:26,6236.4)
--(axis cs:27,6167.6)
--(axis cs:28,6113.2)
--(axis cs:29,6017.6)
--(axis cs:30,6194.2)
--(axis cs:31,6080.4)
--(axis cs:32,6312.4)
--(axis cs:33,6143.4)
--(axis cs:34,6257.15)
--(axis cs:35,5953.75)
--(axis cs:36,6175)
--(axis cs:37,6101.85)
--(axis cs:38,5930)
--(axis cs:39,6387.6)
--(axis cs:40,5930.6)
--(axis cs:41,5665.6)
--(axis cs:42,5841.5)
--(axis cs:43,6219.4)
--(axis cs:44,5883.55)
--(axis cs:45,6048.8)
--(axis cs:46,6453.6)
--(axis cs:47,6282)
--(axis cs:48,5818.75)
--(axis cs:49,5541.15)
--(axis cs:50,6033.4)
--(axis cs:51,5773.6)
--(axis cs:52,5716.45)
--(axis cs:53,5830.35)
--(axis cs:54,6024.8)
--(axis cs:55,5791.25)
--(axis cs:56,5672.8)
--(axis cs:57,5814.25)
--(axis cs:58,5960.1)
--(axis cs:59,6054.25)
--(axis cs:60,5402.85)
--(axis cs:61,5908.95)
--(axis cs:62,5752)
--(axis cs:63,5789)
--(axis cs:64,5419.5)
--(axis cs:65,5845.6)
--(axis cs:66,5830.2)
--(axis cs:67,5550)
--(axis cs:68,5935)
--(axis cs:69,5789.8)
--(axis cs:70.5,5905.1)
--(axis cs:72.5,5693.15)
--(axis cs:74,5905.2)
--(axis cs:75,5647)
--(axis cs:76.5,5424.45)
--(axis cs:78.5,5668.25)
--(axis cs:80,5653.2)
--(axis cs:81,5855.85)
--(axis cs:82,5413.45)
--(axis cs:83.5,5636.75)
--(axis cs:85,5691.8)
--(axis cs:86,5859.1)
--(axis cs:87,5417.25)
--(axis cs:88,5738.2)
--(axis cs:89.5,5879.2)
--(axis cs:91.5,5610)
--(axis cs:93,5378.5)
--(axis cs:94.5,5691)
--(axis cs:96.5,5670.4)
--(axis cs:98,5775)
--(axis cs:99.5,5885)
--(axis cs:101.5,5285.15)
--(axis cs:103.5,5407.75)
--(axis cs:105.5,5417.1)
--(axis cs:107.5,5478.2)
--(axis cs:109.5,5662.3)
--(axis cs:111.5,5600)
--(axis cs:113.5,5899.6)
--(axis cs:115.5,5830.8)
--(axis cs:117.5,5681.75)
--(axis cs:119.5,5714)
--(axis cs:121.5,5915.95)
--(axis cs:123.5,5633.25)
--(axis cs:125.5,5692.2)
--(axis cs:127.5,6030.6)
--(axis cs:130,5730.65)
--(axis cs:132.5,5541.8)
--(axis cs:135,5703.9)
--(axis cs:137.5,5760.25)
--(axis cs:140,5665.2)
--(axis cs:143,5719.2)
--(axis cs:146,5486.25)
--(axis cs:149,5402.5)
--(axis cs:151.5,5741.25)
--(axis cs:154,5662.3)
--(axis cs:157,5212.85)
--(axis cs:160,5458)
--(axis cs:163,5543.5)
--(axis cs:167,5337)
--(axis cs:171,5608)
--(axis cs:173.5,6055.2)
--(axis cs:176,6094.5)
--(axis cs:179.5,5574.4)
--(axis cs:183.5,5649.6)
--(axis cs:188,5294.6)
--(axis cs:192,6116.5)
--(axis cs:195.5,5402)
--(axis cs:199.5,5657)
--(axis cs:203.5,5442.35)
--(axis cs:207,5456)
--(axis cs:210.5,5260.85)
--(axis cs:215,5816.65)
--(axis cs:220,5551.5)
--(axis cs:224.5,5606.2)
--(axis cs:228.5,5376.8)
--(axis cs:233,5728)
--(axis cs:238,5427.35)
--(axis cs:242.5,5234.7)
--(axis cs:247,5722.65)
--(axis cs:252,5278.8)
--(axis cs:257,6483.7)
--(axis cs:263,5682.8)
--(axis cs:269.5,5111.75)
--(axis cs:275,5001.75)
--(axis cs:280.5,5133)
--(axis cs:285.5,5844.6)
--(axis cs:289.5,5283.9)
--(axis cs:294,5925.2)
--(axis cs:300,5428.25)
--(axis cs:306,5642.75)
--(axis cs:312,5662.6)
--(axis cs:318.5,5371.5)
--(axis cs:326.5,5196.4)
--(axis cs:335.5,5780.8)
--(axis cs:344,5662.15)
--(axis cs:353,5263.75)
--(axis cs:360.5,5607.1)
--(axis cs:368,5597.25)
--(axis cs:378,5396.8)
--(axis cs:387,5267.3)
--(axis cs:395,5135.8)
--(axis cs:403.5,5493.2)
--(axis cs:414,5347.5)
--(axis cs:427.5,5671.75)
--(axis cs:441,5092.75)
--(axis cs:455,5570.1)
--(axis cs:467,5630.6)
--(axis cs:477.5,5417)
--(axis cs:491.5,5515)
--(axis cs:506,5917.4)
--(axis cs:518.5,5953.7)
--(axis cs:530.5,6254.25)
--(axis cs:544,5642.75)
--(axis cs:560,6331.75)
--(axis cs:581,5232)
--(axis cs:603.5,5298.3)
--(axis cs:625,5084)
--(axis cs:647,5816.4)
--(axis cs:669.5,5475.75)
--(axis cs:693,5546.75)
--(axis cs:723.5,5539.25)
--(axis cs:762,5811.5)
--(axis cs:798.5,6742.85)
--(axis cs:831,5198.35)
--(axis cs:860,5519.75)
--(axis cs:895,6029.25)
--(axis cs:941.5,5465)
--(axis cs:989.5,6407.5)
--(axis cs:1040,5813.25)
--(axis cs:1084.5,5771.5)
--(axis cs:1124.5,5812.75)
--(axis cs:1179.5,5963)
--(axis cs:1252,6095)
--(axis cs:1338.5,6248.25)
--(axis cs:1419.5,6394)
--(axis cs:1502.5,6413.25)
--(axis cs:1595.5,6737.75)
--(axis cs:1681.5,6094.25)
--(axis cs:1808.5,6493.25)
--(axis cs:1960.5,6526)
--(axis cs:2088.5,6910.5)
--(axis cs:2224.5,6783.75)
--(axis cs:2416.5,7884.5)
--(axis cs:2654,6792.5)
--(axis cs:2909,8143)
--(axis cs:3248.5,7119.75)
--(axis cs:3786.5,8586)
--(axis cs:4360.5,9422.75)
--(axis cs:5057.5,8396.75)
--(axis cs:6177,9131.25)
--(axis cs:7419.5,11956.25)
--(axis cs:8992.5,11165.5)
--(axis cs:12462.5,12201.25)
--(axis cs:19429.5,15128.25)
--(axis cs:42174,15509.25)
--(axis cs:42174,7163.75)
--(axis cs:42174,7163.75)
--(axis cs:19429.5,5915.5)
--(axis cs:12462.5,5001.5)
--(axis cs:8992.5,4673.5)
--(axis cs:7419.5,4955)
--(axis cs:6177,3917.75)
--(axis cs:5057.5,4021.25)
--(axis cs:4360.5,4417.25)
--(axis cs:3786.5,4435.75)
--(axis cs:3248.5,3717.5)
--(axis cs:2909,3958.5)
--(axis cs:2654,3950.5)
--(axis cs:2416.5,3791)
--(axis cs:2224.5,3982.25)
--(axis cs:2088.5,3498.5)
--(axis cs:1960.5,3523.75)
--(axis cs:1808.5,3631.5)
--(axis cs:1681.5,3834.25)
--(axis cs:1595.5,3775)
--(axis cs:1502.5,3947)
--(axis cs:1419.5,3690.5)
--(axis cs:1338.5,3330)
--(axis cs:1252,4057.5)
--(axis cs:1179.5,3802)
--(axis cs:1124.5,3651.5)
--(axis cs:1084.5,3894.5)
--(axis cs:1040,3481.5)
--(axis cs:989.5,4023.75)
--(axis cs:941.5,3615.5)
--(axis cs:895,3758.5)
--(axis cs:860,3755.5)
--(axis cs:831,3606.15)
--(axis cs:798.5,3662.8)
--(axis cs:762,3838.5)
--(axis cs:723.5,3737.25)
--(axis cs:693,3891.5)
--(axis cs:669.5,3732.75)
--(axis cs:647,3605.7)
--(axis cs:625,3947.15)
--(axis cs:603.5,4085.75)
--(axis cs:581,4016.5)
--(axis cs:560,3832.5)
--(axis cs:544,3770.5)
--(axis cs:530.5,3912.75)
--(axis cs:518.5,4045.45)
--(axis cs:506,3854.9)
--(axis cs:491.5,3811.9)
--(axis cs:477.5,3678.8)
--(axis cs:467,3912.9)
--(axis cs:455,3939.8)
--(axis cs:441,3563.75)
--(axis cs:427.5,4036)
--(axis cs:414,3983.25)
--(axis cs:403.5,4040)
--(axis cs:395,4180.75)
--(axis cs:387,3924.15)
--(axis cs:378,4063.7)
--(axis cs:368,4017.75)
--(axis cs:360.5,3990.1)
--(axis cs:353,4213.5)
--(axis cs:344,3747.7)
--(axis cs:335.5,4024.2)
--(axis cs:326.5,3794.8)
--(axis cs:318.5,3886.8)
--(axis cs:312,4163.2)
--(axis cs:306,3892.75)
--(axis cs:300,3885.5)
--(axis cs:294,4167.6)
--(axis cs:289.5,3767.9)
--(axis cs:285.5,3815.5)
--(axis cs:280.5,3744.1)
--(axis cs:275,3708)
--(axis cs:269.5,3935.75)
--(axis cs:263,3802.2)
--(axis cs:257,4155.9)
--(axis cs:252,3821.75)
--(axis cs:247,3695.75)
--(axis cs:242.5,4042.65)
--(axis cs:238,3927.9)
--(axis cs:233,3829.5)
--(axis cs:228.5,4050.8)
--(axis cs:224.5,3875.3)
--(axis cs:220,3633.4)
--(axis cs:215,4016.25)
--(axis cs:210.5,3973.45)
--(axis cs:207,3916.15)
--(axis cs:203.5,3939.3)
--(axis cs:199.5,3878)
--(axis cs:195.5,3924)
--(axis cs:192,3844.25)
--(axis cs:188,3870.6)
--(axis cs:183.5,4119.8)
--(axis cs:179.5,3951)
--(axis cs:176,3996.8)
--(axis cs:173.5,3892.6)
--(axis cs:171,4146)
--(axis cs:167,4036)
--(axis cs:163,4270)
--(axis cs:160,4167.5)
--(axis cs:157,3852.25)
--(axis cs:154,4145.4)
--(axis cs:151.5,4077.75)
--(axis cs:149,4007)
--(axis cs:146,4271.7)
--(axis cs:143,4209.35)
--(axis cs:140,4141.7)
--(axis cs:137.5,4343.75)
--(axis cs:135,4091.35)
--(axis cs:132.5,4097.4)
--(axis cs:130,4100.2)
--(axis cs:127.5,4315.1)
--(axis cs:125.5,4000)
--(axis cs:123.5,3941.85)
--(axis cs:121.5,4190.65)
--(axis cs:119.5,4114.6)
--(axis cs:117.5,4084.75)
--(axis cs:115.5,4139.4)
--(axis cs:113.5,4118.4)
--(axis cs:111.5,4202)
--(axis cs:109.5,4186.1)
--(axis cs:107.5,4229.8)
--(axis cs:105.5,4090.2)
--(axis cs:103.5,4185.35)
--(axis cs:101.5,4103.35)
--(axis cs:99.5,4042.2)
--(axis cs:98,4134.25)
--(axis cs:96.5,4098.2)
--(axis cs:94.5,4194.05)
--(axis cs:93,3914.25)
--(axis cs:91.5,4245.6)
--(axis cs:89.5,3970.95)
--(axis cs:88,4337.4)
--(axis cs:87,4436.4)
--(axis cs:86,4451.3)
--(axis cs:85,4374.6)
--(axis cs:83.5,4054.25)
--(axis cs:82,4345.45)
--(axis cs:81,4407.3)
--(axis cs:80,4054.8)
--(axis cs:78.5,4185.5)
--(axis cs:76.5,4406.75)
--(axis cs:75,4385.25)
--(axis cs:74,4446.5)
--(axis cs:72.5,4429.65)
--(axis cs:70.5,4397)
--(axis cs:69,4539.45)
--(axis cs:68,4411.4)
--(axis cs:67,4226.5)
--(axis cs:66,4432.4)
--(axis cs:65,4213.45)
--(axis cs:64,4310.5)
--(axis cs:63,4305)
--(axis cs:62,4406.8)
--(axis cs:61,4277.4)
--(axis cs:60,4543.15)
--(axis cs:59,4218)
--(axis cs:58,4222.75)
--(axis cs:57,4454.15)
--(axis cs:56,4281.25)
--(axis cs:55,4478.25)
--(axis cs:54,4478.65)
--(axis cs:53,4629.2)
--(axis cs:52,4594.9)
--(axis cs:51,4396.8)
--(axis cs:50,4373.4)
--(axis cs:49,4524.7)
--(axis cs:48,4541.5)
--(axis cs:47,4219)
--(axis cs:46,4514.25)
--(axis cs:45,4618.65)
--(axis cs:44,4505.7)
--(axis cs:43,4414.2)
--(axis cs:42,4436)
--(axis cs:41,4587.3)
--(axis cs:40,4542.6)
--(axis cs:39,4484.8)
--(axis cs:38,4505)
--(axis cs:37,4588.2)
--(axis cs:36,4446.1)
--(axis cs:35,4666.45)
--(axis cs:34,4642.85)
--(axis cs:33,4446.3)
--(axis cs:32,4345.4)
--(axis cs:31,4694.5)
--(axis cs:30,4412.1)
--(axis cs:29,4613.2)
--(axis cs:28,4792.4)
--(axis cs:27,4437.8)
--(axis cs:26,4629.1)
--(axis cs:25,4747)
--(axis cs:24,4737.4)
--(axis cs:23,4536.7)
--(axis cs:22,4844.65)
--(axis cs:21,4767.75)
--(axis cs:20,4863.35)
--(axis cs:19,4798.5)
--(axis cs:18,4631.6)
--(axis cs:17,4626.6)
--(axis cs:16,4769.5)
--(axis cs:15,4929.6)
--(axis cs:14,4885.75)
--(axis cs:13,4826.1)
--(axis cs:12,4794.5)
--(axis cs:11,4927)
--(axis cs:10,4936.4)
--(axis cs:9,4980.9)
--(axis cs:8,4974.85)
--(axis cs:7,5021)
--(axis cs:6,5068.3)
--(axis cs:5,4995.7)
--(axis cs:4,5047.6)
--(axis cs:3,5175.1)
--(axis cs:2,5288.9)
--(axis cs:0.5,5494.8)
--cycle;

\addplot [semithick, color0]
table {%
0.5 10046.7675962815
2 9858.63662374821
3 9757.92261904762
4 9732.78718535469
5 9692.624
6 9633.2447761194
7 9632.98039215686
8 9520.9053030303
9 9491.42965779468
10 9410.62857142857
11 9391.72246696035
12 9432.45212765958
13 9354.39361702128
14 9371.1935483871
15 9412.3137254902
16 9282.81325301205
17 9352.11377245509
18 9250.81699346405
19 9252.11538461538
20 9299.03636363636
21 9197.43382352941
22 9152.23728813559
23 9251.63888888889
24 9116.32584269663
25 9103.88541666667
26 9212.40650406504
27 9093.88990825688
28 9346.09278350516
29 9215.93684210526
30 9159.97959183673
31 9168.30681818182
32 9066.88764044944
33 9055.20634920635
34 9230.79166666667
35 9215.5
36 9175.33333333333
37 9229.71666666667
38 9202.77049180328
39 9198.1746031746
40 9236.36923076923
41 9269.98333333333
42 9250.67605633803
43 9333.50793650794
44 9192.43055555555
45 9215.8
46 9302.51923076923
47 9108.14634146341
48 9276.69565217391
49 9209.27083333333
50 9235.64444444444
51 9345.95555555556
52 9211.79411764706
53 9240.84090909091
54 9339.36363636364
55 9148.60714285714
56 9310.36363636364
57 9148.36363636364
58 9164.5
59 9188.71739130435
60 9190.09523809524
61 9362.05263157895
62 9156.72972972973
63 9238.07317073171
64 9105.41935483871
65 9168.8
66 9302.0303030303
67 9062.83870967742
68 9190.77142857143
69 9241.3947368421
70.5 9130.04
72.5 9199.75925925926
74 9166.33333333333
75 8964.34615384615
76.5 9200.5
78.5 9120.23076923077
80 9069.55172413793
81 9462.2
82 8993.18421052631
83.5 9109.23913043478
85 9205.62962962963
86 9044.48148148148
87 9255.57142857143
88 9346.44827586207
89.5 9212.78846153846
91.5 9034.27027027027
93 8889.96153846154
94.5 9067.22727272727
96.5 9025.08888888889
98 9087.03846153846
99.5 9051.56756756757
101.5 9159.625
103.5 8978.44736842105
105.5 8999.84615384615
107.5 8977.36
109.5 9050.56818181818
111.5 9116.90243902439
113.5 9013
115.5 9004.90909090909
117.5 8996.11538461538
119.5 8912.58620689655
121.5 9116.96428571429
123.5 9081.9
125.5 9079.0303030303
127.5 8880.96428571429
130 9030
132.5 8849.84615384615
135 8822.40625
137.5 8991.03846153846
140 8999.6
143 9002.42857142857
146 8988.08823529412
149 9034.09677419355
151.5 9234.03846153846
154 8963.81481481482
157 9000.65625
160 8962.96774193548
163 8947.93548387097
167 9015.45161290323
171 9074
173.5 9132.75862068966
176 8823.37037037037
179.5 8881.06896551724
183.5 9009.66666666667
188 8950.72727272727
192 9027.96153846154
195.5 8935.03225806452
199.5 8826.19230769231
203.5 8986.2
207 8775.1
210.5 8617.14285714286
215 9009.03333333333
220 8888.22222222222
224.5 8970.59259259259
228.5 8788.81481481482
233 9003.74193548387
238 8922.96428571429
242.5 8901.76666666667
247 8780.7
252 8820.64285714286
257 9038.18518518518
263 8884.55555555555
269.5 8727.38461538462
275 8825.07692307692
280.5 8966.92592592593
285.5 8914
289.5 8966.46428571429
294 8834.81481481482
300 8716.57692307692
306 8969.03846153846
312 8926.69696969697
318.5 8910.2962962963
326.5 8786
335.5 9052.13793103448
344 8711.14285714286
353 8912.69230769231
360.5 8742.74074074074
368 8773.76923076923
378 8695.77777777778
387 8916.56666666667
395 8683.42857142857
403.5 8913.20689655172
414 8649.69230769231
427.5 8771.07692307692
441 8818.19230769231
455 9020.77777777778
467 8894.92592592593
477.5 8762.10344827586
491.5 9016.11111111111
506 8856.18518518518
518.5 8821.85714285714
530.5 8857.07692307692
544 8842.69230769231
560 8988.07692307692
581 8939.96153846154
603.5 8739.46428571429
625 8695.21428571429
647 8794.14814814815
669.5 8637
693 9054.73076923077
723.5 8859.84615384615
762 8982.76923076923
798.5 9107.78571428571
831 8804.71428571429
860 8782.46153846154
895 8890.53846153846
941.5 8665.92307692308
989.5 9244.07692307692
1040 9018.03846153846
1084.5 9060.03846153846
1124.5 8844
1179.5 8877.34615384615
1252 8953.65384615385
1338.5 8999.80769230769
1419.5 8881.61538461538
1502.5 9788.19230769231
1595.5 9192.03846153846
1681.5 9132.65384615385
1808.5 8983.42307692308
1960.5 9504.84615384615
2088.5 9476.92307692308
2224.5 9773.76923076923
2416.5 9512.80769230769
2654 9462.42307692308
2909 10092
3248.5 9120.07692307692
3786.5 9855.76923076923
4360.5 10119.4230769231
5057.5 10242.6538461538
6177 10157.5
7419.5 10919.0769230769
8992.5 11131.3461538462
12462.5 11182.3076923077
19429.5 12299.5769230769
42174 12423.1538461538
};
\addlegendentry{zero}
\addplot [semithick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 11047.2
2 10868.2
3 10651.7
4 10680
5 10683.3
6 10540.3
7 10577.5
8 10380.55
9 10405.7
10 10245.6
11 10251
12 10246.55
13 10090.6
14 10183
15 10133.4
16 10249.25
17 10304.2
18 10126.8
19 10166
20 10164.95
21 9982
22 9941.4
23 10107.45
24 9861.6
25 9865.5
26 10138.3
27 9936
28 10422.6
29 9985.4
30 10191.95
31 9904.3
32 10033.6
33 9803.4
34 10000.1
35 10137.3
36 10222.2
37 10007.8
38 9951
39 10119.5
40 10211.4
41 9823.45
42 10326
43 10042.5
44 10256.9
45 10035
46 10123.5
47 9740
48 10199.25
49 9883.3
50 10485.2
51 10352
52 10151.8
53 10082.55
54 10121.9
55 10118.25
56 10256.3
57 10021.2
58 10084.1
59 9679.25
60 10298.75
61 10506.3
62 10057
63 10111
64 10073
65 9947.15
66 10047.2
67 10287
68 10012.5
69 10249.85
70.5 10004.45
72.5 10041.55
74 9818.55
75 9463.75
76.5 10025.75
78.5 10025.3
80 9869.8
81 10081.3
82 9646.55
83.5 9829
85 10023
86 9855.7
87 10028.95
88 10069.2
89.5 10041.55
91.5 9764.2
93 9784.75
94.5 9873.8
96.5 10045.8
98 9814.5
99.5 9883
101.5 10047.75
103.5 9556.3
105.5 9810.6
107.5 9644.15
109.5 9766.3
111.5 10028
113.5 9903.8
115.5 9743
117.5 9608.25
119.5 9597
121.5 9657.4
123.5 9940.9
125.5 10116.4
127.5 9967.25
130 9868.25
132.5 9944
135 9684.7
137.5 9936.75
140 9834.6
143 9708.5
146 9709.3
149 9653
151.5 9989
154 10170.1
157 9789.15
160 9865
163 9542
167 9740
171 9890.5
173.5 9939.2
176 9565.7
179.5 9995.8
183.5 9705.8
188 10099
192 9947.25
195.5 9784.5
199.5 9640.75
203.5 9573.4
207 9473.85
210.5 9257.3
215 10402.75
220 10247.7
224.5 9838.1
228.5 9788.1
233 9781.5
238 9772.8
242.5 9616.55
247 9669.25
252 10021.55
257 9694.4
263 9716.6
269.5 9463.25
275 9606.25
280.5 9783.2
285.5 10154.2
289.5 9944.4
294 9758
300 9518.5
306 9703
312 9604.6
318.5 9990.8
326.5 9910.2
335.5 10715
344 9438.3
353 9971
360.5 9767
368 9833.25
378 9840.8
387 9660.05
395 9709.35
403.5 9872.4
414 9269
427.5 10108.75
441 9762
455 10070.5
467 9569.3
477.5 9528.4
491.5 10480.9
506 9904.5
518.5 9630.35
530.5 9982.75
544 9695.5
560 9840.75
581 10114.5
603.5 9485.95
625 9600.5
647 9717.6
669.5 9778
693 10361
723.5 9805.5
762 10352.25
798.5 10507.3
831 9781.25
860 9973
895 9840.25
941.5 9378.5
989.5 10769
1040 10083.5
1084.5 10863
1124.5 10409.25
1179.5 10210.75
1252 10187.75
1338.5 10188
1419.5 10848.25
1502.5 11543.5
1595.5 10770.25
1681.5 10335.25
1808.5 10495
1960.5 11060.25
2088.5 11489.25
2224.5 11144.75
2416.5 11565.75
2654 11318.5
2909 13859.75
3248.5 11160
3786.5 12182.5
4360.5 12424
5057.5 12994.5
6177 12326
7419.5 14157.75
8992.5 13635
12462.5 15085.75
19429.5 16859.25
42174 16681.5
};
\addplot [semithick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 9019.2
2 8903
3 8745.6
4 8666.2
5 8735.1
6 8707.8
7 8758
8 8662.2
9 8562.7
10 8461.4
11 8490
12 8483.65
13 8425.75
14 8542
15 8732.6
16 8453
17 8385.1
18 8079.6
19 8235.5
20 8520.4
21 8223.75
22 8228.8
23 8471.3
24 8251.6
25 8254.25
26 8264.8
27 8000.8
28 8605.2
29 8462.4
30 8121.5
31 8302.6
32 7928
33 8126.9
34 8421.1
35 8229.95
36 8284.3
37 8513.5
38 8441
39 8242.6
40 8295.4
41 8321.4
42 8352.5
43 8521
44 8132.55
45 8363
46 8507.7
47 8417
48 8233.5
49 8401.5
50 8258.4
51 8541.8
52 8084.6
53 8190.7
54 8863.05
55 8196.75
56 8490.2
57 7835.1
58 8114.9
59 8628.5
60 8330.25
61 8522.55
62 8398.4
63 8210
64 8051.5
65 8590.7
66 8242.8
67 7660.5
68 8547.3
69 8456.8
70.5 7893.2
72.5 8360.7
74 8349.45
75 8211.5
76.5 7947.95
78.5 8063.25
80 8318.2
81 8712.35
82 8522.9
83.5 8557.25
85 8209.6
86 8067.8
87 8626.65
88 8541.6
89.5 8474.15
91.5 8008.8
93 7904
94.5 8082.55
96.5 8075.6
98 8340.75
99.5 8334.6
101.5 8133.2
103.5 8405.4
105.5 8178.1
107.5 8413.4
109.5 8238.9
111.5 8395
113.5 8024
115.5 8303.8
117.5 8310
119.5 8119.2
121.5 8417.05
123.5 7992
125.5 8246.4
127.5 7996.4
130 8262.25
132.5 7872.3
135 7984.6
137.5 8340.75
140 8306.5
143 8218.3
146 8217.9
149 8397.5
151.5 8526
154 8119.1
157 8343
160 8016.5
163 8118.5
167 8447.5
171 8030.5
173.5 8293.2
176 8238.2
179.5 7901.6
183.5 8460.4
188 7809.8
192 8253.5
195.5 7718
199.5 8130.75
203.5 8418.35
207 7960.35
210.5 7549.3
215 7774.8
220 7919.9
224.5 8046.6
228.5 8072.6
233 7827
238 8244.2
242.5 8266.7
247 6999.35
252 7881.6
257 8256.9
263 7831.8
269.5 7889.75
275 7923
280.5 8372.4
285.5 8185
289.5 8215.35
294 7945.3
300 7546.25
306 8107.5
312 8129.6
318.5 7710.1
326.5 7750.7
335.5 7766.6
344 7953.4
353 7913.75
360.5 7641.4
368 7901.25
378 8008.6
387 8118.7
395 7452.85
403.5 7747.4
414 7703.75
427.5 7663.25
441 7930.25
455 7809.2
467 8104
477.5 7827
491.5 7896.9
506 7999.9
518.5 8273.7
530.5 8082.25
544 8107.25
560 8327.75
581 7868.25
603.5 8049
625 7662.15
647 7907.4
669.5 7823.5
693 7961.75
723.5 7794.5
762 7930.75
798.5 8123.35
831 7896.3
860 7805.25
895 7913.75
941.5 7729.25
989.5 8311
1040 7956
1084.5 7620.5
1124.5 7350.25
1179.5 7843
1252 7744
1338.5 7910.25
1419.5 7634.5
1502.5 8247.75
1595.5 7900.5
1681.5 7604.5
1808.5 8011.75
1960.5 7952
2088.5 7918.25
2224.5 8431.25
2416.5 7890.75
2654 8196.25
2909 7647.75
3248.5 7698
3786.5 8027.75
4360.5 7996.5
5057.5 8084.25
6177 8348.25
7419.5 7541.5
8992.5 8560
12462.5 8698.5
19429.5 8129
42174 8770.75
};
\addplot [semithick, color1]
table {%
0.5 3418.67729083665
2 3276.32761087268
3 3721.125
4 3669.22883295195
5 3687.416
6 3694.14626865672
7 3759.39215686275
8 3816.60606060606
9 3806.63498098859
10 3900.4612244898
11 3966.05286343612
12 3968.79787234043
13 4027.47872340426
14 4164.45698924731
15 4160.09803921569
16 3913.03012048193
17 4011.2994011976
18 4267.64705882353
19 4142.67948717949
20 4152.80909090909
21 4036.25735294118
22 3983.11016949153
23 4253.25925925926
24 3898.06741573034
25 3957.39583333333
26 4167.27642276423
27 4085.10091743119
28 4133.36082474227
29 4315.08421052632
30 4170.13265306122
31 4484.77272727273
32 4153.05617977528
33 4371.57142857143
34 4116.36111111111
35 4424.24324324324
36 4405.73563218391
37 4596.73333333333
38 4470.19672131148
39 4359.44444444444
40 3972.61538461538
41 3989.43333333333
42 4505.49295774648
43 4371.30158730159
44 4099.23611111111
45 4639.56666666667
46 4649.15384615385
47 4656.53658536585
48 4952.9347826087
49 4355.77083333333
50 4385.62222222222
51 4927.44444444444
52 4249.61764705882
53 4649.36363636364
54 4710.38636363636
55 4738.46428571429
56 4769.29545454545
57 5120.5
58 4946.56666666667
59 4490.30434782609
60 4599.92857142857
61 5215.36842105263
62 5095.35135135135
63 4111.0487804878
64 4511.29032258064
65 4423.025
66 5021.45454545455
67 4043.61290322581
68 4532.28571428571
69 4789.5
70.5 4173.84
72.5 4478.5
74 5507.66666666667
75 4935.11538461538
76.5 4987.55555555556
78.5 5156.03846153846
80 4342.89655172414
81 4379.4
82 5443.73684210526
83.5 4959.52173913043
85 5233.22222222222
86 4576.55555555556
87 5641.67857142857
88 4975.68965517241
89.5 4555.92307692308
91.5 5307.7027027027
93 5133.96153846154
94.5 5171.90909090909
96.5 4952.62222222222
98 4642.38461538462
99.5 5675.94594594595
101.5 4464.4
103.5 5024.84210526316
105.5 4734.30769230769
107.5 5150.4
109.5 4749.59090909091
111.5 5007.48780487805
113.5 5485.87878787879
115.5 4810.69696969697
117.5 5553.03846153846
119.5 5351.51724137931
121.5 5948.28571428571
123.5 5394.03333333333
125.5 5777.21212121212
127.5 5320.5
130 5609
132.5 5825.53846153846
135 5544.09375
137.5 5478.23076923077
140 5039.73333333333
143 5502.11904761905
146 5231.32352941176
149 4894.64516129032
151.5 4861.34615384615
154 5988.59259259259
157 5442.03125
160 5122.22580645161
163 5612.54838709677
167 6019.48387096774
171 5605.48387096774
173.5 5092.44827586207
176 5388.66666666667
179.5 5061.20689655172
183.5 5470.15151515152
188 5553.21212121212
192 6496.30769230769
195.5 5349.06451612903
199.5 5971.38461538462
203.5 7033.46666666667
207 5546.73333333333
210.5 5755.10714285714
215 6484.23333333333
220 5621.88888888889
224.5 5610.88888888889
228.5 5877.96296296296
233 6468.45161290323
238 6332.14285714286
242.5 6780.5
247 6213.36666666667
252 4964.46428571429
257 6364.2962962963
263 6450.7037037037
269.5 5984.65384615385
275 6669.26923076923
280.5 5407.37037037037
285.5 6035.48148148148
289.5 6583.75
294 6041.66666666667
300 6174.42307692308
306 5405.80769230769
312 6302.18181818182
318.5 5203.7037037037
326.5 5602.92592592593
335.5 6305.58620689655
344 6030.75
353 6086.07692307692
360.5 5889.40740740741
368 5773.30769230769
378 6321.33333333333
387 6349.26666666667
395 6225.96428571429
403.5 6846.03448275862
414 6239.76923076923
427.5 6837.96153846154
441 6165.88461538462
455 6194.85185185185
467 5955
477.5 6737.51724137931
491.5 7101.51851851852
506 7429.07407407407
518.5 6252.57142857143
530.5 6926.38461538462
544 6071.5
560 6796.11538461538
581 5984.92307692308
603.5 6902.32142857143
625 7157.14285714286
647 6527.55555555556
669.5 7756.84615384615
693 6315.19230769231
723.5 7156.30769230769
762 7044.53846153846
798.5 6547.53571428571
831 6852.96428571429
860 7189.23076923077
895 6304.15384615385
941.5 6258.61538461538
989.5 7197.30769230769
1040 6599.15384615385
1084.5 5699.96153846154
1124.5 6931
1179.5 6570.15384615385
1252 6560
1338.5 6688.57692307692
1419.5 6690.03846153846
1502.5 8175.42307692308
1595.5 7277.76923076923
1681.5 6640.38461538462
1808.5 6568.26923076923
1960.5 7807.92307692308
2088.5 7328.03846153846
2224.5 8245.11538461538
2416.5 7062.73076923077
2654 7342.03846153846
2909 8649.76923076923
3248.5 6900.73076923077
3786.5 8344.26923076923
4360.5 8894.15384615385
5057.5 9117.26923076923
6177 9801.42307692308
7419.5 11708.2692307692
8992.5 11260.8461538462
12462.5 10877.4615384615
19429.5 12350.4615384615
42174 13646.7307692308
};
\addlegendentry{bias}
\addplot [semithick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 4418.4
2 4252.7
3 5722.2
4 5110.6
5 5816
6 5378.3
7 5432.75
8 5461
9 5941.9
10 5733.8
11 6209.1
12 6292.95
13 6356.95
14 7268
15 6935
16 6504.75
17 6152.1
18 6674.6
19 6695
20 6640.2
21 6436
22 6415.2
23 7753.3
24 5857
25 5967
26 7399.1
27 7012.4
28 7355.4
29 7288.5
30 6738.35
31 8980.25
32 6998.4
33 7213.7
34 6454.65
35 7369.8
36 8359.4
37 7429.8
38 7310
39 6818.9
40 6599.8
41 7089.9
42 7741
43 6598.6
44 6807.9
45 8207.1
46 8573
47 7863
48 8530.25
49 7364.4
50 6755.8
51 8678
52 7977.65
53 7644.85
54 6946.35
55 8364
56 7860.4
57 9284.45
58 9344.04999999999
59 7701
60 7503.15
61 8270.5
62 8728.4
63 7540
64 7450
65 7149.3
66 7884.2
67 6104.5
68 7368.3
69 7907.7
70.5 6829.7
72.5 6805.85
74 9939.74999999999
75 10201
76.5 9779.14999999998
78.5 8635
80 7035.6
81 7098.8
82 11899.5
83.5 8844.25
85 8558.6
86 6957.3
87 11285.15
88 10679.2
89.5 8200.15
91.5 9221.4
93 10244
94.5 10918.45
96.5 8828.8
98 7894.25
99.5 10953.2
101.5 6791.25
103.5 8017.55
105.5 7640.2
107.5 9026.05
109.5 7905
111.5 10352
113.5 9779
115.5 8715.2
117.5 9578.25
119.5 9706.8
121.5 8516.85
123.5 8378.3
125.5 10108.2
127.5 9995.25
130 9101.99999999999
132.5 10885.9
135 12177.35
137.5 8514
140 8715.1
143 11748.6
146 9223.39999999999
149 7587.5
151.5 7599
154 11303.3
157 9315.5
160 8703.5
163 10041
167 12084.5
171 8087
173.5 9414.8
176 9981.1
179.5 8593.2
183.5 9812
188 10099.6
192 10373.75
195.5 8453
199.5 10381
203.5 13168.7
207 11966.65
210.5 8925.7
215 12940.3
220 10399
224.5 9293.1
228.5 8650.4
233 11102.5
238 10170.55
242.5 11253.45
247 10612.75
252 7329.25
257 11937.4
263 10764.1
269.5 10173
275 10220.5
280.5 8974.7
285.5 12700.4
289.5 11637.1
294 8751.6
300 13137.25
306 8836.5
312 9460.4
318.5 7816.7
326.5 9833.8
335.5 10193.4
344 12056
353 8913.5
360.5 10673.7
368 10078.75
378 12189.4
387 10284.2
395 11603.45
403.5 11664.8
414 10824.5
427.5 11344.5
441 8709.25
455 10038.9
467 10253.2
477.5 12514.6
491.5 10658.6
506 11887.8
518.5 9117.55
530.5 9963
544 10147
560 11641.25
581 9293.75
603.5 10188.45
625 10319.4
647 10450.8
669.5 11844
693 10441.25
723.5 9576.75
762 10066
798.5 10884.9
831 10392.75
860 11502.25
895 10219.5
941.5 11556
989.5 11346.25
1040 9871.75
1084.5 8958.25
1124.5 11401.5
1179.5 9983.75
1252 10506.5
1338.5 9923.25
1419.5 11771
1502.5 11525.75
1595.5 10561.25
1681.5 10582
1808.5 10504.25
1960.5 10579.25
2088.5 10473.5
2224.5 11152
2416.5 11131
2654 11221.25
2909 13576.25
3248.5 11149.75
3786.5 12089
4360.5 12334.75
5057.5 11988.75
6177 14212.75
7419.5 17157.75
8992.5 17219.5
12462.5 15445.75
19429.5 19569.5
42174 19465.25
};
\addplot [semithick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 2545
2 2437.8
3 2648.15
4 2712
5 2594.6
6 2629.7
7 2683.75
8 2732.75
9 2630.8
10 2688.2
11 2773.6
12 2700
13 2626.4
14 2728.25
15 2761.8
16 2687
17 2738.4
18 2860
19 2726.75
20 2717.95
21 2655
22 2785.55
23 2537.7
24 2590
25 2733
26 2646.5
27 2460.8
28 2835.4
29 2599.7
30 2670.7
31 2762.7
32 2775.4
33 2826.6
34 2773
35 2641.95
36 2729.4
37 2862.05
38 2817
39 2893.8
40 2830.4
41 2675.85
42 2576
43 2752.6
44 2539.95
45 2758.95
46 2784.5
47 2608
48 2899.5
49 3053.7
50 3004.4
51 2844.2
52 2699.2
53 2432.9
54 2971.05
55 2747
56 2998.65
57 2655.4
58 2925.05
59 2696
60 2618.95
61 3159.35
62 2824
63 2899
64 2699.5
65 3063.7
66 2934
67 2405
68 2763.8
69 2654.85
70.5 2418.65
72.5 2992.7
74 3321.2
75 2905.75
76.5 2541.05
78.5 2847.4
80 2948.6
81 2739.4
82 2245.15
83.5 3195.75
85 3071.7
86 2888.8
87 3101.7
88 2783
89.5 2699.85
91.5 2625.6
93 3380
94.5 2672.45
96.5 2841
98 2769.75
99.5 3113
101.5 2749.85
103.5 2685.15
105.5 2907.8
107.5 2962.65
109.5 2577.9
111.5 2759
113.5 3275.2
115.5 3036.2
117.5 3045.25
119.5 2953.6
121.5 3424.65
123.5 3048.8
125.5 3299.2
127.5 2909.9
130 2969.1
132.5 2666.1
135 2924.4
137.5 3375
140 2645.1
143 3194.1
146 2851.7
149 3185.5
151.5 3275.25
154 3322.8
157 2911.05
160 2944.5
163 2847.5
167 3260
171 3199.5
173.5 2774.6
176 3169.6
179.5 3162
183.5 3270.6
188 2780.6
192 3331
195.5 2885.5
199.5 3545
203.5 3134.6
207 2897
210.5 3483.45
215 3003.1
220 2789.9
224.5 3249.7
228.5 2549.2
233 3226
238 3741.15
242.5 3517.8
247 3128.5
252 3047.05
257 3507.8
263 3010.4
269.5 2744.75
275 3912
280.5 3249.8
285.5 2771.6
289.5 2424.85
294 2877.7
300 2365.75
306 2825
312 2869.2
318.5 2432.4
326.5 2866.8
335.5 3301.8
344 2873.1
353 3285.75
360.5 3178
368 3355.75
378 3691
387 3196.3
395 3443.6
403.5 3931
414 3705
427.5 3734
441 3666.75
455 2784.5
467 2454.3
477.5 2623.4
491.5 4011.8
506 3110.7
518.5 2486.6
530.5 2834.5
544 3218.25
560 3803
581 2806
603.5 2639.6
625 4322.9
647 3008.8
669.5 3391.75
693 2405.25
723.5 2865
762 3797.5
798.5 2652.7
831 3282.75
860 3641.75
895 2512.25
941.5 2723.5
989.5 3155.25
1040 3229
1084.5 2639
1124.5 3454.5
1179.5 2725.75
1252 3097.25
1338.5 2569.25
1419.5 2438.5
1502.5 5484.5
1595.5 3135.5
1681.5 2950.25
1808.5 3141.25
1960.5 4408
2088.5 3730.25
2224.5 3261.25
2416.5 1334.75
2654 2483.5
2909 3431.5
3248.5 3494
3786.5 3837.25
4360.5 3888
5057.5 5163.75
6177 4217.25
7419.5 5235.25
8992.5 5677.5
12462.5 6024.75
19429.5 5251.25
42174 8181
};
\addplot [semithick, color2]
table {%
0.5 2390.80079681275
2 2348.46638054363
3 2309.97619047619
4 2299.33867276888
5 2331.576
6 2276.16119402985
7 2315.92810457516
8 2307.57196969697
9 2314.73764258555
10 2328.25306122449
11 2304.19383259912
12 2282.74468085106
13 2360.68085106383
14 2274.61827956989
15 2261.52287581699
16 2230.66265060241
17 2319.74850299401
18 2250.37908496732
19 2265.80128205128
20 2267.06363636364
21 2274.72794117647
22 2346.15254237288
23 2303.80555555556
24 2262.70786516854
25 2257.04166666667
26 2353.82113821138
27 2265.39449541284
28 2304.34020618557
29 2260.77894736842
30 2359.20408163265
31 2267.69318181818
32 2372.06741573034
33 2288.77777777778
34 2329.66666666667
35 2414.33783783784
36 2338.14942528736
37 2420.03333333333
38 2373.44262295082
39 2373.68253968254
40 2413.49230769231
41 2336.7
42 2247.35211267606
43 2387.74603174603
44 2344.72222222222
45 2373.43333333333
46 2350.67307692308
47 2446.39024390244
48 2411.21739130435
49 2282.58333333333
50 2395.44444444444
51 2469.75555555556
52 2370.32352941176
53 2439.20454545455
54 2508.27272727273
55 2447.03571428571
56 2558.02272727273
57 2522.93181818182
58 2510.56666666667
59 2354.9347826087
60 2441.2380952381
61 2413.94736842105
62 2343.81081081081
63 2441.19512195122
64 2263.06451612903
65 2529.15
66 2464.18181818182
67 2308.61290322581
68 2400.85714285714
69 2577.23684210526
70.5 2381.36
72.5 2462.48148148148
74 2337.5
75 2337.88461538462
76.5 2330.75925925926
78.5 2450.26923076923
80 2458.68965517241
81 2474.06666666667
82 2290.92105263158
83.5 2453.5652173913
85 2437.59259259259
86 2737.59259259259
87 2491.35714285714
88 2475.03448275862
89.5 2449.19230769231
91.5 2526.78378378378
93 2419.5
94.5 2437.38636363636
96.5 2552.71111111111
98 2606.07692307692
99.5 2520.32432432432
101.5 2444.15
103.5 2577.05263157895
105.5 2695.87179487179
107.5 2549.18
109.5 2580.34090909091
111.5 2579.56097560976
113.5 2647.0303030303
115.5 2570.54545454545
117.5 2449.57692307692
119.5 2657.03448275862
121.5 2764.21428571429
123.5 2409.93333333333
125.5 2927.48484848485
127.5 2572.35714285714
130 2681.55
132.5 2563.94871794872
135 2712.21875
137.5 2794.53846153846
140 2702.36666666667
143 2606.33333333333
146 2537.91176470588
149 2708.70967741935
151.5 2602.11538461538
154 2848.2962962963
157 2700.375
160 2868.70967741935
163 2738.54838709677
167 2585
171 2887.45161290323
173.5 2695.10344827586
176 2960.44444444444
179.5 2903.55172413793
183.5 2597.0303030303
188 2527.18181818182
192 2806.80769230769
195.5 2892.38709677419
199.5 2617.61538461538
203.5 3005.6
207 2556.16666666667
210.5 2611.28571428571
215 2668.16666666667
220 2914.48148148148
224.5 2951.14814814815
228.5 3022.2962962963
233 3294.06451612903
238 2959.21428571429
242.5 2888.8
247 2787.36666666667
252 2714.35714285714
257 2996.25925925926
263 3103.18518518519
269.5 2941.73076923077
275 2873.61538461538
280.5 3246.11111111111
285.5 2840.40740740741
289.5 2971.17857142857
294 2920.40740740741
300 2694.5
306 2898.84615384615
312 3406.42424242424
318.5 2950.44444444444
326.5 2931.22222222222
335.5 3322.03448275862
344 2834.07142857143
353 3360.53846153846
360.5 3054.33333333333
368 3045.38461538462
378 3179.85185185185
387 3140.6
395 3189.10714285714
403.5 3379.1724137931
414 2872.73076923077
427.5 3581.38461538462
441 2976.23076923077
455 3336.11111111111
467 3035.66666666667
477.5 2867.31034482759
491.5 3471.33333333333
506 3978.81481481481
518.5 3568.46428571429
530.5 3905.73076923077
544 2979
560 3528.69230769231
581 3552.80769230769
603.5 3410.10714285714
625 3760.35714285714
647 3634.74074074074
669.5 3177.69230769231
693 3826.65384615385
723.5 3775.15384615385
762 3794.57692307692
798.5 3667.71428571429
831 3717.21428571429
860 3719.30769230769
895 3451.76923076923
941.5 3320.07692307692
989.5 4530
1040 4104.34615384615
1084.5 3934.15384615385
1124.5 3861.65384615385
1179.5 3743.38461538462
1252 4101.15384615385
1338.5 4128.19230769231
1419.5 3978.26923076923
1502.5 5276.30769230769
1595.5 4547.42307692308
1681.5 4067.53846153846
1808.5 4293.19230769231
1960.5 4847.15384615385
2088.5 4975.53846153846
2224.5 5302.11538461538
2416.5 4813.76923076923
2654 4403.15384615385
2909 6094.38461538462
3248.5 4795.76923076923
3786.5 6051.69230769231
4360.5 6565.07692307692
5057.5 6281.69230769231
6177 5999.92307692308
7419.5 8293.80769230769
8992.5 8496.26923076923
12462.5 8670.46153846154
19429.5 9938.34615384615
42174 10525.6923076923
};
\addlegendentry{avg-of-pos}
\addplot [semithick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 3046
2 3077.1
3 2990.1
4 3071
5 3109.1
6 2934.1
7 3013.5
8 2960.75
9 3123.8
10 3035.8
11 3072.5
12 3151.6
13 3123
14 2894.25
15 2909.8
16 2966
17 3042.5
18 2925.8
19 2841
20 2958.65
21 2861.25
22 2989.3
23 3037.6
24 2763.6
25 2912.25
26 3032.2
27 2912.8
28 2923
29 2976.6
30 3126.15
31 3016.45
32 3004.4
33 2967.9
34 3217.25
35 3017.6
36 3265.3
37 3118.2
38 3059
39 2991.8
40 3087.8
41 3167.1
42 2858
43 3149.5
44 3087.55
45 3026.6
46 3149.3
47 3653
48 3368.25
49 2975.9
50 3462
51 3163.2
52 2879.35
53 3327.95
54 3317.55
55 3300.75
56 3629.2
57 3533.85
58 4017.95
59 2968
60 3327.6
61 3083.95
62 2975.8
63 3165
64 2901
65 3202.45
66 3372.4
67 3282
68 3376.2
69 3452.4
70.5 3212.85
72.5 3050.15
74 3173.75
75 2928.75
76.5 3347.3
78.5 3285.9
80 3579.4
81 3087.6
82 2925.4
83.5 3287.5
85 3076.1
86 3726.8
87 3811.6
88 3399.6
89.5 3478.3
91.5 3524.2
93 3499
94.5 3400.55
96.5 3585.4
98 3676.5
99.5 3403
101.5 3144
103.5 3581
105.5 3940
107.5 3750.55
109.5 3771.05
111.5 3592
113.5 3570
115.5 3696.6
117.5 3191.5
119.5 3906.4
121.5 3279.6
123.5 3371.95
125.5 5362
127.5 3622
130 4012.8
132.5 3733.8
135 3733.9
137.5 4557.75
140 3900.65
143 4030.05
146 3610.6
149 3652
151.5 3443.25
154 4126.2
157 3735.2
160 4239.5
163 4837.5
167 3595.5
171 4095.5
173.5 4467.8
176 5140.5
179.5 4165.6
183.5 3449
188 3636.4
192 5220.5
195.5 4491.5
199.5 3736.5
203.5 5126.7
207 3892
210.5 3661.5
215 3779.35
220 4645.4
224.5 4232.7
228.5 5294.5
233 5365.5
238 4515.95
242.5 4648.45
247 3936.2
252 4940.05
257 5664.4
263 4498.9
269.5 4871
275 3858.25
280.5 5109.6
285.5 4359.4
289.5 4568.25
294 5335.8
300 4319.75
306 4480
312 5480.2
318.5 4185.2
326.5 4836.1
335.5 5809.2
344 4418.9
353 5022.25
360.5 6322.2
368 5312
378 4993.6
387 4871
395 4747.5
403.5 5024.6
414 3926.25
427.5 5769.5
441 4451.75
455 6304.8
467 4281.1
477.5 4576.8
491.5 5874
506 6311.2
518.5 6872.5
530.5 6914.25
544 3855.5
560 6013
581 6557.25
603.5 5581.05
625 6449.1
647 5659.3
669.5 5682.75
693 6282.75
723.5 5401.75
762 6655.25
798.5 6106.95
831 6436.55
860 5603.5
895 5509.5
941.5 5584.75
989.5 7498.5
1040 5693.5
1084.5 6909.25
1124.5 6213.75
1179.5 6101.25
1252 6744.75
1338.5 6249
1419.5 7174.5
1502.5 8885
1595.5 7252.25
1681.5 7099.75
1808.5 7322.25
1960.5 7502
2088.5 7480
2224.5 8929.75
2416.5 9054.5
2654 7025.5
2909 11409
3248.5 8699
3786.5 9577.5
4360.5 10080.25
5057.5 10377.25
6177 9927
7419.5 13060.75
8992.5 12996.25
12462.5 14599
19429.5 16235.25
42174 19301.5
};
\addplot [semithick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 1788.2
2 1739.7
3 1747.15
4 1623.2
5 1761.7
6 1716.5
7 1703.5
8 1729.2
9 1714
10 1707.4
11 1591.4
12 1719.95
13 1674.35
14 1747.25
15 1727
16 1624.75
17 1726.7
18 1738.8
19 1611
20 1756.9
21 1657
22 1745.25
23 1680.55
24 1787.2
25 1698.75
26 1667
27 1622.6
28 1683.8
29 1743.7
30 1855.55
31 1611.25
32 1685.6
33 1526
34 1674.95
35 1894.55
36 1610.7
37 1887.2
38 1724
39 1802.5
40 1841
41 1768.7
42 1677.5
43 1826.3
44 1642.45
45 1767.95
46 1673.6
47 1835
48 1698.25
49 1724.35
50 1704.2
51 1927.8
52 1799.05
53 1794.15
54 1707.85
55 1829.25
56 1846.45
57 1985.7
58 1557.15
59 1856
60 1513.05
61 1897.45
62 1699.8
63 1668
64 1738
65 1925.55
66 1741
67 1593.5
68 1778
69 1902.05
70.5 1752.75
72.5 1870.1
74 1688.55
75 1695.5
76.5 1542.85
78.5 1678.45
80 1705.2
81 1984.9
82 1777.65
83.5 1743.5
85 1897.8
86 2035.9
87 1636.9
88 1736.6
89.5 1828.4
91.5 1817.4
93 1660.5
94.5 1881.1
96.5 1626.8
98 1910
99.5 1700.2
101.5 1721.05
103.5 1595.65
105.5 1891.3
107.5 1762.65
109.5 1876.6
111.5 1710
113.5 1776.8
115.5 1763.2
117.5 1694.5
119.5 1645
121.5 2153.8
123.5 1775.3
125.5 2133.4
127.5 1709.85
130 1761.95
132.5 1709.1
135 1829.3
137.5 1689.5
140 2008.55
143 1851.95
146 1865.65
149 1895
151.5 1852.75
154 1865.2
157 1849.25
160 1783
163 1675.5
167 1766.5
171 1971
173.5 1751.4
176 1894.7
179.5 1880.4
183.5 1819.4
188 1714.2
192 1627.5
195.5 1823.5
199.5 1701.25
203.5 1800.3
207 1684.7
210.5 1802.85
215 1880.6
220 1934
224.5 1938.1
228.5 1658.3
233 1987.5
238 1948.6
242.5 1975.1
247 1894.1
252 1884.95
257 1921.2
263 2108.8
269.5 1961
275 1881.5
280.5 2005.1
285.5 1892.3
289.5 1762.9
294 1856.9
300 1446.5
306 1663.25
312 1915.6
318.5 2038.3
326.5 1735.5
335.5 2021
344 1896.4
353 2005.5
360.5 1732.4
368 2215.5
378 2164.9
387 2008.8
395 2015.5
403.5 1772
414 1903.5
427.5 2148.75
441 2114.75
455 1777.6
467 2102.2
477.5 1807.2
491.5 2236.7
506 2224.2
518.5 1981.75
530.5 2163.5
544 1929.5
560 2306.75
581 2166.75
603.5 2305.1
625 2292.6
647 2146
669.5 1872.75
693 2065.75
723.5 2322.25
762 2272.5
798.5 1999.55
831 2207.1
860 2544.75
895 1974.75
941.5 2065.75
989.5 2370.75
1040 2284.5
1084.5 2192.75
1124.5 2004.5
1179.5 2004.25
1252 2557.25
1338.5 2539.5
1419.5 1956
1502.5 2991.5
1595.5 2800
1681.5 2204
1808.5 2259
1960.5 2774
2088.5 2265.75
2224.5 2671.75
2416.5 1258.5
2654 2755.25
2909 3273.5
3248.5 2543.25
3786.5 2569.75
4360.5 2668
5057.5 2828
6177 2740.75
7419.5 3415.25
8992.5 3297
12462.5 3241.25
19429.5 3611.25
42174 5004.75
};
\addplot [semithick, color3]
table {%
0.5 6215.19256308101
2 6026.54649499285
3 5920.58531746032
4 5863.5171624714
5 5850.44266666667
6 5798.65373134328
7 5805.07843137255
8 5763.76515151515
9 5801.34980988593
10 5660.17142857143
11 5640.23788546255
12 5620.25
13 5645.95744680851
14 5576.24193548387
15 5570.84967320261
16 5541.65662650602
17 5500.2754491018
18 5450.55555555556
19 5520.94871794872
20 5536.85454545455
21 5457.5
22 5382.53389830509
23 5422.92592592593
24 5311.58426966292
25 5303.95833333333
26 5429.0406504065
27 5282.69724770642
28 5409.42268041237
29 5266.53684210526
30 5309.87755102041
31 5307.90909090909
32 5248.80898876405
33 5207.1746031746
34 5294
35 5280.02702702703
36 5220.29885057471
37 5286.98333333333
38 5264.77049180328
39 5291.65079365079
40 5173.09230769231
41 5117.8
42 5183.94366197183
43 5314.12698412698
44 5198.98611111111
45 5218.61666666667
46 5160.40384615385
47 5121.92682926829
48 5187.08695652174
49 5082.58333333333
50 5124.11111111111
51 5023.13333333333
52 5143.35294117647
53 5101.75
54 5208.22727272727
55 5082.625
56 5039.20454545455
57 5125.34090909091
58 5117.43333333333
59 5101.34782608696
60 4942.47619047619
61 5034.3947368421
62 5051.13513513513
63 5099.0487804878
64 4912.35483870968
65 4917.875
66 5042.90909090909
67 4864.22580645161
68 5121.8
69 5167.52631578947
70.5 5003.76
72.5 4984.83333333333
74 5050.5
75 5057.53846153846
76.5 4872.51851851852
78.5 4932.86538461538
80 4903.20689655172
81 4969.7
82 4899.94736842105
83.5 4882.86956521739
85 5022.96296296296
86 4970
87 4885.14285714286
88 5013.86206896552
89.5 4892.34615384615
91.5 4926.89189189189
93 4756.5
94.5 4812.15909090909
96.5 4909.57777777778
98 4895.96153846154
99.5 4928.10810810811
101.5 4761.15
103.5 4796.55263157895
105.5 4885.12820512821
107.5 4791.76
109.5 4843.09090909091
111.5 4880.73170731707
113.5 4904.24242424242
115.5 4831.84848484848
117.5 4903.46153846154
119.5 4859.03448275862
121.5 4910.64285714286
123.5 4712.83333333333
125.5 4890.36363636364
127.5 4919.25
130 4789.15
132.5 4806.92307692308
135 4858.9375
137.5 4984.53846153846
140 4861.36666666667
143 4811.85714285714
146 4784.14705882353
149 4794.51612903226
151.5 4838.53846153846
154 4853.55555555556
157 4547.375
160 4670.06451612903
163 4849.70967741936
167 4643.35483870968
171 4879.35483870968
173.5 4761.65517241379
176 4761.22222222222
179.5 4637.1724137931
183.5 4732.39393939394
188 4646.15151515152
192 4840.57692307692
195.5 4730.8064516129
199.5 4600.76923076923
203.5 4675.43333333333
207 4645.76666666667
210.5 4697
215 4719.93333333333
220 4568.37037037037
224.5 4638.07407407407
228.5 4705.92592592593
233 4713.83870967742
238 4502.35714285714
242.5 4647.56666666667
247 4580
252 4586.64285714286
257 5006.03703703704
263 4611
269.5 4489.53846153846
275 4346.84615384615
280.5 4579.03703703704
285.5 4647.2962962963
289.5 4610.25
294 4815.85185185185
300 4625
306 4604.61538461538
312 4891.60606060606
318.5 4618.92592592593
326.5 4525.81481481481
335.5 4767.24137931035
344 4560.53571428571
353 4680
360.5 4661.77777777778
368 4510.80769230769
378 4701.92592592593
387 4587.9
395 4682.32142857143
403.5 4710.1724137931
414 4670.92307692308
427.5 4759.96153846154
441 4378.11538461538
455 4699.7037037037
467 4635.62962962963
477.5 4450.41379310345
491.5 4643.51851851852
506 4780.11111111111
518.5 4771.32142857143
530.5 4835.46153846154
544 4662.38461538462
560 4699.46153846154
581 4591.19230769231
603.5 4713
625 4588.96428571429
647 4649.51851851852
669.5 4504.96153846154
693 4774.69230769231
723.5 4475.19230769231
762 4751.46153846154
798.5 4729.07142857143
831 4455.14285714286
860 4547.34615384615
895 4686.38461538462
941.5 4440.07692307692
989.5 5007.42307692308
1040 4670.11538461538
1084.5 4650.61538461538
1124.5 4590.11538461538
1179.5 4690.26923076923
1252 4871.46153846154
1338.5 4628.46153846154
1419.5 4712.61538461538
1502.5 5254
1595.5 5026.5
1681.5 4747.76923076923
1808.5 4748.30769230769
1960.5 5034.57692307692
2088.5 5226.5
2224.5 5456.19230769231
2416.5 5313.30769230769
2654 5260.42307692308
2909 5729.42307692308
3248.5 5287.88461538462
3786.5 6015.11538461538
4360.5 6608.84615384615
5057.5 6118.96153846154
6177 5983.19230769231
7419.5 7735.76923076923
8992.5 7418.76923076923
12462.5 8260.88461538462
19429.5 10420.9615384615
42174 11005.7307692308
};
\addlegendentry{ovap}
\addplot [semithick, color3, opacity=0.2, dashed, forget plot]
table {%
0.5 7106.4
2 6880.8
3 6704.95
4 6710.4
5 6766
6 6752.9
7 6652
8 6619.05
9 6704.1
10 6538.4
11 6517.1
12 6589.45
13 6432.95
14 6435
15 6400.4
16 6527.5
17 6665.6
18 6235.8
19 6393.25
20 6325.7
21 6205.5
22 5988.45
23 6269.8
24 5980.2
25 5880.75
26 6236.4
27 6167.6
28 6113.2
29 6017.6
30 6194.2
31 6080.4
32 6312.4
33 6143.4
34 6257.15
35 5953.75
36 6175
37 6101.85
38 5930
39 6387.6
40 5930.6
41 5665.6
42 5841.5
43 6219.4
44 5883.55
45 6048.8
46 6453.6
47 6282
48 5818.75
49 5541.15
50 6033.4
51 5773.6
52 5716.45
53 5830.35
54 6024.8
55 5791.25
56 5672.8
57 5814.25
58 5960.1
59 6054.25
60 5402.85
61 5908.95
62 5752
63 5789
64 5419.5
65 5845.6
66 5830.2
67 5550
68 5935
69 5789.8
70.5 5905.1
72.5 5693.15
74 5905.2
75 5647
76.5 5424.45
78.5 5668.25
80 5653.2
81 5855.85
82 5413.45
83.5 5636.75
85 5691.8
86 5859.1
87 5417.25
88 5738.2
89.5 5879.2
91.5 5610
93 5378.5
94.5 5691
96.5 5670.4
98 5775
99.5 5885
101.5 5285.15
103.5 5407.75
105.5 5417.1
107.5 5478.2
109.5 5662.3
111.5 5600
113.5 5899.6
115.5 5830.8
117.5 5681.75
119.5 5714
121.5 5915.95
123.5 5633.25
125.5 5692.2
127.5 6030.6
130 5730.65
132.5 5541.8
135 5703.9
137.5 5760.25
140 5665.2
143 5719.2
146 5486.25
149 5402.5
151.5 5741.25
154 5662.3
157 5212.85
160 5458
163 5543.5
167 5337
171 5608
173.5 6055.2
176 6094.5
179.5 5574.4
183.5 5649.6
188 5294.6
192 6116.5
195.5 5402
199.5 5657
203.5 5442.35
207 5456
210.5 5260.85
215 5816.65
220 5551.5
224.5 5606.2
228.5 5376.8
233 5728
238 5427.35
242.5 5234.7
247 5722.65
252 5278.8
257 6483.7
263 5682.8
269.5 5111.75
275 5001.75
280.5 5133
285.5 5844.6
289.5 5283.9
294 5925.2
300 5428.25
306 5642.75
312 5662.6
318.5 5371.5
326.5 5196.4
335.5 5780.8
344 5662.15
353 5263.75
360.5 5607.1
368 5597.25
378 5396.8
387 5267.3
395 5135.8
403.5 5493.2
414 5347.5
427.5 5671.75
441 5092.75
455 5570.1
467 5630.6
477.5 5417
491.5 5515
506 5917.4
518.5 5953.7
530.5 6254.25
544 5642.75
560 6331.75
581 5232
603.5 5298.3
625 5084
647 5816.4
669.5 5475.75
693 5546.75
723.5 5539.25
762 5811.5
798.5 6742.85
831 5198.35
860 5519.75
895 6029.25
941.5 5465
989.5 6407.5
1040 5813.25
1084.5 5771.5
1124.5 5812.75
1179.5 5963
1252 6095
1338.5 6248.25
1419.5 6394
1502.5 6413.25
1595.5 6737.75
1681.5 6094.25
1808.5 6493.25
1960.5 6526
2088.5 6910.5
2224.5 6783.75
2416.5 7884.5
2654 6792.5
2909 8143
3248.5 7119.75
3786.5 8586
4360.5 9422.75
5057.5 8396.75
6177 9131.25
7419.5 11956.25
8992.5 11165.5
12462.5 12201.25
19429.5 15128.25
42174 15509.25
};
\addplot [semithick, color3, opacity=0.2, dashed, forget plot]
table {%
0.5 5494.8
2 5288.9
3 5175.1
4 5047.6
5 4995.7
6 5068.3
7 5021
8 4974.85
9 4980.9
10 4936.4
11 4927
12 4794.5
13 4826.1
14 4885.75
15 4929.6
16 4769.5
17 4626.6
18 4631.6
19 4798.5
20 4863.35
21 4767.75
22 4844.65
23 4536.7
24 4737.4
25 4747
26 4629.1
27 4437.8
28 4792.4
29 4613.2
30 4412.1
31 4694.5
32 4345.4
33 4446.3
34 4642.85
35 4666.45
36 4446.1
37 4588.2
38 4505
39 4484.8
40 4542.6
41 4587.3
42 4436
43 4414.2
44 4505.7
45 4618.65
46 4514.25
47 4219
48 4541.5
49 4524.7
50 4373.4
51 4396.8
52 4594.9
53 4629.2
54 4478.65
55 4478.25
56 4281.25
57 4454.15
58 4222.75
59 4218
60 4543.15
61 4277.4
62 4406.8
63 4305
64 4310.5
65 4213.45
66 4432.4
67 4226.5
68 4411.4
69 4539.45
70.5 4397
72.5 4429.65
74 4446.5
75 4385.25
76.5 4406.75
78.5 4185.5
80 4054.8
81 4407.3
82 4345.45
83.5 4054.25
85 4374.6
86 4451.3
87 4436.4
88 4337.4
89.5 3970.95
91.5 4245.6
93 3914.25
94.5 4194.05
96.5 4098.2
98 4134.25
99.5 4042.2
101.5 4103.35
103.5 4185.35
105.5 4090.2
107.5 4229.8
109.5 4186.1
111.5 4202
113.5 4118.4
115.5 4139.4
117.5 4084.75
119.5 4114.6
121.5 4190.65
123.5 3941.85
125.5 4000
127.5 4315.1
130 4100.2
132.5 4097.4
135 4091.35
137.5 4343.75
140 4141.7
143 4209.35
146 4271.7
149 4007
151.5 4077.75
154 4145.4
157 3852.25
160 4167.5
163 4270
167 4036
171 4146
173.5 3892.6
176 3996.8
179.5 3951
183.5 4119.8
188 3870.6
192 3844.25
195.5 3924
199.5 3878
203.5 3939.3
207 3916.15
210.5 3973.45
215 4016.25
220 3633.4
224.5 3875.3
228.5 4050.8
233 3829.5
238 3927.9
242.5 4042.65
247 3695.75
252 3821.75
257 4155.9
263 3802.2
269.5 3935.75
275 3708
280.5 3744.1
285.5 3815.5
289.5 3767.9
294 4167.6
300 3885.5
306 3892.75
312 4163.2
318.5 3886.8
326.5 3794.8
335.5 4024.2
344 3747.7
353 4213.5
360.5 3990.1
368 4017.75
378 4063.7
387 3924.15
395 4180.75
403.5 4040
414 3983.25
427.5 4036
441 3563.75
455 3939.8
467 3912.9
477.5 3678.8
491.5 3811.9
506 3854.9
518.5 4045.45
530.5 3912.75
544 3770.5
560 3832.5
581 4016.5
603.5 4085.75
625 3947.15
647 3605.7
669.5 3732.75
693 3891.5
723.5 3737.25
762 3838.5
798.5 3662.8
831 3606.15
860 3755.5
895 3758.5
941.5 3615.5
989.5 4023.75
1040 3481.5
1084.5 3894.5
1124.5 3651.5
1179.5 3802
1252 4057.5
1338.5 3330
1419.5 3690.5
1502.5 3947
1595.5 3775
1681.5 3834.25
1808.5 3631.5
1960.5 3523.75
2088.5 3498.5
2224.5 3982.25
2416.5 3791
2654 3950.5
2909 3958.5
3248.5 3717.5
3786.5 4435.75
4360.5 4417.25
5057.5 4021.25
6177 3917.75
7419.5 4955
8992.5 4673.5
12462.5 5001.5
19429.5 5915.5
42174 7163.75
};
\end{axis}
\end{tikzpicture}


==> figures/IterSparsity.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0,0,0}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmajorgrids,
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.01, ymax=100,
ymode=log,
ylabel={sparsity \%},
ytick style={color=black},
width=0.36\linewidth,
scale only axis
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,100)
--(axis cs:0,100)
--(axis cs:1,68.6523238460613)
--(axis cs:2,41.03996367951)
--(axis cs:3,20.8852878802843)
--(axis cs:4,10.8426133899089)
--(axis cs:5,4.96797151584078)
--(axis cs:6,3.09807556378093)
--(axis cs:7,2.49031272817062)
--(axis cs:8,2.25362067554304)
--(axis cs:9,1.39525938661418)
--(axis cs:10,0.756838696625089)
--(axis cs:11,0.451350474917203)
--(axis cs:12,0.2705243880323)
--(axis cs:13,0.170408950867755)
--(axis cs:14,0.110520737125497)
--(axis cs:15,0.072840626807684)
--(axis cs:16,0.0494184607025163)
--(axis cs:17,0.0351179913998478)
--(axis cs:18,0.026725803118291)
--(axis cs:19,0.0229390661358416)
--(axis cs:20,0.0231763405690221)
--(axis cs:21,0.0283208925636223)
--(axis cs:22,0.0411066164025637)
--(axis cs:23,0.056476064587758)
--(axis cs:24,0.0598477079444105)
--(axis cs:25,0.0610231837346182)
--(axis cs:26,0.0662778989073606)
--(axis cs:27,0.064981638928838)
--(axis cs:28,0.0714792865243897)
--(axis cs:29,0.05206224947757)
--(axis cs:30,0.0649613501933891)
--(axis cs:31,0.0649405193142875)
--(axis cs:32,0.0966154811300973)
--(axis cs:33,0.0784207873778392)
--(axis cs:34,0.10498429470418)
--(axis cs:35,0.0669546635273493)
--(axis cs:35,0.0669138072606527)
--(axis cs:35,0.0669138072606527)
--(axis cs:34,0.104922819801588)
--(axis cs:33,0.0103471583886098)
--(axis cs:32,0.0103331764521063)
--(axis cs:31,0.0200901258177773)
--(axis cs:30,0.0166410921953441)
--(axis cs:29,0.0240775509592248)
--(axis cs:28,0.0308479986667978)
--(axis cs:27,0.0341889341269062)
--(axis cs:26,0.0398580179171636)
--(axis cs:25,0.0380293680019987)
--(axis cs:24,0.0373993567401477)
--(axis cs:23,0.0362909148665046)
--(axis cs:22,0.0294201520046824)
--(axis cs:21,0.0225913705181509)
--(axis cs:20,0.0200825906041864)
--(axis cs:19,0.0207526513889051)
--(axis cs:18,0.0248026216647156)
--(axis cs:17,0.0331276570442373)
--(axis cs:16,0.0470142689218779)
--(axis cs:15,0.0693700433186232)
--(axis cs:14,0.105623197016578)
--(axis cs:13,0.163255888208958)
--(axis cs:12,0.260914296398378)
--(axis cs:11,0.435220646730548)
--(axis cs:10,0.735734562378896)
--(axis cs:9,1.35952122944375)
--(axis cs:8,2.19368661017401)
--(axis cs:7,2.4440262959615)
--(axis cs:6,3.04906984944809)
--(axis cs:5,4.92686153942078)
--(axis cs:4,10.7895873647189)
--(axis cs:3,20.8456609014325)
--(axis cs:2,41.0202507032711)
--(axis cs:1,68.6407589808436)
--(axis cs:0,100)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:37,0.0669138072606527)
--(axis cs:37,0.0669546635273493)
--(axis cs:37,0.0669138072606527)
--(axis cs:37,0.0669138072606527)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:40,0.103227953599598)
--(axis cs:40,0.103307147337291)
--(axis cs:40,0.103227953599598)
--(axis cs:40,0.103227953599598)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:43,0.0782961979398252)
--(axis cs:43,0.0783332899322986)
--(axis cs:43,0.0782961979398252)
--(axis cs:43,0.0782961979398252)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.0309735505592997)
--(axis cs:0,0.0446554022302324)
--(axis cs:1,5.02771179858713)
--(axis cs:2,4.24880729258441)
--(axis cs:3,3.77342665075825)
--(axis cs:4,2.59038639897463)
--(axis cs:5,1.36476134808341)
--(axis cs:6,0.720865462619574)
--(axis cs:7,0.423005126157325)
--(axis cs:8,0.296905404514985)
--(axis cs:9,0.245216100910232)
--(axis cs:10,0.225805242688496)
--(axis cs:11,0.204943610270981)
--(axis cs:12,0.166776264407009)
--(axis cs:13,0.134661762909092)
--(axis cs:14,0.115460696426985)
--(axis cs:15,0.084677462840999)
--(axis cs:16,0.0720476989511024)
--(axis cs:17,0.0543457096078932)
--(axis cs:18,0.0588652945130794)
--(axis cs:19,0.0687618487606786)
--(axis cs:20,0.0587666009687319)
--(axis cs:21,0.0706406969947461)
--(axis cs:22,0.0960486128830911)
--(axis cs:23,0.188609234503077)
--(axis cs:24,0.0108692274559169)
--(axis cs:24,0.00860408217274855)
--(axis cs:24,0.00860408217274855)
--(axis cs:23,-0.0271465518933204)
--(axis cs:22,0.00827737461901365)
--(axis cs:21,0.0186424161144088)
--(axis cs:20,0.0205115685304461)
--(axis cs:19,0.0223152572945589)
--(axis cs:18,0.0257759167257747)
--(axis cs:17,0.0351407944396245)
--(axis cs:16,0.0534897085476062)
--(axis cs:15,0.0690252842045497)
--(axis cs:14,0.0906468858174782)
--(axis cs:13,0.114382184089111)
--(axis cs:12,0.144656994167278)
--(axis cs:11,0.17926083603713)
--(axis cs:10,0.198245518997899)
--(axis cs:9,0.218787154597025)
--(axis cs:8,0.267194965237965)
--(axis cs:7,0.386934270534112)
--(axis cs:6,0.668008130618701)
--(axis cs:5,1.27226443531888)
--(axis cs:4,2.41425185277852)
--(axis cs:3,3.5446695226715)
--(axis cs:2,3.95090800279126)
--(axis cs:1,4.50040551401831)
--(axis cs:0,0.0309735505592997)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.629917045692404)
--(axis cs:0,0.709560808069103)
--(axis cs:1,0.458429635722401)
--(axis cs:2,0.45685327822937)
--(axis cs:3,0.363760846797766)
--(axis cs:4,0.287925481415097)
--(axis cs:5,0.237967898932045)
--(axis cs:6,0.217139834244288)
--(axis cs:7,0.230843483516461)
--(axis cs:8,0.325078313382124)
--(axis cs:9,0.50022574111636)
--(axis cs:10,0.6176656431396)
--(axis cs:11,0.704354570980186)
--(axis cs:12,0.851056495825773)
--(axis cs:13,0.259197207606705)
--(axis cs:14,0.114690030650685)
--(axis cs:15,0.115612312287666)
--(axis cs:16,0.102960112376741)
--(axis cs:17,0.116340668725581)
--(axis cs:18,0.118689755374673)
--(axis cs:19,0.110653273316327)
--(axis cs:20,0.175807728378382)
--(axis cs:21,0.126998675399021)
--(axis cs:21,0.126913058228298)
--(axis cs:21,0.126913058228298)
--(axis cs:20,0.00973667675415052)
--(axis cs:19,0.0255193987964562)
--(axis cs:18,0.0424582056457969)
--(axis cs:17,0.0525628989163922)
--(axis cs:16,0.0461947667760336)
--(axis cs:15,0.0665132490655669)
--(axis cs:14,0.0551023016366603)
--(axis cs:13,0.0804522713151307)
--(axis cs:12,0.227799244116477)
--(axis cs:11,0.385091113990757)
--(axis cs:10,0.44068259578722)
--(axis cs:9,0.388816714960371)
--(axis cs:8,0.268629070996923)
--(axis cs:7,0.195639924198906)
--(axis cs:6,0.185095634950543)
--(axis cs:5,0.20349785415956)
--(axis cs:4,0.246527458614561)
--(axis cs:3,0.315112266463228)
--(axis cs:2,0.399270114341036)
--(axis cs:1,0.410161363921224)
--(axis cs:0,0.629917045692404)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,4.21932006257523)
--(axis cs:0,4.23226089213172)
--(axis cs:1,3.08337321763384)
--(axis cs:2,2.87561294532534)
--(axis cs:3,2.18622870998701)
--(axis cs:4,1.57814372802319)
--(axis cs:5,0.966927022955519)
--(axis cs:6,0.606750101651168)
--(axis cs:7,0.396487007856392)
--(axis cs:8,0.27081238734026)
--(axis cs:9,0.178125933641315)
--(axis cs:10,0.121442714685666)
--(axis cs:11,0.0798375338393892)
--(axis cs:12,0.0539104247855186)
--(axis cs:13,0.0394930852105922)
--(axis cs:14,0.0288383490826868)
--(axis cs:15,0.0273671397500497)
--(axis cs:16,0.0364284182190547)
--(axis cs:17,0.0443022266347677)
--(axis cs:18,0.0611665624346998)
--(axis cs:19,0.0715851550569738)
--(axis cs:20,0.0764816054006824)
--(axis cs:21,0.0723710686937587)
--(axis cs:22,0.0723133446135111)
--(axis cs:23,0.0733895974803973)
--(axis cs:24,0.0821764653468288)
--(axis cs:25,0.102294789245413)
--(axis cs:26,0.120044046970587)
--(axis cs:27,0.100583104690922)
--(axis cs:28,0.14254761469274)
--(axis cs:29,0.132814166536439)
--(axis cs:30,0.186109071794934)
--(axis cs:31,0.1650745487161)
--(axis cs:32,0.108561582856041)
--(axis cs:33,0.16242412326495)
--(axis cs:34,0.160719384936208)
--(axis cs:34,0.0245721139632519)
--(axis cs:34,0.0245721139632519)
--(axis cs:33,0.0762293055876082)
--(axis cs:32,0.0724025145245971)
--(axis cs:31,0.0567694494180363)
--(axis cs:30,0.0573831783495472)
--(axis cs:29,0.0573667321075908)
--(axis cs:28,0.060935830504604)
--(axis cs:27,0.0424157081725378)
--(axis cs:26,0.0559985292168364)
--(axis cs:25,0.0488832877420525)
--(axis cs:24,0.0395527996979249)
--(axis cs:23,0.0418749062123452)
--(axis cs:22,0.0413408625796345)
--(axis cs:21,0.042439875541162)
--(axis cs:20,0.0487480257583489)
--(axis cs:19,0.0435819515146335)
--(axis cs:18,0.0399722541820754)
--(axis cs:17,0.032908808001211)
--(axis cs:16,0.0280256647472094)
--(axis cs:15,0.0232717241193876)
--(axis cs:14,0.0253466643336703)
--(axis cs:13,0.0345906711305367)
--(axis cs:12,0.0486547170632173)
--(axis cs:11,0.0723577700903888)
--(axis cs:10,0.110290282896565)
--(axis cs:9,0.163531574344248)
--(axis cs:8,0.248559190063956)
--(axis cs:7,0.370160544197257)
--(axis cs:6,0.575917953499755)
--(axis cs:5,0.931734298883162)
--(axis cs:4,1.5296021111996)
--(axis cs:3,2.11927187529868)
--(axis cs:2,2.78293064220154)
--(axis cs:1,2.96909845491577)
--(axis cs:0,4.21932006257523)
--cycle;

\addplot [semithick, color0]
table {%
0 100
1 68.6465414134524
2 41.0301071913906
3 20.8654743908584
4 10.8161003773139
5 4.94741652763078
6 3.07357270661451
7 2.46716951206606
8 2.22365364285852
9 1.37739030802896
10 0.746286629501992
11 0.443285560823876
12 0.265719342215339
13 0.166832419538357
14 0.108071967071037
15 0.0711053350631536
16 0.0482163648121971
17 0.0341228242220426
18 0.0257642123915033
19 0.0218458587623734
20 0.0216294655866043
21 0.0254561315408866
22 0.035263384203623
23 0.0463834897271313
24 0.0486235323422791
25 0.0495262758683085
26 0.0530679584122621
27 0.0495852865278721
28 0.0511636425955937
29 0.0380699002183974
30 0.0408012211943666
31 0.0425153225660324
32 0.0534743287911018
33 0.0443839728832245
34 0.104953557252884
35 0.066934235394001
36 0.10444775223732
37 0.066934235394001
38 0.103436157107353
39 0.0660069361329079
40 0.103267550468445
41 0.0853116437792778
42 0.0841314420104027
43 0.0783147439360619
};
\addlegendentry{zero}
\addplot [semithick, color0, opacity=0.2, dashed, forget plot]
table {%
0 100
1 68.6523238460613
2 41.03996367951
3 20.8852878802843
4 10.8426133899089
5 4.96797151584078
6 3.09807556378093
7 2.49031272817062
8 2.25362067554304
9 1.39525938661418
10 0.756838696625089
11 0.451350474917203
12 0.2705243880323
13 0.170408950867755
14 0.110520737125497
15 0.072840626807684
16 0.0494184607025163
17 0.0351179913998478
18 0.026725803118291
19 0.0229390661358416
20 0.0231763405690221
21 0.0283208925636223
22 0.0411066164025637
23 0.056476064587758
24 0.0598477079444105
25 0.0610231837346182
26 0.0662778989073606
27 0.064981638928838
28 0.0714792865243897
29 0.05206224947757
30 0.0649613501933891
31 0.0649405193142875
32 0.0966154811300973
33 0.0784207873778392
34 0.10498429470418
35 0.0669546635273493
36 nan
37 0.0669546635273493
38 nan
39 nan
40 0.103307147337291
41 nan
42 nan
43 0.0783332899322986
};
\addplot [semithick, color0, opacity=0.2, dashed, forget plot]
table {%
0 100
1 68.6407589808436
2 41.0202507032711
3 20.8456609014325
4 10.7895873647189
5 4.92686153942078
6 3.04906984944809
7 2.4440262959615
8 2.19368661017401
9 1.35952122944375
10 0.735734562378896
11 0.435220646730548
12 0.260914296398378
13 0.163255888208958
14 0.105623197016578
15 0.0693700433186232
16 0.0470142689218779
17 0.0331276570442373
18 0.0248026216647156
19 0.0207526513889051
20 0.0200825906041864
21 0.0225913705181509
22 0.0294201520046824
23 0.0362909148665046
24 0.0373993567401477
25 0.0380293680019987
26 0.0398580179171636
27 0.0341889341269062
28 0.0308479986667978
29 0.0240775509592248
30 0.0166410921953441
31 0.0200901258177773
32 0.0103331764521063
33 0.0103471583886098
34 0.104922819801588
35 0.0669138072606527
36 nan
37 0.0669138072606527
38 nan
39 nan
40 0.103227953599598
41 nan
42 nan
43 0.0782961979398252
};
\addplot [semithick, color1]
table {%
0 0.0378144763947661
1 4.76405865630272
2 4.09985764768784
3 3.65904808671488
4 2.50231912587658
5 1.31851289170114
6 0.694436796619138
7 0.404969698345718
8 0.282050184876475
9 0.232001627753628
10 0.212025380843197
11 0.192102223154055
12 0.155716629287144
13 0.124521973499102
14 0.103053791122231
15 0.0768513735227744
16 0.0627687037493543
17 0.0447432520237589
18 0.042320605619427
19 0.0455385530276188
20 0.039639084749589
21 0.0446415565545774
22 0.0521629937510524
23 0.0807313413048784
24 0.00973665481433272
};
\addlegendentry{bias}
\addplot [semithick, color1, opacity=0.2, dashed, forget plot]
table {%
0 0.0446554022302324
1 5.02771179858713
2 4.24880729258441
3 3.77342665075825
4 2.59038639897463
5 1.36476134808341
6 0.720865462619574
7 0.423005126157325
8 0.296905404514985
9 0.245216100910232
10 0.225805242688496
11 0.204943610270981
12 0.166776264407009
13 0.134661762909092
14 0.115460696426985
15 0.084677462840999
16 0.0720476989511024
17 0.0543457096078932
18 0.0588652945130794
19 0.0687618487606786
20 0.0587666009687319
21 0.0706406969947461
22 0.0960486128830911
23 0.188609234503077
24 0.0108692274559169
};
\addplot [semithick, color1, opacity=0.2, dashed, forget plot]
table {%
0 0.0309735505592997
1 4.50040551401831
2 3.95090800279126
3 3.5446695226715
4 2.41425185277852
5 1.27226443531888
6 0.668008130618701
7 0.386934270534112
8 0.267194965237965
9 0.218787154597025
10 0.198245518997899
11 0.17926083603713
12 0.144656994167278
13 0.114382184089111
14 0.0906468858174782
15 0.0690252842045497
16 0.0534897085476062
17 0.0351407944396245
18 0.0257759167257747
19 0.0223152572945589
20 0.0205115685304461
21 0.0186424161144088
22 0.00827737461901365
23 -0.0271465518933204
24 0.00860408217274855
};
\addplot [semithick, color2]
table {%
0 0.669738926880753
1 0.434295499821813
2 0.428061696285203
3 0.339436556630497
4 0.267226470014829
5 0.220732876545803
6 0.201117734597415
7 0.213241703857684
8 0.296853692189524
9 0.444521228038366
10 0.52917411946341
11 0.544722842485471
12 0.539427869971125
13 0.169824739460918
14 0.0848961661436728
15 0.0910627806766166
16 0.0745774395763874
17 0.0844517838209868
18 0.0805739805102348
19 0.0680863360563914
20 0.0927722025662661
21 0.12695586681366
};
\addlegendentry{avg-of-pos}
\addplot [semithick, color2, opacity=0.2, dashed, forget plot]
table {%
0 0.709560808069103
1 0.458429635722401
2 0.45685327822937
3 0.363760846797766
4 0.287925481415097
5 0.237967898932045
6 0.217139834244288
7 0.230843483516461
8 0.325078313382124
9 0.50022574111636
10 0.6176656431396
11 0.704354570980186
12 0.851056495825773
13 0.259197207606705
14 0.114690030650685
15 0.115612312287666
16 0.102960112376741
17 0.116340668725581
18 0.118689755374673
19 0.110653273316327
20 0.175807728378382
21 0.126998675399021
};
\addplot [semithick, color2, opacity=0.2, dashed, forget plot]
table {%
0 0.629917045692404
1 0.410161363921224
2 0.399270114341036
3 0.315112266463228
4 0.246527458614561
5 0.20349785415956
6 0.185095634950543
7 0.195639924198906
8 0.268629070996923
9 0.388816714960371
10 0.44068259578722
11 0.385091113990757
12 0.227799244116477
13 0.0804522713151307
14 0.0551023016366603
15 0.0665132490655669
16 0.0461947667760336
17 0.0525628989163922
18 0.0424582056457969
19 0.0255193987964562
20 0.00973667675415052
21 0.126913058228298
};
\addplot [semithick, color3]
table {%
0 4.22579047735347
1 3.0262358362748
2 2.82927179376344
3 2.15275029264284
4 1.55387291961139
5 0.949330660919341
6 0.591334027575462
7 0.383323776026824
8 0.259685788702108
9 0.170828753992782
10 0.115866498791116
11 0.076097651964889
12 0.0512825709243679
13 0.0370418781705644
14 0.0270925067081785
15 0.0253194319347186
16 0.032227041483132
17 0.0386055173179894
18 0.0505694083083876
19 0.0575835532858036
20 0.0626148155795156
21 0.0574054721174604
22 0.0568271035965728
23 0.0576322518463712
24 0.0608646325223769
25 0.0755890384937326
26 0.0880212880937117
27 0.07149940643173
28 0.101741722598672
29 0.095090449322015
30 0.121746125072241
31 0.110921999067068
32 0.0904820486903191
33 0.119326714426279
34 0.0926457494497299
};
\addlegendentry{ovap}
\addplot [semithick, color3, opacity=0.2, dashed, forget plot]
table {%
0 4.23226089213172
1 3.08337321763384
2 2.87561294532534
3 2.18622870998701
4 1.57814372802319
5 0.966927022955519
6 0.606750101651168
7 0.396487007856392
8 0.27081238734026
9 0.178125933641315
10 0.121442714685666
11 0.0798375338393892
12 0.0539104247855186
13 0.0394930852105922
14 0.0288383490826868
15 0.0273671397500497
16 0.0364284182190547
17 0.0443022266347677
18 0.0611665624346998
19 0.0715851550569738
20 0.0764816054006824
21 0.0723710686937587
22 0.0723133446135111
23 0.0733895974803973
24 0.0821764653468288
25 0.102294789245413
26 0.120044046970587
27 0.100583104690922
28 0.14254761469274
29 0.132814166536439
30 0.186109071794934
31 0.1650745487161
32 0.108561582856041
33 0.16242412326495
34 0.160719384936208
};
\addplot [semithick, color3, opacity=0.2, dashed, forget plot]
table {%
0 4.21932006257523
1 2.96909845491577
2 2.78293064220154
3 2.11927187529868
4 1.5296021111996
5 0.931734298883162
6 0.575917953499755
7 0.370160544197257
8 0.248559190063956
9 0.163531574344248
10 0.110290282896565
11 0.0723577700903888
12 0.0486547170632173
13 0.0345906711305367
14 0.0253466643336703
15 0.0232717241193876
16 0.0280256647472094
17 0.032908808001211
18 0.0399722541820754
19 0.0435819515146335
20 0.0487480257583489
21 0.042439875541162
22 0.0413408625796345
23 0.0418749062123452
24 0.0395527996979249
25 0.0488832877420525
26 0.0559985292168364
27 0.0424157081725378
28 0.060935830504604
29 0.0573667321075908
30 0.0573831783495472
31 0.0567694494180363
32 0.0724025145245971
33 0.0762293055876082
34 0.0245721139632519
};
\end{axis}
\end{tikzpicture}


==> figures/TrainingShift.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[
group style={group size=2 by 1},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=44282.675,
xlabel={\# positives},
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymode=log,
ytick style={color=black},
scale only axis,
width=0.4\textwidth
]
\nextgroupplot[ymin=10, ymax=1252366.6355297,ylabel={loss}]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.5,1186239)
--(axis cs:0.5,1186239)
--(axis cs:2,1186239)
--(axis cs:3,1186239)
--(axis cs:4,1186239)
--(axis cs:5,1186239)
--(axis cs:6,1186239)
--(axis cs:7,1186239)
--(axis cs:8,1186239)
--(axis cs:9,1186239)
--(axis cs:10,1186239)
--(axis cs:11,1186239)
--(axis cs:12,1186239)
--(axis cs:13,1186239)
--(axis cs:14,1186239)
--(axis cs:15,1186239)
--(axis cs:16,1186239)
--(axis cs:17,1186239)
--(axis cs:18,1186239)
--(axis cs:19,1186239)
--(axis cs:20,1186239)
--(axis cs:21,1186239)
--(axis cs:22,1186239)
--(axis cs:23,1186239)
--(axis cs:24,1186239)
--(axis cs:25,1186239)
--(axis cs:26,1186239)
--(axis cs:27,1186239)
--(axis cs:28,1186239)
--(axis cs:29,1186239)
--(axis cs:30,1186239)
--(axis cs:31,1186239)
--(axis cs:32,1186239)
--(axis cs:33,1186239)
--(axis cs:34,1186239)
--(axis cs:35,1186239)
--(axis cs:36,1186239)
--(axis cs:37,1186239)
--(axis cs:38,1186239)
--(axis cs:39,1186239)
--(axis cs:40,1186239)
--(axis cs:41,1186239)
--(axis cs:42,1186239)
--(axis cs:43,1186239)
--(axis cs:44,1186239)
--(axis cs:45,1186239)
--(axis cs:46,1186239)
--(axis cs:47,1186239)
--(axis cs:48,1186239)
--(axis cs:49,1186239)
--(axis cs:50,1186239)
--(axis cs:51,1186239)
--(axis cs:52,1186239)
--(axis cs:53,1186239)
--(axis cs:54,1186239)
--(axis cs:55,1186239)
--(axis cs:56,1186239)
--(axis cs:57,1186239)
--(axis cs:58,1186239)
--(axis cs:59,1186239)
--(axis cs:60,1186239)
--(axis cs:61,1186239)
--(axis cs:62,1186239)
--(axis cs:63,1186239)
--(axis cs:64,1186239)
--(axis cs:65,1186239)
--(axis cs:66,1186239)
--(axis cs:67,1186239)
--(axis cs:68,1186239)
--(axis cs:69,1186239)
--(axis cs:70.5,1186239)
--(axis cs:72.5,1186239)
--(axis cs:74,1186239)
--(axis cs:75,1186239)
--(axis cs:76.5,1186239)
--(axis cs:78.5,1186239)
--(axis cs:80,1186239)
--(axis cs:81,1186239)
--(axis cs:82,1186239)
--(axis cs:83.5,1186239)
--(axis cs:85,1186239)
--(axis cs:86,1186239)
--(axis cs:87,1186239)
--(axis cs:88,1186239)
--(axis cs:89.5,1186239)
--(axis cs:91.5,1186239)
--(axis cs:93,1186239)
--(axis cs:94.5,1186239)
--(axis cs:96.5,1186239)
--(axis cs:98,1186239)
--(axis cs:99.5,1186239)
--(axis cs:101.5,1186239)
--(axis cs:103.5,1186239)
--(axis cs:105.5,1186239)
--(axis cs:107.5,1186239)
--(axis cs:109.5,1186239)
--(axis cs:111.5,1186239)
--(axis cs:113.5,1186239)
--(axis cs:115.5,1186239)
--(axis cs:117.5,1186239)
--(axis cs:119.5,1186239)
--(axis cs:121.5,1186239)
--(axis cs:123.5,1186239)
--(axis cs:125.5,1186239)
--(axis cs:127.5,1186239)
--(axis cs:130,1186239)
--(axis cs:132.5,1186239)
--(axis cs:135,1186239)
--(axis cs:137.5,1186239)
--(axis cs:140,1186239)
--(axis cs:143,1186239)
--(axis cs:146,1186239)
--(axis cs:149,1186239)
--(axis cs:151.5,1186239)
--(axis cs:154,1186239)
--(axis cs:157,1186239)
--(axis cs:160,1186239)
--(axis cs:163,1186239)
--(axis cs:167,1186239)
--(axis cs:171,1186239)
--(axis cs:173.5,1186239)
--(axis cs:176,1186239)
--(axis cs:179.5,1186239)
--(axis cs:183.5,1186239)
--(axis cs:188,1186239)
--(axis cs:192,1186239)
--(axis cs:195.5,1186239)
--(axis cs:199.5,1186239)
--(axis cs:203.5,1186239)
--(axis cs:207,1186239)
--(axis cs:210.5,1186239)
--(axis cs:215,1186239)
--(axis cs:220,1186239)
--(axis cs:224.5,1186239)
--(axis cs:228.5,1186239)
--(axis cs:233,1186239)
--(axis cs:238,1186239)
--(axis cs:242.5,1186239)
--(axis cs:247,1186239)
--(axis cs:252,1186239)
--(axis cs:257,1186239)
--(axis cs:263,1186239)
--(axis cs:269.5,1186239)
--(axis cs:275,1186239)
--(axis cs:280.5,1186239)
--(axis cs:285.5,1186239)
--(axis cs:289.5,1186239)
--(axis cs:294,1186239)
--(axis cs:300,1186239)
--(axis cs:306,1186239)
--(axis cs:312,1186239)
--(axis cs:318.5,1186239)
--(axis cs:326.5,1186239)
--(axis cs:335.5,1186239)
--(axis cs:344,1186239)
--(axis cs:353,1186239)
--(axis cs:360.5,1186239)
--(axis cs:368,1186239)
--(axis cs:378,1186239)
--(axis cs:387,1186239)
--(axis cs:395,1186239)
--(axis cs:403.5,1186239)
--(axis cs:414,1186239)
--(axis cs:427.5,1186239)
--(axis cs:441,1186239)
--(axis cs:455,1186239)
--(axis cs:467,1186239)
--(axis cs:477.5,1186239)
--(axis cs:491.5,1186239)
--(axis cs:506,1186239)
--(axis cs:518.5,1186239)
--(axis cs:530.5,1186239)
--(axis cs:544,1186239)
--(axis cs:560,1186239)
--(axis cs:581,1186239)
--(axis cs:603.5,1186239)
--(axis cs:625,1186239)
--(axis cs:647,1186239)
--(axis cs:669.5,1186239)
--(axis cs:693,1186239)
--(axis cs:723.5,1186239)
--(axis cs:762,1186239)
--(axis cs:798.5,1186239)
--(axis cs:831,1186239)
--(axis cs:860,1186239)
--(axis cs:895,1186239)
--(axis cs:941.5,1186239)
--(axis cs:989.5,1186239)
--(axis cs:1040,1186239)
--(axis cs:1084.5,1186239)
--(axis cs:1124.5,1186239)
--(axis cs:1179.5,1186239)
--(axis cs:1252,1186239)
--(axis cs:1338.5,1186239)
--(axis cs:1419.5,1186239)
--(axis cs:1502.5,1186239)
--(axis cs:1595.5,1186239)
--(axis cs:1681.5,1186239)
--(axis cs:1808.5,1186239)
--(axis cs:1960.5,1186239)
--(axis cs:2088.5,1186239)
--(axis cs:2224.5,1186239)
--(axis cs:2416.5,1186239)
--(axis cs:2654,1186239)
--(axis cs:2909,1186239)
--(axis cs:3248.5,1186239)
--(axis cs:3786.5,1186239)
--(axis cs:4360.5,1186239)
--(axis cs:5057.5,1186239)
--(axis cs:6177,1186239)
--(axis cs:7419.5,1186239)
--(axis cs:8992.5,1186239)
--(axis cs:12462.5,1186239)
--(axis cs:19429.5,1186239)
--(axis cs:42174,1186239)
--(axis cs:42174,1186239)
--(axis cs:42174,1186239)
--(axis cs:19429.5,1186239)
--(axis cs:12462.5,1186239)
--(axis cs:8992.5,1186239)
--(axis cs:7419.5,1186239)
--(axis cs:6177,1186239)
--(axis cs:5057.5,1186239)
--(axis cs:4360.5,1186239)
--(axis cs:3786.5,1186239)
--(axis cs:3248.5,1186239)
--(axis cs:2909,1186239)
--(axis cs:2654,1186239)
--(axis cs:2416.5,1186239)
--(axis cs:2224.5,1186239)
--(axis cs:2088.5,1186239)
--(axis cs:1960.5,1186239)
--(axis cs:1808.5,1186239)
--(axis cs:1681.5,1186239)
--(axis cs:1595.5,1186239)
--(axis cs:1502.5,1186239)
--(axis cs:1419.5,1186239)
--(axis cs:1338.5,1186239)
--(axis cs:1252,1186239)
--(axis cs:1179.5,1186239)
--(axis cs:1124.5,1186239)
--(axis cs:1084.5,1186239)
--(axis cs:1040,1186239)
--(axis cs:989.5,1186239)
--(axis cs:941.5,1186239)
--(axis cs:895,1186239)
--(axis cs:860,1186239)
--(axis cs:831,1186239)
--(axis cs:798.5,1186239)
--(axis cs:762,1186239)
--(axis cs:723.5,1186239)
--(axis cs:693,1186239)
--(axis cs:669.5,1186239)
--(axis cs:647,1186239)
--(axis cs:625,1186239)
--(axis cs:603.5,1186239)
--(axis cs:581,1186239)
--(axis cs:560,1186239)
--(axis cs:544,1186239)
--(axis cs:530.5,1186239)
--(axis cs:518.5,1186239)
--(axis cs:506,1186239)
--(axis cs:491.5,1186239)
--(axis cs:477.5,1186239)
--(axis cs:467,1186239)
--(axis cs:455,1186239)
--(axis cs:441,1186239)
--(axis cs:427.5,1186239)
--(axis cs:414,1186239)
--(axis cs:403.5,1186239)
--(axis cs:395,1186239)
--(axis cs:387,1186239)
--(axis cs:378,1186239)
--(axis cs:368,1186239)
--(axis cs:360.5,1186239)
--(axis cs:353,1186239)
--(axis cs:344,1186239)
--(axis cs:335.5,1186239)
--(axis cs:326.5,1186239)
--(axis cs:318.5,1186239)
--(axis cs:312,1186239)
--(axis cs:306,1186239)
--(axis cs:300,1186239)
--(axis cs:294,1186239)
--(axis cs:289.5,1186239)
--(axis cs:285.5,1186239)
--(axis cs:280.5,1186239)
--(axis cs:275,1186239)
--(axis cs:269.5,1186239)
--(axis cs:263,1186239)
--(axis cs:257,1186239)
--(axis cs:252,1186239)
--(axis cs:247,1186239)
--(axis cs:242.5,1186239)
--(axis cs:238,1186239)
--(axis cs:233,1186239)
--(axis cs:228.5,1186239)
--(axis cs:224.5,1186239)
--(axis cs:220,1186239)
--(axis cs:215,1186239)
--(axis cs:210.5,1186239)
--(axis cs:207,1186239)
--(axis cs:203.5,1186239)
--(axis cs:199.5,1186239)
--(axis cs:195.5,1186239)
--(axis cs:192,1186239)
--(axis cs:188,1186239)
--(axis cs:183.5,1186239)
--(axis cs:179.5,1186239)
--(axis cs:176,1186239)
--(axis cs:173.5,1186239)
--(axis cs:171,1186239)
--(axis cs:167,1186239)
--(axis cs:163,1186239)
--(axis cs:160,1186239)
--(axis cs:157,1186239)
--(axis cs:154,1186239)
--(axis cs:151.5,1186239)
--(axis cs:149,1186239)
--(axis cs:146,1186239)
--(axis cs:143,1186239)
--(axis cs:140,1186239)
--(axis cs:137.5,1186239)
--(axis cs:135,1186239)
--(axis cs:132.5,1186239)
--(axis cs:130,1186239)
--(axis cs:127.5,1186239)
--(axis cs:125.5,1186239)
--(axis cs:123.5,1186239)
--(axis cs:121.5,1186239)
--(axis cs:119.5,1186239)
--(axis cs:117.5,1186239)
--(axis cs:115.5,1186239)
--(axis cs:113.5,1186239)
--(axis cs:111.5,1186239)
--(axis cs:109.5,1186239)
--(axis cs:107.5,1186239)
--(axis cs:105.5,1186239)
--(axis cs:103.5,1186239)
--(axis cs:101.5,1186239)
--(axis cs:99.5,1186239)
--(axis cs:98,1186239)
--(axis cs:96.5,1186239)
--(axis cs:94.5,1186239)
--(axis cs:93,1186239)
--(axis cs:91.5,1186239)
--(axis cs:89.5,1186239)
--(axis cs:88,1186239)
--(axis cs:87,1186239)
--(axis cs:86,1186239)
--(axis cs:85,1186239)
--(axis cs:83.5,1186239)
--(axis cs:82,1186239)
--(axis cs:81,1186239)
--(axis cs:80,1186239)
--(axis cs:78.5,1186239)
--(axis cs:76.5,1186239)
--(axis cs:75,1186239)
--(axis cs:74,1186239)
--(axis cs:72.5,1186239)
--(axis cs:70.5,1186239)
--(axis cs:69,1186239)
--(axis cs:68,1186239)
--(axis cs:67,1186239)
--(axis cs:66,1186239)
--(axis cs:65,1186239)
--(axis cs:64,1186239)
--(axis cs:63,1186239)
--(axis cs:62,1186239)
--(axis cs:61,1186239)
--(axis cs:60,1186239)
--(axis cs:59,1186239)
--(axis cs:58,1186239)
--(axis cs:57,1186239)
--(axis cs:56,1186239)
--(axis cs:55,1186239)
--(axis cs:54,1186239)
--(axis cs:53,1186239)
--(axis cs:52,1186239)
--(axis cs:51,1186239)
--(axis cs:50,1186239)
--(axis cs:49,1186239)
--(axis cs:48,1186239)
--(axis cs:47,1186239)
--(axis cs:46,1186239)
--(axis cs:45,1186239)
--(axis cs:44,1186239)
--(axis cs:43,1186239)
--(axis cs:42,1186239)
--(axis cs:41,1186239)
--(axis cs:40,1186239)
--(axis cs:39,1186239)
--(axis cs:38,1186239)
--(axis cs:37,1186239)
--(axis cs:36,1186239)
--(axis cs:35,1186239)
--(axis cs:34,1186239)
--(axis cs:33,1186239)
--(axis cs:32,1186239)
--(axis cs:31,1186239)
--(axis cs:30,1186239)
--(axis cs:29,1186239)
--(axis cs:28,1186239)
--(axis cs:27,1186239)
--(axis cs:26,1186239)
--(axis cs:25,1186239)
--(axis cs:24,1186239)
--(axis cs:23,1186239)
--(axis cs:22,1186239)
--(axis cs:21,1186239)
--(axis cs:20,1186239)
--(axis cs:19,1186239)
--(axis cs:18,1186239)
--(axis cs:17,1186239)
--(axis cs:16,1186239)
--(axis cs:15,1186239)
--(axis cs:14,1186239)
--(axis cs:13,1186239)
--(axis cs:12,1186239)
--(axis cs:11,1186239)
--(axis cs:10,1186239)
--(axis cs:9,1186239)
--(axis cs:8,1186239)
--(axis cs:7,1186239)
--(axis cs:6,1186239)
--(axis cs:5,1186239)
--(axis cs:4,1186239)
--(axis cs:3,1186239)
--(axis cs:2,1186239)
--(axis cs:0.5,1186239)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.5,11)
--(axis cs:0.5,11)
--(axis cs:2,20)
--(axis cs:3,29)
--(axis cs:4,38)
--(axis cs:5,47)
--(axis cs:6,56)
--(axis cs:7,65)
--(axis cs:8,74)
--(axis cs:9,83)
--(axis cs:10,92)
--(axis cs:11,101)
--(axis cs:12,110)
--(axis cs:13,119)
--(axis cs:14,128)
--(axis cs:15,137)
--(axis cs:16,146)
--(axis cs:17,155)
--(axis cs:18,164)
--(axis cs:19,173)
--(axis cs:20,182)
--(axis cs:21,191)
--(axis cs:22,200)
--(axis cs:23,209)
--(axis cs:24,218)
--(axis cs:25,227)
--(axis cs:26,236)
--(axis cs:27,245)
--(axis cs:28,254)
--(axis cs:29,263)
--(axis cs:30,272)
--(axis cs:31,281)
--(axis cs:32,290)
--(axis cs:33,299)
--(axis cs:34,308)
--(axis cs:35,317)
--(axis cs:36,326)
--(axis cs:37,335)
--(axis cs:38,344)
--(axis cs:39,353)
--(axis cs:40,362)
--(axis cs:41,371)
--(axis cs:42,380)
--(axis cs:43,389)
--(axis cs:44,398)
--(axis cs:45,407)
--(axis cs:46,416)
--(axis cs:47,425)
--(axis cs:48,434)
--(axis cs:49,443)
--(axis cs:50,452)
--(axis cs:51,461)
--(axis cs:52,470)
--(axis cs:53,479)
--(axis cs:54,488)
--(axis cs:55,497)
--(axis cs:56,506)
--(axis cs:57,515)
--(axis cs:58,524)
--(axis cs:59,533)
--(axis cs:60,542)
--(axis cs:61,551)
--(axis cs:62,560)
--(axis cs:63,569)
--(axis cs:64,578)
--(axis cs:65,587)
--(axis cs:66,596)
--(axis cs:67,605)
--(axis cs:68,614)
--(axis cs:69,623)
--(axis cs:70.5,641)
--(axis cs:72.5,659)
--(axis cs:74,668)
--(axis cs:75,677)
--(axis cs:76.5,695)
--(axis cs:78.5,713)
--(axis cs:80,722)
--(axis cs:81,731)
--(axis cs:82,740)
--(axis cs:83.5,758)
--(axis cs:85,767)
--(axis cs:86,776)
--(axis cs:87,785)
--(axis cs:88,794)
--(axis cs:89.5,812)
--(axis cs:91.5,830)
--(axis cs:93,839)
--(axis cs:94.5,857)
--(axis cs:96.5,875)
--(axis cs:98,884)
--(axis cs:99.5,902)
--(axis cs:101.5,920)
--(axis cs:103.5,938)
--(axis cs:105.5,956)
--(axis cs:107.5,974)
--(axis cs:109.5,992)
--(axis cs:111.5,1010)
--(axis cs:113.5,1028)
--(axis cs:115.5,1046)
--(axis cs:117.5,1064)
--(axis cs:119.5,1082)
--(axis cs:121.5,1100)
--(axis cs:123.5,1118)
--(axis cs:125.5,1136)
--(axis cs:127.5,1154)
--(axis cs:130,1181)
--(axis cs:132.5,1199)
--(axis cs:135,1226)
--(axis cs:137.5,1244)
--(axis cs:140,1271)
--(axis cs:143,1298)
--(axis cs:146,1325)
--(axis cs:149,1352)
--(axis cs:151.5,1370)
--(axis cs:154,1397)
--(axis cs:157,1424)
--(axis cs:160,1451)
--(axis cs:163,1478)
--(axis cs:167,1523)
--(axis cs:171,1550)
--(axis cs:173.5,1568)
--(axis cs:176,1595)
--(axis cs:179.5,1631)
--(axis cs:183.5,1667)
--(axis cs:188,1712)
--(axis cs:192,1739)
--(axis cs:195.5,1775)
--(axis cs:199.5,1811)
--(axis cs:203.5,1847)
--(axis cs:207,1874)
--(axis cs:210.5,1910)
--(axis cs:215,1955)
--(axis cs:220,2000)
--(axis cs:224.5,2036)
--(axis cs:228.5,2072)
--(axis cs:233,2117)
--(axis cs:238,2162)
--(axis cs:242.5,2198)
--(axis cs:247,2243)
--(axis cs:252,2288)
--(axis cs:257,2333)
--(axis cs:263,2396)
--(axis cs:269.5,2450)
--(axis cs:275,2486)
--(axis cs:280.5,2549)
--(axis cs:285.5,2585)
--(axis cs:289.5,2621)
--(axis cs:294,2666)
--(axis cs:300,2729)
--(axis cs:306,2774)
--(axis cs:312,2837)
--(axis cs:318.5,2891)
--(axis cs:326.5,2981)
--(axis cs:335.5,3053)
--(axis cs:344,3134)
--(axis cs:353,3215)
--(axis cs:360.5,3269)
--(axis cs:368,3347.75)
--(axis cs:378,3449)
--(axis cs:387,3512)
--(axis cs:395,3593)
--(axis cs:403.5,3665)
--(axis cs:414,3770.75)
--(axis cs:427.5,3905.75)
--(axis cs:441,4016)
--(axis cs:455,4157.3)
--(axis cs:467,4241)
--(axis cs:477.5,4349)
--(axis cs:491.5,4481.3)
--(axis cs:506,4619)
--(axis cs:518.5,4709)
--(axis cs:530.5,4826)
--(axis cs:544,4945.25)
--(axis cs:560,5105)
--(axis cs:581,5339)
--(axis cs:603.5,5519)
--(axis cs:625,5726)
--(axis cs:647,5912.3)
--(axis cs:669.5,6122)
--(axis cs:693,6329)
--(axis cs:723.5,6630.5)
--(axis cs:762,6997.25)
--(axis cs:798.5,7346)
--(axis cs:831,7607)
--(axis cs:860,7838.75)
--(axis cs:895,8210)
--(axis cs:941.5,8675.75)
--(axis cs:989.5,9089.75)
--(axis cs:1040,9573.5)
--(axis cs:1084.5,9911)
--(axis cs:1124.5,10298)
--(axis cs:1179.5,10847)
--(axis cs:1252,11546.75)
--(axis cs:1338.5,12444.5)
--(axis cs:1419.5,13013.75)
--(axis cs:1502.5,13904.75)
--(axis cs:1595.5,14726)
--(axis cs:1681.5,15443.75)
--(axis cs:1808.5,16854.5)
--(axis cs:1960.5,18128)
--(axis cs:2088.5,19273.25)
--(axis cs:2224.5,20504)
--(axis cs:2416.5,22477.25)
--(axis cs:2654,24878)
--(axis cs:2909,27341.75)
--(axis cs:3248.5,30851.75)
--(axis cs:3786.5,36677)
--(axis cs:4360.5,41399.75)
--(axis cs:5057.5,48361.25)
--(axis cs:6177,61611.5)
--(axis cs:7419.5,71036.75)
--(axis cs:8992.5,89401.25)
--(axis cs:12462.5,133798.25)
--(axis cs:19429.5,208831.25)
--(axis cs:42174,504944.75)
--(axis cs:42174,229956.5)
--(axis cs:42174,229956.5)
--(axis cs:19429.5,143576.75)
--(axis cs:12462.5,92234)
--(axis cs:8992.5,71918.75)
--(axis cs:7419.5,62837.75)
--(axis cs:6177,49893.5)
--(axis cs:5057.5,42272.75)
--(axis cs:4360.5,37167.5)
--(axis cs:3786.5,31281.5)
--(axis cs:3248.5,27560)
--(axis cs:2909,25181.75)
--(axis cs:2654,22868.75)
--(axis cs:2416.5,20780.75)
--(axis cs:2224.5,19529.75)
--(axis cs:2088.5,18249.5)
--(axis cs:1960.5,17135.75)
--(axis cs:1808.5,15560.75)
--(axis cs:1681.5,14791.25)
--(axis cs:1595.5,13988)
--(axis cs:1502.5,13128.5)
--(axis cs:1419.5,12586.25)
--(axis cs:1338.5,11657)
--(axis cs:1252,10993.25)
--(axis cs:1179.5,10352)
--(axis cs:1124.5,9938)
--(axis cs:1084.5,9643.25)
--(axis cs:1040,9150.5)
--(axis cs:989.5,8727.5)
--(axis cs:941.5,8277.5)
--(axis cs:895,7886)
--(axis cs:860,7634)
--(axis cs:831,7358.15)
--(axis cs:798.5,7040)
--(axis cs:762,6718.25)
--(axis cs:723.5,6358.25)
--(axis cs:693,6160.25)
--(axis cs:669.5,5937.5)
--(axis cs:647,5746.7)
--(axis cs:625,5540.15)
--(axis cs:603.5,5357)
--(axis cs:581,5132)
--(axis cs:560,4972.25)
--(axis cs:544,4844)
--(axis cs:530.5,4729.25)
--(axis cs:518.5,4628)
--(axis cs:506,4502)
--(axis cs:491.5,4369.7)
--(axis cs:477.5,4250)
--(axis cs:467,4169)
--(axis cs:455,4044.8)
--(axis cs:441,3917)
--(axis cs:427.5,3793.25)
--(axis cs:414,3674)
--(axis cs:403.5,3602)
--(axis cs:395,3521)
--(axis cs:387,3458)
--(axis cs:378,3359)
--(axis cs:368,3278)
--(axis cs:360.5,3224)
--(axis cs:353,3152)
--(axis cs:344,3071)
--(axis cs:335.5,2993.6)
--(axis cs:326.5,2902.7)
--(axis cs:318.5,2846)
--(axis cs:312,2783)
--(axis cs:306,2738)
--(axis cs:300,2675)
--(axis cs:294,2630)
--(axis cs:289.5,2594)
--(axis cs:285.5,2558)
--(axis cs:280.5,2504)
--(axis cs:275,2459)
--(axis cs:269.5,2405)
--(axis cs:263,2342)
--(axis cs:257,2297)
--(axis cs:252,2252)
--(axis cs:247,2207)
--(axis cs:242.5,2171)
--(axis cs:238,2126)
--(axis cs:233,2081)
--(axis cs:228.5,2045)
--(axis cs:224.5,2009)
--(axis cs:220,1964)
--(axis cs:215,1919)
--(axis cs:210.5,1883)
--(axis cs:207,1856)
--(axis cs:203.5,1820)
--(axis cs:199.5,1784)
--(axis cs:195.5,1748)
--(axis cs:192,1721)
--(axis cs:188,1676)
--(axis cs:183.5,1640)
--(axis cs:179.5,1604)
--(axis cs:176,1577)
--(axis cs:173.5,1559)
--(axis cs:171,1532)
--(axis cs:167,1487)
--(axis cs:163,1460)
--(axis cs:160,1433)
--(axis cs:157,1406)
--(axis cs:154,1379)
--(axis cs:151.5,1361)
--(axis cs:149,1334)
--(axis cs:146,1307)
--(axis cs:143,1280)
--(axis cs:140,1253)
--(axis cs:137.5,1235)
--(axis cs:135,1208)
--(axis cs:132.5,1190)
--(axis cs:130,1163)
--(axis cs:127.5,1145)
--(axis cs:125.5,1127)
--(axis cs:123.5,1109)
--(axis cs:121.5,1091)
--(axis cs:119.5,1073)
--(axis cs:117.5,1055)
--(axis cs:115.5,1037)
--(axis cs:113.5,1019)
--(axis cs:111.5,1001)
--(axis cs:109.5,983)
--(axis cs:107.5,965)
--(axis cs:105.5,947)
--(axis cs:103.5,929)
--(axis cs:101.5,911)
--(axis cs:99.5,893)
--(axis cs:98,884)
--(axis cs:96.5,866)
--(axis cs:94.5,848)
--(axis cs:93,839)
--(axis cs:91.5,821)
--(axis cs:89.5,803)
--(axis cs:88,794)
--(axis cs:87,785)
--(axis cs:86,776)
--(axis cs:85,767)
--(axis cs:83.5,749)
--(axis cs:82,740)
--(axis cs:81,731)
--(axis cs:80,722)
--(axis cs:78.5,704)
--(axis cs:76.5,686)
--(axis cs:75,677)
--(axis cs:74,668)
--(axis cs:72.5,650)
--(axis cs:70.5,632)
--(axis cs:69,623)
--(axis cs:68,614)
--(axis cs:67,605)
--(axis cs:66,596)
--(axis cs:65,587)
--(axis cs:64,578)
--(axis cs:63,569)
--(axis cs:62,560)
--(axis cs:61,551)
--(axis cs:60,542)
--(axis cs:59,533)
--(axis cs:58,524)
--(axis cs:57,515)
--(axis cs:56,506)
--(axis cs:55,497)
--(axis cs:54,488)
--(axis cs:53,479)
--(axis cs:52,470)
--(axis cs:51,461)
--(axis cs:50,452)
--(axis cs:49,443)
--(axis cs:48,434)
--(axis cs:47,425)
--(axis cs:46,416)
--(axis cs:45,407)
--(axis cs:44,398)
--(axis cs:43,389)
--(axis cs:42,380)
--(axis cs:41,371)
--(axis cs:40,362)
--(axis cs:39,353)
--(axis cs:38,344)
--(axis cs:37,335)
--(axis cs:36,326)
--(axis cs:35,317)
--(axis cs:34,308)
--(axis cs:33,299)
--(axis cs:32,290)
--(axis cs:31,281)
--(axis cs:30,272)
--(axis cs:29,263)
--(axis cs:28,254)
--(axis cs:27,245)
--(axis cs:26,236)
--(axis cs:25,227)
--(axis cs:24,218)
--(axis cs:23,209)
--(axis cs:22,200)
--(axis cs:21,191)
--(axis cs:20,182)
--(axis cs:19,173)
--(axis cs:18,164)
--(axis cs:17,155)
--(axis cs:16,146)
--(axis cs:15,137)
--(axis cs:14,128)
--(axis cs:13,119)
--(axis cs:12,110)
--(axis cs:11,101)
--(axis cs:10,92)
--(axis cs:9,83)
--(axis cs:8,74)
--(axis cs:7,65)
--(axis cs:6,56)
--(axis cs:5,47)
--(axis cs:4,38)
--(axis cs:3,29)
--(axis cs:2,20)
--(axis cs:0.5,11)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.5,6.47649631500244)
--(axis cs:0.5,36.7738906860351)
--(axis cs:2,74.9615470886231)
--(axis cs:3,82.7914546966553)
--(axis cs:4,105.038229370117)
--(axis cs:5,120.374681091309)
--(axis cs:6,128.003631591797)
--(axis cs:7,197.168960571289)
--(axis cs:8,178.415090179443)
--(axis cs:9,266.775088500976)
--(axis cs:10,204.414526367187)
--(axis cs:11,264.859805297851)
--(axis cs:12,291.551806640625)
--(axis cs:13,481.425823974609)
--(axis cs:14,380.324516296387)
--(axis cs:15,315.667956542969)
--(axis cs:16,348.646942138672)
--(axis cs:17,408.910870361328)
--(axis cs:18,416.089050292969)
--(axis cs:19,472.549125671387)
--(axis cs:20,477.616635131836)
--(axis cs:21,592.580795288086)
--(axis cs:22,636.970620727539)
--(axis cs:23,948.601806640625)
--(axis cs:24,641.303576660156)
--(axis cs:25,735.534423828125)
--(axis cs:26,969.209771728514)
--(axis cs:27,864.510595703125)
--(axis cs:28,890.889489746094)
--(axis cs:29,765.330859375)
--(axis cs:30,908.671115112304)
--(axis cs:31,956.390808105468)
--(axis cs:32,846.573352050781)
--(axis cs:33,1305.90480957031)
--(axis cs:34,922.279632568359)
--(axis cs:35,1373.89655151367)
--(axis cs:36,1660.53367919922)
--(axis cs:37,1186.03700561523)
--(axis cs:38,1060.15698242188)
--(axis cs:39,1471.99053955078)
--(axis cs:40,1131.05439453125)
--(axis cs:41,1505.84298095703)
--(axis cs:42,1318.0673828125)
--(axis cs:43,1432.81931152344)
--(axis cs:44,1777.75774536133)
--(axis cs:45,1354.03447265625)
--(axis cs:46,1515.29775390625)
--(axis cs:47,1388.18835449219)
--(axis cs:48,2052.90240478516)
--(axis cs:49,1342.53583374023)
--(axis cs:50,1869.25083007812)
--(axis cs:51,1532.71647949219)
--(axis cs:52,932.080969238281)
--(axis cs:53,1498.17659301758)
--(axis cs:54,2821.69455566406)
--(axis cs:55,3636.11791992188)
--(axis cs:56,1983.233203125)
--(axis cs:57,3632.11392822266)
--(axis cs:58,3410.63502197265)
--(axis cs:59,3386.95568847656)
--(axis cs:60,4343.34512939453)
--(axis cs:61,2536.42738037109)
--(axis cs:62,1914.39365234375)
--(axis cs:63,2672.552734375)
--(axis cs:64,1841.9609375)
--(axis cs:65,3316.79505615234)
--(axis cs:66,2742.72197265625)
--(axis cs:67,2744.95825195312)
--(axis cs:68,4610.92573242187)
--(axis cs:69,2673.27541503906)
--(axis cs:70.5,2343.24855957031)
--(axis cs:72.5,3649.16281738281)
--(axis cs:74,7314.71430664062)
--(axis cs:75,5070.0439453125)
--(axis cs:76.5,4045.33292236328)
--(axis cs:78.5,3231.65184326172)
--(axis cs:80,6478.58076171875)
--(axis cs:81,5186.76646728514)
--(axis cs:82,3184.98548583984)
--(axis cs:83.5,4083.54748535156)
--(axis cs:85,3065.88239746094)
--(axis cs:86,4595.21220703125)
--(axis cs:87,6899.37202148437)
--(axis cs:88,4695.00810546875)
--(axis cs:89.5,5827.23427734374)
--(axis cs:91.5,3970.40566406248)
--(axis cs:93,5552.9951171875)
--(axis cs:94.5,3073.14080810547)
--(axis cs:96.5,7692.0244140625)
--(axis cs:98,13727.6037597656)
--(axis cs:99.5,5867.09277343749)
--(axis cs:101.5,6087.66638183593)
--(axis cs:103.5,7673.98876953125)
--(axis cs:105.5,8536.12978515626)
--(axis cs:107.5,5139.83151855469)
--(axis cs:109.5,7229.12863769531)
--(axis cs:111.5,6807.03173828125)
--(axis cs:113.5,6491.44658203125)
--(axis cs:115.5,7196.45693359375)
--(axis cs:117.5,3429.81988525391)
--(axis cs:119.5,9243.0572265625)
--(axis cs:121.5,8322.04348144531)
--(axis cs:123.5,10996.7115234375)
--(axis cs:125.5,18872.490234375)
--(axis cs:127.5,10792.1984375)
--(axis cs:130,8505.08271484374)
--(axis cs:132.5,6910.15761718751)
--(axis cs:135,12950.0408203125)
--(axis cs:137.5,19379.1977539062)
--(axis cs:140,9144.81518554688)
--(axis cs:143,16809.3748046875)
--(axis cs:146,6820.53581542969)
--(axis cs:149,13961.255859375)
--(axis cs:151.5,10465.2818603516)
--(axis cs:154,17345.0323242187)
--(axis cs:157,16244.0416015625)
--(axis cs:160,12992.9541015625)
--(axis cs:163,21325.685546875)
--(axis cs:167,10514.6655273438)
--(axis cs:171,20119.0478515625)
--(axis cs:173.5,24689.88203125)
--(axis cs:176,44119.6712890625)
--(axis cs:179.5,23544.89609375)
--(axis cs:183.5,11812.0671875)
--(axis cs:188,20780.9640625)
--(axis cs:192,26043.8168945312)
--(axis cs:195.5,18816.0419921875)
--(axis cs:199.5,11275.2053222656)
--(axis cs:203.5,37185.6001953125)
--(axis cs:207,10833.6403808593)
--(axis cs:210.5,11551.6688476562)
--(axis cs:215,17920.769921875)
--(axis cs:220,18556.5731445312)
--(axis cs:224.5,21954.030078125)
--(axis cs:228.5,21074.3556640625)
--(axis cs:233,44438.8203125)
--(axis cs:238,20627.0062011719)
--(axis cs:242.5,21989.5391601562)
--(axis cs:247,19157.9517578125)
--(axis cs:252,33710.3084960937)
--(axis cs:257,39108.28828125)
--(axis cs:263,23923.45078125)
--(axis cs:269.5,28206.5571289062)
--(axis cs:275,18805.8640136719)
--(axis cs:280.5,36952.303515625)
--(axis cs:285.5,18168.126171875)
--(axis cs:289.5,26512.2909179687)
--(axis cs:294,42463.8134765625)
--(axis cs:300,36871.359375)
--(axis cs:306,16973.9533691406)
--(axis cs:312,55651.590625)
--(axis cs:318.5,19222.50078125)
--(axis cs:326.5,62382.633984375)
--(axis cs:335.5,48406.18828125)
--(axis cs:344,17588.80859375)
--(axis cs:353,43327.431640625)
--(axis cs:360.5,72282.347265625)
--(axis cs:368,20665.6240234375)
--(axis cs:378,34982.85078125)
--(axis cs:387,31927.3611328125)
--(axis cs:395,33263.0404296875)
--(axis cs:403.5,40884.10625)
--(axis cs:414,21725.1333007812)
--(axis cs:427.5,69031.037109375)
--(axis cs:441,28135.1689453125)
--(axis cs:455,30513.3390625)
--(axis cs:467,35551.7330078125)
--(axis cs:477.5,40143.95)
--(axis cs:491.5,43692.401953125)
--(axis cs:506,95295.7421875)
--(axis cs:518.5,58267.1056640625)
--(axis cs:530.5,85577.55078125)
--(axis cs:544,27287.3544921875)
--(axis cs:560,48981.609375)
--(axis cs:581,78500.8564453125)
--(axis cs:603.5,72969.0357421875)
--(axis cs:625,81587.737890625)
--(axis cs:647,80562.89921875)
--(axis cs:669.5,82202.279296875)
--(axis cs:693,125027.80078125)
--(axis cs:723.5,60199.169921875)
--(axis cs:762,92253.2734375)
--(axis cs:798.5,89427.733203125)
--(axis cs:831,46182.2763671875)
--(axis cs:860,59611.3896484375)
--(axis cs:895,52726.5732421875)
--(axis cs:941.5,59852.232421875)
--(axis cs:989.5,147191.3125)
--(axis cs:1040,85472.171875)
--(axis cs:1084.5,111156.962890625)
--(axis cs:1124.5,63193.9599609375)
--(axis cs:1179.5,108337.177734375)
--(axis cs:1252,137423.09375)
--(axis cs:1338.5,106136.9453125)
--(axis cs:1419.5,180214.173828125)
--(axis cs:1502.5,240993.37890625)
--(axis cs:1595.5,168520.34765625)
--(axis cs:1681.5,202972.56640625)
--(axis cs:1808.5,128162.677734375)
--(axis cs:1960.5,128577.896484375)
--(axis cs:2088.5,244060.48046875)
--(axis cs:2224.5,227934.08984375)
--(axis cs:2416.5,357702.5390625)
--(axis cs:2654,122097.40234375)
--(axis cs:2909,683338.62890625)
--(axis cs:3248.5,310596.1875)
--(axis cs:3786.5,353047.046875)
--(axis cs:4360.5,372541.8046875)
--(axis cs:5057.5,366569.609375)
--(axis cs:6177,232808.125)
--(axis cs:7419.5,630496.6171875)
--(axis cs:8992.5,452243)
--(axis cs:12462.5,555998.46875)
--(axis cs:19429.5,584779.453125)
--(axis cs:42174,780263.359375)
--(axis cs:42174,53817.109375)
--(axis cs:42174,53817.109375)
--(axis cs:19429.5,40394.1083984375)
--(axis cs:12462.5,29112.2529296875)
--(axis cs:8992.5,22022.7109375)
--(axis cs:7419.5,27074.763671875)
--(axis cs:6177,13330.5883789062)
--(axis cs:5057.5,13136.4848632812)
--(axis cs:4360.5,10478.2648925781)
--(axis cs:3786.5,9990.32641601562)
--(axis cs:3248.5,7495.48864746094)
--(axis cs:2909,6425.51025390625)
--(axis cs:2654,3003.12042236328)
--(axis cs:2416.5,1037.06527328491)
--(axis cs:2224.5,5685.51159667969)
--(axis cs:2088.5,2564.31408691406)
--(axis cs:1960.5,8700.87866210938)
--(axis cs:1808.5,3662.84008789062)
--(axis cs:1681.5,2955.47265625)
--(axis cs:1595.5,2722.03851318359)
--(axis cs:1502.5,5444.36242675781)
--(axis cs:1419.5,2116.90209960938)
--(axis cs:1338.5,2055.28796386719)
--(axis cs:1252,2503.59503173828)
--(axis cs:1179.5,1130.57347106934)
--(axis cs:1124.5,2316.33239746094)
--(axis cs:1084.5,1761.14022827148)
--(axis cs:1040,2685.75848388672)
--(axis cs:989.5,1698.25021362305)
--(axis cs:941.5,2211.25396728516)
--(axis cs:895,1675.30978393555)
--(axis cs:860,1366.79818725586)
--(axis cs:831,1267.72991943359)
--(axis cs:798.5,2048.15327148438)
--(axis cs:762,1338.33963012695)
--(axis cs:723.5,3170.27471923828)
--(axis cs:693,1081.15902709961)
--(axis cs:669.5,1772.96585083008)
--(axis cs:647,1803.36486816406)
--(axis cs:625,2232.38519287109)
--(axis cs:603.5,1321.52590332031)
--(axis cs:581,1920.92367553711)
--(axis cs:560,2071.03662109375)
--(axis cs:544,1191.09194946289)
--(axis cs:530.5,833.391311645508)
--(axis cs:518.5,825.109313964844)
--(axis cs:506,1656.94471435547)
--(axis cs:491.5,1274.21370849609)
--(axis cs:477.5,737.48330078125)
--(axis cs:467,898.585589599609)
--(axis cs:455,1227.41053466797)
--(axis cs:441,717.509567260742)
--(axis cs:427.5,1962.51733398438)
--(axis cs:414,556.876243591309)
--(axis cs:403.5,790.486694335938)
--(axis cs:395,761.767272949219)
--(axis cs:387,719.094488525391)
--(axis cs:378,725.351348876953)
--(axis cs:368,1036.18952941895)
--(axis cs:360.5,980.969427490234)
--(axis cs:353,992.726257324219)
--(axis cs:344,416.320875549316)
--(axis cs:335.5,993.967309570313)
--(axis cs:326.5,649.322222900391)
--(axis cs:318.5,386.582290649414)
--(axis cs:312,508.542956542969)
--(axis cs:306,486.006057739258)
--(axis cs:300,83.6987743377686)
--(axis cs:294,155.372877502441)
--(axis cs:289.5,531.07901763916)
--(axis cs:285.5,176.795053863525)
--(axis cs:280.5,331.035787963867)
--(axis cs:275,668.071533203125)
--(axis cs:269.5,551.197479248047)
--(axis cs:263,591.994989013672)
--(axis cs:257,404.659951782227)
--(axis cs:252,331.166287231445)
--(axis cs:247,373.378735351563)
--(axis cs:242.5,456.366674804687)
--(axis cs:238,1085.43573608398)
--(axis cs:233,321.775039672852)
--(axis cs:228.5,388.31852722168)
--(axis cs:224.5,369.844439697266)
--(axis cs:220,329.371270751953)
--(axis cs:215,263.21851348877)
--(axis cs:210.5,407.809558105469)
--(axis cs:207,340.97582244873)
--(axis cs:203.5,603.909262084961)
--(axis cs:199.5,321.577972412109)
--(axis cs:195.5,398.946594238281)
--(axis cs:192,456.05835723877)
--(axis cs:188,236.277423095703)
--(axis cs:183.5,372.769903564453)
--(axis cs:179.5,775.926879882812)
--(axis cs:176,558.603970336914)
--(axis cs:173.5,169.253002929688)
--(axis cs:171,665.801055908203)
--(axis cs:167,244.164680480957)
--(axis cs:163,270.799873352051)
--(axis cs:160,425.867034912109)
--(axis cs:157,271.795161437988)
--(axis cs:154,427.472402954102)
--(axis cs:151.5,174.688884735107)
--(axis cs:149,244.971008300781)
--(axis cs:146,250.458006286621)
--(axis cs:143,332.649932861328)
--(axis cs:140,369.052125549316)
--(axis cs:137.5,310.145637512207)
--(axis cs:135,158.471146392822)
--(axis cs:132.5,280.647802734375)
--(axis cs:130,228.333262634277)
--(axis cs:127.5,222.289831542969)
--(axis cs:125.5,265.715765380859)
--(axis cs:123.5,317.821154785156)
--(axis cs:121.5,363.60401763916)
--(axis cs:119.5,258.000183105469)
--(axis cs:117.5,325.341453552246)
--(axis cs:115.5,275.022937011719)
--(axis cs:113.5,176.590991210937)
--(axis cs:111.5,114.801712036133)
--(axis cs:109.5,220.288549804687)
--(axis cs:107.5,322.907911682129)
--(axis cs:105.5,163.602478027344)
--(axis cs:103.5,157.534945678711)
--(axis cs:101.5,133.069155883789)
--(axis cs:99.5,153.225073242187)
--(axis cs:98,107.240942001343)
--(axis cs:96.5,173.564001464844)
--(axis cs:94.5,116.536887359619)
--(axis cs:93,256.654663085938)
--(axis cs:91.5,254.670071411133)
--(axis cs:89.5,168.028099822998)
--(axis cs:88,184.638818359375)
--(axis cs:87,100.993182373047)
--(axis cs:86,247.886419677734)
--(axis cs:85,263.418911743164)
--(axis cs:83.5,186.71040725708)
--(axis cs:82,155.904983520508)
--(axis cs:81,265.446452331543)
--(axis cs:80,152.345681762695)
--(axis cs:78.5,85.2719718933105)
--(axis cs:76.5,178.496402740479)
--(axis cs:75,108.140392303467)
--(axis cs:74,98.2733001708984)
--(axis cs:72.5,177.725827026367)
--(axis cs:70.5,117.16316947937)
--(axis cs:69,168.656755065918)
--(axis cs:68,108.843678283691)
--(axis cs:67,141.305549621582)
--(axis cs:66,239.962835693359)
--(axis cs:65,167.279094696045)
--(axis cs:64,112.817626953125)
--(axis cs:63,140.123931884766)
--(axis cs:62,114.939128112793)
--(axis cs:61,133.39132270813)
--(axis cs:60,111.254899597168)
--(axis cs:59,128.418682098389)
--(axis cs:58,94.5544437408447)
--(axis cs:57,164.302445983887)
--(axis cs:56,99.1851448059082)
--(axis cs:55,72.8000688552856)
--(axis cs:54,83.8696613311768)
--(axis cs:53,108.206126403809)
--(axis cs:52,51.6696319580078)
--(axis cs:51,85.7972564697266)
--(axis cs:50,139.230328369141)
--(axis cs:49,99.512243270874)
--(axis cs:48,135.049461364746)
--(axis cs:47,129.945281982422)
--(axis cs:46,73.9946670532227)
--(axis cs:45,144.645310974121)
--(axis cs:44,99.0825439453125)
--(axis cs:43,105.741441345215)
--(axis cs:42,78.250358581543)
--(axis cs:41,90.5672302246094)
--(axis cs:40,106.891134643555)
--(axis cs:39,72.9565505981445)
--(axis cs:38,63.1273574829102)
--(axis cs:37,68.0562816619873)
--(axis cs:36,97.3851936340332)
--(axis cs:35,77.1158840179443)
--(axis cs:34,67.4505540847778)
--(axis cs:33,56.9743743896484)
--(axis cs:32,73.6521041870117)
--(axis cs:31,48.9974588394165)
--(axis cs:30,64.0003070831299)
--(axis cs:29,51.6039916992188)
--(axis cs:28,50.7922744750977)
--(axis cs:27,52.9149284362793)
--(axis cs:26,57.6816005706787)
--(axis cs:25,40.7553205490112)
--(axis cs:24,51.8737571716309)
--(axis cs:23,39.210916519165)
--(axis cs:22,44.1496685028076)
--(axis cs:21,52.2815647125244)
--(axis cs:20,40.8428998947144)
--(axis cs:19,27.4242887496948)
--(axis cs:18,45.1631530761719)
--(axis cs:17,30.8058494567871)
--(axis cs:16,23.4450445175171)
--(axis cs:15,30.2609256744385)
--(axis cs:14,26.4250874519348)
--(axis cs:13,27.9494276046753)
--(axis cs:12,26.0323099136353)
--(axis cs:11,26.4420141220093)
--(axis cs:10,21.6841011047363)
--(axis cs:9,21.7634811401367)
--(axis cs:8,21.0557024002075)
--(axis cs:7,17.5070471763611)
--(axis cs:6,15.4263914108276)
--(axis cs:5,13.086944103241)
--(axis cs:4,11.8970911026001)
--(axis cs:3,10.0645892620087)
--(axis cs:2,7.04224896430969)
--(axis cs:0.5,6.47649631500244)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.5,1312.658984375)
--(axis cs:0.5,1317.98608398438)
--(axis cs:2,1326.77465820312)
--(axis cs:3,1334.85180664062)
--(axis cs:4,1342.37939453125)
--(axis cs:5,1350.96293945313)
--(axis cs:6,1358.85521240234)
--(axis cs:7,1364.28427124023)
--(axis cs:8,1372.07225341797)
--(axis cs:9,1381.10024414062)
--(axis cs:10,1390.49731445312)
--(axis cs:11,1397.21505126953)
--(axis cs:12,1405.30447998047)
--(axis cs:13,1410.53801879883)
--(axis cs:14,1418.10070800781)
--(axis cs:15,1429.06904296875)
--(axis cs:16,1434.90832519531)
--(axis cs:17,1444.58615722656)
--(axis cs:18,1454.01047363281)
--(axis cs:19,1457.3486328125)
--(axis cs:20,1464.69901123047)
--(axis cs:21,1474.10888671875)
--(axis cs:22,1479.87484130859)
--(axis cs:23,1486.76466064453)
--(axis cs:24,1491.48432617187)
--(axis cs:25,1507.32177734375)
--(axis cs:26,1517.30588378906)
--(axis cs:27,1518.97353515625)
--(axis cs:28,1515.98947753906)
--(axis cs:29,1542.46159667969)
--(axis cs:30,1560.19923706055)
--(axis cs:31,1557.97808837891)
--(axis cs:32,1568.88818359375)
--(axis cs:33,1558.17841796875)
--(axis cs:34,1589.8553894043)
--(axis cs:35,1581.01935424805)
--(axis cs:36,1578.61801757813)
--(axis cs:37,1599.03410644531)
--(axis cs:38,1607.05053710938)
--(axis cs:39,1612.56597900391)
--(axis cs:40,1625.85244140625)
--(axis cs:41,1628.48352050781)
--(axis cs:42,1620.9619140625)
--(axis cs:43,1679.83129882812)
--(axis cs:44,1672.00512695312)
--(axis cs:45,1670.62412109375)
--(axis cs:46,1657.20859375)
--(axis cs:47,1670.67163085938)
--(axis cs:48,1656.92153930664)
--(axis cs:49,1692.62930908203)
--(axis cs:50,1707.19482421875)
--(axis cs:51,1703.30375976563)
--(axis cs:52,1719.47864379883)
--(axis cs:53,1692.75555419922)
--(axis cs:54,1727.37460327148)
--(axis cs:55,1747.33926391602)
--(axis cs:56,1744.5727355957)
--(axis cs:57,1793.42565917969)
--(axis cs:58,1747.602734375)
--(axis cs:59,1808.60815429688)
--(axis cs:60,1753.9186706543)
--(axis cs:61,1779.94515380859)
--(axis cs:62,1787.16264648437)
--(axis cs:63,1860.5498046875)
--(axis cs:64,1827.66296386719)
--(axis cs:65,1789.95018920898)
--(axis cs:66,1823.44455566406)
--(axis cs:67,1795.27679443359)
--(axis cs:68,1942.56960449219)
--(axis cs:69,1818.51569824219)
--(axis cs:70.5,1897.91767578125)
--(axis cs:72.5,1875.60024414062)
--(axis cs:74,1834.14702758789)
--(axis cs:75,1893.27835083008)
--(axis cs:76.5,1918.99984130859)
--(axis cs:78.5,1935.7592956543)
--(axis cs:80,1918.98857421875)
--(axis cs:81,1981.82861938477)
--(axis cs:82,1980.27697753906)
--(axis cs:83.5,1984.22186279297)
--(axis cs:85,1991.35021972656)
--(axis cs:86,2007.41932373047)
--(axis cs:87,2033.568359375)
--(axis cs:88,1998.23049316406)
--(axis cs:89.5,2023.15163574219)
--(axis cs:91.5,2044.3134765625)
--(axis cs:93,2053.76498413086)
--(axis cs:94.5,2097.2306640625)
--(axis cs:96.5,2059.24404296875)
--(axis cs:98,2055.08221435547)
--(axis cs:99.5,2091.26938476563)
--(axis cs:101.5,2160.35065917969)
--(axis cs:103.5,2086.88499755859)
--(axis cs:105.5,2108.88544921875)
--(axis cs:107.5,2174.37878417969)
--(axis cs:109.5,2133.96354980469)
--(axis cs:111.5,2248.05737304688)
--(axis cs:113.5,2208.44340820312)
--(axis cs:115.5,2193.92744140625)
--(axis cs:117.5,2265.87475585938)
--(axis cs:119.5,2280.343359375)
--(axis cs:121.5,2394.84949951172)
--(axis cs:123.5,2271.85590820313)
--(axis cs:125.5,2353.03759765625)
--(axis cs:127.5,2285.88411865234)
--(axis cs:130,2384.61479492187)
--(axis cs:132.5,2437.96628417969)
--(axis cs:135,2353.32021484375)
--(axis cs:137.5,2379.56170654297)
--(axis cs:140,2491.02336425781)
--(axis cs:143,2404.82038574219)
--(axis cs:146,2566.12136230469)
--(axis cs:149,2535.00695800781)
--(axis cs:151.5,2554.98449707031)
--(axis cs:154,2445.90317382813)
--(axis cs:157,2486.08049316406)
--(axis cs:160,2458.43408203125)
--(axis cs:163,2627.85681152344)
--(axis cs:167,2585.13342285156)
--(axis cs:171,2678.970703125)
--(axis cs:173.5,2578.97060546875)
--(axis cs:176,2561.87229003906)
--(axis cs:179.5,2631.6515625)
--(axis cs:183.5,2844.113671875)
--(axis cs:188,2817.97919921875)
--(axis cs:192,2955.14794921875)
--(axis cs:195.5,2859.0146484375)
--(axis cs:199.5,2832.21179199219)
--(axis cs:203.5,2920.39926757812)
--(axis cs:207,3006.32111816406)
--(axis cs:210.5,3238.22849121094)
--(axis cs:215,2938.4619140625)
--(axis cs:220,3118.74521484375)
--(axis cs:224.5,3001.32807617188)
--(axis cs:228.5,3017.20649414062)
--(axis cs:233,3093.94677734375)
--(axis cs:238,3105.45205078125)
--(axis cs:242.5,3094.52099609375)
--(axis cs:247,3277.22658691406)
--(axis cs:252,3203.70891113281)
--(axis cs:257,3436.36767578125)
--(axis cs:263,3214.1701171875)
--(axis cs:269.5,3427.69067382812)
--(axis cs:275,3234.49401855469)
--(axis cs:280.5,3396.188671875)
--(axis cs:285.5,4087.44946289062)
--(axis cs:289.5,3620.51955566406)
--(axis cs:294,3463.35908203125)
--(axis cs:300,3772.21716308594)
--(axis cs:306,3505.58544921875)
--(axis cs:312,3768.96259765625)
--(axis cs:318.5,3883.88896484375)
--(axis cs:326.5,4074.62666015625)
--(axis cs:335.5,4050.77265625)
--(axis cs:344,4353.10864257812)
--(axis cs:353,3905.68811035156)
--(axis cs:360.5,4103.30859375)
--(axis cs:368,4003.99768066406)
--(axis cs:378,4001.08022460938)
--(axis cs:387,4353.19653320312)
--(axis cs:395,4345.95490722656)
--(axis cs:403.5,4413.12958984375)
--(axis cs:414,4203.42114257812)
--(axis cs:427.5,4627.16540527344)
--(axis cs:441,4611.94897460938)
--(axis cs:455,4771.38139648437)
--(axis cs:467,5258.43549804688)
--(axis cs:477.5,4982.94287109375)
--(axis cs:491.5,4654.52797851563)
--(axis cs:506,5580.522265625)
--(axis cs:518.5,5130.19611816406)
--(axis cs:530.5,5335.57800292969)
--(axis cs:544,5434.52307128906)
--(axis cs:560,5680.70532226562)
--(axis cs:581,5952.08190917969)
--(axis cs:603.5,5951.19116210938)
--(axis cs:625,5695.76591796875)
--(axis cs:647,6214.89140625)
--(axis cs:669.5,6123.92260742188)
--(axis cs:693,6453.66845703125)
--(axis cs:723.5,6963.86340332031)
--(axis cs:762,7641.86267089844)
--(axis cs:798.5,7198.56081542969)
--(axis cs:831,7076.0626953125)
--(axis cs:860,7574.67041015625)
--(axis cs:895,8492.26635742188)
--(axis cs:941.5,8301.509765625)
--(axis cs:989.5,9006.37377929688)
--(axis cs:1040,8355.66259765625)
--(axis cs:1084.5,11646.896484375)
--(axis cs:1124.5,9300.47021484375)
--(axis cs:1179.5,10315.2253417969)
--(axis cs:1252,10701.09765625)
--(axis cs:1338.5,11522.4138183594)
--(axis cs:1419.5,12496.9765625)
--(axis cs:1502.5,11187.0070800781)
--(axis cs:1595.5,13231.1337890625)
--(axis cs:1681.5,13947.3920898438)
--(axis cs:1808.5,14732.7622070312)
--(axis cs:1960.5,15164.7045898438)
--(axis cs:2088.5,16236.8532714844)
--(axis cs:2224.5,18162.65625)
--(axis cs:2416.5,20069.2036132812)
--(axis cs:2654,22851.6396484375)
--(axis cs:2909,23203.2348632812)
--(axis cs:3248.5,29250.3520507812)
--(axis cs:3786.5,30917.2934570312)
--(axis cs:4360.5,33375.611328125)
--(axis cs:5057.5,35828.6640625)
--(axis cs:6177,47619.849609375)
--(axis cs:7419.5,52989.6357421875)
--(axis cs:8992.5,68370.517578125)
--(axis cs:12462.5,101795.8125)
--(axis cs:19429.5,149655.359375)
--(axis cs:42174,373948.03125)
--(axis cs:42174,157755.8984375)
--(axis cs:42174,157755.8984375)
--(axis cs:19429.5,97307.642578125)
--(axis cs:12462.5,69191.349609375)
--(axis cs:8992.5,51204.19921875)
--(axis cs:7419.5,41883.287109375)
--(axis cs:6177,34040.193359375)
--(axis cs:5057.5,28737.1381835938)
--(axis cs:4360.5,25572.6372070312)
--(axis cs:3786.5,21917.9091796875)
--(axis cs:3248.5,19301.3974609375)
--(axis cs:2909,17788.0478515625)
--(axis cs:2654,16682.3642578125)
--(axis cs:2416.5,15011.0119628906)
--(axis cs:2224.5,13980.1264648438)
--(axis cs:2088.5,13064.7158203125)
--(axis cs:1960.5,12128.0405273438)
--(axis cs:1808.5,11333.8957519531)
--(axis cs:1681.5,11091.0034179688)
--(axis cs:1595.5,10711.2124023438)
--(axis cs:1502.5,9804.77001953125)
--(axis cs:1419.5,9553.0947265625)
--(axis cs:1338.5,8895.80346679688)
--(axis cs:1252,8482.93212890625)
--(axis cs:1179.5,7951.45739746094)
--(axis cs:1124.5,7719.1630859375)
--(axis cs:1084.5,7634.62487792969)
--(axis cs:1040,7151.85192871094)
--(axis cs:989.5,6983.79895019531)
--(axis cs:941.5,6843.244140625)
--(axis cs:895,6453.49047851562)
--(axis cs:860,6253.26550292969)
--(axis cs:831,5949.82048339844)
--(axis cs:798.5,5877.76701660156)
--(axis cs:762,5743.78576660156)
--(axis cs:723.5,5386.02233886719)
--(axis cs:693,5277.82666015625)
--(axis cs:669.5,5181.27612304688)
--(axis cs:647,4913.8732421875)
--(axis cs:625,4860.94077148437)
--(axis cs:603.5,4689.36162109375)
--(axis cs:581,4654.39135742188)
--(axis cs:560,4446.06750488281)
--(axis cs:544,4381.666015625)
--(axis cs:530.5,4369.92614746094)
--(axis cs:518.5,4251.50185546875)
--(axis cs:506,4244.46284179687)
--(axis cs:491.5,4120.00068359375)
--(axis cs:477.5,4001.39169921875)
--(axis cs:467,3954.01801757813)
--(axis cs:455,3833.09165039062)
--(axis cs:441,3877.95788574219)
--(axis cs:427.5,3688.54833984375)
--(axis cs:414,3718.69177246094)
--(axis cs:403.5,3607.052734375)
--(axis cs:395,3462.93859863281)
--(axis cs:387,3524.424609375)
--(axis cs:378,3428.45805664062)
--(axis cs:368,3337.57299804688)
--(axis cs:360.5,3351.84321289063)
--(axis cs:353,3328.07092285156)
--(axis cs:344,3210.09033203125)
--(axis cs:335.5,3212.72568359375)
--(axis cs:326.5,3170.1974609375)
--(axis cs:318.5,3110.5572265625)
--(axis cs:312,3027.39501953125)
--(axis cs:306,3014.29858398438)
--(axis cs:300,3002.09790039062)
--(axis cs:294,2900.65717773438)
--(axis cs:289.5,2949.77634277344)
--(axis cs:285.5,2922.00639648437)
--(axis cs:280.5,2901.53076171875)
--(axis cs:275,2849.92687988281)
--(axis cs:269.5,2802.66931152344)
--(axis cs:263,2740.90278320313)
--(axis cs:257,2803.61655273438)
--(axis cs:252,2749.62800292969)
--(axis cs:247,2726.45830078125)
--(axis cs:242.5,2640.30595703125)
--(axis cs:238,2662.25275878906)
--(axis cs:233,2620.35229492188)
--(axis cs:228.5,2635.94545898437)
--(axis cs:224.5,2539.53994140625)
--(axis cs:220,2509.42219238281)
--(axis cs:215,2506.73643798828)
--(axis cs:210.5,2505.78939208984)
--(axis cs:207,2481.50882568359)
--(axis cs:203.5,2449.96173095703)
--(axis cs:199.5,2413.34204101562)
--(axis cs:195.5,2433.29541015625)
--(axis cs:192,2420.70391845703)
--(axis cs:188,2348.25810546875)
--(axis cs:183.5,2321.13515625)
--(axis cs:179.5,2313.14970703125)
--(axis cs:176,2281.65744628906)
--(axis cs:173.5,2295.34169921875)
--(axis cs:171,2262.6865234375)
--(axis cs:167,2253.19421386719)
--(axis cs:163,2231.62719726562)
--(axis cs:160,2209.388671875)
--(axis cs:157,2163.70057373047)
--(axis cs:154,2171.71364746094)
--(axis cs:151.5,2140.44458007812)
--(axis cs:149,2136.40258789062)
--(axis cs:146,2131.94184570313)
--(axis cs:143,2100.86756591797)
--(axis cs:140,2066.89645996094)
--(axis cs:137.5,2075.19689941406)
--(axis cs:135,2069.74627685547)
--(axis cs:132.5,2057.24074707031)
--(axis cs:130,1991.61437988281)
--(axis cs:127.5,2043.97835083008)
--(axis cs:125.5,2003.89116210938)
--(axis cs:123.5,2028.55592041016)
--(axis cs:121.5,1988.89224853516)
--(axis cs:119.5,1958.93369140625)
--(axis cs:117.5,1935.0778503418)
--(axis cs:115.5,1951.76613769531)
--(axis cs:113.5,1951.24682617188)
--(axis cs:111.5,1908.49255371094)
--(axis cs:109.5,1927.10587768555)
--(axis cs:107.5,1899.28326416016)
--(axis cs:105.5,1892.47044677734)
--(axis cs:103.5,1882.77069091797)
--(axis cs:101.5,1890.02325439453)
--(axis cs:99.5,1862.02043457031)
--(axis cs:98,1860.28573608398)
--(axis cs:96.5,1838.5732421875)
--(axis cs:94.5,1834.13287963867)
--(axis cs:93,1810.1826171875)
--(axis cs:91.5,1822.52133789063)
--(axis cs:89.5,1802.95585327148)
--(axis cs:88,1784.85690917969)
--(axis cs:87,1806.02014770508)
--(axis cs:86,1768.61030273437)
--(axis cs:85,1781.3912109375)
--(axis cs:83.5,1766.43121337891)
--(axis cs:82,1760.97562866211)
--(axis cs:81,1771.73755493164)
--(axis cs:80,1736.88952636719)
--(axis cs:78.5,1750.4153137207)
--(axis cs:76.5,1721.51428222656)
--(axis cs:75,1716.83963012695)
--(axis cs:74,1710.5517578125)
--(axis cs:72.5,1715.49779052734)
--(axis cs:70.5,1700.09448852539)
--(axis cs:69,1704.93483886719)
--(axis cs:68,1689.61843261719)
--(axis cs:67,1691.26568603516)
--(axis cs:66,1671.73706054688)
--(axis cs:65,1675.78796386719)
--(axis cs:64,1677.95300292969)
--(axis cs:63,1640.39196777344)
--(axis cs:62,1650.09252929688)
--(axis cs:61,1648.29715576172)
--(axis cs:60,1636.64404907227)
--(axis cs:59,1627.40054321289)
--(axis cs:58,1612.63450927734)
--(axis cs:57,1623.31134033203)
--(axis cs:56,1615.04207763672)
--(axis cs:55,1610.60903930664)
--(axis cs:54,1596.5916015625)
--(axis cs:53,1586.37906494141)
--(axis cs:52,1594.29629516602)
--(axis cs:51,1577.14135742188)
--(axis cs:50,1574.35170898437)
--(axis cs:49,1576.10958862305)
--(axis cs:48,1570.7682800293)
--(axis cs:47,1568.89660644531)
--(axis cs:46,1563.05848388672)
--(axis cs:45,1557.70360107422)
--(axis cs:44,1549.79583740234)
--(axis cs:43,1533.71976318359)
--(axis cs:42,1540.10424804688)
--(axis cs:41,1528.54390258789)
--(axis cs:40,1526.11499023438)
--(axis cs:39,1515.39720458984)
--(axis cs:38,1504.63842773438)
--(axis cs:37,1505.69751586914)
--(axis cs:36,1502.26961669922)
--(axis cs:35,1497.96488647461)
--(axis cs:34,1492.38392944336)
--(axis cs:33,1489.08601074219)
--(axis cs:32,1478.64831542969)
--(axis cs:31,1472.46356201172)
--(axis cs:30,1465.8741027832)
--(axis cs:29,1460.56652832031)
--(axis cs:28,1452.55737304688)
--(axis cs:27,1451.85515136719)
--(axis cs:26,1444.00285644531)
--(axis cs:25,1441.16665649414)
--(axis cs:24,1439.29848632812)
--(axis cs:23,1428.00313720703)
--(axis cs:22,1426.14208374023)
--(axis cs:21,1417.04013061523)
--(axis cs:20,1414.41680908203)
--(axis cs:19,1406.52798461914)
--(axis cs:18,1401.35922851563)
--(axis cs:17,1396.48929443359)
--(axis cs:16,1391.07489013672)
--(axis cs:15,1387.08662109375)
--(axis cs:14,1380.38290405273)
--(axis cs:13,1375.78212280273)
--(axis cs:12,1371.12730712891)
--(axis cs:11,1363.49821777344)
--(axis cs:10,1357.51799316406)
--(axis cs:9,1354.06373291016)
--(axis cs:8,1348.13492431641)
--(axis cs:7,1342.39813232422)
--(axis cs:6,1337.63989257812)
--(axis cs:5,1332.81977539062)
--(axis cs:4,1326.79138183594)
--(axis cs:3,1322.57763671875)
--(axis cs:2,1317.52144775391)
--(axis cs:0.5,1312.658984375)
--cycle;

\addplot [semithick, color0]
table {%
0.5 1186239
2 1186239
3 1186239
4 1186239
5 1186239
6 1186239
7 1186239
8 1186239
9 1186239
10 1186239
11 1186239
12 1186239
13 1186239
14 1186239
15 1186239
16 1186239
17 1186239
18 1186239
19 1186239
20 1186239
21 1186239
22 1186239
23 1186239
24 1186239
25 1186239
26 1186239
27 1186239
28 1186239
29 1186239
30 1186239
31 1186239
32 1186239
33 1186239
34 1186239
35 1186239
36 1186239
37 1186239
38 1186239
39 1186239
40 1186239
41 1186239
42 1186239
43 1186239
44 1186239
45 1186239
46 1186239
47 1186239
48 1186239
49 1186239
50 1186239
51 1186239
52 1186239
53 1186239
54 1186239
55 1186239
56 1186239
57 1186239
58 1186239
59 1186239
60 1186239
61 1186239
62 1186239
63 1186239
64 1186239
65 1186239
66 1186239
67 1186239
68 1186239
69 1186239
70.5 1186239
72.5 1186239
74 1186239
75 1186239
76.5 1186239
78.5 1186239
80 1186239
81 1186239
82 1186239
83.5 1186239
85 1186239
86 1186239
87 1186239
88 1186239
89.5 1186239
91.5 1186239
93 1186239
94.5 1186239
96.5 1186239
98 1186239
99.5 1186239
101.5 1186239
103.5 1186239
105.5 1186239
107.5 1186239
109.5 1186239
111.5 1186239
113.5 1186239
115.5 1186239
117.5 1186239
119.5 1186239
121.5 1186239
123.5 1186239
125.5 1186239
127.5 1186239
130 1186239
132.5 1186239
135 1186239
137.5 1186239
140 1186239
143 1186239
146 1186239
149 1186239
151.5 1186239
154 1186239
157 1186239
160 1186239
163 1186239
167 1186239
171 1186239
173.5 1186239
176 1186239
179.5 1186239
183.5 1186239
188 1186239
192 1186239
195.5 1186239
199.5 1186239
203.5 1186239
207 1186239
210.5 1186239
215 1186239
220 1186239
224.5 1186239
228.5 1186239
233 1186239
238 1186239
242.5 1186239
247 1186239
252 1186239
257 1186239
263 1186239
269.5 1186239
275 1186239
280.5 1186239
285.5 1186239
289.5 1186239
294 1186239
300 1186239
306 1186239
312 1186239
318.5 1186239
326.5 1186239
335.5 1186239
344 1186239
353 1186239
360.5 1186239
368 1186239
378 1186239
387 1186239
395 1186239
403.5 1186239
414 1186239
427.5 1186239
441 1186239
455 1186239
467 1186239
477.5 1186239
491.5 1186239
506 1186239
518.5 1186239
530.5 1186239
544 1186239
560 1186239
581 1186239
603.5 1186239
625 1186239
647 1186239
669.5 1186239
693 1186239
723.5 1186239
762 1186239
798.5 1186239
831 1186239
860 1186239
895 1186239
941.5 1186239
989.5 1186239
1040 1186239
1084.5 1186239
1124.5 1186239
1179.5 1186239
1252 1186239
1338.5 1186239
1419.5 1186239
1502.5 1186239
1595.5 1186239
1681.5 1186239
1808.5 1186239
1960.5 1186239
2088.5 1186239
2224.5 1186239
2416.5 1186239
2654 1186239
2909 1186239
3248.5 1186239
3786.5 1186239
4360.5 1186239
5057.5 1186239
6177 1186239
7419.5 1186239
8992.5 1186239
12462.5 1186239
19429.5 1186239
42174 1186239
};
\addplot [semithick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 1186239
2 1186239
3 1186239
4 1186239
5 1186239
6 1186239
7 1186239
8 1186239
9 1186239
10 1186239
11 1186239
12 1186239
13 1186239
14 1186239
15 1186239
16 1186239
17 1186239
18 1186239
19 1186239
20 1186239
21 1186239
22 1186239
23 1186239
24 1186239
25 1186239
26 1186239
27 1186239
28 1186239
29 1186239
30 1186239
31 1186239
32 1186239
33 1186239
34 1186239
35 1186239
36 1186239
37 1186239
38 1186239
39 1186239
40 1186239
41 1186239
42 1186239
43 1186239
44 1186239
45 1186239
46 1186239
47 1186239
48 1186239
49 1186239
50 1186239
51 1186239
52 1186239
53 1186239
54 1186239
55 1186239
56 1186239
57 1186239
58 1186239
59 1186239
60 1186239
61 1186239
62 1186239
63 1186239
64 1186239
65 1186239
66 1186239
67 1186239
68 1186239
69 1186239
70.5 1186239
72.5 1186239
74 1186239
75 1186239
76.5 1186239
78.5 1186239
80 1186239
81 1186239
82 1186239
83.5 1186239
85 1186239
86 1186239
87 1186239
88 1186239
89.5 1186239
91.5 1186239
93 1186239
94.5 1186239
96.5 1186239
98 1186239
99.5 1186239
101.5 1186239
103.5 1186239
105.5 1186239
107.5 1186239
109.5 1186239
111.5 1186239
113.5 1186239
115.5 1186239
117.5 1186239
119.5 1186239
121.5 1186239
123.5 1186239
125.5 1186239
127.5 1186239
130 1186239
132.5 1186239
135 1186239
137.5 1186239
140 1186239
143 1186239
146 1186239
149 1186239
151.5 1186239
154 1186239
157 1186239
160 1186239
163 1186239
167 1186239
171 1186239
173.5 1186239
176 1186239
179.5 1186239
183.5 1186239
188 1186239
192 1186239
195.5 1186239
199.5 1186239
203.5 1186239
207 1186239
210.5 1186239
215 1186239
220 1186239
224.5 1186239
228.5 1186239
233 1186239
238 1186239
242.5 1186239
247 1186239
252 1186239
257 1186239
263 1186239
269.5 1186239
275 1186239
280.5 1186239
285.5 1186239
289.5 1186239
294 1186239
300 1186239
306 1186239
312 1186239
318.5 1186239
326.5 1186239
335.5 1186239
344 1186239
353 1186239
360.5 1186239
368 1186239
378 1186239
387 1186239
395 1186239
403.5 1186239
414 1186239
427.5 1186239
441 1186239
455 1186239
467 1186239
477.5 1186239
491.5 1186239
506 1186239
518.5 1186239
530.5 1186239
544 1186239
560 1186239
581 1186239
603.5 1186239
625 1186239
647 1186239
669.5 1186239
693 1186239
723.5 1186239
762 1186239
798.5 1186239
831 1186239
860 1186239
895 1186239
941.5 1186239
989.5 1186239
1040 1186239
1084.5 1186239
1124.5 1186239
1179.5 1186239
1252 1186239
1338.5 1186239
1419.5 1186239
1502.5 1186239
1595.5 1186239
1681.5 1186239
1808.5 1186239
1960.5 1186239
2088.5 1186239
2224.5 1186239
2416.5 1186239
2654 1186239
2909 1186239
3248.5 1186239
3786.5 1186239
4360.5 1186239
5057.5 1186239
6177 1186239
7419.5 1186239
8992.5 1186239
12462.5 1186239
19429.5 1186239
42174 1186239
};
\addplot [semithick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 1186239
2 1186239
3 1186239
4 1186239
5 1186239
6 1186239
7 1186239
8 1186239
9 1186239
10 1186239
11 1186239
12 1186239
13 1186239
14 1186239
15 1186239
16 1186239
17 1186239
18 1186239
19 1186239
20 1186239
21 1186239
22 1186239
23 1186239
24 1186239
25 1186239
26 1186239
27 1186239
28 1186239
29 1186239
30 1186239
31 1186239
32 1186239
33 1186239
34 1186239
35 1186239
36 1186239
37 1186239
38 1186239
39 1186239
40 1186239
41 1186239
42 1186239
43 1186239
44 1186239
45 1186239
46 1186239
47 1186239
48 1186239
49 1186239
50 1186239
51 1186239
52 1186239
53 1186239
54 1186239
55 1186239
56 1186239
57 1186239
58 1186239
59 1186239
60 1186239
61 1186239
62 1186239
63 1186239
64 1186239
65 1186239
66 1186239
67 1186239
68 1186239
69 1186239
70.5 1186239
72.5 1186239
74 1186239
75 1186239
76.5 1186239
78.5 1186239
80 1186239
81 1186239
82 1186239
83.5 1186239
85 1186239
86 1186239
87 1186239
88 1186239
89.5 1186239
91.5 1186239
93 1186239
94.5 1186239
96.5 1186239
98 1186239
99.5 1186239
101.5 1186239
103.5 1186239
105.5 1186239
107.5 1186239
109.5 1186239
111.5 1186239
113.5 1186239
115.5 1186239
117.5 1186239
119.5 1186239
121.5 1186239
123.5 1186239
125.5 1186239
127.5 1186239
130 1186239
132.5 1186239
135 1186239
137.5 1186239
140 1186239
143 1186239
146 1186239
149 1186239
151.5 1186239
154 1186239
157 1186239
160 1186239
163 1186239
167 1186239
171 1186239
173.5 1186239
176 1186239
179.5 1186239
183.5 1186239
188 1186239
192 1186239
195.5 1186239
199.5 1186239
203.5 1186239
207 1186239
210.5 1186239
215 1186239
220 1186239
224.5 1186239
228.5 1186239
233 1186239
238 1186239
242.5 1186239
247 1186239
252 1186239
257 1186239
263 1186239
269.5 1186239
275 1186239
280.5 1186239
285.5 1186239
289.5 1186239
294 1186239
300 1186239
306 1186239
312 1186239
318.5 1186239
326.5 1186239
335.5 1186239
344 1186239
353 1186239
360.5 1186239
368 1186239
378 1186239
387 1186239
395 1186239
403.5 1186239
414 1186239
427.5 1186239
441 1186239
455 1186239
467 1186239
477.5 1186239
491.5 1186239
506 1186239
518.5 1186239
530.5 1186239
544 1186239
560 1186239
581 1186239
603.5 1186239
625 1186239
647 1186239
669.5 1186239
693 1186239
723.5 1186239
762 1186239
798.5 1186239
831 1186239
860 1186239
895 1186239
941.5 1186239
989.5 1186239
1040 1186239
1084.5 1186239
1124.5 1186239
1179.5 1186239
1252 1186239
1338.5 1186239
1419.5 1186239
1502.5 1186239
1595.5 1186239
1681.5 1186239
1808.5 1186239
1960.5 1186239
2088.5 1186239
2224.5 1186239
2416.5 1186239
2654 1186239
2909 1186239
3248.5 1186239
3786.5 1186239
4360.5 1186239
5057.5 1186239
6177 1186239
7419.5 1186239
8992.5 1186239
12462.5 1186239
19429.5 1186239
42174 1186239
};
\addplot [semithick, color1]
table {%
0.5 11
2 20
3 29
4 38
5 47
6 56
7 65
8 74
9 83
10 92
11 101
12 110
13 119
14 128
15 137
16 146
17 155
18 164
19 173
20 182
21 191
22 200
23 209
24 218
25 227
26 236
27 245
28 254
29 263
30 272
31 281
32 290
33 299
34 308
35 317
36 326
37 335
38 344
39 353
40 362
41 371
42 380
43 389
44 398
45 407
46 416
47 425
48 434
49 443
50 452
51 461
52 470
53 479
54 488
55 497
56 506
57 515
58 524
59 533
60 542
61 551
62 560
63 569
64 578
65 587
66 596
67 605
68 614
69 623
70.5 637.04
72.5 655.166666666667
74 668
75 677
76.5 692
78.5 709.019230769231
80 722
81 731
82 740
83.5 753.891304347826
85 767
86 776
87 785
88 794
89.5 808.192307692308
91.5 824.891891891892
93 839
94.5 853.318181818182
96.5 870
98 884
99.5 896.648648648649
101.5 915.05
103.5 933.5
105.5 950.923076923077
107.5 969.68
109.5 986.886363636364
111.5 1004.9512195122
113.5 1024.72727272727
115.5 1040.81818181818
117.5 1060.88461538462
119.5 1077.03448275862
121.5 1095.17857142857
123.5 1113.2
125.5 1131.09090909091
127.5 1148.53571428571
130 1173.125
132.5 1195.30769230769
135 1216.71875
137.5 1239.84615384615
140 1262.3
143 1288.78571428571
146 1316.52941176471
149 1340.67741935484
151.5 1365.5
154 1388.66666666667
157 1414.71875
160 1442.58064516129
163 1468.70967741935
167 1504.41935483871
171 1540.41935483871
173.5 1562.72413793103
176 1583.66666666667
179.5 1617.65517241379
183.5 1652
188 1694.27272727273
192 1731.38461538462
195.5 1763.38709677419
199.5 1799.23076923077
203.5 1832.3
207 1865
210.5 1900.03571428571
215 1935.5
220 1981.66666666667
224.5 2020
228.5 2059.66666666667
233 2099
238 2147.21428571429
242.5 2183.6
247 2228
252 2270.32142857143
257 2312.66666666667
263 2370.33333333333
269.5 2430.96153846154
275 2473.88461538462
280.5 2531
285.5 2568
289.5 2606.85714285714
294 2647
300 2705.80769230769
306 2755.30769230769
312 2808.09090909091
318.5 2870.33333333333
326.5 2948
335.5 3027.24137931034
344 3095.75
353 3176.23076923077
360.5 3245.66666666667
368 3307.76923076923
378 3408.33333333333
387 3489.5
395 3556.35714285714
403.5 3627.75862068966
414 3723.84615384615
427.5 3849.84615384615
441 3970.65384615385
455 4112.33333333333
467 4210.33333333333
477.5 4298.41379310345
491.5 4424.66666666667
506 4574
518.5 4670.10714285714
530.5 4775.46153846154
544 4886.57692307692
560 5039.23076923077
581 5265.96153846154
603.5 5434.14285714286
625 5654.64285714286
647 5829.66666666667
669.5 6030.96153846154
693 6253.88461538462
723.5 6505.19230769231
762 6850.65384615385
798.5 7233.82142857143
831 7467.17857142857
860 7751
895 8039
941.5 8471.34615384615
989.5 8881.88461538462
1040 9348.5
1084.5 9781.19230769231
1124.5 10133.9230769231
1179.5 10592.5769230769
1252 11285.9230769231
1338.5 12081.7307692308
1419.5 12824.9230769231
1502.5 13467.7307692308
1595.5 14396.8076923077
1681.5 15126.8461538462
1808.5 16174.6538461538
1960.5 17630.9230769231
2088.5 18695.3461538462
2224.5 19987.1923076923
2416.5 21617.2307692308
2654 23952.7307692308
2909 26136.6153846154
3248.5 29339.9230769231
3786.5 33843.0384615385
4360.5 39278.3461538462
5057.5 45094.0769230769
6177 55204.5384615385
7419.5 67651.8846153846
8992.5 79819.8846153846
12462.5 111934.653846154
19429.5 169873.884615385
42174 324755.576923077
};
\addplot [semithick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 11
2 20
3 29
4 38
5 47
6 56
7 65
8 74
9 83
10 92
11 101
12 110
13 119
14 128
15 137
16 146
17 155
18 164
19 173
20 182
21 191
22 200
23 209
24 218
25 227
26 236
27 245
28 254
29 263
30 272
31 281
32 290
33 299
34 308
35 317
36 326
37 335
38 344
39 353
40 362
41 371
42 380
43 389
44 398
45 407
46 416
47 425
48 434
49 443
50 452
51 461
52 470
53 479
54 488
55 497
56 506
57 515
58 524
59 533
60 542
61 551
62 560
63 569
64 578
65 587
66 596
67 605
68 614
69 623
70.5 641
72.5 659
74 668
75 677
76.5 695
78.5 713
80 722
81 731
82 740
83.5 758
85 767
86 776
87 785
88 794
89.5 812
91.5 830
93 839
94.5 857
96.5 875
98 884
99.5 902
101.5 920
103.5 938
105.5 956
107.5 974
109.5 992
111.5 1010
113.5 1028
115.5 1046
117.5 1064
119.5 1082
121.5 1100
123.5 1118
125.5 1136
127.5 1154
130 1181
132.5 1199
135 1226
137.5 1244
140 1271
143 1298
146 1325
149 1352
151.5 1370
154 1397
157 1424
160 1451
163 1478
167 1523
171 1550
173.5 1568
176 1595
179.5 1631
183.5 1667
188 1712
192 1739
195.5 1775
199.5 1811
203.5 1847
207 1874
210.5 1910
215 1955
220 2000
224.5 2036
228.5 2072
233 2117
238 2162
242.5 2198
247 2243
252 2288
257 2333
263 2396
269.5 2450
275 2486
280.5 2549
285.5 2585
289.5 2621
294 2666
300 2729
306 2774
312 2837
318.5 2891
326.5 2981
335.5 3053
344 3134
353 3215
360.5 3269
368 3347.75
378 3449
387 3512
395 3593
403.5 3665
414 3770.75
427.5 3905.75
441 4016
455 4157.3
467 4241
477.5 4349
491.5 4481.3
506 4619
518.5 4709
530.5 4826
544 4945.25
560 5105
581 5339
603.5 5519
625 5726
647 5912.3
669.5 6122
693 6329
723.5 6630.5
762 6997.25
798.5 7346
831 7607
860 7838.75
895 8210
941.5 8675.75
989.5 9089.75
1040 9573.5
1084.5 9911
1124.5 10298
1179.5 10847
1252 11546.75
1338.5 12444.5
1419.5 13013.75
1502.5 13904.75
1595.5 14726
1681.5 15443.75
1808.5 16854.5
1960.5 18128
2088.5 19273.25
2224.5 20504
2416.5 22477.25
2654 24878
2909 27341.75
3248.5 30851.75
3786.5 36677
4360.5 41399.75
5057.5 48361.25
6177 61611.5
7419.5 71036.75
8992.5 89401.25
12462.5 133798.25
19429.5 208831.25
42174 504944.75
};
\addplot [semithick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 11
2 20
3 29
4 38
5 47
6 56
7 65
8 74
9 83
10 92
11 101
12 110
13 119
14 128
15 137
16 146
17 155
18 164
19 173
20 182
21 191
22 200
23 209
24 218
25 227
26 236
27 245
28 254
29 263
30 272
31 281
32 290
33 299
34 308
35 317
36 326
37 335
38 344
39 353
40 362
41 371
42 380
43 389
44 398
45 407
46 416
47 425
48 434
49 443
50 452
51 461
52 470
53 479
54 488
55 497
56 506
57 515
58 524
59 533
60 542
61 551
62 560
63 569
64 578
65 587
66 596
67 605
68 614
69 623
70.5 632
72.5 650
74 668
75 677
76.5 686
78.5 704
80 722
81 731
82 740
83.5 749
85 767
86 776
87 785
88 794
89.5 803
91.5 821
93 839
94.5 848
96.5 866
98 884
99.5 893
101.5 911
103.5 929
105.5 947
107.5 965
109.5 983
111.5 1001
113.5 1019
115.5 1037
117.5 1055
119.5 1073
121.5 1091
123.5 1109
125.5 1127
127.5 1145
130 1163
132.5 1190
135 1208
137.5 1235
140 1253
143 1280
146 1307
149 1334
151.5 1361
154 1379
157 1406
160 1433
163 1460
167 1487
171 1532
173.5 1559
176 1577
179.5 1604
183.5 1640
188 1676
192 1721
195.5 1748
199.5 1784
203.5 1820
207 1856
210.5 1883
215 1919
220 1964
224.5 2009
228.5 2045
233 2081
238 2126
242.5 2171
247 2207
252 2252
257 2297
263 2342
269.5 2405
275 2459
280.5 2504
285.5 2558
289.5 2594
294 2630
300 2675
306 2738
312 2783
318.5 2846
326.5 2902.7
335.5 2993.6
344 3071
353 3152
360.5 3224
368 3278
378 3359
387 3458
395 3521
403.5 3602
414 3674
427.5 3793.25
441 3917
455 4044.8
467 4169
477.5 4250
491.5 4369.7
506 4502
518.5 4628
530.5 4729.25
544 4844
560 4972.25
581 5132
603.5 5357
625 5540.15
647 5746.7
669.5 5937.5
693 6160.25
723.5 6358.25
762 6718.25
798.5 7040
831 7358.15
860 7634
895 7886
941.5 8277.5
989.5 8727.5
1040 9150.5
1084.5 9643.25
1124.5 9938
1179.5 10352
1252 10993.25
1338.5 11657
1419.5 12586.25
1502.5 13128.5
1595.5 13988
1681.5 14791.25
1808.5 15560.75
1960.5 17135.75
2088.5 18249.5
2224.5 19529.75
2416.5 20780.75
2654 22868.75
2909 25181.75
3248.5 27560
3786.5 31281.5
4360.5 37167.5
5057.5 42272.75
6177 49893.5
7419.5 62837.75
8992.5 71918.75
12462.5 92234
19429.5 143576.75
42174 229956.5
};
\addplot [semithick, color2]
table {%
0.5 16.1046763125011
2 26.3932160990092
3 31.6967993142113
4 43.9075670504188
5 52.0674986228943
6 59.3750505475856
7 68.5611764995101
8 64.5990068876382
9 87.549702009774
10 87.1468568295849
11 98.1471714910432
12 134.003928225091
13 143.54104219599
14 128.576576714875
15 146.084316627652
16 188.449271989156
17 153.001352201679
18 161.531090138005
19 175.207021468725
20 203.854406894337
21 213.113418480929
22 241.257872565318
23 271.125535187898
24 353.019655077645
25 244.468477427959
26 291.18659160583
27 348.448603358837
28 382.671027429325
29 315.441515270032
30 356.402492951374
31 331.012608885765
32 363.63739913769
33 384.4808964805
34 339.875786039564
35 615.401401055826
36 483.900649849026
37 461.150910949707
38 435.505777077597
39 557.72791920011
40 509.72957035945
41 485.975035715103
42 452.124181586252
43 549.949611966572
44 666.366897768444
45 567.991603342692
46 575.709323222821
47 697.042798670327
48 860.51650752192
49 607.873068491618
50 639.048240068224
51 623.840891859267
52 488.255339622498
53 767.917609128085
54 930.205833435059
55 1053.71633441108
56 800.676413622769
57 1118.09379317544
58 815.213260142008
59 1243.05046164471
60 1177.4642582848
61 891.982790695994
62 693.750802117425
63 875.840506204745
64 602.463184233635
65 1112.18875961304
66 1136.22471156265
67 814.966321268389
68 1192.00518450056
69 1065.48680656835
70.5 827.17935546875
72.5 1162.37506456728
74 1475.49606145223
75 1406.12313930805
76.5 1109.92430185389
78.5 992.315375621502
80 1498.618452401
81 1374.80167388916
82 1102.6758434898
83.5 1415.37065456225
85 1013.95305718316
86 1993.09446659795
87 2494.50049182347
88 1318.71711652032
89.5 1655.54738411537
91.5 1334.83418335786
93 1720.20589447021
94.5 1306.16246379506
96.5 2251.44030227661
98 2543.41788101196
99.5 1634.25110275681
101.5 1478.86388549805
103.5 2447.65280447508
105.5 2367.36249816112
107.5 1901.10667663574
109.5 2075.84956810691
111.5 2314.34491171488
113.5 1708.58138436982
115.5 2042.08224787857
117.5 1420.48379868727
119.5 2814.45839349155
121.5 2934.19493157523
123.5 2540.44249064128
125.5 4202.85639444987
127.5 2630.29498876844
130 2604.83339309692
132.5 2354.57546018943
135 3339.83827590942
137.5 4926.80814478948
140 3126.0978322347
143 3423.87651570638
146 2558.92707869586
149 4519.77827921221
151.5 2895.33916972234
154 5283.43259797273
157 3941.2468290329
160 5457.50391806326
163 6067.06655342348
167 3221.46386029643
171 4558.88197178994
173.5 4675.09896824278
176 8870.0842533818
179.5 6320.86976149987
183.5 3811.53038764722
188 3882.44997567841
192 6333.3141209529
195.5 5570.73735095609
199.5 3346.69213749812
203.5 7859.37896321615
207 2800.32304077148
210.5 3053.47708892822
215 4033.15634562175
220 5110.46234130859
224.5 6532.35559986256
228.5 7162.11962381999
233 11759.3612478933
238 5833.82139805385
242.5 6949.54950968425
247 5685.2952351888
252 6432.37845502581
257 10791.2459592466
263 7540.12770532679
269.5 7317.09564920572
275 5962.07497464694
280.5 12671.7261312979
285.5 4479.08398691813
289.5 7330.96551731655
294 9545.04135923032
300 7488.11451779879
306 6205.5296689547
312 13655.4257622921
318.5 5950.24729410807
326.5 13544.8304714627
335.5 12172.6512724778
344 5966.8837727138
353 12299.9886967586
360.5 13412.1994108977
368 7083.6010554387
378 11465.6979596173
387 9502.84588673909
395 9861.70752171108
403.5 14313.2434418777
414 7490.29823303223
427.5 18411.7592210036
441 8498.15887216421
455 15444.2440886321
467 8781.07851155599
477.5 9492.98449286099
491.5 13419.9254602503
506 28348.3839427807
518.5 20336.2874755859
530.5 29485.0441448505
544 7980.31184269832
560 15464.4323683519
581 17469.1467426007
603.5 21797.0877707345
625 22634.33190482
647 23822.3922119141
669.5 19034.8260286771
693 33869.1849341759
723.5 20852.4299997183
762 31366.5480252779
798.5 25259.2665143694
831 18317.6160321917
860 22207.1170302171
895 16974.6974135179
941.5 21020.3698636569
989.5 39882.7820012019
1040 37595.5130427434
1084.5 37441.6833719107
1124.5 21719.6774385892
1179.5 31979.6348894559
1252 33820.2002422626
1338.5 40429.4758958083
1419.5 38765.9845628005
1502.5 78549.5799748347
1595.5 50282.599984976
1681.5 48106.2512066181
1808.5 34917.4764075646
1960.5 52055.803504357
2088.5 68742.3565345177
2224.5 82181.2912656344
2416.5 74457.6258134108
2654 51386.7773813101
2909 126082.442702073
3248.5 69820.8478440505
3786.5 103114.795710637
4360.5 123411.292010968
5057.5 122155.593374399
6177 100190.872558594
7419.5 224117.438232422
8992.5 197891.277700571
12462.5 233668.573279748
19429.5 308162.57436899
42174 359379.084435096
};
\addplot [semithick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 36.7738906860351
2 74.9615470886231
3 82.7914546966553
4 105.038229370117
5 120.374681091309
6 128.003631591797
7 197.168960571289
8 178.415090179443
9 266.775088500976
10 204.414526367187
11 264.859805297851
12 291.551806640625
13 481.425823974609
14 380.324516296387
15 315.667956542969
16 348.646942138672
17 408.910870361328
18 416.089050292969
19 472.549125671387
20 477.616635131836
21 592.580795288086
22 636.970620727539
23 948.601806640625
24 641.303576660156
25 735.534423828125
26 969.209771728514
27 864.510595703125
28 890.889489746094
29 765.330859375
30 908.671115112304
31 956.390808105468
32 846.573352050781
33 1305.90480957031
34 922.279632568359
35 1373.89655151367
36 1660.53367919922
37 1186.03700561523
38 1060.15698242188
39 1471.99053955078
40 1131.05439453125
41 1505.84298095703
42 1318.0673828125
43 1432.81931152344
44 1777.75774536133
45 1354.03447265625
46 1515.29775390625
47 1388.18835449219
48 2052.90240478516
49 1342.53583374023
50 1869.25083007812
51 1532.71647949219
52 932.080969238281
53 1498.17659301758
54 2821.69455566406
55 3636.11791992188
56 1983.233203125
57 3632.11392822266
58 3410.63502197265
59 3386.95568847656
60 4343.34512939453
61 2536.42738037109
62 1914.39365234375
63 2672.552734375
64 1841.9609375
65 3316.79505615234
66 2742.72197265625
67 2744.95825195312
68 4610.92573242187
69 2673.27541503906
70.5 2343.24855957031
72.5 3649.16281738281
74 7314.71430664062
75 5070.0439453125
76.5 4045.33292236328
78.5 3231.65184326172
80 6478.58076171875
81 5186.76646728514
82 3184.98548583984
83.5 4083.54748535156
85 3065.88239746094
86 4595.21220703125
87 6899.37202148437
88 4695.00810546875
89.5 5827.23427734374
91.5 3970.40566406248
93 5552.9951171875
94.5 3073.14080810547
96.5 7692.0244140625
98 13727.6037597656
99.5 5867.09277343749
101.5 6087.66638183593
103.5 7673.98876953125
105.5 8536.12978515626
107.5 5139.83151855469
109.5 7229.12863769531
111.5 6807.03173828125
113.5 6491.44658203125
115.5 7196.45693359375
117.5 3429.81988525391
119.5 9243.0572265625
121.5 8322.04348144531
123.5 10996.7115234375
125.5 18872.490234375
127.5 10792.1984375
130 8505.08271484374
132.5 6910.15761718751
135 12950.0408203125
137.5 19379.1977539062
140 9144.81518554688
143 16809.3748046875
146 6820.53581542969
149 13961.255859375
151.5 10465.2818603516
154 17345.0323242187
157 16244.0416015625
160 12992.9541015625
163 21325.685546875
167 10514.6655273438
171 20119.0478515625
173.5 24689.88203125
176 44119.6712890625
179.5 23544.89609375
183.5 11812.0671875
188 20780.9640625
192 26043.8168945312
195.5 18816.0419921875
199.5 11275.2053222656
203.5 37185.6001953125
207 10833.6403808593
210.5 11551.6688476562
215 17920.769921875
220 18556.5731445312
224.5 21954.030078125
228.5 21074.3556640625
233 44438.8203125
238 20627.0062011719
242.5 21989.5391601562
247 19157.9517578125
252 33710.3084960937
257 39108.28828125
263 23923.45078125
269.5 28206.5571289062
275 18805.8640136719
280.5 36952.303515625
285.5 18168.126171875
289.5 26512.2909179687
294 42463.8134765625
300 36871.359375
306 16973.9533691406
312 55651.590625
318.5 19222.50078125
326.5 62382.633984375
335.5 48406.18828125
344 17588.80859375
353 43327.431640625
360.5 72282.347265625
368 20665.6240234375
378 34982.85078125
387 31927.3611328125
395 33263.0404296875
403.5 40884.10625
414 21725.1333007812
427.5 69031.037109375
441 28135.1689453125
455 30513.3390625
467 35551.7330078125
477.5 40143.95
491.5 43692.401953125
506 95295.7421875
518.5 58267.1056640625
530.5 85577.55078125
544 27287.3544921875
560 48981.609375
581 78500.8564453125
603.5 72969.0357421875
625 81587.737890625
647 80562.89921875
669.5 82202.279296875
693 125027.80078125
723.5 60199.169921875
762 92253.2734375
798.5 89427.733203125
831 46182.2763671875
860 59611.3896484375
895 52726.5732421875
941.5 59852.232421875
989.5 147191.3125
1040 85472.171875
1084.5 111156.962890625
1124.5 63193.9599609375
1179.5 108337.177734375
1252 137423.09375
1338.5 106136.9453125
1419.5 180214.173828125
1502.5 240993.37890625
1595.5 168520.34765625
1681.5 202972.56640625
1808.5 128162.677734375
1960.5 128577.896484375
2088.5 244060.48046875
2224.5 227934.08984375
2416.5 357702.5390625
2654 122097.40234375
2909 683338.62890625
3248.5 310596.1875
3786.5 353047.046875
4360.5 372541.8046875
5057.5 366569.609375
6177 232808.125
7419.5 630496.6171875
8992.5 452243
12462.5 555998.46875
19429.5 584779.453125
42174 780263.359375
};
\addplot [semithick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 6.47649631500244
2 7.04224896430969
3 10.0645892620087
4 11.8970911026001
5 13.086944103241
6 15.4263914108276
7 17.5070471763611
8 21.0557024002075
9 21.7634811401367
10 21.6841011047363
11 26.4420141220093
12 26.0323099136353
13 27.9494276046753
14 26.4250874519348
15 30.2609256744385
16 23.4450445175171
17 30.8058494567871
18 45.1631530761719
19 27.4242887496948
20 40.8428998947144
21 52.2815647125244
22 44.1496685028076
23 39.210916519165
24 51.8737571716309
25 40.7553205490112
26 57.6816005706787
27 52.9149284362793
28 50.7922744750977
29 51.6039916992188
30 64.0003070831299
31 48.9974588394165
32 73.6521041870117
33 56.9743743896484
34 67.4505540847778
35 77.1158840179443
36 97.3851936340332
37 68.0562816619873
38 63.1273574829102
39 72.9565505981445
40 106.891134643555
41 90.5672302246094
42 78.250358581543
43 105.741441345215
44 99.0825439453125
45 144.645310974121
46 73.9946670532227
47 129.945281982422
48 135.049461364746
49 99.512243270874
50 139.230328369141
51 85.7972564697266
52 51.6696319580078
53 108.206126403809
54 83.8696613311768
55 72.8000688552856
56 99.1851448059082
57 164.302445983887
58 94.5544437408447
59 128.418682098389
60 111.254899597168
61 133.39132270813
62 114.939128112793
63 140.123931884766
64 112.817626953125
65 167.279094696045
66 239.962835693359
67 141.305549621582
68 108.843678283691
69 168.656755065918
70.5 117.16316947937
72.5 177.725827026367
74 98.2733001708984
75 108.140392303467
76.5 178.496402740479
78.5 85.2719718933105
80 152.345681762695
81 265.446452331543
82 155.904983520508
83.5 186.71040725708
85 263.418911743164
86 247.886419677734
87 100.993182373047
88 184.638818359375
89.5 168.028099822998
91.5 254.670071411133
93 256.654663085938
94.5 116.536887359619
96.5 173.564001464844
98 107.240942001343
99.5 153.225073242187
101.5 133.069155883789
103.5 157.534945678711
105.5 163.602478027344
107.5 322.907911682129
109.5 220.288549804687
111.5 114.801712036133
113.5 176.590991210937
115.5 275.022937011719
117.5 325.341453552246
119.5 258.000183105469
121.5 363.60401763916
123.5 317.821154785156
125.5 265.715765380859
127.5 222.289831542969
130 228.333262634277
132.5 280.647802734375
135 158.471146392822
137.5 310.145637512207
140 369.052125549316
143 332.649932861328
146 250.458006286621
149 244.971008300781
151.5 174.688884735107
154 427.472402954102
157 271.795161437988
160 425.867034912109
163 270.799873352051
167 244.164680480957
171 665.801055908203
173.5 169.253002929688
176 558.603970336914
179.5 775.926879882812
183.5 372.769903564453
188 236.277423095703
192 456.05835723877
195.5 398.946594238281
199.5 321.577972412109
203.5 603.909262084961
207 340.97582244873
210.5 407.809558105469
215 263.21851348877
220 329.371270751953
224.5 369.844439697266
228.5 388.31852722168
233 321.775039672852
238 1085.43573608398
242.5 456.366674804687
247 373.378735351563
252 331.166287231445
257 404.659951782227
263 591.994989013672
269.5 551.197479248047
275 668.071533203125
280.5 331.035787963867
285.5 176.795053863525
289.5 531.07901763916
294 155.372877502441
300 83.6987743377686
306 486.006057739258
312 508.542956542969
318.5 386.582290649414
326.5 649.322222900391
335.5 993.967309570313
344 416.320875549316
353 992.726257324219
360.5 980.969427490234
368 1036.18952941895
378 725.351348876953
387 719.094488525391
395 761.767272949219
403.5 790.486694335938
414 556.876243591309
427.5 1962.51733398438
441 717.509567260742
455 1227.41053466797
467 898.585589599609
477.5 737.48330078125
491.5 1274.21370849609
506 1656.94471435547
518.5 825.109313964844
530.5 833.391311645508
544 1191.09194946289
560 2071.03662109375
581 1920.92367553711
603.5 1321.52590332031
625 2232.38519287109
647 1803.36486816406
669.5 1772.96585083008
693 1081.15902709961
723.5 3170.27471923828
762 1338.33963012695
798.5 2048.15327148438
831 1267.72991943359
860 1366.79818725586
895 1675.30978393555
941.5 2211.25396728516
989.5 1698.25021362305
1040 2685.75848388672
1084.5 1761.14022827148
1124.5 2316.33239746094
1179.5 1130.57347106934
1252 2503.59503173828
1338.5 2055.28796386719
1419.5 2116.90209960938
1502.5 5444.36242675781
1595.5 2722.03851318359
1681.5 2955.47265625
1808.5 3662.84008789062
1960.5 8700.87866210938
2088.5 2564.31408691406
2224.5 5685.51159667969
2416.5 1037.06527328491
2654 3003.12042236328
2909 6425.51025390625
3248.5 7495.48864746094
3786.5 9990.32641601562
4360.5 10478.2648925781
5057.5 13136.4848632812
6177 13330.5883789062
7419.5 27074.763671875
8992.5 22022.7109375
12462.5 29112.2529296875
19429.5 40394.1083984375
42174 53817.109375
};
\addplot [semithick, color3]
table {%
0.5 1314.9762726438
2 1321.42093877833
3 1327.62873791891
4 1333.56025524707
5 1340.56136328125
6 1346.61785032358
7 1352.94857967601
8 1358.7683540113
9 1365.31028463269
10 1372.24818090322
11 1377.97743742687
12 1387.04427581138
13 1392.01299074863
14 1398.02368492209
15 1403.7995557598
16 1410.11250764778
17 1417.77012844428
18 1422.28158349929
19 1430.27537653996
20 1436.37558704723
21 1442.57884216309
22 1448.08638957395
23 1455.4945147479
24 1462.66438070576
25 1466.64586257935
26 1475.19005454459
27 1481.15662629014
28 1483.5267170385
29 1495.93018863076
30 1504.09780572385
31 1511.44665527344
32 1512.50093815836
33 1519.87950497582
34 1532.33269585503
35 1533.29096448744
36 1538.32497923402
37 1545.64144083659
38 1546.52136030353
39 1556.99740164621
40 1566.00647348257
41 1572.98268839518
42 1575.88489801111
43 1593.42203388517
44 1604.30349561903
45 1603.04661661784
46 1608.39401245117
47 1604.26594952839
48 1617.24512780231
49 1626.8842493693
50 1636.19586317274
51 1638.57683648003
52 1648.9391299977
53 1644.75780972567
54 1658.62555763938
55 1662.27433558873
56 1670.37810169567
57 1687.20811046254
58 1681.51776123047
59 1691.55635402514
60 1683.45551699684
61 1705.19547633121
62 1718.70838722023
63 1722.41971941692
64 1729.09530147429
65 1726.65614013672
66 1726.82528779001
67 1735.5955968057
68 1773.46864885603
69 1756.22025660465
70.5 1773.19484619141
72.5 1789.88489221644
74 1765.10216471354
75 1807.86104172927
76.5 1802.75174967448
78.5 1822.14258516752
80 1825.4141424771
81 1843.16415608724
82 1848.40030710321
83.5 1851.22221042799
85 1863.72706886574
86 1861.08484790943
87 1898.55069405692
88 1893.02206105199
89.5 1902.91401085487
91.5 1922.02435797614
93 1899.29669658954
94.5 1942.89511385831
96.5 1918.60032552083
98 1940.08524263822
99.5 1941.9005258921
101.5 1967.76076965332
103.5 1965.38107460424
105.5 1966.05583621294
107.5 2006.69071289063
109.5 2015.34063165838
111.5 2039.31172291825
113.5 2047.66342995384
115.5 2057.06373549953
117.5 2058.50555889423
119.5 2097.03032815867
121.5 2111.82857404436
123.5 2120.48421223958
125.5 2136.53196392637
127.5 2158.69577462333
130 2137.4027923584
132.5 2182.49604366987
135 2172.65249252319
137.5 2217.57934570312
140 2223.764453125
143 2232.97808547247
146 2294.95754825368
149 2292.91002236643
151.5 2317.16886080228
154 2283.88760489005
157 2312.59833526611
160 2338.65640751008
163 2392.14106602823
167 2415.17368636593
171 2432.30827872984
173.5 2424.56551387392
176 2420.06068250868
179.5 2436.62888099407
183.5 2522.02405155066
188 2515.42439038826
192 2590.68615722656
195.5 2591.81965883317
199.5 2579.60893366887
203.5 2609.42203776042
207 2698.713671875
210.5 2799.65388706752
215 2690.8109781901
220 2762.71197735822
224.5 2780.91456886574
228.5 2778.70205801505
233 2768.96959267893
238 2811.04373604911
242.5 2836.07962239583
247 2965.71837565104
252 2931.61413574219
257 3025.7386791088
263 2969.48032407407
269.5 3082.6674992488
275 3012.70256159856
280.5 3093.21327039931
285.5 3227.34201388889
289.5 3174.77014160156
294 3169.5757740162
300 3286.81896033654
306 3253.99368990385
312 3283.88549064867
318.5 3432.61277488426
326.5 3472.86170789931
335.5 3547.06686085668
344 3658.56509835379
353 3613.43562199519
360.5 3628.48658130787
368 3673.07264122596
378 3717.72536892361
387 3833.25540364583
395 3864.40066964286
403.5 3830.73449286099
414 3961.1562124399
427.5 4042.07564603365
441 4142.98244065505
455 4209.34776475694
467 4524.13024450231
477.5 4383.73425713901
491.5 4328.15129484954
506 4723.72017867477
518.5 4615.85979352679
530.5 4676.90277569111
544 4890.40532977764
560 4947.59562800481
581 5016.35522460938
603.5 5280.08567592076
625 5265.23257882254
647 5405.81018518519
669.5 5698.56927959736
693 5744.24012169471
723.5 5923.64056865986
762 6324.11579777644
798.5 6367.91013881138
831 6498.42204938616
860 6746.61303710938
895 7258.5473445012
941.5 7498.49966195913
989.5 7601.80699744591
1040 7643.30228365385
1084.5 8698.65119816707
1124.5 8387.03466796875
1179.5 8870.56680063101
1252 9410.05006760817
1338.5 9758.18952824519
1419.5 10702.0390625
1502.5 10529.178523137
1595.5 11825.5548001803
1681.5 12151.5077749399
1808.5 12783.0052208534
1960.5 13602.2477839543
2088.5 14409.5297100361
2224.5 15535.8541165865
2416.5 16619.2913536659
2654 18719.9107947716
2909 19522.1022385817
3248.5 23023.800405649
3786.5 25440.6022385817
4360.5 28669.1950120192
5057.5 32461.6705979567
6177 41085.0793269231
7419.5 47520.4657451923
8992.5 57461.4579326923
12462.5 82240.1625600962
19429.5 121802.935396635
42174 236165.698317308
};
\addplot [semithick, color3, opacity=0.2, dashed, forget plot]
table {%
0.5 1317.98608398438
2 1326.77465820312
3 1334.85180664062
4 1342.37939453125
5 1350.96293945313
6 1358.85521240234
7 1364.28427124023
8 1372.07225341797
9 1381.10024414062
10 1390.49731445312
11 1397.21505126953
12 1405.30447998047
13 1410.53801879883
14 1418.10070800781
15 1429.06904296875
16 1434.90832519531
17 1444.58615722656
18 1454.01047363281
19 1457.3486328125
20 1464.69901123047
21 1474.10888671875
22 1479.87484130859
23 1486.76466064453
24 1491.48432617187
25 1507.32177734375
26 1517.30588378906
27 1518.97353515625
28 1515.98947753906
29 1542.46159667969
30 1560.19923706055
31 1557.97808837891
32 1568.88818359375
33 1558.17841796875
34 1589.8553894043
35 1581.01935424805
36 1578.61801757813
37 1599.03410644531
38 1607.05053710938
39 1612.56597900391
40 1625.85244140625
41 1628.48352050781
42 1620.9619140625
43 1679.83129882812
44 1672.00512695312
45 1670.62412109375
46 1657.20859375
47 1670.67163085938
48 1656.92153930664
49 1692.62930908203
50 1707.19482421875
51 1703.30375976563
52 1719.47864379883
53 1692.75555419922
54 1727.37460327148
55 1747.33926391602
56 1744.5727355957
57 1793.42565917969
58 1747.602734375
59 1808.60815429688
60 1753.9186706543
61 1779.94515380859
62 1787.16264648437
63 1860.5498046875
64 1827.66296386719
65 1789.95018920898
66 1823.44455566406
67 1795.27679443359
68 1942.56960449219
69 1818.51569824219
70.5 1897.91767578125
72.5 1875.60024414062
74 1834.14702758789
75 1893.27835083008
76.5 1918.99984130859
78.5 1935.7592956543
80 1918.98857421875
81 1981.82861938477
82 1980.27697753906
83.5 1984.22186279297
85 1991.35021972656
86 2007.41932373047
87 2033.568359375
88 1998.23049316406
89.5 2023.15163574219
91.5 2044.3134765625
93 2053.76498413086
94.5 2097.2306640625
96.5 2059.24404296875
98 2055.08221435547
99.5 2091.26938476563
101.5 2160.35065917969
103.5 2086.88499755859
105.5 2108.88544921875
107.5 2174.37878417969
109.5 2133.96354980469
111.5 2248.05737304688
113.5 2208.44340820312
115.5 2193.92744140625
117.5 2265.87475585938
119.5 2280.343359375
121.5 2394.84949951172
123.5 2271.85590820313
125.5 2353.03759765625
127.5 2285.88411865234
130 2384.61479492187
132.5 2437.96628417969
135 2353.32021484375
137.5 2379.56170654297
140 2491.02336425781
143 2404.82038574219
146 2566.12136230469
149 2535.00695800781
151.5 2554.98449707031
154 2445.90317382813
157 2486.08049316406
160 2458.43408203125
163 2627.85681152344
167 2585.13342285156
171 2678.970703125
173.5 2578.97060546875
176 2561.87229003906
179.5 2631.6515625
183.5 2844.113671875
188 2817.97919921875
192 2955.14794921875
195.5 2859.0146484375
199.5 2832.21179199219
203.5 2920.39926757812
207 3006.32111816406
210.5 3238.22849121094
215 2938.4619140625
220 3118.74521484375
224.5 3001.32807617188
228.5 3017.20649414062
233 3093.94677734375
238 3105.45205078125
242.5 3094.52099609375
247 3277.22658691406
252 3203.70891113281
257 3436.36767578125
263 3214.1701171875
269.5 3427.69067382812
275 3234.49401855469
280.5 3396.188671875
285.5 4087.44946289062
289.5 3620.51955566406
294 3463.35908203125
300 3772.21716308594
306 3505.58544921875
312 3768.96259765625
318.5 3883.88896484375
326.5 4074.62666015625
335.5 4050.77265625
344 4353.10864257812
353 3905.68811035156
360.5 4103.30859375
368 4003.99768066406
378 4001.08022460938
387 4353.19653320312
395 4345.95490722656
403.5 4413.12958984375
414 4203.42114257812
427.5 4627.16540527344
441 4611.94897460938
455 4771.38139648437
467 5258.43549804688
477.5 4982.94287109375
491.5 4654.52797851563
506 5580.522265625
518.5 5130.19611816406
530.5 5335.57800292969
544 5434.52307128906
560 5680.70532226562
581 5952.08190917969
603.5 5951.19116210938
625 5695.76591796875
647 6214.89140625
669.5 6123.92260742188
693 6453.66845703125
723.5 6963.86340332031
762 7641.86267089844
798.5 7198.56081542969
831 7076.0626953125
860 7574.67041015625
895 8492.26635742188
941.5 8301.509765625
989.5 9006.37377929688
1040 8355.66259765625
1084.5 11646.896484375
1124.5 9300.47021484375
1179.5 10315.2253417969
1252 10701.09765625
1338.5 11522.4138183594
1419.5 12496.9765625
1502.5 11187.0070800781
1595.5 13231.1337890625
1681.5 13947.3920898438
1808.5 14732.7622070312
1960.5 15164.7045898438
2088.5 16236.8532714844
2224.5 18162.65625
2416.5 20069.2036132812
2654 22851.6396484375
2909 23203.2348632812
3248.5 29250.3520507812
3786.5 30917.2934570312
4360.5 33375.611328125
5057.5 35828.6640625
6177 47619.849609375
7419.5 52989.6357421875
8992.5 68370.517578125
12462.5 101795.8125
19429.5 149655.359375
42174 373948.03125
};
\addplot [semithick, color3, opacity=0.2, dashed, forget plot]
table {%
0.5 1312.658984375
2 1317.52144775391
3 1322.57763671875
4 1326.79138183594
5 1332.81977539062
6 1337.63989257812
7 1342.39813232422
8 1348.13492431641
9 1354.06373291016
10 1357.51799316406
11 1363.49821777344
12 1371.12730712891
13 1375.78212280273
14 1380.38290405273
15 1387.08662109375
16 1391.07489013672
17 1396.48929443359
18 1401.35922851563
19 1406.52798461914
20 1414.41680908203
21 1417.04013061523
22 1426.14208374023
23 1428.00313720703
24 1439.29848632812
25 1441.16665649414
26 1444.00285644531
27 1451.85515136719
28 1452.55737304688
29 1460.56652832031
30 1465.8741027832
31 1472.46356201172
32 1478.64831542969
33 1489.08601074219
34 1492.38392944336
35 1497.96488647461
36 1502.26961669922
37 1505.69751586914
38 1504.63842773438
39 1515.39720458984
40 1526.11499023438
41 1528.54390258789
42 1540.10424804688
43 1533.71976318359
44 1549.79583740234
45 1557.70360107422
46 1563.05848388672
47 1568.89660644531
48 1570.7682800293
49 1576.10958862305
50 1574.35170898437
51 1577.14135742188
52 1594.29629516602
53 1586.37906494141
54 1596.5916015625
55 1610.60903930664
56 1615.04207763672
57 1623.31134033203
58 1612.63450927734
59 1627.40054321289
60 1636.64404907227
61 1648.29715576172
62 1650.09252929688
63 1640.39196777344
64 1677.95300292969
65 1675.78796386719
66 1671.73706054688
67 1691.26568603516
68 1689.61843261719
69 1704.93483886719
70.5 1700.09448852539
72.5 1715.49779052734
74 1710.5517578125
75 1716.83963012695
76.5 1721.51428222656
78.5 1750.4153137207
80 1736.88952636719
81 1771.73755493164
82 1760.97562866211
83.5 1766.43121337891
85 1781.3912109375
86 1768.61030273437
87 1806.02014770508
88 1784.85690917969
89.5 1802.95585327148
91.5 1822.52133789063
93 1810.1826171875
94.5 1834.13287963867
96.5 1838.5732421875
98 1860.28573608398
99.5 1862.02043457031
101.5 1890.02325439453
103.5 1882.77069091797
105.5 1892.47044677734
107.5 1899.28326416016
109.5 1927.10587768555
111.5 1908.49255371094
113.5 1951.24682617188
115.5 1951.76613769531
117.5 1935.0778503418
119.5 1958.93369140625
121.5 1988.89224853516
123.5 2028.55592041016
125.5 2003.89116210938
127.5 2043.97835083008
130 1991.61437988281
132.5 2057.24074707031
135 2069.74627685547
137.5 2075.19689941406
140 2066.89645996094
143 2100.86756591797
146 2131.94184570313
149 2136.40258789062
151.5 2140.44458007812
154 2171.71364746094
157 2163.70057373047
160 2209.388671875
163 2231.62719726562
167 2253.19421386719
171 2262.6865234375
173.5 2295.34169921875
176 2281.65744628906
179.5 2313.14970703125
183.5 2321.13515625
188 2348.25810546875
192 2420.70391845703
195.5 2433.29541015625
199.5 2413.34204101562
203.5 2449.96173095703
207 2481.50882568359
210.5 2505.78939208984
215 2506.73643798828
220 2509.42219238281
224.5 2539.53994140625
228.5 2635.94545898437
233 2620.35229492188
238 2662.25275878906
242.5 2640.30595703125
247 2726.45830078125
252 2749.62800292969
257 2803.61655273438
263 2740.90278320313
269.5 2802.66931152344
275 2849.92687988281
280.5 2901.53076171875
285.5 2922.00639648437
289.5 2949.77634277344
294 2900.65717773438
300 3002.09790039062
306 3014.29858398438
312 3027.39501953125
318.5 3110.5572265625
326.5 3170.1974609375
335.5 3212.72568359375
344 3210.09033203125
353 3328.07092285156
360.5 3351.84321289063
368 3337.57299804688
378 3428.45805664062
387 3524.424609375
395 3462.93859863281
403.5 3607.052734375
414 3718.69177246094
427.5 3688.54833984375
441 3877.95788574219
455 3833.09165039062
467 3954.01801757813
477.5 4001.39169921875
491.5 4120.00068359375
506 4244.46284179687
518.5 4251.50185546875
530.5 4369.92614746094
544 4381.666015625
560 4446.06750488281
581 4654.39135742188
603.5 4689.36162109375
625 4860.94077148437
647 4913.8732421875
669.5 5181.27612304688
693 5277.82666015625
723.5 5386.02233886719
762 5743.78576660156
798.5 5877.76701660156
831 5949.82048339844
860 6253.26550292969
895 6453.49047851562
941.5 6843.244140625
989.5 6983.79895019531
1040 7151.85192871094
1084.5 7634.62487792969
1124.5 7719.1630859375
1179.5 7951.45739746094
1252 8482.93212890625
1338.5 8895.80346679688
1419.5 9553.0947265625
1502.5 9804.77001953125
1595.5 10711.2124023438
1681.5 11091.0034179688
1808.5 11333.8957519531
1960.5 12128.0405273438
2088.5 13064.7158203125
2224.5 13980.1264648438
2416.5 15011.0119628906
2654 16682.3642578125
2909 17788.0478515625
3248.5 19301.3974609375
3786.5 21917.9091796875
4360.5 25572.6372070312
5057.5 28737.1381835938
6177 34040.193359375
7419.5 41883.287109375
8992.5 51204.19921875
12462.5 69191.349609375
19429.5 97307.642578125
42174 157755.8984375
};

\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend pos={south east},
xlabel={\# positives},
ylabel={|w\_0 - w*|},
ymin=1.00266516680564, ymax=193.036547807981
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.5,1.39909684658051)
--(axis cs:0.5,1.74789288043976)
--(axis cs:2,2.22356281280518)
--(axis cs:3,2.60629750490189)
--(axis cs:4,2.93729472160339)
--(axis cs:5,3.22340507507324)
--(axis cs:6,3.4862254858017)
--(axis cs:7,3.72887694835663)
--(axis cs:8,3.95476069450378)
--(axis cs:9,4.14416494369507)
--(axis cs:10,4.37522382736206)
--(axis cs:11,4.55574049949646)
--(axis cs:12,4.73599302768707)
--(axis cs:13,4.92592952251434)
--(axis cs:14,5.05393302440643)
--(axis cs:15,5.25938901901245)
--(axis cs:16,5.33766674995422)
--(axis cs:17,5.58253879547119)
--(axis cs:18,5.68589010238647)
--(axis cs:19,5.78345823287964)
--(axis cs:20,6.00544764995575)
--(axis cs:21,6.08109760284424)
--(axis cs:22,6.26428756713867)
--(axis cs:23,6.42320659160614)
--(axis cs:24,6.46525077819824)
--(axis cs:25,6.7790355682373)
--(axis cs:26,6.81580228805542)
--(axis cs:27,6.85210332870483)
--(axis cs:28,6.96955089569092)
--(axis cs:29,7.11178479194641)
--(axis cs:30,7.29779171943664)
--(axis cs:31,7.42197477817535)
--(axis cs:32,7.47083683013916)
--(axis cs:33,7.57353615760803)
--(axis cs:34,7.64760055541992)
--(axis cs:35,7.77063255310059)
--(axis cs:36,7.89685225486755)
--(axis cs:37,8.00874772071838)
--(axis cs:38,8.19326305389404)
--(axis cs:39,8.14075222015381)
--(axis cs:40,8.31829948425293)
--(axis cs:41,8.2640088558197)
--(axis cs:42,8.47802639007568)
--(axis cs:43,8.55957975387573)
--(axis cs:44,8.71197862625122)
--(axis cs:45,8.76874289512634)
--(axis cs:46,8.9661819934845)
--(axis cs:47,9.03084850311279)
--(axis cs:48,9.21664071083069)
--(axis cs:49,9.04563045501709)
--(axis cs:50,9.12939205169678)
--(axis cs:51,9.45137233734131)
--(axis cs:52,9.02478313446045)
--(axis cs:53,9.39212584495544)
--(axis cs:54,9.67327284812927)
--(axis cs:55,9.78729605674744)
--(axis cs:56,9.90120024681091)
--(axis cs:57,9.93799114227295)
--(axis cs:58,9.9739043712616)
--(axis cs:59,9.88795948028564)
--(axis cs:60,10.2394768714905)
--(axis cs:61,10.2451516151428)
--(axis cs:62,10.2487762451172)
--(axis cs:63,10.0830869674683)
--(axis cs:64,10.2163920402527)
--(axis cs:65,10.4914664268494)
--(axis cs:66,10.6575815200806)
--(axis cs:67,10.5949020385742)
--(axis cs:68,10.7420786857605)
--(axis cs:69,10.7983743190765)
--(axis cs:70.5,10.6943299770355)
--(axis cs:72.5,11.0453692913055)
--(axis cs:74,11.2370594501495)
--(axis cs:75,10.8641993999481)
--(axis cs:76.5,11.3352283477783)
--(axis cs:78.5,11.2142437934875)
--(axis cs:80,11.5913459777832)
--(axis cs:81,11.7928776264191)
--(axis cs:82,11.7492868900299)
--(axis cs:83.5,11.735404253006)
--(axis cs:85,11.776575088501)
--(axis cs:86,11.9042244911194)
--(axis cs:87,12.1335326194763)
--(axis cs:88,11.7141876220703)
--(axis cs:89.5,12.224191904068)
--(axis cs:91.5,12.1487169265747)
--(axis cs:93,12.1074798107147)
--(axis cs:94.5,12.3531867980957)
--(axis cs:96.5,12.9596687316895)
--(axis cs:98,12.8234405517578)
--(axis cs:99.5,12.7873075485229)
--(axis cs:101.5,12.7849317550659)
--(axis cs:103.5,13.3029297828674)
--(axis cs:105.5,13.3031421661377)
--(axis cs:107.5,13.1419687747955)
--(axis cs:109.5,13.3458864212036)
--(axis cs:111.5,13.3741836547852)
--(axis cs:113.5,13.5110397338867)
--(axis cs:115.5,13.779461479187)
--(axis cs:117.5,13.7262353897095)
--(axis cs:119.5,14.2896944046021)
--(axis cs:121.5,13.8156843185425)
--(axis cs:123.5,13.9597191810608)
--(axis cs:125.5,14.4383396148682)
--(axis cs:127.5,14.5044184207916)
--(axis cs:130,14.4899407863617)
--(axis cs:132.5,14.6016066551209)
--(axis cs:135,14.9834730625153)
--(axis cs:137.5,15.3868036270142)
--(axis cs:140,15.2623076438904)
--(axis cs:143,15.1991934776306)
--(axis cs:146,15.2865343570709)
--(axis cs:149,15.6830458641052)
--(axis cs:151.5,14.7137026786804)
--(axis cs:154,15.5466666221619)
--(axis cs:157,16.1192461967468)
--(axis cs:160,16.130163192749)
--(axis cs:163,16.5788822174072)
--(axis cs:167,16.304271697998)
--(axis cs:171,16.8924770355225)
--(axis cs:173.5,16.7465953826904)
--(axis cs:176,16.8250623703003)
--(axis cs:179.5,17.1910308837891)
--(axis cs:183.5,17.2572708129883)
--(axis cs:188,17.4191818237305)
--(axis cs:192,17.8581008911133)
--(axis cs:195.5,18.1876468658447)
--(axis cs:199.5,17.8240933418274)
--(axis cs:203.5,18.2654432296753)
--(axis cs:207,17.7704236030579)
--(axis cs:210.5,17.5889348983765)
--(axis cs:215,18.6693503379822)
--(axis cs:220,18.4885250091553)
--(axis cs:224.5,19.2014959335327)
--(axis cs:228.5,19.1173572540283)
--(axis cs:233,19.9111814498901)
--(axis cs:238,19.5934270858765)
--(axis cs:242.5,19.8639883041382)
--(axis cs:247,19.7415961265564)
--(axis cs:252,20.6115966796875)
--(axis cs:257,20.3568473815918)
--(axis cs:263,20.5679531097412)
--(axis cs:269.5,21.146463394165)
--(axis cs:275,20.5280570983887)
--(axis cs:280.5,21.5056310653687)
--(axis cs:285.5,21.0158800125122)
--(axis cs:289.5,21.1787635803223)
--(axis cs:294,21.3065095901489)
--(axis cs:300,22.3232455253601)
--(axis cs:306,21.3801040649414)
--(axis cs:312,23.1122451782227)
--(axis cs:318.5,22.4211694717407)
--(axis cs:326.5,23.2110219955444)
--(axis cs:335.5,23.4065334320068)
--(axis cs:344,21.9213399887085)
--(axis cs:353,24.0194892883301)
--(axis cs:360.5,24.0668920516968)
--(axis cs:368,23.848174571991)
--(axis cs:378,24.3491218566895)
--(axis cs:387,25.0603699684143)
--(axis cs:395,24.4277687072754)
--(axis cs:403.5,25.1892349243164)
--(axis cs:414,24.098237991333)
--(axis cs:427.5,26.2705874443054)
--(axis cs:441,26.1914124488831)
--(axis cs:455,26.4355772018433)
--(axis cs:467,26.5205785751343)
--(axis cs:477.5,26.8816646575928)
--(axis cs:491.5,27.4371883392334)
--(axis cs:506,28.434405708313)
--(axis cs:518.5,28.1329050064087)
--(axis cs:530.5,29.125714302063)
--(axis cs:544,27.3494057655334)
--(axis cs:560,29.2620258331299)
--(axis cs:581,30.828248500824)
--(axis cs:603.5,29.9984267234802)
--(axis cs:625,31.3261432647705)
--(axis cs:647,31.4596900939941)
--(axis cs:669.5,32.5605669021606)
--(axis cs:693,33.0936851501465)
--(axis cs:723.5,32.6445260047913)
--(axis cs:762,34.1317319869995)
--(axis cs:798.5,35.0314769744873)
--(axis cs:831,35.0786968231201)
--(axis cs:860,35.2780323028564)
--(axis cs:895,35.4039354324341)
--(axis cs:941.5,36.5838775634766)
--(axis cs:989.5,37.7476367950439)
--(axis cs:1040,38.4006624221802)
--(axis cs:1084.5,40.0512056350708)
--(axis cs:1124.5,39.6078815460205)
--(axis cs:1179.5,41.3218460083008)
--(axis cs:1252,43.1693668365479)
--(axis cs:1338.5,42.3598308563232)
--(axis cs:1419.5,45.0903825759888)
--(axis cs:1502.5,46.9342184066772)
--(axis cs:1595.5,47.49924659729)
--(axis cs:1681.5,48.5727996826172)
--(axis cs:1808.5,49.8299474716187)
--(axis cs:1960.5,50.2806739807129)
--(axis cs:2088.5,53.4326887130737)
--(axis cs:2224.5,54.7058172225952)
--(axis cs:2416.5,57.5458307266235)
--(axis cs:2654,57.6288642883301)
--(axis cs:2909,61.4463682174683)
--(axis cs:3248.5,63.8117799758911)
--(axis cs:3786.5,69.9027290344238)
--(axis cs:4360.5,71.9258422851562)
--(axis cs:5057.5,75.9507961273193)
--(axis cs:6177,78.0793972015381)
--(axis cs:7419.5,89.9002742767334)
--(axis cs:8992.5,93.0287284851074)
--(axis cs:12462.5,105.652559280396)
--(axis cs:19429.5,118.767652511597)
--(axis cs:42174,137.575508117676)
--(axis cs:42174,67.6024875640869)
--(axis cs:42174,67.6024875640869)
--(axis cs:19429.5,69.6333751678467)
--(axis cs:12462.5,45.8632116317749)
--(axis cs:8992.5,49.745849609375)
--(axis cs:7419.5,54.9421949386597)
--(axis cs:6177,38.3317565917969)
--(axis cs:5057.5,42.4865407943726)
--(axis cs:4360.5,32.3024210929871)
--(axis cs:3786.5,34.7274742126465)
--(axis cs:3248.5,30.8451371192932)
--(axis cs:2909,26.8999457359314)
--(axis cs:2654,15.8332359790802)
--(axis cs:2416.5,7.79606908559799)
--(axis cs:2224.5,24.3549189567566)
--(axis cs:2088.5,21.8278532028198)
--(axis cs:1960.5,33.6024780273438)
--(axis cs:1808.5,20.072829246521)
--(axis cs:1681.5,20.7951993942261)
--(axis cs:1595.5,22.043909072876)
--(axis cs:1502.5,29.2365808486938)
--(axis cs:1419.5,16.3936069011688)
--(axis cs:1338.5,16.1868929862976)
--(axis cs:1252,21.479959487915)
--(axis cs:1179.5,12.3671481609344)
--(axis cs:1124.5,21.0950498580933)
--(axis cs:1084.5,21.6067042350769)
--(axis cs:1040,21.7966756820679)
--(axis cs:989.5,18.7015647888184)
--(axis cs:941.5,19.4882645606995)
--(axis cs:895,18.5103030204773)
--(axis cs:860,17.1310667991638)
--(axis cs:831,17.327880191803)
--(axis cs:798.5,18.2185147285461)
--(axis cs:762,18.2529759407043)
--(axis cs:723.5,20.0416212081909)
--(axis cs:693,14.1624529361725)
--(axis cs:669.5,18.8020691871643)
--(axis cs:647,14.8542289733887)
--(axis cs:625,20.190832233429)
--(axis cs:603.5,12.2443941116333)
--(axis cs:581,15.6484260559082)
--(axis cs:560,16.2541973590851)
--(axis cs:544,15.7970674037933)
--(axis cs:530.5,14.633810043335)
--(axis cs:518.5,14.3393779277802)
--(axis cs:506,17.4531936645508)
--(axis cs:491.5,17.1545625686646)
--(axis cs:477.5,11.6115278244019)
--(axis cs:467,14.4264566421509)
--(axis cs:455,14.6324621200562)
--(axis cs:441,12.6537892818451)
--(axis cs:427.5,15.450608253479)
--(axis cs:414,10.923770904541)
--(axis cs:403.5,14.3764358520508)
--(axis cs:395,13.5750102519989)
--(axis cs:387,8.87694478034973)
--(axis cs:378,14.4738270759583)
--(axis cs:368,15.9614338874817)
--(axis cs:360.5,12.9849565505981)
--(axis cs:353,12.3686773777008)
--(axis cs:344,9.77513914108276)
--(axis cs:335.5,12.9102998733521)
--(axis cs:326.5,12.4005716323853)
--(axis cs:318.5,12.0578804016113)
--(axis cs:312,12.661741065979)
--(axis cs:306,11.0449347496033)
--(axis cs:300,5.17954456806183)
--(axis cs:294,5.91713404655457)
--(axis cs:289.5,12.8004589080811)
--(axis cs:285.5,6.08654408454895)
--(axis cs:280.5,9.14722032546997)
--(axis cs:275,12.2823927402496)
--(axis cs:269.5,9.68048357963562)
--(axis cs:263,13.2126001358032)
--(axis cs:257,11.4811085700989)
--(axis cs:252,11.2598097801209)
--(axis cs:247,8.35576410293579)
--(axis cs:242.5,11.7795872688293)
--(axis cs:238,12.2405472278595)
--(axis cs:233,8.2844090461731)
--(axis cs:228.5,9.93355388641357)
--(axis cs:224.5,9.76271543502808)
--(axis cs:220,9.66629552841187)
--(axis cs:215,7.80469105243683)
--(axis cs:210.5,10.2915153026581)
--(axis cs:207,9.78201146125793)
--(axis cs:203.5,11.6690962791443)
--(axis cs:199.5,9.93845653533936)
--(axis cs:195.5,10.3799433708191)
--(axis cs:192,10.4888188838959)
--(axis cs:188,8.45829544067383)
--(axis cs:183.5,10.1889656066895)
--(axis cs:179.5,11.1561601638794)
--(axis cs:176,10.664427280426)
--(axis cs:173.5,6.58356151580811)
--(axis cs:171,10.6796708106995)
--(axis cs:167,8.32469034194946)
--(axis cs:163,9.39616727828979)
--(axis cs:160,10.3703532218933)
--(axis cs:157,8.48995442390442)
--(axis cs:154,10.2539847373962)
--(axis cs:151.5,6.87551391124725)
--(axis cs:149,8.84715175628662)
--(axis cs:146,8.62279818058014)
--(axis cs:143,10.2633222579956)
--(axis cs:140,9.15124111175537)
--(axis cs:137.5,9.0435574054718)
--(axis cs:135,7.66633017063141)
--(axis cs:132.5,9.12057933807373)
--(axis cs:130,8.34774398803711)
--(axis cs:127.5,8.17160749435425)
--(axis cs:125.5,9.35321960449219)
--(axis cs:123.5,8.04305894374847)
--(axis cs:121.5,8.62135720252991)
--(axis cs:119.5,8.45891952514648)
--(axis cs:117.5,9.09840416908264)
--(axis cs:115.5,8.60624599456787)
--(axis cs:113.5,7.09000186920166)
--(axis cs:111.5,5.58102035522461)
--(axis cs:109.5,8.48353390693664)
--(axis cs:107.5,9.26364097595215)
--(axis cs:105.5,7.80098562240601)
--(axis cs:103.5,7.7996223449707)
--(axis cs:101.5,6.92705883979797)
--(axis cs:99.5,6.90822105407715)
--(axis cs:98,6.6656551361084)
--(axis cs:96.5,7.34555397033691)
--(axis cs:94.5,6.81863858699799)
--(axis cs:93,8.16302478313446)
--(axis cs:91.5,7.25798387527466)
--(axis cs:89.5,6.97175266742706)
--(axis cs:88,8.03524532318115)
--(axis cs:87,5.99680213928223)
--(axis cs:86,8.39796857833862)
--(axis cs:85,7.99453415870667)
--(axis cs:83.5,8.096510887146)
--(axis cs:82,7.52971849441528)
--(axis cs:81,8.21780457496643)
--(axis cs:80,7.5852801322937)
--(axis cs:78.5,6.81439616680145)
--(axis cs:76.5,7.39307489395142)
--(axis cs:75,6.83229374885559)
--(axis cs:74,6.46592471599579)
--(axis cs:72.5,7.5174852848053)
--(axis cs:70.5,6.93662252426147)
--(axis cs:69,6.97302181720734)
--(axis cs:68,6.41825389862061)
--(axis cs:67,6.7007622718811)
--(axis cs:66,7.63870601654053)
--(axis cs:65,7.2176754951477)
--(axis cs:64,6.5385730266571)
--(axis cs:63,6.42952680587769)
--(axis cs:62,6.78814191818237)
--(axis cs:61,7.05693204402924)
--(axis cs:60,6.27197942733765)
--(axis cs:59,6.79195737838745)
--(axis cs:58,5.75409183502197)
--(axis cs:57,7.2976304769516)
--(axis cs:56,6.58252849578857)
--(axis cs:55,5.73441541194916)
--(axis cs:54,5.62879774570465)
--(axis cs:53,5.36324002742767)
--(axis cs:52,5.79851069450378)
--(axis cs:51,5.45141725540161)
--(axis cs:50,6.71154899597168)
--(axis cs:49,6.30116968154907)
--(axis cs:48,6.39342880249023)
--(axis cs:47,6.54310369491577)
--(axis cs:46,5.8447075843811)
--(axis cs:45,6.79000766277313)
--(axis cs:44,5.61985545158386)
--(axis cs:43,6.02481622695923)
--(axis cs:42,5.88233876228333)
--(axis cs:41,5.54408810138702)
--(axis cs:40,6.08209962844849)
--(axis cs:39,5.51027154922485)
--(axis cs:38,5.48753690719604)
--(axis cs:37,5.66535923480988)
--(axis cs:36,5.98693418502808)
--(axis cs:35,5.36667420864105)
--(axis cs:34,5.57453970909119)
--(axis cs:33,5.01189575195313)
--(axis cs:32,5.26849594116211)
--(axis cs:31,4.63787171840668)
--(axis cs:30,5.10268020629883)
--(axis cs:29,4.93667826652527)
--(axis cs:28,4.76372575759888)
--(axis cs:27,5.0646746635437)
--(axis cs:26,5.09691429138184)
--(axis cs:25,4.7868218421936)
--(axis cs:24,5.04418830871582)
--(axis cs:23,4.39073512554169)
--(axis cs:22,4.69840762615204)
--(axis cs:21,4.38895547389984)
--(axis cs:20,4.51322882175446)
--(axis cs:19,3.97808259725571)
--(axis cs:18,4.33120193481445)
--(axis cs:17,3.98769040107727)
--(axis cs:16,3.72177535295486)
--(axis cs:15,4.13786268234253)
--(axis cs:14,3.95581370592117)
--(axis cs:13,3.7034656047821)
--(axis cs:12,3.71559129953384)
--(axis cs:11,3.65498065948486)
--(axis cs:10,3.3485987663269)
--(axis cs:9,3.28097124099731)
--(axis cs:8,3.24270298480988)
--(axis cs:7,3.11563384532928)
--(axis cs:6,2.86632513999939)
--(axis cs:5,2.647740650177)
--(axis cs:4,2.49923958778381)
--(axis cs:3,2.20987367630005)
--(axis cs:2,1.89664160013199)
--(axis cs:0.5,1.39909684658051)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.5,1.25458827018738)
--(axis cs:0.5,1.61858270168304)
--(axis cs:2,2.09512753486633)
--(axis cs:3,2.47703020572662)
--(axis cs:4,2.80754585266113)
--(axis cs:5,3.10069143772125)
--(axis cs:6,3.36269657611847)
--(axis cs:7,3.60766917467117)
--(axis cs:8,3.84500676393509)
--(axis cs:9,4.0429407119751)
--(axis cs:10,4.24587278366089)
--(axis cs:11,4.44749045372009)
--(axis cs:12,4.63164689540863)
--(axis cs:13,4.82348725795746)
--(axis cs:14,4.96155250072479)
--(axis cs:15,5.1742338180542)
--(axis cs:16,5.25495851039886)
--(axis cs:17,5.49394502639771)
--(axis cs:18,5.59079351425171)
--(axis cs:19,5.67810821533203)
--(axis cs:20,5.92339372634888)
--(axis cs:21,5.99296891689301)
--(axis cs:22,6.17315034866333)
--(axis cs:23,6.33932275772095)
--(axis cs:24,6.38241672515869)
--(axis cs:25,6.71987068653107)
--(axis cs:26,6.73160004615784)
--(axis cs:27,6.77631101608276)
--(axis cs:28,6.8843391418457)
--(axis cs:29,7.02101144790649)
--(axis cs:30,7.23020389080048)
--(axis cs:31,7.34981973171234)
--(axis cs:32,7.39304046630859)
--(axis cs:33,7.50297884941101)
--(axis cs:34,7.57558979988098)
--(axis cs:35,7.69004321098328)
--(axis cs:36,7.81807537078857)
--(axis cs:37,7.93630485534668)
--(axis cs:38,8.12580394744873)
--(axis cs:39,8.06376037597656)
--(axis cs:40,8.24987010955811)
--(axis cs:41,8.18740296363831)
--(axis cs:42,8.40580224990845)
--(axis cs:43,8.48949766159058)
--(axis cs:44,8.63391795158386)
--(axis cs:45,8.68611779212952)
--(axis cs:46,8.89537930488586)
--(axis cs:47,8.97558307647705)
--(axis cs:48,9.15462422370911)
--(axis cs:49,8.98601179122925)
--(axis cs:50,9.05794315338135)
--(axis cs:51,9.39016666412354)
--(axis cs:52,8.94434266090393)
--(axis cs:53,9.31866178512573)
--(axis cs:54,9.60186848640442)
--(axis cs:55,9.73124861717224)
--(axis cs:56,9.84207816123962)
--(axis cs:57,9.87127323150635)
--(axis cs:58,9.91325793266296)
--(axis cs:59,9.8333203792572)
--(axis cs:60,10.1659703731537)
--(axis cs:61,10.1636351585388)
--(axis cs:62,10.1775848388672)
--(axis cs:63,10.0009784698486)
--(axis cs:64,10.1752882003784)
--(axis cs:65,10.4225132465363)
--(axis cs:66,10.5975143432617)
--(axis cs:67,10.5357689857483)
--(axis cs:68,10.6765698432922)
--(axis cs:69,10.7146097660065)
--(axis cs:70.5,10.6390864372253)
--(axis cs:72.5,10.9667562007904)
--(axis cs:74,11.1829967975616)
--(axis cs:75,10.7951893806458)
--(axis cs:76.5,11.2615128993988)
--(axis cs:78.5,11.1532198429108)
--(axis cs:80,11.5460893630981)
--(axis cs:81,11.7349190235138)
--(axis cs:82,11.6632877349854)
--(axis cs:83.5,11.6807444095612)
--(axis cs:85,11.7341394424438)
--(axis cs:86,11.8831097602844)
--(axis cs:87,12.0718963623047)
--(axis cs:88,11.6384216308594)
--(axis cs:89.5,12.1808314800262)
--(axis cs:91.5,12.1051538467407)
--(axis cs:93,12.0597569942474)
--(axis cs:94.5,12.2995199203491)
--(axis cs:96.5,12.9025173187256)
--(axis cs:98,12.7769894599915)
--(axis cs:99.5,12.7460905075073)
--(axis cs:101.5,12.6866376399994)
--(axis cs:103.5,13.2586287498474)
--(axis cs:105.5,13.2538194656372)
--(axis cs:107.5,13.0903887271881)
--(axis cs:109.5,13.2889955997467)
--(axis cs:111.5,13.3311100006104)
--(axis cs:113.5,13.4646484375)
--(axis cs:115.5,13.7208318710327)
--(axis cs:117.5,13.6566352844238)
--(axis cs:119.5,14.2648303985596)
--(axis cs:121.5,13.7490568161011)
--(axis cs:123.5,13.9131820678711)
--(axis cs:125.5,14.3720554351807)
--(axis cs:127.5,14.4577466964722)
--(axis cs:130,14.4436767101288)
--(axis cs:132.5,14.5663682937622)
--(axis cs:135,14.9355358123779)
--(axis cs:137.5,15.3492176532745)
--(axis cs:140,15.2104489326477)
--(axis cs:143,15.1588031768799)
--(axis cs:146,15.2279289722443)
--(axis cs:149,15.6159682273865)
--(axis cs:151.5,14.6907103061676)
--(axis cs:154,15.5005952835083)
--(axis cs:157,16.0740118980408)
--(axis cs:160,16.1109247207642)
--(axis cs:163,16.5426073074341)
--(axis cs:167,16.2508449554443)
--(axis cs:171,16.8496656417847)
--(axis cs:173.5,16.6981803894043)
--(axis cs:176,16.7854867935181)
--(axis cs:179.5,17.1379875183105)
--(axis cs:183.5,17.2075393676758)
--(axis cs:188,17.3765117645264)
--(axis cs:192,17.8110952377319)
--(axis cs:195.5,18.1449546813965)
--(axis cs:199.5,17.7537660598755)
--(axis cs:203.5,18.2416460990906)
--(axis cs:207,17.7184070587158)
--(axis cs:210.5,17.4817436218262)
--(axis cs:215,18.6238483428955)
--(axis cs:220,18.4544612884521)
--(axis cs:224.5,19.1607189178467)
--(axis cs:228.5,19.101948928833)
--(axis cs:233,19.8828220367432)
--(axis cs:238,19.5468145370483)
--(axis cs:242.5,19.8085265159607)
--(axis cs:247,19.7037787437439)
--(axis cs:252,20.5668444633484)
--(axis cs:257,20.3213489532471)
--(axis cs:263,20.5602935791016)
--(axis cs:269.5,21.0936274528503)
--(axis cs:275,20.4998216629028)
--(axis cs:280.5,21.4412349700928)
--(axis cs:285.5,21.0116640090942)
--(axis cs:289.5,21.1261480331421)
--(axis cs:294,21.2388467788696)
--(axis cs:300,22.2802753448486)
--(axis cs:306,21.325008392334)
--(axis cs:312,23.0911083221436)
--(axis cs:318.5,22.3825313568115)
--(axis cs:326.5,23.1243822097778)
--(axis cs:335.5,23.3854167938232)
--(axis cs:344,21.9497156143188)
--(axis cs:353,24.0090961456299)
--(axis cs:360.5,24.0024816513062)
--(axis cs:368,23.7761673927307)
--(axis cs:378,24.3454750061035)
--(axis cs:387,25.0463081359863)
--(axis cs:395,24.4186695098877)
--(axis cs:403.5,25.2136714935303)
--(axis cs:414,24.0743088722229)
--(axis cs:427.5,26.2384495735168)
--(axis cs:441,26.135675907135)
--(axis cs:455,26.5247203826904)
--(axis cs:467,26.4776609420776)
--(axis cs:477.5,26.7523681640625)
--(axis cs:491.5,27.4380062103271)
--(axis cs:506,28.4082944869995)
--(axis cs:518.5,28.1093689918518)
--(axis cs:530.5,29.0688076019287)
--(axis cs:544,27.328001499176)
--(axis cs:560,29.1305952072144)
--(axis cs:581,30.7503762245178)
--(axis cs:603.5,29.9665713310242)
--(axis cs:625,31.3272649765015)
--(axis cs:647,31.4386539459229)
--(axis cs:669.5,32.5320148468018)
--(axis cs:693,32.863657951355)
--(axis cs:723.5,32.462070941925)
--(axis cs:762,34.2457323074341)
--(axis cs:798.5,34.9671663284302)
--(axis cs:831,34.9942672729492)
--(axis cs:860,35.2399835586548)
--(axis cs:895,35.4099655151367)
--(axis cs:941.5,36.1612319946289)
--(axis cs:989.5,37.6368026733398)
--(axis cs:1040,38.2541751861572)
--(axis cs:1084.5,39.8815698623657)
--(axis cs:1124.5,39.594913482666)
--(axis cs:1179.5,41.0138845443726)
--(axis cs:1252,42.9775123596191)
--(axis cs:1338.5,42.1726093292236)
--(axis cs:1419.5,45.2657451629639)
--(axis cs:1502.5,46.7390813827515)
--(axis cs:1595.5,47.1950225830078)
--(axis cs:1681.5,47.488094329834)
--(axis cs:1808.5,49.460597038269)
--(axis cs:1960.5,50.2140674591064)
--(axis cs:2088.5,53.1744422912598)
--(axis cs:2224.5,53.7298135757446)
--(axis cs:2416.5,56.9918546676636)
--(axis cs:2654,57.7967386245728)
--(axis cs:2909,60.0889492034912)
--(axis cs:3248.5,63.0992488861084)
--(axis cs:3786.5,70.4294967651367)
--(axis cs:4360.5,71.6673946380615)
--(axis cs:5057.5,75.6524925231934)
--(axis cs:6177,77.6089954376221)
--(axis cs:7419.5,88.3183326721191)
--(axis cs:8992.5,92.5553512573242)
--(axis cs:12462.5,100.998455047607)
--(axis cs:19429.5,113.240989685059)
--(axis cs:42174,141.372093200684)
--(axis cs:42174,68.4101009368896)
--(axis cs:42174,68.4101009368896)
--(axis cs:19429.5,68.8301792144775)
--(axis cs:12462.5,42.8878288269043)
--(axis cs:8992.5,48.3240976333618)
--(axis cs:7419.5,52.0310211181641)
--(axis cs:6177,37.0732936859131)
--(axis cs:5057.5,42.1104202270508)
--(axis cs:4360.5,31.1284403800964)
--(axis cs:3786.5,33.2619061470032)
--(axis cs:3248.5,30.8040852546692)
--(axis cs:2909,24.771185874939)
--(axis cs:2654,14.0620882511139)
--(axis cs:2416.5,7.68626487255096)
--(axis cs:2224.5,22.0625157356262)
--(axis cs:2088.5,21.6226949691772)
--(axis cs:1960.5,33.3098497390747)
--(axis cs:1808.5,19.6054010391235)
--(axis cs:1681.5,19.1739745140076)
--(axis cs:1595.5,21.1172871589661)
--(axis cs:1502.5,29.2246103286743)
--(axis cs:1419.5,15.6282300949097)
--(axis cs:1338.5,16.0005922317505)
--(axis cs:1252,20.7565379142761)
--(axis cs:1179.5,11.9932065010071)
--(axis cs:1124.5,21.0109639167786)
--(axis cs:1084.5,21.4962668418884)
--(axis cs:1040,21.411012172699)
--(axis cs:989.5,18.4042534828186)
--(axis cs:941.5,19.2962398529053)
--(axis cs:895,18.3863415718079)
--(axis cs:860,16.5238952636719)
--(axis cs:831,17.0114315986633)
--(axis cs:798.5,17.7130148887634)
--(axis cs:762,18.2889809608459)
--(axis cs:723.5,19.9103531837463)
--(axis cs:693,13.7101521492004)
--(axis cs:669.5,18.7389650344849)
--(axis cs:647,14.7184000968933)
--(axis cs:625,20.0719837188721)
--(axis cs:603.5,12.0168821811676)
--(axis cs:581,15.5272617340088)
--(axis cs:560,16.0423500537872)
--(axis cs:544,15.7043519020081)
--(axis cs:530.5,14.4713697433472)
--(axis cs:518.5,14.2422527313232)
--(axis cs:506,17.3940364837646)
--(axis cs:491.5,17.0425399780273)
--(axis cs:477.5,11.2693515777588)
--(axis cs:467,14.3754062652588)
--(axis cs:455,14.5713486671448)
--(axis cs:441,12.595249414444)
--(axis cs:427.5,15.2812855243683)
--(axis cs:414,10.8471825122833)
--(axis cs:403.5,14.3689212799072)
--(axis cs:395,13.4909467220306)
--(axis cs:387,8.76702885627747)
--(axis cs:378,14.4105895042419)
--(axis cs:368,15.9122297763824)
--(axis cs:360.5,12.8328711509705)
--(axis cs:353,12.0103390216827)
--(axis cs:344,9.55827040672302)
--(axis cs:335.5,12.8530277252197)
--(axis cs:326.5,12.2995315551758)
--(axis cs:318.5,12.0081253051758)
--(axis cs:312,12.5634086608887)
--(axis cs:306,10.9576647281647)
--(axis cs:300,4.95621937513351)
--(axis cs:294,5.76097660064697)
--(axis cs:289.5,12.6997402667999)
--(axis cs:285.5,5.90133376121521)
--(axis cs:280.5,9.05365486145019)
--(axis cs:275,12.1206862926483)
--(axis cs:269.5,9.5836296081543)
--(axis cs:263,13.1744700431824)
--(axis cs:257,11.3991015434265)
--(axis cs:252,11.1699516296387)
--(axis cs:247,8.10282363891602)
--(axis cs:242.5,11.6388144493103)
--(axis cs:238,12.1168971061707)
--(axis cs:233,8.20492839813232)
--(axis cs:228.5,9.83567457199097)
--(axis cs:224.5,9.61997756958008)
--(axis cs:220,9.53201503753662)
--(axis cs:215,7.65197896957397)
--(axis cs:210.5,10.1730911254883)
--(axis cs:207,9.67157340049744)
--(axis cs:203.5,11.5519874572754)
--(axis cs:199.5,9.81079769134521)
--(axis cs:195.5,10.3204393386841)
--(axis cs:192,10.3494598865509)
--(axis cs:188,8.35851612091064)
--(axis cs:183.5,10.0900163650513)
--(axis cs:179.5,11.0802293777466)
--(axis cs:176,10.5529536247253)
--(axis cs:173.5,6.44866209030151)
--(axis cs:171,10.5587306022644)
--(axis cs:167,8.23890280723572)
--(axis cs:163,9.30842781066895)
--(axis cs:160,10.3121767044067)
--(axis cs:157,8.36718811988831)
--(axis cs:154,10.1674313545227)
--(axis cs:151.5,6.76314413547516)
--(axis cs:149,8.73510360717773)
--(axis cs:146,8.55244476795196)
--(axis cs:143,10.2013068199158)
--(axis cs:140,9.05067157745361)
--(axis cs:137.5,8.9304575920105)
--(axis cs:135,7.53387539386749)
--(axis cs:132.5,8.99722213745117)
--(axis cs:130,8.18790514469147)
--(axis cs:127.5,8.07541818618774)
--(axis cs:125.5,9.25453834533691)
--(axis cs:123.5,7.92964098453522)
--(axis cs:121.5,8.50381007194519)
--(axis cs:119.5,8.33090133666992)
--(axis cs:117.5,9.00806975364685)
--(axis cs:115.5,8.49420528411865)
--(axis cs:113.5,6.95587453842163)
--(axis cs:111.5,5.39333915710449)
--(axis cs:109.5,8.40674862861633)
--(axis cs:107.5,9.13060040473938)
--(axis cs:105.5,7.69503498077393)
--(axis cs:103.5,7.67823531627655)
--(axis cs:101.5,6.8180695772171)
--(axis cs:99.5,6.80900287628174)
--(axis cs:98,6.55712950229645)
--(axis cs:96.5,7.15551042556763)
--(axis cs:94.5,6.67438840866089)
--(axis cs:93,8.03688740730286)
--(axis cs:91.5,7.15067873001099)
--(axis cs:89.5,6.82671349048615)
--(axis cs:88,7.91278057098389)
--(axis cs:87,5.84288837909699)
--(axis cs:86,8.26383686065674)
--(axis cs:85,7.87683672904968)
--(axis cs:83.5,8.01125335693359)
--(axis cs:82,7.37859840393066)
--(axis cs:81,8.11284699440002)
--(axis cs:80,7.45088443756103)
--(axis cs:78.5,6.61035604476929)
--(axis cs:76.5,7.18733537197113)
--(axis cs:75,6.69409143924713)
--(axis cs:74,6.31373760700226)
--(axis cs:72.5,7.41148481369019)
--(axis cs:70.5,6.7871821641922)
--(axis cs:69,6.7637975692749)
--(axis cs:68,6.28276176452637)
--(axis cs:67,6.58940649032593)
--(axis cs:66,7.538929271698)
--(axis cs:65,7.08680622577667)
--(axis cs:64,6.3952214717865)
--(axis cs:63,6.29814529418945)
--(axis cs:62,6.63320455551147)
--(axis cs:61,6.95345730781555)
--(axis cs:60,6.12768759727478)
--(axis cs:59,6.66217422485352)
--(axis cs:58,5.64682769775391)
--(axis cs:57,7.13200170993805)
--(axis cs:56,6.47042472362518)
--(axis cs:55,5.57190895080566)
--(axis cs:54,5.44988369941711)
--(axis cs:53,5.23127419948578)
--(axis cs:52,5.65637657642365)
--(axis cs:51,5.36150274276733)
--(axis cs:50,6.61429691314697)
--(axis cs:49,6.15910122394562)
--(axis cs:48,6.25899255275726)
--(axis cs:47,6.42513132095337)
--(axis cs:46,5.71116323471069)
--(axis cs:45,6.68566308021545)
--(axis cs:44,5.50454342365265)
--(axis cs:43,5.8617654800415)
--(axis cs:42,5.7499463558197)
--(axis cs:41,5.37667393684387)
--(axis cs:40,5.95568685531616)
--(axis cs:39,5.4111008644104)
--(axis cs:38,5.38477754592896)
--(axis cs:37,5.54316136837006)
--(axis cs:36,5.85228776931763)
--(axis cs:35,5.20656259059906)
--(axis cs:34,5.42268137931824)
--(axis cs:33,4.85558867454529)
--(axis cs:32,5.1208197593689)
--(axis cs:31,4.46098868846893)
--(axis cs:30,5.02399618625641)
--(axis cs:29,4.82529063224792)
--(axis cs:28,4.61392660140991)
--(axis cs:27,4.84817991256714)
--(axis cs:26,4.82885599136353)
--(axis cs:25,4.64689385890961)
--(axis cs:24,4.92203989028931)
--(axis cs:23,4.23622987270355)
--(axis cs:22,4.58612937927246)
--(axis cs:21,4.24820041656494)
--(axis cs:20,4.33460693359375)
--(axis cs:19,3.85665798187256)
--(axis cs:18,4.17903738021851)
--(axis cs:17,3.80311532020569)
--(axis cs:16,3.60766088962555)
--(axis cs:15,3.98166856765747)
--(axis cs:14,3.72320222854614)
--(axis cs:13,3.58869588375092)
--(axis cs:12,3.58905420303345)
--(axis cs:11,3.4814879655838)
--(axis cs:10,3.2577335357666)
--(axis cs:9,3.06679520606995)
--(axis cs:8,3.08426390886307)
--(axis cs:7,2.91590851545334)
--(axis cs:6,2.70609142780304)
--(axis cs:5,2.5128036737442)
--(axis cs:4,2.343363904953)
--(axis cs:3,2.04741178750992)
--(axis cs:2,1.72042156457901)
--(axis cs:0.5,1.25458827018738)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.5,1.98306262493134)
--(axis cs:0.5,2.58711719512939)
--(axis cs:2,3.12824950218201)
--(axis cs:3,3.48603019714355)
--(axis cs:4,3.75694189071655)
--(axis cs:5,4.12485599517822)
--(axis cs:6,4.31436858177185)
--(axis cs:7,4.41526019573212)
--(axis cs:8,4.68340184688568)
--(axis cs:9,4.97881479263306)
--(axis cs:10,4.97197341918945)
--(axis cs:11,5.26661510467529)
--(axis cs:12,5.53328342437744)
--(axis cs:13,5.58667199611664)
--(axis cs:14,5.61626350879669)
--(axis cs:15,5.6865044593811)
--(axis cs:16,5.61033344268799)
--(axis cs:17,6.30478057861328)
--(axis cs:18,6.45979452133179)
--(axis cs:19,6.19873046875)
--(axis cs:20,6.26829850673676)
--(axis cs:21,6.3489031791687)
--(axis cs:22,7.10923628807068)
--(axis cs:23,6.86773941516876)
--(axis cs:24,6.98649053573608)
--(axis cs:25,7.37249767780304)
--(axis cs:26,7.30375332832336)
--(axis cs:27,7.21805295944214)
--(axis cs:28,7.18656406402588)
--(axis cs:29,7.07954421043396)
--(axis cs:30,7.62657468318939)
--(axis cs:31,7.74950227737427)
--(axis cs:32,7.70370216369629)
--(axis cs:33,7.61397085189819)
--(axis cs:34,8.15593657493591)
--(axis cs:35,8.35882396697998)
--(axis cs:36,8.25864849090576)
--(axis cs:37,8.21692676544189)
--(axis cs:38,8.6883020401001)
--(axis cs:39,8.05564546585083)
--(axis cs:40,8.27194747924805)
--(axis cs:41,7.97444174289703)
--(axis cs:42,8.32210922241211)
--(axis cs:43,8.3888014793396)
--(axis cs:44,8.70396375656128)
--(axis cs:45,8.78824214935303)
--(axis cs:46,8.78155264854431)
--(axis cs:47,9.60211086273193)
--(axis cs:48,9.97193121910095)
--(axis cs:49,9.21380615234375)
--(axis cs:50,8.78205432891846)
--(axis cs:51,10.1957406997681)
--(axis cs:52,8.65915198326111)
--(axis cs:53,9.4645649433136)
--(axis cs:54,10.3862359523773)
--(axis cs:55,10.1773838996887)
--(axis cs:56,10.1617928028107)
--(axis cs:57,9.96455645561218)
--(axis cs:58,10.6010962486267)
--(axis cs:59,10.2003450393677)
--(axis cs:60,10.3745665073395)
--(axis cs:61,10.1588705539703)
--(axis cs:62,9.96390838623047)
--(axis cs:63,10.1733255386353)
--(axis cs:64,9.93127918243408)
--(axis cs:65,10.1604251861572)
--(axis cs:66,10.5185722351074)
--(axis cs:67,10.5251312255859)
--(axis cs:68,10.8879626274109)
--(axis cs:69,10.4531362533569)
--(axis cs:70.5,10.2914249897003)
--(axis cs:72.5,10.6258464813232)
--(axis cs:74,11.2286684989929)
--(axis cs:75,10.6542356014252)
--(axis cs:76.5,10.643119764328)
--(axis cs:78.5,11.0238790512085)
--(axis cs:80,11.5177522659302)
--(axis cs:81,11.7836188793182)
--(axis cs:82,11.453652715683)
--(axis cs:83.5,11.7848823070526)
--(axis cs:85,11.3980699539185)
--(axis cs:86,12.4029777526855)
--(axis cs:87,11.4830895423889)
--(axis cs:88,12.0177019119263)
--(axis cs:89.5,12.0379724979401)
--(axis cs:91.5,12.0324602127075)
--(axis cs:93,12.1936304569244)
--(axis cs:94.5,11.8735050201416)
--(axis cs:96.5,12.8328491210937)
--(axis cs:98,12.1510672569275)
--(axis cs:99.5,12.4838848114014)
--(axis cs:101.5,11.8658130645752)
--(axis cs:103.5,13.3469310760498)
--(axis cs:105.5,13.1986763000488)
--(axis cs:107.5,12.6491306304932)
--(axis cs:109.5,12.8797271251678)
--(axis cs:111.5,12.8110523223877)
--(axis cs:113.5,12.8251256942749)
--(axis cs:115.5,13.4422075271606)
--(axis cs:117.5,12.7522423267365)
--(axis cs:119.5,13.9628007888794)
--(axis cs:121.5,13.2518718719482)
--(axis cs:123.5,13.571701002121)
--(axis cs:125.5,14.6428058624268)
--(axis cs:127.5,14.1590548992157)
--(axis cs:130,14.0971534729004)
--(axis cs:132.5,13.8132395744324)
--(axis cs:135,14.5871236801147)
--(axis cs:137.5,15.6603922843933)
--(axis cs:140,15.1732954502106)
--(axis cs:143,14.6221334457397)
--(axis cs:146,14.5175769329071)
--(axis cs:149,15.8915605545044)
--(axis cs:151.5,13.874089717865)
--(axis cs:154,15.6415384292603)
--(axis cs:157,15.9310650348663)
--(axis cs:160,15.7570023536682)
--(axis cs:163,16.6360759735107)
--(axis cs:167,15.9830312728882)
--(axis cs:171,16.9460039138794)
--(axis cs:173.5,15.9971942901611)
--(axis cs:176,16.8928913116455)
--(axis cs:179.5,16.5551055908203)
--(axis cs:183.5,16.1102542877197)
--(axis cs:188,17.3290096282959)
--(axis cs:192,18.2162356376648)
--(axis cs:195.5,17.7492027282715)
--(axis cs:199.5,17.3204250335693)
--(axis cs:203.5,18.0550708770752)
--(axis cs:207,16.48648853302)
--(axis cs:210.5,17.011964225769)
--(axis cs:215,18.3275488853455)
--(axis cs:220,18.2549705505371)
--(axis cs:224.5,18.2018032073975)
--(axis cs:228.5,18.8801164627075)
--(axis cs:233,19.7186670303345)
--(axis cs:238,18.7052430152893)
--(axis cs:242.5,19.0086563110352)
--(axis cs:247,19.2669313430786)
--(axis cs:252,19.6640348434448)
--(axis cs:257,20.0986852645874)
--(axis cs:263,20.0736862182617)
--(axis cs:269.5,20.7278900146484)
--(axis cs:275,19.2058787345886)
--(axis cs:280.5,20.7165561676025)
--(axis cs:285.5,19.9573617935181)
--(axis cs:289.5,20.2879214286804)
--(axis cs:294,20.8505313873291)
--(axis cs:300,22.0394630432129)
--(axis cs:306,20.6426224708557)
--(axis cs:312,22.9623031616211)
--(axis cs:318.5,21.5551189422607)
--(axis cs:326.5,22.3126441955566)
--(axis cs:335.5,22.9045532226562)
--(axis cs:344,21.3935012817383)
--(axis cs:353,23.4622950553894)
--(axis cs:360.5,23.9207992553711)
--(axis cs:368,22.6854672431946)
--(axis cs:378,23.6392551422119)
--(axis cs:387,23.7847949028015)
--(axis cs:395,23.9950097084045)
--(axis cs:403.5,23.8601131439209)
--(axis cs:414,23.0349054336548)
--(axis cs:427.5,25.3136601448059)
--(axis cs:441,25.1696186065674)
--(axis cs:455,25.1793941497803)
--(axis cs:467,25.4493246078491)
--(axis cs:477.5,26.3350185394287)
--(axis cs:491.5,26.1224945068359)
--(axis cs:506,27.5135034561157)
--(axis cs:518.5,27.1299580574036)
--(axis cs:530.5,28.7974805831909)
--(axis cs:544,25.7465667724609)
--(axis cs:560,28.6237864494324)
--(axis cs:581,29.7836809158325)
--(axis cs:603.5,28.9994229316711)
--(axis cs:625,30.2396975517273)
--(axis cs:647,30.782918548584)
--(axis cs:669.5,31.4641132354736)
--(axis cs:693,32.213267326355)
--(axis cs:723.5,31.7237768173218)
--(axis cs:762,33.4790067672729)
--(axis cs:798.5,33.0472627639771)
--(axis cs:831,33.8142560958862)
--(axis cs:860,34.039909362793)
--(axis cs:895,33.7204484939575)
--(axis cs:941.5,35.0844497680664)
--(axis cs:989.5,37.4627265930176)
--(axis cs:1040,37.0715808868408)
--(axis cs:1084.5,37.7027969360352)
--(axis cs:1124.5,37.9553899765015)
--(axis cs:1179.5,39.6493463516235)
--(axis cs:1252,41.2531404495239)
--(axis cs:1338.5,41.2902345657349)
--(axis cs:1419.5,43.5130586624146)
--(axis cs:1502.5,46.452953338623)
--(axis cs:1595.5,46.162727355957)
--(axis cs:1681.5,46.0341119766235)
--(axis cs:1808.5,48.3617649078369)
--(axis cs:1960.5,48.3918495178223)
--(axis cs:2088.5,51.890832901001)
--(axis cs:2224.5,53.4399166107178)
--(axis cs:2416.5,56.2759456634521)
--(axis cs:2654,55.1096973419189)
--(axis cs:2909,60.2915630340576)
--(axis cs:3248.5,61.6095771789551)
--(axis cs:3786.5,67.9862689971924)
--(axis cs:4360.5,69.9874210357666)
--(axis cs:5057.5,73.1177444458008)
--(axis cs:6177,76.9843006134033)
--(axis cs:7419.5,88.0566940307617)
--(axis cs:8992.5,93.8715133666992)
--(axis cs:12462.5,102.254613876343)
--(axis cs:19429.5,117.256843566895)
--(axis cs:42174,144.969673156738)
--(axis cs:42174,67.2158756256104)
--(axis cs:42174,67.2158756256104)
--(axis cs:19429.5,65.1504344940186)
--(axis cs:12462.5,41.8068761825562)
--(axis cs:8992.5,44.8293085098267)
--(axis cs:7419.5,49.497820854187)
--(axis cs:6177,35.546498298645)
--(axis cs:5057.5,37.7911281585693)
--(axis cs:4360.5,29.3595199584961)
--(axis cs:3786.5,29.7003164291382)
--(axis cs:3248.5,29.5097756385803)
--(axis cs:2909,24.7894134521484)
--(axis cs:2654,13.8524575233459)
--(axis cs:2416.5,4.79568276554346)
--(axis cs:2224.5,22.3182225227356)
--(axis cs:2088.5,18.1064043045044)
--(axis cs:1960.5,30.8843579292297)
--(axis cs:1808.5,19.0810418128967)
--(axis cs:1681.5,19.4499139785767)
--(axis cs:1595.5,19.6895370483398)
--(axis cs:1502.5,26.5464720726013)
--(axis cs:1419.5,14.5841975212097)
--(axis cs:1338.5,13.9272553920746)
--(axis cs:1252,18.9557094573975)
--(axis cs:1179.5,10.5022280216217)
--(axis cs:1124.5,19.3496656417847)
--(axis cs:1084.5,19.8271112442017)
--(axis cs:1040,19.3723630905151)
--(axis cs:989.5,17.1727104187012)
--(axis cs:941.5,18.0298080444336)
--(axis cs:895,16.3117909431458)
--(axis cs:860,14.8845412731171)
--(axis cs:831,15.5172713279724)
--(axis cs:798.5,16.5026461601257)
--(axis cs:762,16.2196407318115)
--(axis cs:723.5,18.4212069511414)
--(axis cs:693,12.5400054454803)
--(axis cs:669.5,16.7604842185974)
--(axis cs:647,12.5878516197205)
--(axis cs:625,18.2180104255676)
--(axis cs:603.5,10.2772733688354)
--(axis cs:581,13.1195514202118)
--(axis cs:560,14.5079736709595)
--(axis cs:544,14.0419051647186)
--(axis cs:530.5,13.1698367595673)
--(axis cs:518.5,12.564121389389)
--(axis cs:506,15.7973294258118)
--(axis cs:491.5,14.6412661552429)
--(axis cs:477.5,10.0879899978638)
--(axis cs:467,13.533075428009)
--(axis cs:455,12.7507423400879)
--(axis cs:441,11.3164563179016)
--(axis cs:427.5,13.7086119651794)
--(axis cs:414,9.04879522323608)
--(axis cs:403.5,13.2306028366089)
--(axis cs:395,11.5567861557007)
--(axis cs:387,7.2489091873169)
--(axis cs:378,12.982422542572)
--(axis cs:368,13.9075329303741)
--(axis cs:360.5,10.9414552688599)
--(axis cs:353,10.3222053050995)
--(axis cs:344,8.13362972736359)
--(axis cs:335.5,11.2747308731079)
--(axis cs:326.5,10.4171610832214)
--(axis cs:318.5,10.2054300308228)
--(axis cs:312,11.1528762817383)
--(axis cs:306,9.45279216766357)
--(axis cs:300,3.6487141251564)
--(axis cs:294,4.06116573810577)
--(axis cs:289.5,10.9011542797089)
--(axis cs:285.5,4.76572306156158)
--(axis cs:280.5,7.21859703063965)
--(axis cs:275,10.1746320724487)
--(axis cs:269.5,8.04072046279907)
--(axis cs:263,11.802201461792)
--(axis cs:257,9.55637378692627)
--(axis cs:252,9.35941858291626)
--(axis cs:247,7.22251086235046)
--(axis cs:242.5,9.94080028533936)
--(axis cs:238,10.6283000469208)
--(axis cs:233,7.138995885849)
--(axis cs:228.5,8.08794136047363)
--(axis cs:224.5,8.53718032836914)
--(axis cs:220,8.20305924415588)
--(axis cs:215,6.48480603694916)
--(axis cs:210.5,8.00228686332703)
--(axis cs:207,8.20549030303955)
--(axis cs:203.5,9.49008708000183)
--(axis cs:199.5,8.14907550811768)
--(axis cs:195.5,8.35575675964355)
--(axis cs:192,8.67335057258606)
--(axis cs:188,6.96110858917236)
--(axis cs:183.5,8.62133865356445)
--(axis cs:179.5,9.2472635269165)
--(axis cs:176,8.50494041442871)
--(axis cs:173.5,5.10581102371216)
--(axis cs:171,9.40735387802124)
--(axis cs:167,6.75816345214844)
--(axis cs:163,7.52319025993347)
--(axis cs:160,8.94098329544067)
--(axis cs:157,7.10460860729218)
--(axis cs:154,8.56267070770264)
--(axis cs:151.5,5.1326379776001)
--(axis cs:149,7.21205353736877)
--(axis cs:146,7.35591251850128)
--(axis cs:143,8.81247935295105)
--(axis cs:140,7.80566442012787)
--(axis cs:137.5,7.14645075798035)
--(axis cs:135,5.91839916706085)
--(axis cs:132.5,7.59120059013367)
--(axis cs:130,6.44995467662811)
--(axis cs:127.5,6.85908007621765)
--(axis cs:125.5,7.88001461029053)
--(axis cs:123.5,6.20324625968933)
--(axis cs:121.5,7.39765405654907)
--(axis cs:119.5,7.12154855728149)
--(axis cs:117.5,7.64559304714203)
--(axis cs:115.5,7.18297281265259)
--(axis cs:113.5,5.71046667098999)
--(axis cs:111.5,4.61080741882324)
--(axis cs:109.5,7.40090937614441)
--(axis cs:107.5,7.24453389644623)
--(axis cs:105.5,6.61803946495056)
--(axis cs:103.5,6.20319782495499)
--(axis cs:101.5,5.62556207180023)
--(axis cs:99.5,5.77307367324829)
--(axis cs:98,5.2104297876358)
--(axis cs:96.5,5.57648448944092)
--(axis cs:94.5,5.18370265960693)
--(axis cs:93,6.83340692520142)
--(axis cs:91.5,6.57128248214722)
--(axis cs:89.5,5.83199498653412)
--(axis cs:88,6.45071897506714)
--(axis cs:87,4.7192919254303)
--(axis cs:86,6.72527794837952)
--(axis cs:85,6.04745354652405)
--(axis cs:83.5,6.67344272136688)
--(axis cs:82,6.16669414043426)
--(axis cs:81,6.8968722820282)
--(axis cs:80,5.74933929443359)
--(axis cs:78.5,4.7129665851593)
--(axis cs:76.5,5.87098364830017)
--(axis cs:75,5.36716198921204)
--(axis cs:74,4.6117192029953)
--(axis cs:72.5,6.13254141807556)
--(axis cs:70.5,5.39704434871674)
--(axis cs:69,5.48883013725281)
--(axis cs:68,5.17436671257019)
--(axis cs:67,5.28794360160828)
--(axis cs:66,5.91337289810181)
--(axis cs:65,5.22597887516022)
--(axis cs:64,5.48055934906006)
--(axis cs:63,5.31134176254272)
--(axis cs:62,5.0366644859314)
--(axis cs:61,5.46391160488129)
--(axis cs:60,5.33032357692719)
--(axis cs:59,5.26817190647125)
--(axis cs:58,4.73759658336639)
--(axis cs:57,5.57269642353058)
--(axis cs:56,5.05724835395813)
--(axis cs:55,4.21882748603821)
--(axis cs:54,4.07403535842896)
--(axis cs:53,4.59250214099884)
--(axis cs:52,4.04459986686707)
--(axis cs:51,4.33926248550415)
--(axis cs:50,5.39488563537598)
--(axis cs:49,4.9069358587265)
--(axis cs:48,4.78150570392609)
--(axis cs:47,5.1384973526001)
--(axis cs:46,4.61480066776276)
--(axis cs:45,5.48121721744537)
--(axis cs:44,4.52211246490478)
--(axis cs:43,4.67281804084778)
--(axis cs:42,4.3988926410675)
--(axis cs:41,4.26080229282379)
--(axis cs:40,4.62418241500855)
--(axis cs:39,4.13382863998413)
--(axis cs:38,4.06141567230225)
--(axis cs:37,4.42837228775024)
--(axis cs:36,4.50631003379822)
--(axis cs:35,3.90204348564148)
--(axis cs:34,4.13015620708466)
--(axis cs:33,3.95350260734558)
--(axis cs:32,3.79810452461243)
--(axis cs:31,3.45470104217529)
--(axis cs:30,3.85378724336624)
--(axis cs:29,3.75273323059082)
--(axis cs:28,3.51266555786133)
--(axis cs:27,3.72872977256775)
--(axis cs:26,3.6519528388977)
--(axis cs:25,3.18877792358398)
--(axis cs:24,3.7110568523407)
--(axis cs:23,3.10887998342514)
--(axis cs:22,3.43852301836014)
--(axis cs:21,3.27532494068146)
--(axis cs:20,3.25159556865692)
--(axis cs:19,2.95096790790558)
--(axis cs:18,3.29221515655518)
--(axis cs:17,2.95612831115723)
--(axis cs:16,2.69602686166763)
--(axis cs:15,3.11031193733215)
--(axis cs:14,2.83172661066055)
--(axis cs:13,2.90459394454956)
--(axis cs:12,2.94802707433701)
--(axis cs:11,2.80031011104584)
--(axis cs:10,2.52123608589172)
--(axis cs:9,2.60727288722992)
--(axis cs:8,2.51820887327194)
--(axis cs:7,2.54317194223404)
--(axis cs:6,2.45233631134033)
--(axis cs:5,2.20661933422089)
--(axis cs:4,2.24593877792358)
--(axis cs:3,2.13018182516098)
--(axis cs:2,1.82168283462524)
--(axis cs:0.5,1.98306262493134)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.5,34.267472076416)
--(axis cs:0.5,34.315495300293)
--(axis cs:2,34.353088760376)
--(axis cs:3,34.3835056304932)
--(axis cs:4,34.4039672851562)
--(axis cs:5,34.439404296875)
--(axis cs:6,34.4586971282959)
--(axis cs:7,34.4887027740479)
--(axis cs:8,34.5134525299072)
--(axis cs:9,34.5406795501709)
--(axis cs:10,34.5586067199707)
--(axis cs:11,34.5916519165039)
--(axis cs:12,34.6225086212158)
--(axis cs:13,34.6447212219238)
--(axis cs:14,34.6500568389893)
--(axis cs:15,34.6838836669922)
--(axis cs:16,34.707218170166)
--(axis cs:17,34.7250831604004)
--(axis cs:18,34.7355094909668)
--(axis cs:19,34.7707920074463)
--(axis cs:20,34.7877752304077)
--(axis cs:21,34.8141565322876)
--(axis cs:22,34.8385694503784)
--(axis cs:23,34.8527917861938)
--(axis cs:24,34.879320526123)
--(axis cs:25,34.9016914367676)
--(axis cs:26,34.9109546661377)
--(axis cs:27,34.941911315918)
--(axis cs:28,34.9343254089355)
--(axis cs:29,34.9787498474121)
--(axis cs:30,35.055460357666)
--(axis cs:31,35.044998550415)
--(axis cs:32,35.040404510498)
--(axis cs:33,35.0614940643311)
--(axis cs:34,35.0769016265869)
--(axis cs:35,35.0976905822754)
--(axis cs:36,35.1519950866699)
--(axis cs:37,35.1176383972168)
--(axis cs:38,35.1566162109375)
--(axis cs:39,35.1742347717285)
--(axis cs:40,35.1968231201172)
--(axis cs:41,35.1989280700684)
--(axis cs:42,35.2532215118408)
--(axis cs:43,35.266760635376)
--(axis cs:44,35.3043054580688)
--(axis cs:45,35.3426721572876)
--(axis cs:46,35.361741065979)
--(axis cs:47,35.3983306884766)
--(axis cs:48,35.4728841781616)
--(axis cs:49,35.3910554885864)
--(axis cs:50,35.4429946899414)
--(axis cs:51,35.4403411865234)
--(axis cs:52,35.3398710250855)
--(axis cs:53,35.5029113769531)
--(axis cs:54,35.6014780044556)
--(axis cs:55,35.5588493347168)
--(axis cs:56,35.5827312469482)
--(axis cs:57,35.646530342102)
--(axis cs:58,35.5739221572876)
--(axis cs:59,35.5315017700195)
--(axis cs:60,35.6064479827881)
--(axis cs:61,35.7046894073486)
--(axis cs:62,35.7514038085938)
--(axis cs:63,35.6767387390137)
--(axis cs:64,35.6699085235596)
--(axis cs:65,35.7965927124023)
--(axis cs:66,35.8353759765625)
--(axis cs:67,35.7078647613525)
--(axis cs:68,35.7847213745117)
--(axis cs:69,35.8172769546509)
--(axis cs:70.5,35.8453958511353)
--(axis cs:72.5,35.9836458206177)
--(axis cs:74,36.0369144439697)
--(axis cs:75,35.8737668991089)
--(axis cs:76.5,35.9374471664429)
--(axis cs:78.5,35.7879020690918)
--(axis cs:80,35.9198616027832)
--(axis cs:81,36.1201774597168)
--(axis cs:82,36.0855545043945)
--(axis cs:83.5,36.034200668335)
--(axis cs:85,36.0789249420166)
--(axis cs:86,36.1113510131836)
--(axis cs:87,36.2054555892944)
--(axis cs:88,36.1433647155762)
--(axis cs:89.5,36.2295845031738)
--(axis cs:91.5,36.2255722045898)
--(axis cs:93,36.2225131988525)
--(axis cs:94.5,36.2385583877563)
--(axis cs:96.5,36.4408790588379)
--(axis cs:98,36.3317966461182)
--(axis cs:99.5,36.4882247924805)
--(axis cs:101.5,36.4167102813721)
--(axis cs:103.5,36.5293952941895)
--(axis cs:105.5,36.7213191986084)
--(axis cs:107.5,36.5094049453735)
--(axis cs:109.5,36.6727472305298)
--(axis cs:111.5,36.6171417236328)
--(axis cs:113.5,36.5779365539551)
--(axis cs:115.5,36.7394554138184)
--(axis cs:117.5,36.6334638595581)
--(axis cs:119.5,36.8694931030273)
--(axis cs:121.5,36.9099140167236)
--(axis cs:123.5,36.8177536010742)
--(axis cs:125.5,37.0022117614746)
--(axis cs:127.5,37.0356218338013)
--(axis cs:130,37.046195602417)
--(axis cs:132.5,37.0381072998047)
--(axis cs:135,37.1680229187012)
--(axis cs:137.5,37.2617530822754)
--(axis cs:140,37.3504434585571)
--(axis cs:143,37.2437845230103)
--(axis cs:146,37.3462080001831)
--(axis cs:149,37.4131050109863)
--(axis cs:151.5,37.0715522766113)
--(axis cs:154,37.4798530578613)
--(axis cs:157,37.5343273162842)
--(axis cs:160,37.5972118377686)
--(axis cs:163,37.8342971801758)
--(axis cs:167,37.7280769348145)
--(axis cs:171,37.9636116027832)
--(axis cs:173.5,38.0476593017578)
--(axis cs:176,38.0481605529785)
--(axis cs:179.5,37.9874114990234)
--(axis cs:183.5,38.0896324157715)
--(axis cs:188,38.2237785339355)
--(axis cs:192,38.3344039916992)
--(axis cs:195.5,38.4801139831543)
--(axis cs:199.5,38.3505973815918)
--(axis cs:203.5,38.5200456619263)
--(axis cs:207,38.2564891815186)
--(axis cs:210.5,38.3349521636963)
--(axis cs:215,38.7494888305664)
--(axis cs:220,38.6238548278809)
--(axis cs:224.5,38.7938243865967)
--(axis cs:228.5,38.9143558502197)
--(axis cs:233,39.2275676727295)
--(axis cs:238,39.1473205566406)
--(axis cs:242.5,39.1651878356934)
--(axis cs:247,39.0807777404785)
--(axis cs:252,39.5311723709106)
--(axis cs:257,39.4778301239014)
--(axis cs:263,39.6758693695068)
--(axis cs:269.5,39.6986503601074)
--(axis cs:275,39.3387956619263)
--(axis cs:280.5,40.0271053314209)
--(axis cs:285.5,39.9476005554199)
--(axis cs:289.5,39.8333433151245)
--(axis cs:294,39.8636226654053)
--(axis cs:300,40.4213600158691)
--(axis cs:306,39.9945030212402)
--(axis cs:312,40.7590049743652)
--(axis cs:318.5,40.4682201385498)
--(axis cs:326.5,40.8479839324951)
--(axis cs:335.5,41.1694717407227)
--(axis cs:344,40.2813739776611)
--(axis cs:353,41.1963386535645)
--(axis cs:360.5,41.5205387115479)
--(axis cs:368,41.2294845581055)
--(axis cs:378,41.461462020874)
--(axis cs:387,41.5597244262695)
--(axis cs:395,41.5786418914795)
--(axis cs:403.5,41.9678085327148)
--(axis cs:414,41.2344093322754)
--(axis cs:427.5,42.5356044769287)
--(axis cs:441,42.19504737854)
--(axis cs:455,42.320609664917)
--(axis cs:467,42.6041347503662)
--(axis cs:477.5,42.8601089477539)
--(axis cs:491.5,43.0288024902344)
--(axis cs:506,43.9725296020508)
--(axis cs:518.5,43.7212726593018)
--(axis cs:530.5,44.2527208328247)
--(axis cs:544,43.038800239563)
--(axis cs:560,44.0972967147827)
--(axis cs:581,45.4585018157959)
--(axis cs:603.5,44.863369178772)
--(axis cs:625,45.5190435409546)
--(axis cs:647,45.8692058563232)
--(axis cs:669.5,45.9397602081299)
--(axis cs:693,46.7873630523682)
--(axis cs:723.5,46.2706871032715)
--(axis cs:762,47.5441703796387)
--(axis cs:798.5,48.0608982086182)
--(axis cs:831,47.7530149459839)
--(axis cs:860,48.2567338943481)
--(axis cs:895,48.4771099090576)
--(axis cs:941.5,49.1091804504395)
--(axis cs:989.5,50.0836400985718)
--(axis cs:1040,50.2832374572754)
--(axis cs:1084.5,50.8087587356567)
--(axis cs:1124.5,51.190502166748)
--(axis cs:1179.5,52.5697441101074)
--(axis cs:1252,53.7749004364014)
--(axis cs:1338.5,53.2625741958618)
--(axis cs:1419.5,55.7881555557251)
--(axis cs:1502.5,56.7432889938354)
--(axis cs:1595.5,57.0812482833862)
--(axis cs:1681.5,58.1633033752441)
--(axis cs:1808.5,57.8692998886108)
--(axis cs:1960.5,59.6309423446655)
--(axis cs:2088.5,62.2572650909424)
--(axis cs:2224.5,62.5556392669678)
--(axis cs:2416.5,65.3954620361328)
--(axis cs:2654,64.2056941986084)
--(axis cs:2909,68.2837295532227)
--(axis cs:3248.5,71.374324798584)
--(axis cs:3786.5,75.4327278137207)
--(axis cs:4360.5,77.8981590270996)
--(axis cs:5057.5,79.6469821929932)
--(axis cs:6177,84.0246601104736)
--(axis cs:7419.5,92.9595432281494)
--(axis cs:8992.5,98.1034660339355)
--(axis cs:12462.5,111.479562759399)
--(axis cs:19429.5,119.150718688965)
--(axis cs:42174,143.943862915039)
--(axis cs:42174,72.0829925537109)
--(axis cs:42174,72.0829925537109)
--(axis cs:19429.5,66.7064666748047)
--(axis cs:12462.5,52.4259843826294)
--(axis cs:8992.5,52.7001047134399)
--(axis cs:7419.5,60.7726488113403)
--(axis cs:6177,48.6911869049072)
--(axis cs:5057.5,51.5904874801636)
--(axis cs:4360.5,43.9209175109863)
--(axis cs:3786.5,47.253191947937)
--(axis cs:3248.5,43.1122407913208)
--(axis cs:2909,40.8438358306885)
--(axis cs:2654,35.4945011138916)
--(axis cs:2416.5,33.6693367958069)
--(axis cs:2224.5,40.6133279800415)
--(axis cs:2088.5,38.8508520126343)
--(axis cs:1960.5,46.3073682785034)
--(axis cs:1808.5,38.0656642913818)
--(axis cs:1681.5,38.6812829971313)
--(axis cs:1595.5,38.4766044616699)
--(axis cs:1502.5,43.3744430541992)
--(axis cs:1419.5,37.3529720306396)
--(axis cs:1338.5,37.1104936599731)
--(axis cs:1252,38.4958915710449)
--(axis cs:1179.5,36.0078916549683)
--(axis cs:1124.5,39.6215190887451)
--(axis cs:1084.5,39.1002635955811)
--(axis cs:1040,39.433614730835)
--(axis cs:989.5,38.2290706634521)
--(axis cs:941.5,38.2865076065063)
--(axis cs:895,37.8809366226196)
--(axis cs:860,37.2802333831787)
--(axis cs:831,37.173623085022)
--(axis cs:798.5,38.1896436691284)
--(axis cs:762,38.0850057601929)
--(axis cs:723.5,39.2747287750244)
--(axis cs:693,36.8027324676514)
--(axis cs:669.5,38.5560274124146)
--(axis cs:647,36.0943740844727)
--(axis cs:625,38.7686334609985)
--(axis cs:603.5,35.7420444488525)
--(axis cs:581,37.2243595123291)
--(axis cs:560,37.889552116394)
--(axis cs:544,37.2221755981445)
--(axis cs:530.5,37.0507869720459)
--(axis cs:518.5,36.8952228546143)
--(axis cs:506,38.0229438781738)
--(axis cs:491.5,37.5335594177246)
--(axis cs:477.5,35.9490669250488)
--(axis cs:467,36.8508205413818)
--(axis cs:455,36.905286026001)
--(axis cs:441,36.1328506469727)
--(axis cs:427.5,37.0043325424194)
--(axis cs:414,35.8978042602539)
--(axis cs:403.5,36.6278709411621)
--(axis cs:395,36.5823595046997)
--(axis cs:387,35.2139755249023)
--(axis cs:378,36.8675628662109)
--(axis cs:368,37.3049516677856)
--(axis cs:360.5,36.3650863647461)
--(axis cs:353,36.0691556930542)
--(axis cs:344,35.4637733459473)
--(axis cs:335.5,36.3940460205078)
--(axis cs:326.5,36.2022060394287)
--(axis cs:318.5,36.1087303161621)
--(axis cs:312,36.2460891723633)
--(axis cs:306,35.8540124893188)
--(axis cs:300,34.6436252593994)
--(axis cs:294,34.6988750457764)
--(axis cs:289.5,36.3416677474976)
--(axis cs:285.5,34.729581451416)
--(axis cs:280.5,35.3598358154297)
--(axis cs:275,36.0214691162109)
--(axis cs:269.5,35.2462310791016)
--(axis cs:263,36.3643253326416)
--(axis cs:257,35.9377559661865)
--(axis cs:252,35.8920629501343)
--(axis cs:247,35.1856365203857)
--(axis cs:242.5,36.0898756027222)
--(axis cs:238,36.1869514465332)
--(axis cs:233,35.0976409912109)
--(axis cs:228.5,35.6253200531006)
--(axis cs:224.5,35.500537109375)
--(axis cs:220,35.4858932495117)
--(axis cs:215,35.1005006790161)
--(axis cs:210.5,35.7439867019653)
--(axis cs:207,35.4119613647461)
--(axis cs:203.5,36.1518493652344)
--(axis cs:199.5,35.4812879562378)
--(axis cs:195.5,35.6787853240967)
--(axis cs:192,35.638204574585)
--(axis cs:188,35.1126098632812)
--(axis cs:183.5,35.6717666625977)
--(axis cs:179.5,36.0082695007324)
--(axis cs:176,35.6519493103027)
--(axis cs:173.5,34.8176216125488)
--(axis cs:171,35.8040561676025)
--(axis cs:167,35.1255626678467)
--(axis cs:163,35.3456363677979)
--(axis cs:160,35.5941314697266)
--(axis cs:157,35.1502183914185)
--(axis cs:154,35.600520324707)
--(axis cs:151.5,34.8501653671265)
--(axis cs:149,35.3020534515381)
--(axis cs:146,35.1471076965332)
--(axis cs:143,35.6645132064819)
--(axis cs:140,35.4747779846191)
--(axis cs:137.5,35.3383989334106)
--(axis cs:135,35.0520372390747)
--(axis cs:132.5,35.257202911377)
--(axis cs:130,35.2675434112549)
--(axis cs:127.5,35.1519605636597)
--(axis cs:125.5,35.3978294372559)
--(axis cs:123.5,35.0889209747314)
--(axis cs:121.5,35.2203161239624)
--(axis cs:119.5,35.2047920227051)
--(axis cs:117.5,35.3733425140381)
--(axis cs:115.5,35.3373603820801)
--(axis cs:113.5,34.9083450317383)
--(axis cs:111.5,34.6663932800293)
--(axis cs:109.5,35.1465559005737)
--(axis cs:107.5,35.2693901062012)
--(axis cs:105.5,35.0349941253662)
--(axis cs:103.5,35.1185647964477)
--(axis cs:101.5,34.8232454299927)
--(axis cs:99.5,34.8691345214844)
--(axis cs:98,34.8679819107056)
--(axis cs:96.5,35.0233665466309)
--(axis cs:94.5,34.9103809356689)
--(axis cs:93,35.1273775100708)
--(axis cs:91.5,34.9720306396484)
--(axis cs:89.5,34.9069671630859)
--(axis cs:88,35.1970245361328)
--(axis cs:87,34.7726068496704)
--(axis cs:86,35.1250473022461)
--(axis cs:85,35.1067001342773)
--(axis cs:83.5,35.0819215774536)
--(axis cs:82,34.9768266677856)
--(axis cs:81,35.1507846832275)
--(axis cs:80,34.9621711730957)
--(axis cs:78.5,34.9129360198975)
--(axis cs:76.5,34.979151725769)
--(axis cs:75,34.9107627868652)
--(axis cs:74,34.8498546600342)
--(axis cs:72.5,34.9637145996094)
--(axis cs:70.5,34.9514162063599)
--(axis cs:69,34.8676677703857)
--(axis cs:68,34.8189613342285)
--(axis cs:67,34.8456764221191)
--(axis cs:66,35.0176200866699)
--(axis cs:65,34.9064628601074)
--(axis cs:64,34.8455677032471)
--(axis cs:63,34.7220649719238)
--(axis cs:62,34.8616104125977)
--(axis cs:61,34.9427799224854)
--(axis cs:60,34.8120063781738)
--(axis cs:59,34.8202285766602)
--(axis cs:58,34.6621706008911)
--(axis cs:57,34.8776016235352)
--(axis cs:56,34.8656272888184)
--(axis cs:55,34.6688213348389)
--(axis cs:54,34.662971496582)
--(axis cs:53,34.6118070602417)
--(axis cs:52,34.7189998626709)
--(axis cs:51,34.6449996948242)
--(axis cs:50,34.8139457702637)
--(axis cs:49,34.8337574005127)
--(axis cs:48,34.7983655929565)
--(axis cs:47,34.7913284301758)
--(axis cs:46,34.6996871948242)
--(axis cs:45,34.832873916626)
--(axis cs:44,34.7025539398193)
--(axis cs:43,34.7438503265381)
--(axis cs:42,34.702766418457)
--(axis cs:41,34.6575859069824)
--(axis cs:40,34.767431640625)
--(axis cs:39,34.6933345794678)
--(axis cs:38,34.6084442138672)
--(axis cs:37,34.6783571243286)
--(axis cs:36,34.7072757720947)
--(axis cs:35,34.5968812942505)
--(axis cs:34,34.6445585250855)
--(axis cs:33,34.6124477386475)
--(axis cs:32,34.609619140625)
--(axis cs:31,34.5439012527466)
--(axis cs:30,34.6037343978882)
--(axis cs:29,34.5832973480225)
--(axis cs:28,34.5052139282227)
--(axis cs:27,34.552661895752)
--(axis cs:26,34.5799571990967)
--(axis cs:25,34.5448446273804)
--(axis cs:24,34.5865699768066)
--(axis cs:23,34.4645025253296)
--(axis cs:22,34.5368995666504)
--(axis cs:21,34.491907119751)
--(axis cs:20,34.5289434432983)
--(axis cs:19,34.4506397247314)
--(axis cs:18,34.477424621582)
--(axis cs:17,34.4606250762939)
--(axis cs:16,34.4614734649658)
--(axis cs:15,34.4639839172363)
--(axis cs:14,34.459490776062)
--(axis cs:13,34.4249181747437)
--(axis cs:12,34.4357213973999)
--(axis cs:11,34.4138404846191)
--(axis cs:10,34.3907073974609)
--(axis cs:9,34.3790107727051)
--(axis cs:8,34.3738153457642)
--(axis cs:7,34.357382774353)
--(axis cs:6,34.3444881439209)
--(axis cs:5,34.3287082672119)
--(axis cs:4,34.3122970581055)
--(axis cs:3,34.2987987518311)
--(axis cs:2,34.2829040527344)
--(axis cs:0.5,34.267472076416)
--cycle;

\addplot [semithick, color0]
table {%
0.5 1.68364635960831
2 2.13467122232795
3 2.48128754420886
4 2.78056136421535
5 3.03367439079285
6 3.26953076497832
7 3.48284144105475
8 3.69382874622489
9 3.82911286154627
10 4.02316112323683
11 4.2141760687471
12 4.34738780336177
13 4.50038442839967
14 4.62156095427852
15 4.80620903438992
16 4.82864013637405
17 4.95786035560562
18 5.14356398894117
19 5.15620184861697
20 5.42032717574726
21 5.50453711958493
22 5.6409887742188
23 5.64936936563916
24 5.8995719813229
25 5.93905207514763
26 5.99755404635173
27 6.1293404977256
28 6.15240040513658
29 6.24176087881389
30 6.45863682883126
31 6.30008794231848
32 6.57938147662731
33 6.51590047563825
34 6.6682432823711
35 6.74492328231399
36 7.05287548591351
37 7.0434521039327
38 7.06688003852719
39 7.09263594188387
40 7.26806816687951
41 7.11561777194341
42 7.27895072144522
43 7.41402725189451
44 7.55213003026115
45 7.74417154788971
46 7.51010485795828
47 7.91273531099645
48 7.96722734492758
49 7.86592891812325
50 8.03881904813978
51 7.96033496856689
52 7.78784089228686
53 8.14378639784726
54 8.22145611589605
55 8.27613515513284
56 8.4014927148819
57 8.5767067454078
58 7.97976239522298
59 8.29748022038004
60 8.52100687935239
61 8.79019577879655
62 8.57453897837046
63 8.70068448927344
64 8.52978549465056
65 8.94360797405243
66 9.34680937275742
67 8.79612507358674
68 8.86868245261056
69 9.04926607483312
70.5 8.9562188911438
72.5 9.51780697151467
74 9.2539053440094
75 9.24722941105182
76.5 9.52837211114389
78.5 9.29218098750481
80 9.56798680075284
81 10.0205186208089
82 9.70524107782464
83.5 9.95255015207374
85 10.0590280603479
86 10.1978800914906
87 9.58924806118011
88 10.0435394089797
89.5 9.95367946991554
91.5 9.98715858201723
93 10.5712159780356
94.5 10.0321099107916
96.5 10.5910622808668
98 10.4883555999169
99.5 10.2599762710365
101.5 10.0828409612179
103.5 11.0475239753723
105.5 11.0335743977473
107.5 11.1483300971985
109.5 11.2829516150735
111.5 10.9950449990063
113.5 10.9920898206306
115.5 11.1147250262174
117.5 11.6588178781363
119.5 11.5214603851581
121.5 11.6506214823042
123.5 11.6348646481832
125.5 12.0021372852903
127.5 11.4790499295507
130 11.7393030524254
132.5 11.9647586651337
135 12.2679013907909
137.5 12.4823164573083
140 12.6493966261546
143 12.5424860318502
146 12.3048604796914
149 12.615080048961
151.5 12.2986860275269
154 13.2835597991943
157 13.0366961359978
160 13.9905122326266
163 13.5723596695931
167 12.4676016684501
171 13.9972669539913
173.5 13.1223657542262
176 14.5200341542562
179.5 14.451208311936
183.5 13.9843978881836
188 13.430855216402
192 14.0591992965111
195.5 14.5475511550903
199.5 13.9190397629371
203.5 15.0055552482605
207 13.6882621606191
210.5 14.3656202725002
215 13.8167331059774
220 14.9374083413018
224.5 14.8939782955028
228.5 15.7357566621568
233 15.5020330182968
238 16.5124455520085
242.5 16.2394817670186
247 15.2328738371531
252 15.4396993432726
257 16.2042447549325
263 16.855603006151
269.5 16.2577998638153
275 16.7641659149757
280.5 16.906389148147
285.5 14.8031141139843
289.5 17.1221502678735
294 16.7056396978873
300 16.0911072217501
306 17.1995718295758
312 18.2929348367633
318.5 17.3380875410857
326.5 17.6354062115705
335.5 18.6874266657336
344 17.4545644692012
353 19.4622427500211
360.5 19.2152615299931
368 19.6076240539551
378 19.9247722625732
387 18.4417789300283
395 20.021039383752
403.5 21.0040374953171
414 19.6986662791325
427.5 21.7328086632949
441 20.4711262262785
455 21.7228226485076
467 20.1960074813278
477.5 20.1078984161903
491.5 22.166572464837
506 23.7673725198816
518.5 22.8063655921391
530.5 23.2793168288011
544 22.3060452754681
560 23.1862684396597
581 23.6114958249606
603.5 24.0177987643651
625 25.5652567659106
647 24.9148217660409
669.5 24.4721505825336
693 25.9354908833137
723.5 27.6669601660508
762 27.1690019460825
798.5 27.0618872642517
831 27.7255512305668
860 28.4806203475365
895 26.9062848457923
941.5 27.9733406213614
989.5 30.9863620904776
1040 32.2310622288631
1084.5 29.6614665985107
1124.5 31.0046909772433
1179.5 30.4311242470374
1252 31.9627423653236
1338.5 34.7888874640832
1419.5 33.6936580584599
1502.5 40.0762821344229
1595.5 36.3008364163912
1681.5 35.7471448458158
1808.5 36.530953333928
1960.5 43.0046454943143
2088.5 42.1740929530217
2224.5 44.4105593974774
2416.5 40.4498790777647
2654 43.3050144635714
2909 49.2322322405302
3248.5 46.1240593103262
3786.5 55.0075903672438
4360.5 59.805139541626
5057.5 61.2265002910907
6177 63.1736485407903
7419.5 75.1404900184044
8992.5 75.7544880646926
12462.5 83.7869233351487
19429.5 97.8926272759071
42174 109.699093158428
};
\addlegendentry{zero}
\addplot [semithick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 1.74789288043976
2 2.22356281280518
3 2.60629750490189
4 2.93729472160339
5 3.22340507507324
6 3.4862254858017
7 3.72887694835663
8 3.95476069450378
9 4.14416494369507
10 4.37522382736206
11 4.55574049949646
12 4.73599302768707
13 4.92592952251434
14 5.05393302440643
15 5.25938901901245
16 5.33766674995422
17 5.58253879547119
18 5.68589010238647
19 5.78345823287964
20 6.00544764995575
21 6.08109760284424
22 6.26428756713867
23 6.42320659160614
24 6.46525077819824
25 6.7790355682373
26 6.81580228805542
27 6.85210332870483
28 6.96955089569092
29 7.11178479194641
30 7.29779171943664
31 7.42197477817535
32 7.47083683013916
33 7.57353615760803
34 7.64760055541992
35 7.77063255310059
36 7.89685225486755
37 8.00874772071838
38 8.19326305389404
39 8.14075222015381
40 8.31829948425293
41 8.2640088558197
42 8.47802639007568
43 8.55957975387573
44 8.71197862625122
45 8.76874289512634
46 8.9661819934845
47 9.03084850311279
48 9.21664071083069
49 9.04563045501709
50 9.12939205169678
51 9.45137233734131
52 9.02478313446045
53 9.39212584495544
54 9.67327284812927
55 9.78729605674744
56 9.90120024681091
57 9.93799114227295
58 9.9739043712616
59 9.88795948028564
60 10.2394768714905
61 10.2451516151428
62 10.2487762451172
63 10.0830869674683
64 10.2163920402527
65 10.4914664268494
66 10.6575815200806
67 10.5949020385742
68 10.7420786857605
69 10.7983743190765
70.5 10.6943299770355
72.5 11.0453692913055
74 11.2370594501495
75 10.8641993999481
76.5 11.3352283477783
78.5 11.2142437934875
80 11.5913459777832
81 11.7928776264191
82 11.7492868900299
83.5 11.735404253006
85 11.776575088501
86 11.9042244911194
87 12.1335326194763
88 11.7141876220703
89.5 12.224191904068
91.5 12.1487169265747
93 12.1074798107147
94.5 12.3531867980957
96.5 12.9596687316895
98 12.8234405517578
99.5 12.7873075485229
101.5 12.7849317550659
103.5 13.3029297828674
105.5 13.3031421661377
107.5 13.1419687747955
109.5 13.3458864212036
111.5 13.3741836547852
113.5 13.5110397338867
115.5 13.779461479187
117.5 13.7262353897095
119.5 14.2896944046021
121.5 13.8156843185425
123.5 13.9597191810608
125.5 14.4383396148682
127.5 14.5044184207916
130 14.4899407863617
132.5 14.6016066551209
135 14.9834730625153
137.5 15.3868036270142
140 15.2623076438904
143 15.1991934776306
146 15.2865343570709
149 15.6830458641052
151.5 14.7137026786804
154 15.5466666221619
157 16.1192461967468
160 16.130163192749
163 16.5788822174072
167 16.304271697998
171 16.8924770355225
173.5 16.7465953826904
176 16.8250623703003
179.5 17.1910308837891
183.5 17.2572708129883
188 17.4191818237305
192 17.8581008911133
195.5 18.1876468658447
199.5 17.8240933418274
203.5 18.2654432296753
207 17.7704236030579
210.5 17.5889348983765
215 18.6693503379822
220 18.4885250091553
224.5 19.2014959335327
228.5 19.1173572540283
233 19.9111814498901
238 19.5934270858765
242.5 19.8639883041382
247 19.7415961265564
252 20.6115966796875
257 20.3568473815918
263 20.5679531097412
269.5 21.146463394165
275 20.5280570983887
280.5 21.5056310653687
285.5 21.0158800125122
289.5 21.1787635803223
294 21.3065095901489
300 22.3232455253601
306 21.3801040649414
312 23.1122451782227
318.5 22.4211694717407
326.5 23.2110219955444
335.5 23.4065334320068
344 21.9213399887085
353 24.0194892883301
360.5 24.0668920516968
368 23.848174571991
378 24.3491218566895
387 25.0603699684143
395 24.4277687072754
403.5 25.1892349243164
414 24.098237991333
427.5 26.2705874443054
441 26.1914124488831
455 26.4355772018433
467 26.5205785751343
477.5 26.8816646575928
491.5 27.4371883392334
506 28.434405708313
518.5 28.1329050064087
530.5 29.125714302063
544 27.3494057655334
560 29.2620258331299
581 30.828248500824
603.5 29.9984267234802
625 31.3261432647705
647 31.4596900939941
669.5 32.5605669021606
693 33.0936851501465
723.5 32.6445260047913
762 34.1317319869995
798.5 35.0314769744873
831 35.0786968231201
860 35.2780323028564
895 35.4039354324341
941.5 36.5838775634766
989.5 37.7476367950439
1040 38.4006624221802
1084.5 40.0512056350708
1124.5 39.6078815460205
1179.5 41.3218460083008
1252 43.1693668365479
1338.5 42.3598308563232
1419.5 45.0903825759888
1502.5 46.9342184066772
1595.5 47.49924659729
1681.5 48.5727996826172
1808.5 49.8299474716187
1960.5 50.2806739807129
2088.5 53.4326887130737
2224.5 54.7058172225952
2416.5 57.5458307266235
2654 57.6288642883301
2909 61.4463682174683
3248.5 63.8117799758911
3786.5 69.9027290344238
4360.5 71.9258422851562
5057.5 75.9507961273193
6177 78.0793972015381
7419.5 89.9002742767334
8992.5 93.0287284851074
12462.5 105.652559280396
19429.5 118.767652511597
42174 137.575508117676
};
\addplot [semithick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 1.39909684658051
2 1.89664160013199
3 2.20987367630005
4 2.49923958778381
5 2.647740650177
6 2.86632513999939
7 3.11563384532928
8 3.24270298480988
9 3.28097124099731
10 3.3485987663269
11 3.65498065948486
12 3.71559129953384
13 3.7034656047821
14 3.95581370592117
15 4.13786268234253
16 3.72177535295486
17 3.98769040107727
18 4.33120193481445
19 3.97808259725571
20 4.51322882175446
21 4.38895547389984
22 4.69840762615204
23 4.39073512554169
24 5.04418830871582
25 4.7868218421936
26 5.09691429138184
27 5.0646746635437
28 4.76372575759888
29 4.93667826652527
30 5.10268020629883
31 4.63787171840668
32 5.26849594116211
33 5.01189575195313
34 5.57453970909119
35 5.36667420864105
36 5.98693418502808
37 5.66535923480988
38 5.48753690719604
39 5.51027154922485
40 6.08209962844849
41 5.54408810138702
42 5.88233876228333
43 6.02481622695923
44 5.61985545158386
45 6.79000766277313
46 5.8447075843811
47 6.54310369491577
48 6.39342880249023
49 6.30116968154907
50 6.71154899597168
51 5.45141725540161
52 5.79851069450378
53 5.36324002742767
54 5.62879774570465
55 5.73441541194916
56 6.58252849578857
57 7.2976304769516
58 5.75409183502197
59 6.79195737838745
60 6.27197942733765
61 7.05693204402924
62 6.78814191818237
63 6.42952680587769
64 6.5385730266571
65 7.2176754951477
66 7.63870601654053
67 6.7007622718811
68 6.41825389862061
69 6.97302181720734
70.5 6.93662252426147
72.5 7.5174852848053
74 6.46592471599579
75 6.83229374885559
76.5 7.39307489395142
78.5 6.81439616680145
80 7.5852801322937
81 8.21780457496643
82 7.52971849441528
83.5 8.096510887146
85 7.99453415870667
86 8.39796857833862
87 5.99680213928223
88 8.03524532318115
89.5 6.97175266742706
91.5 7.25798387527466
93 8.16302478313446
94.5 6.81863858699799
96.5 7.34555397033691
98 6.6656551361084
99.5 6.90822105407715
101.5 6.92705883979797
103.5 7.7996223449707
105.5 7.80098562240601
107.5 9.26364097595215
109.5 8.48353390693664
111.5 5.58102035522461
113.5 7.09000186920166
115.5 8.60624599456787
117.5 9.09840416908264
119.5 8.45891952514648
121.5 8.62135720252991
123.5 8.04305894374847
125.5 9.35321960449219
127.5 8.17160749435425
130 8.34774398803711
132.5 9.12057933807373
135 7.66633017063141
137.5 9.0435574054718
140 9.15124111175537
143 10.2633222579956
146 8.62279818058014
149 8.84715175628662
151.5 6.87551391124725
154 10.2539847373962
157 8.48995442390442
160 10.3703532218933
163 9.39616727828979
167 8.32469034194946
171 10.6796708106995
173.5 6.58356151580811
176 10.664427280426
179.5 11.1561601638794
183.5 10.1889656066895
188 8.45829544067383
192 10.4888188838959
195.5 10.3799433708191
199.5 9.93845653533936
203.5 11.6690962791443
207 9.78201146125793
210.5 10.2915153026581
215 7.80469105243683
220 9.66629552841187
224.5 9.76271543502808
228.5 9.93355388641357
233 8.2844090461731
238 12.2405472278595
242.5 11.7795872688293
247 8.35576410293579
252 11.2598097801209
257 11.4811085700989
263 13.2126001358032
269.5 9.68048357963562
275 12.2823927402496
280.5 9.14722032546997
285.5 6.08654408454895
289.5 12.8004589080811
294 5.91713404655457
300 5.17954456806183
306 11.0449347496033
312 12.661741065979
318.5 12.0578804016113
326.5 12.4005716323853
335.5 12.9102998733521
344 9.77513914108276
353 12.3686773777008
360.5 12.9849565505981
368 15.9614338874817
378 14.4738270759583
387 8.87694478034973
395 13.5750102519989
403.5 14.3764358520508
414 10.923770904541
427.5 15.450608253479
441 12.6537892818451
455 14.6324621200562
467 14.4264566421509
477.5 11.6115278244019
491.5 17.1545625686646
506 17.4531936645508
518.5 14.3393779277802
530.5 14.633810043335
544 15.7970674037933
560 16.2541973590851
581 15.6484260559082
603.5 12.2443941116333
625 20.190832233429
647 14.8542289733887
669.5 18.8020691871643
693 14.1624529361725
723.5 20.0416212081909
762 18.2529759407043
798.5 18.2185147285461
831 17.327880191803
860 17.1310667991638
895 18.5103030204773
941.5 19.4882645606995
989.5 18.7015647888184
1040 21.7966756820679
1084.5 21.6067042350769
1124.5 21.0950498580933
1179.5 12.3671481609344
1252 21.479959487915
1338.5 16.1868929862976
1419.5 16.3936069011688
1502.5 29.2365808486938
1595.5 22.043909072876
1681.5 20.7951993942261
1808.5 20.072829246521
1960.5 33.6024780273438
2088.5 21.8278532028198
2224.5 24.3549189567566
2416.5 7.79606908559799
2654 15.8332359790802
2909 26.8999457359314
3248.5 30.8451371192932
3786.5 34.7274742126465
4360.5 32.3024210929871
5057.5 42.4865407943726
6177 38.3317565917969
7419.5 54.9421949386597
8992.5 49.745849609375
12462.5 45.8632116317749
19429.5 69.6333751678467
42174 67.6024875640869
};
\addplot [semithick, color1]
table {%
0.5 1.52515474622785
2 1.97243561253527
3 2.32340799650503
4 2.62716173470975
5 2.87874534479777
6 3.11565792489408
7 3.33525036363041
8 3.5477964489749
9 3.68240577367775
10 3.88018958519916
11 4.07633113440963
12 4.20572075564811
13 4.36196029439886
14 4.48203274767886
15 4.67271090488808
16 4.69582179224635
17 4.82628805623083
18 5.01683512076833
19 5.02356180472252
20 5.29287577542392
21 5.37188431094675
22 5.51673629930464
23 5.52041101897204
24 5.77639869089877
25 5.8162484417359
26 5.87061355172134
27 6.00707909382811
28 6.03211785591755
29 6.12204116269162
30 6.33835280184843
31 6.18016740408811
32 6.46373526969653
33 6.3934198409792
34 6.5499183734258
35 6.62592623684857
36 6.9356432180295
37 6.93624920050303
38 6.95297683653284
39 6.98444892489721
40 7.14506335625282
41 6.99522465070089
42 7.16097432123104
43 7.30624364671253
44 7.43830851713816
45 7.63044884204865
46 7.39284489705012
47 7.80304965158788
48 7.86556049015211
49 7.76077735424042
50 7.93705592685276
51 7.85410075717502
52 7.67197083725649
53 8.0419928485697
54 8.11499054865404
55 8.17340810809817
56 8.30204466256228
57 8.47902170094577
58 7.8816174030304
59 8.18452511663022
60 8.42191433906555
61 8.69107863777562
62 8.4695704563244
63 8.60077933567326
64 8.42735112097956
65 8.84317283630371
66 9.25609607407541
67 8.6912115773847
68 8.76292727334159
69 8.94288515417199
70.5 8.85059080123901
72.5 9.42198446061876
74 9.16183136304219
75 9.14362315031198
76.5 9.42513412899441
78.5 9.1900465121636
80 9.46999188127189
81 9.92353812853495
82 9.60237994946931
83.5 9.86136918482573
85 9.97275824016995
86 10.1096961939776
87 9.49285978930337
88 9.94531019802751
89.5 9.8581997522941
91.5 9.87843829232293
93 10.4888040652642
94.5 9.93362319469452
96.5 10.4972310384115
98 10.3934922768519
99.5 10.1710448780575
101.5 9.98085414171219
103.5 10.9611460221441
105.5 10.9485021737906
107.5 11.0597516441345
109.5 11.1962967352434
111.5 10.9009140061169
113.5 10.8951233083552
115.5 11.0287191217596
117.5 11.5785048558162
119.5 11.4427219423754
121.5 11.5693976027625
123.5 11.5526009718577
125.5 11.9270114609689
127.5 11.3911218132292
130 11.6552538394928
132.5 11.8762581287286
135 12.1914837062359
137.5 12.4054605777447
140 12.5723672231038
143 12.4585263842628
146 12.2220428270452
149 12.5322120728031
151.5 12.2098761338454
154 13.2165391710069
157 12.9600765705109
160 13.9226777169012
163 13.4973287274761
167 12.3779673576355
171 13.9227221089025
173.5 13.0357991744732
176 14.4540861624259
179.5 14.3892327012687
183.5 13.9237967693444
188 13.3540345827738
192 13.9748524519113
195.5 14.4745416025962
199.5 13.8414207972013
203.5 14.9352119127909
207 13.6078075885773
210.5 14.2841425282615
215 13.7393048127492
220 14.8723237426193
224.5 14.8147644466824
228.5 15.6704443472403
233 15.4413435997501
238 16.4534521443503
242.5 16.175147819519
247 15.1561642328898
252 15.3705144609724
257 16.1321996759485
263 16.8012803042376
269.5 16.186266046304
275 16.6989599007827
280.5 16.8461888101366
285.5 14.7225628958808
289.5 17.0633829491479
294 16.6289923279374
300 16.0089867848616
306 17.1290847704961
312 18.230372688987
318.5 17.2649014084427
326.5 17.5567707838836
335.5 18.624207792611
344 17.3783719539642
353 19.4038070531992
360.5 19.1467757754856
368 19.5372839340797
378 19.8733951427318
387 18.4006016254425
395 19.9726766518184
403.5 20.962910685046
414 19.6398673424354
427.5 21.676948767442
441 20.425459751716
455 21.6540145520811
467 20.1293462470726
477.5 20.0301897114721
491.5 22.0919025562428
506 23.7120430204603
518.5 22.710063457489
530.5 23.2050036650438
544 22.2761860627394
560 23.115524328672
581 23.5214772224426
603.5 23.9486462899617
625 25.5010603496007
647 24.8613042124995
669.5 24.4272323755118
693 25.6963426883404
723.5 27.6099491486183
762 27.125391630026
798.5 26.9133979252407
831 27.6275865350451
860 28.3791654660152
895 26.789723946498
941.5 27.8549492175762
989.5 30.9351893204909
1040 32.0065175569974
1084.5 29.4548241541936
1124.5 30.890322465163
1179.5 30.2159063816071
1252 31.8869481453529
1338.5 34.613369684953
1419.5 33.3877045924847
1502.5 39.9530136401837
1595.5 36.0427552003127
1681.5 35.2081741186289
1808.5 36.1787523489732
1960.5 42.7264999242929
2088.5 41.8107662200928
2224.5 43.8068737433507
2416.5 40.1361259680528
2654 42.4621086854201
2909 48.7927089104286
3248.5 45.9367441030649
3786.5 54.1555136167086
4360.5 59.6280222672683
5057.5 60.5003967285156
6177 62.2929072746864
7419.5 74.6944530927218
8992.5 75.2947247578548
12462.5 78.4594475672795
19429.5 94.8499287825364
42174 110.420838722816
};
\addlegendentry{bias}
\addplot [semithick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 1.61858270168304
2 2.09512753486633
3 2.47703020572662
4 2.80754585266113
5 3.10069143772125
6 3.36269657611847
7 3.60766917467117
8 3.84500676393509
9 4.0429407119751
10 4.24587278366089
11 4.44749045372009
12 4.63164689540863
13 4.82348725795746
14 4.96155250072479
15 5.1742338180542
16 5.25495851039886
17 5.49394502639771
18 5.59079351425171
19 5.67810821533203
20 5.92339372634888
21 5.99296891689301
22 6.17315034866333
23 6.33932275772095
24 6.38241672515869
25 6.71987068653107
26 6.73160004615784
27 6.77631101608276
28 6.8843391418457
29 7.02101144790649
30 7.23020389080048
31 7.34981973171234
32 7.39304046630859
33 7.50297884941101
34 7.57558979988098
35 7.69004321098328
36 7.81807537078857
37 7.93630485534668
38 8.12580394744873
39 8.06376037597656
40 8.24987010955811
41 8.18740296363831
42 8.40580224990845
43 8.48949766159058
44 8.63391795158386
45 8.68611779212952
46 8.89537930488586
47 8.97558307647705
48 9.15462422370911
49 8.98601179122925
50 9.05794315338135
51 9.39016666412354
52 8.94434266090393
53 9.31866178512573
54 9.60186848640442
55 9.73124861717224
56 9.84207816123962
57 9.87127323150635
58 9.91325793266296
59 9.8333203792572
60 10.1659703731537
61 10.1636351585388
62 10.1775848388672
63 10.0009784698486
64 10.1752882003784
65 10.4225132465363
66 10.5975143432617
67 10.5357689857483
68 10.6765698432922
69 10.7146097660065
70.5 10.6390864372253
72.5 10.9667562007904
74 11.1829967975616
75 10.7951893806458
76.5 11.2615128993988
78.5 11.1532198429108
80 11.5460893630981
81 11.7349190235138
82 11.6632877349854
83.5 11.6807444095612
85 11.7341394424438
86 11.8831097602844
87 12.0718963623047
88 11.6384216308594
89.5 12.1808314800262
91.5 12.1051538467407
93 12.0597569942474
94.5 12.2995199203491
96.5 12.9025173187256
98 12.7769894599915
99.5 12.7460905075073
101.5 12.6866376399994
103.5 13.2586287498474
105.5 13.2538194656372
107.5 13.0903887271881
109.5 13.2889955997467
111.5 13.3311100006104
113.5 13.4646484375
115.5 13.7208318710327
117.5 13.6566352844238
119.5 14.2648303985596
121.5 13.7490568161011
123.5 13.9131820678711
125.5 14.3720554351807
127.5 14.4577466964722
130 14.4436767101288
132.5 14.5663682937622
135 14.9355358123779
137.5 15.3492176532745
140 15.2104489326477
143 15.1588031768799
146 15.2279289722443
149 15.6159682273865
151.5 14.6907103061676
154 15.5005952835083
157 16.0740118980408
160 16.1109247207642
163 16.5426073074341
167 16.2508449554443
171 16.8496656417847
173.5 16.6981803894043
176 16.7854867935181
179.5 17.1379875183105
183.5 17.2075393676758
188 17.3765117645264
192 17.8110952377319
195.5 18.1449546813965
199.5 17.7537660598755
203.5 18.2416460990906
207 17.7184070587158
210.5 17.4817436218262
215 18.6238483428955
220 18.4544612884521
224.5 19.1607189178467
228.5 19.101948928833
233 19.8828220367432
238 19.5468145370483
242.5 19.8085265159607
247 19.7037787437439
252 20.5668444633484
257 20.3213489532471
263 20.5602935791016
269.5 21.0936274528503
275 20.4998216629028
280.5 21.4412349700928
285.5 21.0116640090942
289.5 21.1261480331421
294 21.2388467788696
300 22.2802753448486
306 21.325008392334
312 23.0911083221436
318.5 22.3825313568115
326.5 23.1243822097778
335.5 23.3854167938232
344 21.9497156143188
353 24.0090961456299
360.5 24.0024816513062
368 23.7761673927307
378 24.3454750061035
387 25.0463081359863
395 24.4186695098877
403.5 25.2136714935303
414 24.0743088722229
427.5 26.2384495735168
441 26.135675907135
455 26.5247203826904
467 26.4776609420776
477.5 26.7523681640625
491.5 27.4380062103271
506 28.4082944869995
518.5 28.1093689918518
530.5 29.0688076019287
544 27.328001499176
560 29.1305952072144
581 30.7503762245178
603.5 29.9665713310242
625 31.3272649765015
647 31.4386539459229
669.5 32.5320148468018
693 32.863657951355
723.5 32.462070941925
762 34.2457323074341
798.5 34.9671663284302
831 34.9942672729492
860 35.2399835586548
895 35.4099655151367
941.5 36.1612319946289
989.5 37.6368026733398
1040 38.2541751861572
1084.5 39.8815698623657
1124.5 39.594913482666
1179.5 41.0138845443726
1252 42.9775123596191
1338.5 42.1726093292236
1419.5 45.2657451629639
1502.5 46.7390813827515
1595.5 47.1950225830078
1681.5 47.488094329834
1808.5 49.460597038269
1960.5 50.2140674591064
2088.5 53.1744422912598
2224.5 53.7298135757446
2416.5 56.9918546676636
2654 57.7967386245728
2909 60.0889492034912
3248.5 63.0992488861084
3786.5 70.4294967651367
4360.5 71.6673946380615
5057.5 75.6524925231934
6177 77.6089954376221
7419.5 88.3183326721191
8992.5 92.5553512573242
12462.5 100.998455047607
19429.5 113.240989685059
42174 141.372093200684
};
\addplot [semithick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 1.25458827018738
2 1.72042156457901
3 2.04741178750992
4 2.343363904953
5 2.5128036737442
6 2.70609142780304
7 2.91590851545334
8 3.08426390886307
9 3.06679520606995
10 3.2577335357666
11 3.4814879655838
12 3.58905420303345
13 3.58869588375092
14 3.72320222854614
15 3.98166856765747
16 3.60766088962555
17 3.80311532020569
18 4.17903738021851
19 3.85665798187256
20 4.33460693359375
21 4.24820041656494
22 4.58612937927246
23 4.23622987270355
24 4.92203989028931
25 4.64689385890961
26 4.82885599136353
27 4.84817991256714
28 4.61392660140991
29 4.82529063224792
30 5.02399618625641
31 4.46098868846893
32 5.1208197593689
33 4.85558867454529
34 5.42268137931824
35 5.20656259059906
36 5.85228776931763
37 5.54316136837006
38 5.38477754592896
39 5.4111008644104
40 5.95568685531616
41 5.37667393684387
42 5.7499463558197
43 5.8617654800415
44 5.50454342365265
45 6.68566308021545
46 5.71116323471069
47 6.42513132095337
48 6.25899255275726
49 6.15910122394562
50 6.61429691314697
51 5.36150274276733
52 5.65637657642365
53 5.23127419948578
54 5.44988369941711
55 5.57190895080566
56 6.47042472362518
57 7.13200170993805
58 5.64682769775391
59 6.66217422485352
60 6.12768759727478
61 6.95345730781555
62 6.63320455551147
63 6.29814529418945
64 6.3952214717865
65 7.08680622577667
66 7.538929271698
67 6.58940649032593
68 6.28276176452637
69 6.7637975692749
70.5 6.7871821641922
72.5 7.41148481369019
74 6.31373760700226
75 6.69409143924713
76.5 7.18733537197113
78.5 6.61035604476929
80 7.45088443756103
81 8.11284699440002
82 7.37859840393066
83.5 8.01125335693359
85 7.87683672904968
86 8.26383686065674
87 5.84288837909699
88 7.91278057098389
89.5 6.82671349048615
91.5 7.15067873001099
93 8.03688740730286
94.5 6.67438840866089
96.5 7.15551042556763
98 6.55712950229645
99.5 6.80900287628174
101.5 6.8180695772171
103.5 7.67823531627655
105.5 7.69503498077393
107.5 9.13060040473938
109.5 8.40674862861633
111.5 5.39333915710449
113.5 6.95587453842163
115.5 8.49420528411865
117.5 9.00806975364685
119.5 8.33090133666992
121.5 8.50381007194519
123.5 7.92964098453522
125.5 9.25453834533691
127.5 8.07541818618774
130 8.18790514469147
132.5 8.99722213745117
135 7.53387539386749
137.5 8.9304575920105
140 9.05067157745361
143 10.2013068199158
146 8.55244476795196
149 8.73510360717773
151.5 6.76314413547516
154 10.1674313545227
157 8.36718811988831
160 10.3121767044067
163 9.30842781066895
167 8.23890280723572
171 10.5587306022644
173.5 6.44866209030151
176 10.5529536247253
179.5 11.0802293777466
183.5 10.0900163650513
188 8.35851612091064
192 10.3494598865509
195.5 10.3204393386841
199.5 9.81079769134521
203.5 11.5519874572754
207 9.67157340049744
210.5 10.1730911254883
215 7.65197896957397
220 9.53201503753662
224.5 9.61997756958008
228.5 9.83567457199097
233 8.20492839813232
238 12.1168971061707
242.5 11.6388144493103
247 8.10282363891602
252 11.1699516296387
257 11.3991015434265
263 13.1744700431824
269.5 9.5836296081543
275 12.1206862926483
280.5 9.05365486145019
285.5 5.90133376121521
289.5 12.6997402667999
294 5.76097660064697
300 4.95621937513351
306 10.9576647281647
312 12.5634086608887
318.5 12.0081253051758
326.5 12.2995315551758
335.5 12.8530277252197
344 9.55827040672302
353 12.0103390216827
360.5 12.8328711509705
368 15.9122297763824
378 14.4105895042419
387 8.76702885627747
395 13.4909467220306
403.5 14.3689212799072
414 10.8471825122833
427.5 15.2812855243683
441 12.595249414444
455 14.5713486671448
467 14.3754062652588
477.5 11.2693515777588
491.5 17.0425399780273
506 17.3940364837646
518.5 14.2422527313232
530.5 14.4713697433472
544 15.7043519020081
560 16.0423500537872
581 15.5272617340088
603.5 12.0168821811676
625 20.0719837188721
647 14.7184000968933
669.5 18.7389650344849
693 13.7101521492004
723.5 19.9103531837463
762 18.2889809608459
798.5 17.7130148887634
831 17.0114315986633
860 16.5238952636719
895 18.3863415718079
941.5 19.2962398529053
989.5 18.4042534828186
1040 21.411012172699
1084.5 21.4962668418884
1124.5 21.0109639167786
1179.5 11.9932065010071
1252 20.7565379142761
1338.5 16.0005922317505
1419.5 15.6282300949097
1502.5 29.2246103286743
1595.5 21.1172871589661
1681.5 19.1739745140076
1808.5 19.6054010391235
1960.5 33.3098497390747
2088.5 21.6226949691772
2224.5 22.0625157356262
2416.5 7.68626487255096
2654 14.0620882511139
2909 24.771185874939
3248.5 30.8040852546692
3786.5 33.2619061470032
4360.5 31.1284403800964
5057.5 42.1104202270508
6177 37.0732936859131
7419.5 52.0310211181641
8992.5 48.3240976333618
12462.5 42.8878288269043
19429.5 68.8301792144775
42174 68.4101009368896
};
\addplot [semithick, color2]
table {%
0.5 2.16047135260634
2 2.58526948166849
3 2.85704001216661
4 3.06264679982951
5 3.23503719902039
6 3.39090420203422
7 3.54516458900925
8 3.640197226947
9 3.71209928064745
10 3.85760046122025
11 4.007824716589
12 4.11178900459979
13 4.26628061621747
14 4.23583401787666
15 4.41045664650163
16 4.36474345678306
17 4.49689968617376
18 4.70148511649736
19 4.58962995272416
20 4.88022757660259
21 4.93686355387463
22 5.14683134677046
23 5.08975051729767
24 5.27617479442211
25 5.31329990923405
26 5.35114785907714
27 5.4881767854778
28 5.48638237137155
29 5.51130631848385
30 5.77579703866219
31 5.53447049720721
32 5.90439400780067
33 5.82874516456846
34 5.91073904765977
35 6.01754546165466
36 6.26382013024955
37 6.29717528820038
38 6.23187113589928
39 6.23964349428813
40 6.35001247112568
41 6.11986343661944
42 6.32696225273777
43 6.48854147820246
44 6.6295281847318
45 6.83862224817276
46 6.57480606665978
47 7.15062510094992
48 7.40261764111726
49 6.9355631172657
50 7.06299840609233
51 7.04757710562812
52 6.64279010716607
53 7.39488077163696
54 7.41408224539323
55 7.48599865606853
56 7.45297320322557
57 7.70967729525133
58 7.04203170140584
59 7.16976249736288
60 7.67813664390927
61 7.76336385074415
62 7.51913903210614
63 7.74560227045199
64 7.39956631199006
65 7.8416797876358
66 8.4600690350388
67 7.62648230214273
68 7.81230478286743
69 8.06082890535656
70.5 7.79823455810547
72.5 8.42737485744335
74 8.29419975280762
75 8.03894127332247
76.5 8.36830822185234
78.5 8.20641328738286
80 8.40089699317669
81 8.88461845715841
82 8.56860808322304
83.5 8.90073763805887
85 8.96638937349673
86 9.22317803347552
87 8.42527883393424
88 8.98930727202317
89.5 8.77468923422006
91.5 8.71567101091952
93 9.46736726394066
94.5 8.85659145225178
96.5 9.48982070287069
98 9.42341954891498
99.5 9.0465927768398
101.5 8.87220973372459
103.5 9.89422374022634
105.5 9.90488530427982
107.5 9.85352771759033
109.5 10.1561549685218
111.5 9.7889625851701
113.5 9.68830845572732
115.5 9.89782067501184
117.5 10.3058534218715
119.5 10.4052041974561
121.5 10.6408197879791
123.5 10.4128455638885
125.5 10.9193295854511
127.5 10.2466070439134
130 10.5247312307358
132.5 10.726341956701
135 10.9496086835861
137.5 11.3118849717654
140 11.4716633319855
143 11.3380730606261
146 11.0640171135173
149 11.4198163247878
151.5 10.9120124670175
154 12.2644305052581
157 11.9239187538624
160 12.917991207492
163 12.4730390271833
167 11.1054431546119
171 12.7569097857321
173.5 11.7969844094638
176 13.2842643172653
179.5 13.218118207208
183.5 12.4823261752273
188 12.1718160094637
192 12.5904628313505
195.5 13.3037668658841
199.5 12.395072881992
203.5 13.6592098553975
207 12.2141347090403
210.5 12.7535702160427
215 12.5346397240957
220 13.6826360313981
224.5 13.4965551870841
228.5 14.4933669478805
233 14.390431188768
238 15.0570049967085
242.5 14.8938202699025
247 13.9061439037323
252 14.0753779581615
257 14.8053031850744
263 15.5415726061221
269.5 14.9102289401568
275 15.1888146767249
280.5 15.6645509401957
285.5 13.231764431353
289.5 15.6241648708071
294 15.3566117904804
300 14.5619124816014
306 15.6591632916377
312 17.0259274858417
318.5 15.8494865982621
326.5 16.2468416425917
335.5 17.1815304591738
344 15.8383241806711
353 17.8894660289471
360.5 17.7498887733177
368 17.8796454209548
378 18.3439970722905
387 16.9423976898193
395 18.5291473865509
403.5 19.5024090470939
414 18.0651760651515
427.5 20.4165440706106
441 18.8033669178302
455 20.1416197176333
467 18.6368141880742
477.5 18.3187265396118
491.5 20.5854659963537
506 22.5765062438117
518.5 21.2351532663618
530.5 21.900719165802
544 20.70540197079
560 21.6362133759719
581 21.9696459770203
603.5 22.393965108054
625 23.8686802727836
647 23.1602245613381
669.5 22.6557769041795
693 24.3700730800629
723.5 25.9482479829055
762 25.5154895415673
798.5 25.2234683036804
831 25.7802568844386
860 26.7534857163062
895 25.3792377985441
941.5 26.091596860152
989.5 29.4751892089844
1040 30.2644651119526
1084.5 27.8194854076092
1124.5 28.9090490341187
1179.5 28.5124388016187
1252 29.8690655048077
1338.5 32.8144064683181
1419.5 31.6518281423129
1502.5 38.3584605730497
1595.5 34.3143105140099
1681.5 33.4610153344961
1808.5 34.2700313421396
1960.5 40.5125429446881
2088.5 39.8663054979764
2224.5 42.3167788798992
2416.5 38.0602460618203
2654 40.4373970031738
2909 47.1981871678279
3248.5 43.6418908192561
3786.5 52.2610007065993
4360.5 57.010877095736
5057.5 57.9943799238939
6177 58.9914115759043
7419.5 71.8012711451604
8992.5 73.1280918854933
12462.5 79.3447302304781
19429.5 91.7226383502667
42174 105.895915251512
};
\addlegendentry{avg-of-pos}
\addplot [semithick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 2.58711719512939
2 3.12824950218201
3 3.48603019714355
4 3.75694189071655
5 4.12485599517822
6 4.31436858177185
7 4.41526019573212
8 4.68340184688568
9 4.97881479263306
10 4.97197341918945
11 5.26661510467529
12 5.53328342437744
13 5.58667199611664
14 5.61626350879669
15 5.6865044593811
16 5.61033344268799
17 6.30478057861328
18 6.45979452133179
19 6.19873046875
20 6.26829850673676
21 6.3489031791687
22 7.10923628807068
23 6.86773941516876
24 6.98649053573608
25 7.37249767780304
26 7.30375332832336
27 7.21805295944214
28 7.18656406402588
29 7.07954421043396
30 7.62657468318939
31 7.74950227737427
32 7.70370216369629
33 7.61397085189819
34 8.15593657493591
35 8.35882396697998
36 8.25864849090576
37 8.21692676544189
38 8.6883020401001
39 8.05564546585083
40 8.27194747924805
41 7.97444174289703
42 8.32210922241211
43 8.3888014793396
44 8.70396375656128
45 8.78824214935303
46 8.78155264854431
47 9.60211086273193
48 9.97193121910095
49 9.21380615234375
50 8.78205432891846
51 10.1957406997681
52 8.65915198326111
53 9.4645649433136
54 10.3862359523773
55 10.1773838996887
56 10.1617928028107
57 9.96455645561218
58 10.6010962486267
59 10.2003450393677
60 10.3745665073395
61 10.1588705539703
62 9.96390838623047
63 10.1733255386353
64 9.93127918243408
65 10.1604251861572
66 10.5185722351074
67 10.5251312255859
68 10.8879626274109
69 10.4531362533569
70.5 10.2914249897003
72.5 10.6258464813232
74 11.2286684989929
75 10.6542356014252
76.5 10.643119764328
78.5 11.0238790512085
80 11.5177522659302
81 11.7836188793182
82 11.453652715683
83.5 11.7848823070526
85 11.3980699539185
86 12.4029777526855
87 11.4830895423889
88 12.0177019119263
89.5 12.0379724979401
91.5 12.0324602127075
93 12.1936304569244
94.5 11.8735050201416
96.5 12.8328491210937
98 12.1510672569275
99.5 12.4838848114014
101.5 11.8658130645752
103.5 13.3469310760498
105.5 13.1986763000488
107.5 12.6491306304932
109.5 12.8797271251678
111.5 12.8110523223877
113.5 12.8251256942749
115.5 13.4422075271606
117.5 12.7522423267365
119.5 13.9628007888794
121.5 13.2518718719482
123.5 13.571701002121
125.5 14.6428058624268
127.5 14.1590548992157
130 14.0971534729004
132.5 13.8132395744324
135 14.5871236801147
137.5 15.6603922843933
140 15.1732954502106
143 14.6221334457397
146 14.5175769329071
149 15.8915605545044
151.5 13.874089717865
154 15.6415384292603
157 15.9310650348663
160 15.7570023536682
163 16.6360759735107
167 15.9830312728882
171 16.9460039138794
173.5 15.9971942901611
176 16.8928913116455
179.5 16.5551055908203
183.5 16.1102542877197
188 17.3290096282959
192 18.2162356376648
195.5 17.7492027282715
199.5 17.3204250335693
203.5 18.0550708770752
207 16.48648853302
210.5 17.011964225769
215 18.3275488853455
220 18.2549705505371
224.5 18.2018032073975
228.5 18.8801164627075
233 19.7186670303345
238 18.7052430152893
242.5 19.0086563110352
247 19.2669313430786
252 19.6640348434448
257 20.0986852645874
263 20.0736862182617
269.5 20.7278900146484
275 19.2058787345886
280.5 20.7165561676025
285.5 19.9573617935181
289.5 20.2879214286804
294 20.8505313873291
300 22.0394630432129
306 20.6426224708557
312 22.9623031616211
318.5 21.5551189422607
326.5 22.3126441955566
335.5 22.9045532226562
344 21.3935012817383
353 23.4622950553894
360.5 23.9207992553711
368 22.6854672431946
378 23.6392551422119
387 23.7847949028015
395 23.9950097084045
403.5 23.8601131439209
414 23.0349054336548
427.5 25.3136601448059
441 25.1696186065674
455 25.1793941497803
467 25.4493246078491
477.5 26.3350185394287
491.5 26.1224945068359
506 27.5135034561157
518.5 27.1299580574036
530.5 28.7974805831909
544 25.7465667724609
560 28.6237864494324
581 29.7836809158325
603.5 28.9994229316711
625 30.2396975517273
647 30.782918548584
669.5 31.4641132354736
693 32.213267326355
723.5 31.7237768173218
762 33.4790067672729
798.5 33.0472627639771
831 33.8142560958862
860 34.039909362793
895 33.7204484939575
941.5 35.0844497680664
989.5 37.4627265930176
1040 37.0715808868408
1084.5 37.7027969360352
1124.5 37.9553899765015
1179.5 39.6493463516235
1252 41.2531404495239
1338.5 41.2902345657349
1419.5 43.5130586624146
1502.5 46.452953338623
1595.5 46.162727355957
1681.5 46.0341119766235
1808.5 48.3617649078369
1960.5 48.3918495178223
2088.5 51.890832901001
2224.5 53.4399166107178
2416.5 56.2759456634521
2654 55.1096973419189
2909 60.2915630340576
3248.5 61.6095771789551
3786.5 67.9862689971924
4360.5 69.9874210357666
5057.5 73.1177444458008
6177 76.9843006134033
7419.5 88.0566940307617
8992.5 93.8715133666992
12462.5 102.254613876343
19429.5 117.256843566895
42174 144.969673156738
};
\addplot [semithick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 1.98306262493134
2 1.82168283462524
3 2.13018182516098
4 2.24593877792358
5 2.20661933422089
6 2.45233631134033
7 2.54317194223404
8 2.51820887327194
9 2.60727288722992
10 2.52123608589172
11 2.80031011104584
12 2.94802707433701
13 2.90459394454956
14 2.83172661066055
15 3.11031193733215
16 2.69602686166763
17 2.95612831115723
18 3.29221515655518
19 2.95096790790558
20 3.25159556865692
21 3.27532494068146
22 3.43852301836014
23 3.10887998342514
24 3.7110568523407
25 3.18877792358398
26 3.6519528388977
27 3.72872977256775
28 3.51266555786133
29 3.75273323059082
30 3.85378724336624
31 3.45470104217529
32 3.79810452461243
33 3.95350260734558
34 4.13015620708466
35 3.90204348564148
36 4.50631003379822
37 4.42837228775024
38 4.06141567230225
39 4.13382863998413
40 4.62418241500855
41 4.26080229282379
42 4.3988926410675
43 4.67281804084778
44 4.52211246490478
45 5.48121721744537
46 4.61480066776276
47 5.1384973526001
48 4.78150570392609
49 4.9069358587265
50 5.39488563537598
51 4.33926248550415
52 4.04459986686707
53 4.59250214099884
54 4.07403535842896
55 4.21882748603821
56 5.05724835395813
57 5.57269642353058
58 4.73759658336639
59 5.26817190647125
60 5.33032357692719
61 5.46391160488129
62 5.0366644859314
63 5.31134176254272
64 5.48055934906006
65 5.22597887516022
66 5.91337289810181
67 5.28794360160828
68 5.17436671257019
69 5.48883013725281
70.5 5.39704434871674
72.5 6.13254141807556
74 4.6117192029953
75 5.36716198921204
76.5 5.87098364830017
78.5 4.7129665851593
80 5.74933929443359
81 6.8968722820282
82 6.16669414043426
83.5 6.67344272136688
85 6.04745354652405
86 6.72527794837952
87 4.7192919254303
88 6.45071897506714
89.5 5.83199498653412
91.5 6.57128248214722
93 6.83340692520142
94.5 5.18370265960693
96.5 5.57648448944092
98 5.2104297876358
99.5 5.77307367324829
101.5 5.62556207180023
103.5 6.20319782495499
105.5 6.61803946495056
107.5 7.24453389644623
109.5 7.40090937614441
111.5 4.61080741882324
113.5 5.71046667098999
115.5 7.18297281265259
117.5 7.64559304714203
119.5 7.12154855728149
121.5 7.39765405654907
123.5 6.20324625968933
125.5 7.88001461029053
127.5 6.85908007621765
130 6.44995467662811
132.5 7.59120059013367
135 5.91839916706085
137.5 7.14645075798035
140 7.80566442012787
143 8.81247935295105
146 7.35591251850128
149 7.21205353736877
151.5 5.1326379776001
154 8.56267070770264
157 7.10460860729218
160 8.94098329544067
163 7.52319025993347
167 6.75816345214844
171 9.40735387802124
173.5 5.10581102371216
176 8.50494041442871
179.5 9.2472635269165
183.5 8.62133865356445
188 6.96110858917236
192 8.67335057258606
195.5 8.35575675964355
199.5 8.14907550811768
203.5 9.49008708000183
207 8.20549030303955
210.5 8.00228686332703
215 6.48480603694916
220 8.20305924415588
224.5 8.53718032836914
228.5 8.08794136047363
233 7.138995885849
238 10.6283000469208
242.5 9.94080028533936
247 7.22251086235046
252 9.35941858291626
257 9.55637378692627
263 11.802201461792
269.5 8.04072046279907
275 10.1746320724487
280.5 7.21859703063965
285.5 4.76572306156158
289.5 10.9011542797089
294 4.06116573810577
300 3.6487141251564
306 9.45279216766357
312 11.1528762817383
318.5 10.2054300308228
326.5 10.4171610832214
335.5 11.2747308731079
344 8.13362972736359
353 10.3222053050995
360.5 10.9414552688599
368 13.9075329303741
378 12.982422542572
387 7.2489091873169
395 11.5567861557007
403.5 13.2306028366089
414 9.04879522323608
427.5 13.7086119651794
441 11.3164563179016
455 12.7507423400879
467 13.533075428009
477.5 10.0879899978638
491.5 14.6412661552429
506 15.7973294258118
518.5 12.564121389389
530.5 13.1698367595673
544 14.0419051647186
560 14.5079736709595
581 13.1195514202118
603.5 10.2772733688354
625 18.2180104255676
647 12.5878516197205
669.5 16.7604842185974
693 12.5400054454803
723.5 18.4212069511414
762 16.2196407318115
798.5 16.5026461601257
831 15.5172713279724
860 14.8845412731171
895 16.3117909431458
941.5 18.0298080444336
989.5 17.1727104187012
1040 19.3723630905151
1084.5 19.8271112442017
1124.5 19.3496656417847
1179.5 10.5022280216217
1252 18.9557094573975
1338.5 13.9272553920746
1419.5 14.5841975212097
1502.5 26.5464720726013
1595.5 19.6895370483398
1681.5 19.4499139785767
1808.5 19.0810418128967
1960.5 30.8843579292297
2088.5 18.1064043045044
2224.5 22.3182225227356
2416.5 4.79568276554346
2654 13.8524575233459
2909 24.7894134521484
3248.5 29.5097756385803
3786.5 29.7003164291382
4360.5 29.3595199584961
5057.5 37.7911281585693
6177 35.546498298645
7419.5 49.497820854187
8992.5 44.8293085098267
12462.5 41.8068761825562
19429.5 65.1504344940186
42174 67.2158756256104
};
\addplot [semithick, color3]
table {%
0.5 34.2904802502231
2 34.3163011302593
3 34.3390322866894
4 34.3597344544714
5 34.3834810282389
6 34.4037565202855
7 34.4240016812593
8 34.4445413820671
9 34.4608678926533
10 34.4827002700494
11 34.5037586363402
12 34.5275084515835
13 34.541802081656
14 34.5565849427254
15 34.57834680096
16 34.5842898954828
17 34.60522465506
18 34.6221571280286
19 34.63164185255
20 34.6678970336914
21 34.6796873317045
22 34.6936849820412
23 34.7021768004806
24 34.741331079033
25 34.7370254993439
26 34.7598080518769
27 34.7822705540088
28 34.7738126381156
29 34.8065134550396
30 34.8406451867551
31 34.8158287568526
32 34.8580987908867
33 34.847775534978
34 34.8788872294956
35 34.8906661368705
36 34.9434157185171
37 34.9339084625244
38 34.9419997168369
39 34.9474229963999
40 34.9807641836313
41 34.9660990397135
42 34.9943262556909
43 35.0151643298921
44 35.0601844787598
45 35.1004144668579
46 35.0448190982525
47 35.1215903119343
48 35.1390641253927
49 35.1007862885793
50 35.1509846157498
51 35.1366264343262
52 35.0907729653751
53 35.1815545342185
54 35.1961319663308
55 35.198219708034
56 35.2045334902677
57 35.2440640709617
58 35.131547164917
59 35.1846636067266
60 35.2196826026553
61 35.3392564873946
62 35.2832420967721
63 35.2812197615461
64 35.2675062610257
65 35.3416126251221
66 35.4406191507975
67 35.2978734662456
68 35.3779853820801
69 35.4025779523348
70.5 35.3701171112061
72.5 35.4899336496989
74 35.4227862040202
75 35.4279067699726
76.5 35.4882984161377
78.5 35.406895344074
80 35.4713842457738
81 35.6315677642822
82 35.54019104807
83.5 35.5998637157938
85 35.6105846828885
86 35.6293397126374
87 35.5667078835624
88 35.6579275460079
89.5 35.6090657894428
91.5 35.6478862246952
93 35.7632879110483
94.5 35.6296328631314
96.5 35.7533830430773
98 35.7422221257136
99.5 35.6756575300887
101.5 35.6170783042908
103.5 35.9342164491352
105.5 35.8787790934245
107.5 35.9155395507812
109.5 35.9529216072776
111.5 35.9273268536824
113.5 35.8907256848884
115.5 35.9288009874748
117.5 36.0213420574482
119.5 36.0583048853381
121.5 36.1058600289481
123.5 36.0759744008382
125.5 36.1725628014767
127.5 36.0894509724208
130 36.1015529632568
132.5 36.1712240561461
135 36.2722501754761
137.5 36.3452155773456
140 36.3984371185303
143 36.3597789037795
146 36.3084373474121
149 36.4044121773012
151.5 36.3441421802227
154 36.5827663562916
157 36.5590159893036
160 36.8535003662109
163 36.7337464363344
167 36.3785261338757
171 36.8266506810342
173.5 36.6188558381179
176 37.0016414501049
179.5 36.9801689674114
183.5 36.8360158746893
188 36.7126864808978
192 36.8881389911358
195.5 37.1069766629127
199.5 36.7783762124869
203.5 37.2196552276611
207 36.7850713094075
210.5 37.0373055594308
215 36.8669443766276
220 37.1978341561777
224.5 37.1452557599103
228.5 37.5343105174877
233 37.4657373735982
238 37.7762114661081
242.5 37.6549060821533
247 37.3405153910319
252 37.4055449622018
257 37.6616602297182
263 37.8485702232078
269.5 37.7251930236816
275 37.7088954632099
280.5 38.0472957469799
285.5 37.2477466441967
289.5 38.0561708722796
294 37.9625165020978
300 37.7937842149001
306 38.0608755258413
312 38.5526585434422
318.5 38.1726800424081
326.5 38.2616861131456
335.5 38.7951034019733
344 38.2430917194911
353 39.1199648930476
360.5 38.9866672092014
368 38.983439372136
378 39.2535134774667
387 38.7225382486979
395 39.3945980072021
403.5 39.7662403501313
414 39.1810581500714
427.5 40.1443346463717
441 39.2851068056547
455 40.0734565169723
467 39.4148518597638
477.5 39.3281681455415
491.5 40.2978736029731
506 41.3868302239312
518.5 40.7469897951399
530.5 41.1151488377498
544 40.312507042518
560 40.8921752342811
581 41.0712424058181
603.5 41.431777545384
625 42.00797189985
647 41.7353541056315
669.5 41.5357277209942
693 42.4886348430927
723.5 43.1923693143404
762 43.1824494875394
798.5 42.9747849873134
831 43.2676471982683
860 43.6331132742075
895 42.9181605118972
941.5 43.4329588963435
989.5 45.355001449585
1040 45.9585558084341
1084.5 44.5550911243145
1124.5 45.1119836660532
1179.5 45.3433164449838
1252 46.0197549966665
1338.5 47.6436810126671
1419.5 46.8596974886381
1502.5 51.4429842141958
1595.5 48.6665664085975
1681.5 48.0720593379094
1808.5 48.5491946293757
1960.5 52.7043950007512
2088.5 52.6389647263747
2224.5 54.4634568141057
2416.5 51.9330288813664
2654 53.7107300391564
2909 57.568805547861
3248.5 55.6349744063157
3786.5 62.4135089287391
4360.5 67.032072360699
5057.5 67.3865732046274
6177 68.1868501809927
7419.5 80.2133034926194
8992.5 78.0879726409912
12462.5 87.219198520367
19429.5 99.475681745089
42174 111.515365600586
};
\addlegendentry{ovap}
\addplot [semithick, color3, opacity=0.2, dashed, forget plot]
table {%
0.5 34.315495300293
2 34.353088760376
3 34.3835056304932
4 34.4039672851562
5 34.439404296875
6 34.4586971282959
7 34.4887027740479
8 34.5134525299072
9 34.5406795501709
10 34.5586067199707
11 34.5916519165039
12 34.6225086212158
13 34.6447212219238
14 34.6500568389893
15 34.6838836669922
16 34.707218170166
17 34.7250831604004
18 34.7355094909668
19 34.7707920074463
20 34.7877752304077
21 34.8141565322876
22 34.8385694503784
23 34.8527917861938
24 34.879320526123
25 34.9016914367676
26 34.9109546661377
27 34.941911315918
28 34.9343254089355
29 34.9787498474121
30 35.055460357666
31 35.044998550415
32 35.040404510498
33 35.0614940643311
34 35.0769016265869
35 35.0976905822754
36 35.1519950866699
37 35.1176383972168
38 35.1566162109375
39 35.1742347717285
40 35.1968231201172
41 35.1989280700684
42 35.2532215118408
43 35.266760635376
44 35.3043054580688
45 35.3426721572876
46 35.361741065979
47 35.3983306884766
48 35.4728841781616
49 35.3910554885864
50 35.4429946899414
51 35.4403411865234
52 35.3398710250855
53 35.5029113769531
54 35.6014780044556
55 35.5588493347168
56 35.5827312469482
57 35.646530342102
58 35.5739221572876
59 35.5315017700195
60 35.6064479827881
61 35.7046894073486
62 35.7514038085938
63 35.6767387390137
64 35.6699085235596
65 35.7965927124023
66 35.8353759765625
67 35.7078647613525
68 35.7847213745117
69 35.8172769546509
70.5 35.8453958511353
72.5 35.9836458206177
74 36.0369144439697
75 35.8737668991089
76.5 35.9374471664429
78.5 35.7879020690918
80 35.9198616027832
81 36.1201774597168
82 36.0855545043945
83.5 36.034200668335
85 36.0789249420166
86 36.1113510131836
87 36.2054555892944
88 36.1433647155762
89.5 36.2295845031738
91.5 36.2255722045898
93 36.2225131988525
94.5 36.2385583877563
96.5 36.4408790588379
98 36.3317966461182
99.5 36.4882247924805
101.5 36.4167102813721
103.5 36.5293952941895
105.5 36.7213191986084
107.5 36.5094049453735
109.5 36.6727472305298
111.5 36.6171417236328
113.5 36.5779365539551
115.5 36.7394554138184
117.5 36.6334638595581
119.5 36.8694931030273
121.5 36.9099140167236
123.5 36.8177536010742
125.5 37.0022117614746
127.5 37.0356218338013
130 37.046195602417
132.5 37.0381072998047
135 37.1680229187012
137.5 37.2617530822754
140 37.3504434585571
143 37.2437845230103
146 37.3462080001831
149 37.4131050109863
151.5 37.0715522766113
154 37.4798530578613
157 37.5343273162842
160 37.5972118377686
163 37.8342971801758
167 37.7280769348145
171 37.9636116027832
173.5 38.0476593017578
176 38.0481605529785
179.5 37.9874114990234
183.5 38.0896324157715
188 38.2237785339355
192 38.3344039916992
195.5 38.4801139831543
199.5 38.3505973815918
203.5 38.5200456619263
207 38.2564891815186
210.5 38.3349521636963
215 38.7494888305664
220 38.6238548278809
224.5 38.7938243865967
228.5 38.9143558502197
233 39.2275676727295
238 39.1473205566406
242.5 39.1651878356934
247 39.0807777404785
252 39.5311723709106
257 39.4778301239014
263 39.6758693695068
269.5 39.6986503601074
275 39.3387956619263
280.5 40.0271053314209
285.5 39.9476005554199
289.5 39.8333433151245
294 39.8636226654053
300 40.4213600158691
306 39.9945030212402
312 40.7590049743652
318.5 40.4682201385498
326.5 40.8479839324951
335.5 41.1694717407227
344 40.2813739776611
353 41.1963386535645
360.5 41.5205387115479
368 41.2294845581055
378 41.461462020874
387 41.5597244262695
395 41.5786418914795
403.5 41.9678085327148
414 41.2344093322754
427.5 42.5356044769287
441 42.19504737854
455 42.320609664917
467 42.6041347503662
477.5 42.8601089477539
491.5 43.0288024902344
506 43.9725296020508
518.5 43.7212726593018
530.5 44.2527208328247
544 43.038800239563
560 44.0972967147827
581 45.4585018157959
603.5 44.863369178772
625 45.5190435409546
647 45.8692058563232
669.5 45.9397602081299
693 46.7873630523682
723.5 46.2706871032715
762 47.5441703796387
798.5 48.0608982086182
831 47.7530149459839
860 48.2567338943481
895 48.4771099090576
941.5 49.1091804504395
989.5 50.0836400985718
1040 50.2832374572754
1084.5 50.8087587356567
1124.5 51.190502166748
1179.5 52.5697441101074
1252 53.7749004364014
1338.5 53.2625741958618
1419.5 55.7881555557251
1502.5 56.7432889938354
1595.5 57.0812482833862
1681.5 58.1633033752441
1808.5 57.8692998886108
1960.5 59.6309423446655
2088.5 62.2572650909424
2224.5 62.5556392669678
2416.5 65.3954620361328
2654 64.2056941986084
2909 68.2837295532227
3248.5 71.374324798584
3786.5 75.4327278137207
4360.5 77.8981590270996
5057.5 79.6469821929932
6177 84.0246601104736
7419.5 92.9595432281494
8992.5 98.1034660339355
12462.5 111.479562759399
19429.5 119.150718688965
42174 143.943862915039
};
\addplot [semithick, color3, opacity=0.2, dashed, forget plot]
table {%
0.5 34.267472076416
2 34.2829040527344
3 34.2987987518311
4 34.3122970581055
5 34.3287082672119
6 34.3444881439209
7 34.357382774353
8 34.3738153457642
9 34.3790107727051
10 34.3907073974609
11 34.4138404846191
12 34.4357213973999
13 34.4249181747437
14 34.459490776062
15 34.4639839172363
16 34.4614734649658
17 34.4606250762939
18 34.477424621582
19 34.4506397247314
20 34.5289434432983
21 34.491907119751
22 34.5368995666504
23 34.4645025253296
24 34.5865699768066
25 34.5448446273804
26 34.5799571990967
27 34.552661895752
28 34.5052139282227
29 34.5832973480225
30 34.6037343978882
31 34.5439012527466
32 34.609619140625
33 34.6124477386475
34 34.6445585250855
35 34.5968812942505
36 34.7072757720947
37 34.6783571243286
38 34.6084442138672
39 34.6933345794678
40 34.767431640625
41 34.6575859069824
42 34.702766418457
43 34.7438503265381
44 34.7025539398193
45 34.832873916626
46 34.6996871948242
47 34.7913284301758
48 34.7983655929565
49 34.8337574005127
50 34.8139457702637
51 34.6449996948242
52 34.7189998626709
53 34.6118070602417
54 34.662971496582
55 34.6688213348389
56 34.8656272888184
57 34.8776016235352
58 34.6621706008911
59 34.8202285766602
60 34.8120063781738
61 34.9427799224854
62 34.8616104125977
63 34.7220649719238
64 34.8455677032471
65 34.9064628601074
66 35.0176200866699
67 34.8456764221191
68 34.8189613342285
69 34.8676677703857
70.5 34.9514162063599
72.5 34.9637145996094
74 34.8498546600342
75 34.9107627868652
76.5 34.979151725769
78.5 34.9129360198975
80 34.9621711730957
81 35.1507846832275
82 34.9768266677856
83.5 35.0819215774536
85 35.1067001342773
86 35.1250473022461
87 34.7726068496704
88 35.1970245361328
89.5 34.9069671630859
91.5 34.9720306396484
93 35.1273775100708
94.5 34.9103809356689
96.5 35.0233665466309
98 34.8679819107056
99.5 34.8691345214844
101.5 34.8232454299927
103.5 35.1185647964477
105.5 35.0349941253662
107.5 35.2693901062012
109.5 35.1465559005737
111.5 34.6663932800293
113.5 34.9083450317383
115.5 35.3373603820801
117.5 35.3733425140381
119.5 35.2047920227051
121.5 35.2203161239624
123.5 35.0889209747314
125.5 35.3978294372559
127.5 35.1519605636597
130 35.2675434112549
132.5 35.257202911377
135 35.0520372390747
137.5 35.3383989334106
140 35.4747779846191
143 35.6645132064819
146 35.1471076965332
149 35.3020534515381
151.5 34.8501653671265
154 35.600520324707
157 35.1502183914185
160 35.5941314697266
163 35.3456363677979
167 35.1255626678467
171 35.8040561676025
173.5 34.8176216125488
176 35.6519493103027
179.5 36.0082695007324
183.5 35.6717666625977
188 35.1126098632812
192 35.638204574585
195.5 35.6787853240967
199.5 35.4812879562378
203.5 36.1518493652344
207 35.4119613647461
210.5 35.7439867019653
215 35.1005006790161
220 35.4858932495117
224.5 35.500537109375
228.5 35.6253200531006
233 35.0976409912109
238 36.1869514465332
242.5 36.0898756027222
247 35.1856365203857
252 35.8920629501343
257 35.9377559661865
263 36.3643253326416
269.5 35.2462310791016
275 36.0214691162109
280.5 35.3598358154297
285.5 34.729581451416
289.5 36.3416677474976
294 34.6988750457764
300 34.6436252593994
306 35.8540124893188
312 36.2460891723633
318.5 36.1087303161621
326.5 36.2022060394287
335.5 36.3940460205078
344 35.4637733459473
353 36.0691556930542
360.5 36.3650863647461
368 37.3049516677856
378 36.8675628662109
387 35.2139755249023
395 36.5823595046997
403.5 36.6278709411621
414 35.8978042602539
427.5 37.0043325424194
441 36.1328506469727
455 36.905286026001
467 36.8508205413818
477.5 35.9490669250488
491.5 37.5335594177246
506 38.0229438781738
518.5 36.8952228546143
530.5 37.0507869720459
544 37.2221755981445
560 37.889552116394
581 37.2243595123291
603.5 35.7420444488525
625 38.7686334609985
647 36.0943740844727
669.5 38.5560274124146
693 36.8027324676514
723.5 39.2747287750244
762 38.0850057601929
798.5 38.1896436691284
831 37.173623085022
860 37.2802333831787
895 37.8809366226196
941.5 38.2865076065063
989.5 38.2290706634521
1040 39.433614730835
1084.5 39.1002635955811
1124.5 39.6215190887451
1179.5 36.0078916549683
1252 38.4958915710449
1338.5 37.1104936599731
1419.5 37.3529720306396
1502.5 43.3744430541992
1595.5 38.4766044616699
1681.5 38.6812829971313
1808.5 38.0656642913818
1960.5 46.3073682785034
2088.5 38.8508520126343
2224.5 40.6133279800415
2416.5 33.6693367958069
2654 35.4945011138916
2909 40.8438358306885
3248.5 43.1122407913208
3786.5 47.253191947937
4360.5 43.9209175109863
5057.5 51.5904874801636
6177 48.6911869049072
7419.5 60.7726488113403
8992.5 52.7001047134399
12462.5 52.4259843826294
19429.5 66.7064666748047
42174 72.0829925537109
};

\end{groupplot}
\end{tikzpicture}


==> supplementarty/aop-hp.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\begin{groupplot}[group style={group size=2 by 2, x descriptions at=edge bottom, horizontal sep=2cm}, width=0.5\linewidth,xmajorgrids,ymajorgrids]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=100000, ymax=1633853.15684273,
ymode=log,
ylabel={duration},
ytick style={color=black},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,225321.983945527)
--(axis cs:0,344038.857314788)
--(axis cs:1,467390.949852621)
--(axis cs:2,475216.075525121)
--(axis cs:3,468783.445526141)
--(axis cs:4,462368.112873579)
--(axis cs:5,435858.042158368)
--(axis cs:6,447457.595297406)
--(axis cs:7,461423.60115509)
--(axis cs:8,514133.583313948)
--(axis cs:9,546779.918539638)
--(axis cs:10,542073.317565321)
--(axis cs:11,601149.19185384)
--(axis cs:12,442017.158545047)
--(axis cs:13,508669.774650955)
--(axis cs:14,435921.717121312)
--(axis cs:15,327000.727526457)
--(axis cs:16,332111.359276149)
--(axis cs:17,342266.767843426)
--(axis cs:18,312338.297761552)
--(axis cs:19,315131.293083833)
--(axis cs:20,325129.999961294)
--(axis cs:21,335365.986416007)
--(axis cs:22,308866.003533365)
--(axis cs:22,196366.996466635)
--(axis cs:22,196366.996466635)
--(axis cs:21,201532.013583993)
--(axis cs:20,221786.000038706)
--(axis cs:19,259769.706916167)
--(axis cs:18,238943.702238448)
--(axis cs:17,257998.660728003)
--(axis cs:16,264056.440723851)
--(axis cs:15,254575.772473543)
--(axis cs:14,208674.914457635)
--(axis cs:13,191181.853256022)
--(axis cs:12,218437.319715823)
--(axis cs:11,133719.970936858)
--(axis cs:10,195026.408413326)
--(axis cs:9,171858.408368612)
--(axis cs:8,167326.623440015)
--(axis cs:7,173946.153818385)
--(axis cs:6,168657.924557501)
--(axis cs:5,178424.383216487)
--(axis cs:4,163670.286495364)
--(axis cs:3,170218.963899043)
--(axis cs:2,167512.498754591)
--(axis cs:1,181066.399884813)
--(axis cs:0,225321.983945527)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,230920.071050038)
--(axis cs:0,328839.073436083)
--(axis cs:1,402543.066139806)
--(axis cs:2,436296.153688131)
--(axis cs:3,437049.087230496)
--(axis cs:4,450816.801958906)
--(axis cs:5,423600.747192884)
--(axis cs:6,430548.557607323)
--(axis cs:7,453965.584889622)
--(axis cs:8,514082.465435521)
--(axis cs:9,585343.583885191)
--(axis cs:10,611614.806271237)
--(axis cs:11,582948.578209273)
--(axis cs:12,621200.888578009)
--(axis cs:13,514811.472247193)
--(axis cs:14,344021.334664389)
--(axis cs:15,334524.237711563)
--(axis cs:16,357747.750338764)
--(axis cs:17,335833.308822927)
--(axis cs:18,320271.396460082)
--(axis cs:19,315956.336881059)
--(axis cs:20,317071.093348331)
--(axis cs:21,309508.256276514)
--(axis cs:22,261638.074567061)
--(axis cs:23,251150.873110634)
--(axis cs:24,258657.984520658)
--(axis cs:25,302847.997540852)
--(axis cs:25,165402.002459148)
--(axis cs:25,165402.002459148)
--(axis cs:24,227229.015479342)
--(axis cs:23,239763.126889366)
--(axis cs:22,249440.925432939)
--(axis cs:21,252206.143723486)
--(axis cs:20,259153.306651669)
--(axis cs:19,242340.463118942)
--(axis cs:18,292423.174968489)
--(axis cs:17,278181.941177073)
--(axis cs:16,266878.694105681)
--(axis cs:15,276921.048002722)
--(axis cs:14,244361.498668945)
--(axis cs:13,175468.992869086)
--(axis cs:12,143202.385931795)
--(axis cs:11,188415.256573336)
--(axis cs:10,157499.904920098)
--(axis cs:9,141830.388358448)
--(axis cs:8,156878.182177122)
--(axis cs:7,172685.256544157)
--(axis cs:6,175777.091953057)
--(axis cs:5,182211.002616654)
--(axis cs:4,165978.724767821)
--(axis cs:3,183515.989900356)
--(axis cs:2,183316.306545962)
--(axis cs:1,206750.609179024)
--(axis cs:0,230920.071050038)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:27,305929.561919148)
--(axis cs:27,306030.438080852)
--(axis cs:27,305929.561919148)
--(axis cs:27,305929.561919148)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,407778.519709028)
--(axis cs:0,596134.89484461)
--(axis cs:1,1562418.24322816)
--(axis cs:2,1243011.43686591)
--(axis cs:3,971615.935083091)
--(axis cs:4,727084.200876551)
--(axis cs:5,536246.978823235)
--(axis cs:6,420057.69188227)
--(axis cs:7,363965.25231529)
--(axis cs:8,342049.867636268)
--(axis cs:9,314630.135563075)
--(axis cs:10,304972.393400589)
--(axis cs:11,279398.205526391)
--(axis cs:12,271454.210969835)
--(axis cs:13,266397.126473243)
--(axis cs:14,265994.528303209)
--(axis cs:15,266585.583732921)
--(axis cs:16,267646.170417115)
--(axis cs:17,267427.768981258)
--(axis cs:18,276877.813781133)
--(axis cs:19,278255.970690076)
--(axis cs:20,278536.288515039)
--(axis cs:21,279434.376262393)
--(axis cs:22,280212.505682436)
--(axis cs:23,305201.696416096)
--(axis cs:24,239785.053737252)
--(axis cs:25,242208.951145721)
--(axis cs:25,213641.048854279)
--(axis cs:25,213641.048854279)
--(axis cs:24,208333.612929415)
--(axis cs:23,216020.58929819)
--(axis cs:22,222279.648163718)
--(axis cs:21,200356.290404274)
--(axis cs:20,195506.135727385)
--(axis cs:19,195910.775072636)
--(axis cs:18,202834.77337483)
--(axis cs:17,198184.061134572)
--(axis cs:16,193451.541957467)
--(axis cs:15,191385.318586124)
--(axis cs:14,191988.403120137)
--(axis cs:13,191374.102216985)
--(axis cs:12,190493.586525975)
--(axis cs:11,190818.136182996)
--(axis cs:10,178516.215356473)
--(axis cs:9,186664.722275215)
--(axis cs:8,185130.252405958)
--(axis cs:7,198415.333692074)
--(axis cs:6,213585.111509596)
--(axis cs:5,233879.669736189)
--(axis cs:4,293841.324369154)
--(axis cs:3,405121.363941665)
--(axis cs:2,645362.380088332)
--(axis cs:1,954762.894506272)
--(axis cs:0,407778.519709028)
--cycle;
\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:27,234887.540375166)
--(axis cs:27,234918.459624834)
--(axis cs:28,236524.351128075)
--(axis cs:29,294078.366652186)
--(axis cs:29,294001.633347814)
--(axis cs:29,294001.633347814)
--(axis cs:28,236455.648871925)
--(axis cs:27,234887.540375166)
--cycle;

\addplot [thick, color0]
table {%
0 284680.420630158
1 324228.674868717
2 321364.287139856
3 319501.204712592
4 313019.199684471
5 307141.212687428
6 308057.759927453
7 317684.877486737
8 340730.103376981
9 359319.163454125
10 368549.862989324
11 367434.581395349
12 330227.239130435
13 349925.813953488
14 322298.315789474
15 290788.25
16 298083.9
17 300132.714285714
18 275641
19 287450.5
20 273458
21 268449
22 252616.5
};
\addlegendentry{$t=-2$}
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 344038.857314788
1 467390.949852621
2 475216.075525121
3 468783.445526141
4 462368.112873579
5 435858.042158368
6 447457.595297406
7 461423.60115509
8 514133.583313948
9 546779.918539638
10 542073.317565321
11 601149.19185384
12 442017.158545047
13 508669.774650955
14 435921.717121312
15 327000.727526457
16 332111.359276149
17 342266.767843426
18 312338.297761552
19 315131.293083833
20 325129.999961294
21 335365.986416007
22 308866.003533365
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 225321.983945527
1 181066.399884813
2 167512.498754591
3 170218.963899043
4 163670.286495364
5 178424.383216487
6 168657.924557501
7 173946.153818385
8 167326.623440015
9 171858.408368612
10 195026.408413326
11 133719.970936858
12 218437.319715823
13 191181.853256022
14 208674.914457635
15 254575.772473543
16 264056.440723851
17 257998.660728003
18 238943.702238448
19 259769.706916167
20 221786.000038706
21 201532.013583993
22 196366.996466635
};
\addplot [thick, color1]
table {%
0 279879.572243061
1 304646.837659415
2 309806.230117047
3 310282.538565426
4 308397.763363363
5 302905.874904769
6 303162.82478019
7 313325.420716889
8 335480.323806321
9 363586.98612182
10 384557.355595668
11 385681.917391304
12 382201.637254902
13 345140.23255814
14 294191.416666667
15 305722.642857143
16 312313.222222222
17 307007.625
18 306347.285714286
19 279148.4
20 288112.2
21 280857.2
22 255539.5
23 245457
24 242943.5
25 234125
26 288808
27 305980
};
\addlegendentry{$t=-3$}
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 328839.073436083
1 402543.066139806
2 436296.153688131
3 437049.087230496
4 450816.801958906
5 423600.747192884
6 430548.557607323
7 453965.584889622
8 514082.465435521
9 585343.583885191
10 611614.806271237
11 582948.578209273
12 621200.888578009
13 514811.472247193
14 344021.334664389
15 334524.237711563
16 357747.750338764
17 335833.308822927
18 320271.396460082
19 315956.336881059
20 317071.093348331
21 309508.256276514
22 261638.074567061
23 251150.873110634
24 258657.984520658
25 302847.997540852
26 nan
27 306030.438080852
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 230920.071050038
1 206750.609179024
2 183316.306545962
3 183515.989900356
4 165978.724767821
5 182211.002616654
6 175777.091953057
7 172685.256544157
8 156878.182177122
9 141830.388358448
10 157499.904920098
11 188415.256573336
12 143202.385931795
13 175468.992869086
14 244361.498668945
15 276921.048002722
16 266878.694105681
17 278181.941177073
18 292423.174968489
19 242340.463118942
20 259153.306651669
21 252206.143723486
22 249440.925432939
23 239763.126889366
24 227229.015479342
25 165402.002459148
26 nan
27 305929.561919148
};
\addplot [thick, color2]
table {%
0 501956.707276819
1 1258590.56886722
2 944186.908477119
3 688368.649512378
4 510462.762622852
5 385063.324279712
6 316821.401695933
7 281190.293003682
8 263590.060021113
9 250647.428919145
10 241744.304378531
11 235108.170854694
12 230973.898747905
13 228885.614345114
14 228991.465711673
15 228985.451159522
16 230548.856187291
17 232805.915057915
18 239856.293577982
19 237083.372881356
20 237021.212121212
21 239895.333333333
22 251246.076923077
23 260611.142857143
24 224059.333333333
25 227925
26 256548
27 234903
28 236490
29 294040
30 265900
};
\addlegendentry{$t=-1$}
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 596134.89484461
1 1562418.24322816
2 1243011.43686591
3 971615.935083091
4 727084.200876551
5 536246.978823235
6 420057.69188227
7 363965.25231529
8 342049.867636268
9 314630.135563075
10 304972.393400589
11 279398.205526391
12 271454.210969835
13 266397.126473243
14 265994.528303209
15 266585.583732921
16 267646.170417115
17 267427.768981258
18 276877.813781133
19 278255.970690076
20 278536.288515039
21 279434.376262393
22 280212.505682436
23 305201.696416096
24 239785.053737252
25 242208.951145721
26 nan
27 234918.459624834
28 236524.351128075
29 294078.366652186
30 nan
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 407778.519709028
1 954762.894506272
2 645362.380088332
3 405121.363941665
4 293841.324369154
5 233879.669736189
6 213585.111509596
7 198415.333692074
8 185130.252405958
9 186664.722275215
10 178516.215356473
11 190818.136182996
12 190493.586525975
13 191374.102216985
14 191988.403120137
15 191385.318586124
16 193451.541957467
17 198184.061134572
18 202834.77337483
19 195910.775072636
20 195506.135727385
21 200356.290404274
22 222279.648163718
23 216020.58929819
24 208333.612929415
25 213641.048854279
26 nan
27 234887.540375166
28 236455.648871925
29 294001.633347814
30 nan
};

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# positives},
xmin=1, xmax=25000,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={iterations},
ymin=1.25, ymax=17.75,
ytick style={color=black},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.5,5)
--(axis cs:0.5,9)
--(axis cs:2,9)
--(axis cs:3,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:9,9)
--(axis cs:10,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:32,8.59999999999999)
--(axis cs:33,8)
--(axis cs:34,9)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:37,8.05)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:41,9)
--(axis cs:42,8)
--(axis cs:43,9)
--(axis cs:44,8.45)
--(axis cs:45,8)
--(axis cs:46,9)
--(axis cs:47,9)
--(axis cs:48,9)
--(axis cs:49,8)
--(axis cs:50,9.8)
--(axis cs:51,8)
--(axis cs:52,8)
--(axis cs:53,9)
--(axis cs:54,9)
--(axis cs:55,9)
--(axis cs:56,9)
--(axis cs:57,8.85)
--(axis cs:58,11)
--(axis cs:59,8.75)
--(axis cs:60,9)
--(axis cs:61,8.15)
--(axis cs:62,8.2)
--(axis cs:63,9)
--(axis cs:64,7.5)
--(axis cs:65,8.05)
--(axis cs:66,9)
--(axis cs:67,8.5)
--(axis cs:68,9)
--(axis cs:69,8)
--(axis cs:70.5,9)
--(axis cs:72.5,8)
--(axis cs:74,9)
--(axis cs:75,8)
--(axis cs:76.5,9)
--(axis cs:78.5,9)
--(axis cs:80,9)
--(axis cs:81,8.55)
--(axis cs:82,8.15)
--(axis cs:83.5,9)
--(axis cs:85,8)
--(axis cs:86,10)
--(axis cs:87,9)
--(axis cs:88,9.6)
--(axis cs:89.5,9.45)
--(axis cs:91.5,9)
--(axis cs:93,9)
--(axis cs:94.5,9)
--(axis cs:96.5,8.8)
--(axis cs:98,10.5)
--(axis cs:99.5,9)
--(axis cs:101.5,8)
--(axis cs:103.5,9)
--(axis cs:105.5,9.1)
--(axis cs:107.5,9.55)
--(axis cs:109.5,9)
--(axis cs:111.5,9)
--(axis cs:113.5,9)
--(axis cs:115.5,9.4)
--(axis cs:117.5,8)
--(axis cs:119.5,9)
--(axis cs:121.5,9)
--(axis cs:123.5,9)
--(axis cs:125.5,11)
--(axis cs:127.5,9)
--(axis cs:130,9)
--(axis cs:132.5,9.1)
--(axis cs:135,10)
--(axis cs:137.5,11.5)
--(axis cs:140,9)
--(axis cs:143,9)
--(axis cs:146,9)
--(axis cs:149,9.5)
--(axis cs:151.5,9)
--(axis cs:154,9.7)
--(axis cs:157,9)
--(axis cs:160,10)
--(axis cs:163,10)
--(axis cs:167,9)
--(axis cs:171,9.5)
--(axis cs:173.5,9.2)
--(axis cs:176,10.7)
--(axis cs:179.5,10.6)
--(axis cs:183.5,8.4)
--(axis cs:188,9)
--(axis cs:192,10.75)
--(axis cs:195.5,9.5)
--(axis cs:199.5,9.75)
--(axis cs:203.5,10)
--(axis cs:207,8.55)
--(axis cs:210.5,9)
--(axis cs:215,8)
--(axis cs:220,9)
--(axis cs:224.5,10)
--(axis cs:228.5,9.7)
--(axis cs:233,11)
--(axis cs:238,9)
--(axis cs:242.5,9.55)
--(axis cs:247,9.55)
--(axis cs:252,9.65)
--(axis cs:257,11.4)
--(axis cs:263,10)
--(axis cs:269.5,9)
--(axis cs:275,9.75)
--(axis cs:280.5,10)
--(axis cs:285.5,9)
--(axis cs:289.5,10)
--(axis cs:294,10)
--(axis cs:300,9)
--(axis cs:306,9.75)
--(axis cs:312,11)
--(axis cs:318.5,9)
--(axis cs:326.5,9)
--(axis cs:335.5,11)
--(axis cs:344,10)
--(axis cs:353,10)
--(axis cs:360.5,11.4)
--(axis cs:368,10)
--(axis cs:378,9.7)
--(axis cs:387,10)
--(axis cs:395,10)
--(axis cs:403.5,11)
--(axis cs:414,9.5)
--(axis cs:427.5,10.75)
--(axis cs:441,9)
--(axis cs:455,10.7)
--(axis cs:467,9.7)
--(axis cs:477.5,9.6)
--(axis cs:491.5,10)
--(axis cs:506,11.4)
--(axis cs:518.5,11.3)
--(axis cs:530.5,10.75)
--(axis cs:544,8)
--(axis cs:560,10)
--(axis cs:581,11)
--(axis cs:603.5,10)
--(axis cs:625,10.65)
--(axis cs:647,9)
--(axis cs:669.5,9)
--(axis cs:693,10)
--(axis cs:723.5,10)
--(axis cs:762,11)
--(axis cs:798.5,10)
--(axis cs:831,10.65)
--(axis cs:860,10)
--(axis cs:895,10)
--(axis cs:941.5,9.75)
--(axis cs:989.5,10.75)
--(axis cs:1040,10)
--(axis cs:1084.5,11)
--(axis cs:1124.5,9.75)
--(axis cs:1179.5,9.75)
--(axis cs:1252,10)
--(axis cs:1338.5,9)
--(axis cs:1419.5,10)
--(axis cs:1502.5,11.5)
--(axis cs:1595.5,10)
--(axis cs:1681.5,10)
--(axis cs:1808.5,10)
--(axis cs:1960.5,10)
--(axis cs:2088.5,11.75)
--(axis cs:2224.5,10)
--(axis cs:2416.5,10.75)
--(axis cs:2654,9)
--(axis cs:2909,11.75)
--(axis cs:3248.5,10)
--(axis cs:3786.5,10)
--(axis cs:4360.5,11)
--(axis cs:5057.5,10)
--(axis cs:6177,10)
--(axis cs:7419.5,10.75)
--(axis cs:8992.5,10.75)
--(axis cs:12462.5,10)
--(axis cs:19429.5,10)
--(axis cs:42174,9)
--(axis cs:42174,4.25)
--(axis cs:42174,4.25)
--(axis cs:19429.5,5)
--(axis cs:12462.5,6)
--(axis cs:8992.5,6)
--(axis cs:7419.5,6.25)
--(axis cs:6177,6)
--(axis cs:5057.5,6)
--(axis cs:4360.5,6)
--(axis cs:3786.5,6.25)
--(axis cs:3248.5,5.25)
--(axis cs:2909,7)
--(axis cs:2654,6)
--(axis cs:2416.5,2)
--(axis cs:2224.5,6)
--(axis cs:2088.5,5.25)
--(axis cs:1960.5,6)
--(axis cs:1808.5,5.25)
--(axis cs:1681.5,5.25)
--(axis cs:1595.5,6)
--(axis cs:1502.5,7)
--(axis cs:1419.5,5)
--(axis cs:1338.5,5.25)
--(axis cs:1252,6)
--(axis cs:1179.5,5)
--(axis cs:1124.5,5)
--(axis cs:1084.5,5)
--(axis cs:1040,6)
--(axis cs:989.5,6)
--(axis cs:941.5,5)
--(axis cs:895,5)
--(axis cs:860,6)
--(axis cs:831,5)
--(axis cs:798.5,5)
--(axis cs:762,5.25)
--(axis cs:723.5,6)
--(axis cs:693,5)
--(axis cs:669.5,5)
--(axis cs:647,5)
--(axis cs:625,5.35)
--(axis cs:603.5,5.35)
--(axis cs:581,5)
--(axis cs:560,6)
--(axis cs:544,5)
--(axis cs:530.5,5)
--(axis cs:518.5,4.35)
--(axis cs:506,6)
--(axis cs:491.5,5.3)
--(axis cs:477.5,4.4)
--(axis cs:467,5)
--(axis cs:455,5)
--(axis cs:441,5)
--(axis cs:427.5,5.25)
--(axis cs:414,5)
--(axis cs:403.5,4.4)
--(axis cs:395,5)
--(axis cs:387,5)
--(axis cs:378,5.3)
--(axis cs:368,5.25)
--(axis cs:360.5,4)
--(axis cs:353,5.25)
--(axis cs:344,5)
--(axis cs:335.5,5)
--(axis cs:326.5,4.3)
--(axis cs:318.5,5.3)
--(axis cs:312,5)
--(axis cs:306,5)
--(axis cs:300,3.5)
--(axis cs:294,4.3)
--(axis cs:289.5,4.35)
--(axis cs:285.5,4.3)
--(axis cs:280.5,5)
--(axis cs:275,5)
--(axis cs:269.5,5)
--(axis cs:263,5)
--(axis cs:257,5)
--(axis cs:252,5)
--(axis cs:247,5)
--(axis cs:242.5,5)
--(axis cs:238,5.35)
--(axis cs:233,5)
--(axis cs:228.5,4.3)
--(axis cs:224.5,5)
--(axis cs:220,5)
--(axis cs:215,5)
--(axis cs:210.5,4.35)
--(axis cs:207,4)
--(axis cs:203.5,4.45)
--(axis cs:199.5,5)
--(axis cs:195.5,5)
--(axis cs:192,5)
--(axis cs:188,4)
--(axis cs:183.5,5)
--(axis cs:179.5,5)
--(axis cs:176,5)
--(axis cs:173.5,4.4)
--(axis cs:171,5.5)
--(axis cs:167,4.5)
--(axis cs:163,4.5)
--(axis cs:160,5)
--(axis cs:157,4.55)
--(axis cs:154,5)
--(axis cs:151.5,5)
--(axis cs:149,5)
--(axis cs:146,4.65)
--(axis cs:143,5)
--(axis cs:140,5)
--(axis cs:137.5,5)
--(axis cs:135,4.55)
--(axis cs:132.5,5)
--(axis cs:130,4.95)
--(axis cs:127.5,4.35)
--(axis cs:125.5,5.6)
--(axis cs:123.5,4.45)
--(axis cs:121.5,6)
--(axis cs:119.5,5)
--(axis cs:117.5,5)
--(axis cs:115.5,4.6)
--(axis cs:113.5,4.6)
--(axis cs:111.5,5)
--(axis cs:109.5,5)
--(axis cs:107.5,4.45)
--(axis cs:105.5,5)
--(axis cs:103.5,4)
--(axis cs:101.5,4)
--(axis cs:99.5,4)
--(axis cs:98,5)
--(axis cs:96.5,4)
--(axis cs:94.5,5)
--(axis cs:93,5)
--(axis cs:91.5,5)
--(axis cs:89.5,4.55)
--(axis cs:88,5)
--(axis cs:87,5)
--(axis cs:86,5)
--(axis cs:85,5)
--(axis cs:83.5,4)
--(axis cs:82,5)
--(axis cs:81,4.45)
--(axis cs:80,5)
--(axis cs:78.5,4)
--(axis cs:76.5,4)
--(axis cs:75,4.25)
--(axis cs:74,4.45)
--(axis cs:72.5,5)
--(axis cs:70.5,5)
--(axis cs:69,5)
--(axis cs:68,5)
--(axis cs:67,5)
--(axis cs:66,5)
--(axis cs:65,4.95)
--(axis cs:64,4)
--(axis cs:63,5)
--(axis cs:62,5)
--(axis cs:61,5)
--(axis cs:60,5)
--(axis cs:59,4.25)
--(axis cs:58,4.45)
--(axis cs:57,5)
--(axis cs:56,5)
--(axis cs:55,5)
--(axis cs:54,4)
--(axis cs:53,5)
--(axis cs:52,5)
--(axis cs:51,5)
--(axis cs:50,5)
--(axis cs:49,5)
--(axis cs:48,5)
--(axis cs:47,5)
--(axis cs:46,5)
--(axis cs:45,4.95)
--(axis cs:44,4)
--(axis cs:43,5)
--(axis cs:42,4)
--(axis cs:41,5)
--(axis cs:40,5)
--(axis cs:39,5)
--(axis cs:38,5)
--(axis cs:37,5)
--(axis cs:36,5)
--(axis cs:35,5)
--(axis cs:34,5)
--(axis cs:33,5)
--(axis cs:32,5)
--(axis cs:31,4.35)
--(axis cs:30,5)
--(axis cs:29,5)
--(axis cs:28,5)
--(axis cs:27,5)
--(axis cs:26,5)
--(axis cs:25,5)
--(axis cs:24,4.4)
--(axis cs:23,5)
--(axis cs:22,5)
--(axis cs:21,5)
--(axis cs:20,5)
--(axis cs:19,5)
--(axis cs:18,5)
--(axis cs:17,5)
--(axis cs:16,5)
--(axis cs:15,5)
--(axis cs:14,5)
--(axis cs:13,5)
--(axis cs:12,5)
--(axis cs:11,5)
--(axis cs:10,5)
--(axis cs:9,5)
--(axis cs:8,5)
--(axis cs:7,5)
--(axis cs:6,5)
--(axis cs:5,5)
--(axis cs:4,5)
--(axis cs:3,5)
--(axis cs:2,5)
--(axis cs:0.5,5)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.5,6)
--(axis cs:0.5,9)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:7,8.75)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:10,8)
--(axis cs:11,8.69999999999999)
--(axis cs:12,9)
--(axis cs:13,8.65000000000001)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:17,9)
--(axis cs:18,8)
--(axis cs:19,9)
--(axis cs:20,8)
--(axis cs:21,8.25)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:27,9)
--(axis cs:28,9)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:32,8)
--(axis cs:33,8)
--(axis cs:34,8)
--(axis cs:35,9.34999999999999)
--(axis cs:36,8.7)
--(axis cs:37,10)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:41,9)
--(axis cs:42,8)
--(axis cs:43,9)
--(axis cs:44,8)
--(axis cs:45,8)
--(axis cs:46,7.45)
--(axis cs:47,8)
--(axis cs:48,10)
--(axis cs:49,8)
--(axis cs:50,9)
--(axis cs:51,8.8)
--(axis cs:52,8)
--(axis cs:53,8)
--(axis cs:54,8.85)
--(axis cs:55,8)
--(axis cs:56,8)
--(axis cs:57,8.85)
--(axis cs:58,9)
--(axis cs:59,8)
--(axis cs:60,9)
--(axis cs:61,8)
--(axis cs:62,8)
--(axis cs:63,9)
--(axis cs:64,8.5)
--(axis cs:65,9.05)
--(axis cs:66,9)
--(axis cs:67,9)
--(axis cs:68,9.3)
--(axis cs:69,10.45)
--(axis cs:70.5,8)
--(axis cs:72.5,9)
--(axis cs:74,8)
--(axis cs:75,8)
--(axis cs:76.5,9)
--(axis cs:78.5,8.89999999999999)
--(axis cs:80,8)
--(axis cs:81,8)
--(axis cs:82,8)
--(axis cs:83.5,10)
--(axis cs:85,10)
--(axis cs:86,9)
--(axis cs:87,9)
--(axis cs:88,9)
--(axis cs:89.5,8.45)
--(axis cs:91.5,8.2)
--(axis cs:93,9.75)
--(axis cs:94.5,9)
--(axis cs:96.5,8.8)
--(axis cs:98,10)
--(axis cs:99.5,9)
--(axis cs:101.5,8)
--(axis cs:103.5,9)
--(axis cs:105.5,9)
--(axis cs:107.5,9)
--(axis cs:109.5,9.85)
--(axis cs:111.5,9)
--(axis cs:113.5,8.4)
--(axis cs:115.5,9.4)
--(axis cs:117.5,8)
--(axis cs:119.5,9)
--(axis cs:121.5,9.65)
--(axis cs:123.5,10)
--(axis cs:125.5,10.4)
--(axis cs:127.5,9)
--(axis cs:130,10)
--(axis cs:132.5,8)
--(axis cs:135,9.45)
--(axis cs:137.5,11)
--(axis cs:140,9)
--(axis cs:143,9)
--(axis cs:146,9)
--(axis cs:149,10)
--(axis cs:151.5,9)
--(axis cs:154,9.7)
--(axis cs:157,9)
--(axis cs:160,9.5)
--(axis cs:163,10.5)
--(axis cs:167,9)
--(axis cs:171,9.5)
--(axis cs:173.5,9)
--(axis cs:176,11.7)
--(axis cs:179.5,10.6)
--(axis cs:183.5,9)
--(axis cs:188,9)
--(axis cs:192,10)
--(axis cs:195.5,9.5)
--(axis cs:199.5,8.75)
--(axis cs:203.5,9.55)
--(axis cs:207,9.55)
--(axis cs:210.5,9.3)
--(axis cs:215,9)
--(axis cs:220,8.7)
--(axis cs:224.5,9)
--(axis cs:228.5,10.7)
--(axis cs:233,10.5)
--(axis cs:238,9)
--(axis cs:242.5,9)
--(axis cs:247,8.55)
--(axis cs:252,9)
--(axis cs:257,10)
--(axis cs:263,10.4)
--(axis cs:269.5,10)
--(axis cs:275,9)
--(axis cs:280.5,9.7)
--(axis cs:285.5,9)
--(axis cs:289.5,10)
--(axis cs:294,10.4)
--(axis cs:300,9.75)
--(axis cs:306,8.75)
--(axis cs:312,10.4)
--(axis cs:318.5,8.7)
--(axis cs:326.5,10.7)
--(axis cs:335.5,10)
--(axis cs:344,8.65)
--(axis cs:353,10)
--(axis cs:360.5,10)
--(axis cs:368,9)
--(axis cs:378,10.4)
--(axis cs:387,10)
--(axis cs:395,10)
--(axis cs:403.5,10)
--(axis cs:414,9)
--(axis cs:427.5,10)
--(axis cs:441,9)
--(axis cs:455,11)
--(axis cs:467,10.7)
--(axis cs:477.5,9)
--(axis cs:491.5,9)
--(axis cs:506,10)
--(axis cs:518.5,10.65)
--(axis cs:530.5,11.5)
--(axis cs:544,8.75)
--(axis cs:560,10)
--(axis cs:581,11.5)
--(axis cs:603.5,9.65)
--(axis cs:625,10.65)
--(axis cs:647,10.4)
--(axis cs:669.5,11)
--(axis cs:693,10.75)
--(axis cs:723.5,10)
--(axis cs:762,10.75)
--(axis cs:798.5,10.65)
--(axis cs:831,10)
--(axis cs:860,10.75)
--(axis cs:895,10)
--(axis cs:941.5,10)
--(axis cs:989.5,11)
--(axis cs:1040,10)
--(axis cs:1084.5,11)
--(axis cs:1124.5,9)
--(axis cs:1179.5,9.75)
--(axis cs:1252,10.75)
--(axis cs:1338.5,9.75)
--(axis cs:1419.5,10.75)
--(axis cs:1502.5,12.75)
--(axis cs:1595.5,11.75)
--(axis cs:1681.5,12.5)
--(axis cs:1808.5,9)
--(axis cs:1960.5,10)
--(axis cs:2088.5,11)
--(axis cs:2224.5,11)
--(axis cs:2416.5,11.75)
--(axis cs:2654,9)
--(axis cs:2909,11.5)
--(axis cs:3248.5,11)
--(axis cs:3786.5,10.75)
--(axis cs:4360.5,10)
--(axis cs:5057.5,11)
--(axis cs:6177,10)
--(axis cs:7419.5,11)
--(axis cs:8992.5,11)
--(axis cs:12462.5,10)
--(axis cs:19429.5,10)
--(axis cs:42174,10.75)
--(axis cs:42174,5)
--(axis cs:42174,5)
--(axis cs:19429.5,6)
--(axis cs:12462.5,4.5)
--(axis cs:8992.5,6)
--(axis cs:7419.5,6)
--(axis cs:6177,6)
--(axis cs:5057.5,6)
--(axis cs:4360.5,5.25)
--(axis cs:3786.5,5.25)
--(axis cs:3248.5,6)
--(axis cs:2909,6.25)
--(axis cs:2654,5.25)
--(axis cs:2416.5,2)
--(axis cs:2224.5,6)
--(axis cs:2088.5,5)
--(axis cs:1960.5,6)
--(axis cs:1808.5,5)
--(axis cs:1681.5,6)
--(axis cs:1595.5,5.25)
--(axis cs:1502.5,6)
--(axis cs:1419.5,5.25)
--(axis cs:1338.5,5)
--(axis cs:1252,5)
--(axis cs:1179.5,4.25)
--(axis cs:1124.5,5)
--(axis cs:1084.5,4.25)
--(axis cs:1040,5)
--(axis cs:989.5,5)
--(axis cs:941.5,5)
--(axis cs:895,5)
--(axis cs:860,6)
--(axis cs:831,5)
--(axis cs:798.5,4.35)
--(axis cs:762,5)
--(axis cs:723.5,6)
--(axis cs:693,4.25)
--(axis cs:669.5,5.25)
--(axis cs:647,5)
--(axis cs:625,5)
--(axis cs:603.5,6)
--(axis cs:581,5)
--(axis cs:560,5)
--(axis cs:544,4.25)
--(axis cs:530.5,5)
--(axis cs:518.5,5.35)
--(axis cs:506,6)
--(axis cs:491.5,5.3)
--(axis cs:477.5,4)
--(axis cs:467,6)
--(axis cs:455,5.3)
--(axis cs:441,5.25)
--(axis cs:427.5,5)
--(axis cs:414,5)
--(axis cs:403.5,5)
--(axis cs:395,5)
--(axis cs:387,4.45)
--(axis cs:378,5)
--(axis cs:368,5)
--(axis cs:360.5,4)
--(axis cs:353,5.25)
--(axis cs:344,4.35)
--(axis cs:335.5,5)
--(axis cs:326.5,4)
--(axis cs:318.5,5)
--(axis cs:312,5)
--(axis cs:306,4.25)
--(axis cs:300,4)
--(axis cs:294,5.3)
--(axis cs:289.5,5)
--(axis cs:285.5,5)
--(axis cs:280.5,4.3)
--(axis cs:275,5.25)
--(axis cs:269.5,5)
--(axis cs:263,5)
--(axis cs:257,5)
--(axis cs:252,4)
--(axis cs:247,4.45)
--(axis cs:242.5,5)
--(axis cs:238,5)
--(axis cs:233,5)
--(axis cs:228.5,5)
--(axis cs:224.5,4.3)
--(axis cs:220,4.3)
--(axis cs:215,5)
--(axis cs:210.5,5)
--(axis cs:207,5)
--(axis cs:203.5,5)
--(axis cs:199.5,4.25)
--(axis cs:195.5,4.5)
--(axis cs:192,4.25)
--(axis cs:188,4.6)
--(axis cs:183.5,4.6)
--(axis cs:179.5,5)
--(axis cs:176,5)
--(axis cs:173.5,5)
--(axis cs:171,5)
--(axis cs:167,4.5)
--(axis cs:163,5)
--(axis cs:160,5)
--(axis cs:157,5)
--(axis cs:154,5)
--(axis cs:151.5,5)
--(axis cs:149,5)
--(axis cs:146,4)
--(axis cs:143,4)
--(axis cs:140,4.45)
--(axis cs:137.5,5)
--(axis cs:135,5)
--(axis cs:132.5,5)
--(axis cs:130,5)
--(axis cs:127.5,5)
--(axis cs:125.5,5)
--(axis cs:123.5,4.45)
--(axis cs:121.5,5.35)
--(axis cs:119.5,5)
--(axis cs:117.5,5)
--(axis cs:115.5,5)
--(axis cs:113.5,5)
--(axis cs:111.5,5)
--(axis cs:109.5,5)
--(axis cs:107.5,5)
--(axis cs:105.5,5)
--(axis cs:103.5,4.85)
--(axis cs:101.5,5)
--(axis cs:99.5,5)
--(axis cs:98,5)
--(axis cs:96.5,5)
--(axis cs:94.5,5)
--(axis cs:93,5)
--(axis cs:91.5,4.8)
--(axis cs:89.5,5)
--(axis cs:88,4.4)
--(axis cs:87,5)
--(axis cs:86,5)
--(axis cs:85,5)
--(axis cs:83.5,4)
--(axis cs:82,5)
--(axis cs:81,5)
--(axis cs:80,5)
--(axis cs:78.5,5)
--(axis cs:76.5,5)
--(axis cs:75,5)
--(axis cs:74,5)
--(axis cs:72.5,5)
--(axis cs:70.5,5)
--(axis cs:69,5)
--(axis cs:68,5)
--(axis cs:67,4.5)
--(axis cs:66,5)
--(axis cs:65,5)
--(axis cs:64,4)
--(axis cs:63,5)
--(axis cs:62,5)
--(axis cs:61,5)
--(axis cs:60,5)
--(axis cs:59,5)
--(axis cs:58,4.45)
--(axis cs:57,4.15)
--(axis cs:56,5)
--(axis cs:55,5)
--(axis cs:54,5)
--(axis cs:53,5)
--(axis cs:52,5)
--(axis cs:51,5)
--(axis cs:50,5)
--(axis cs:49,5)
--(axis cs:48,5)
--(axis cs:47,5)
--(axis cs:46,5)
--(axis cs:45,5)
--(axis cs:44,5)
--(axis cs:43,5)
--(axis cs:42,5)
--(axis cs:41,5)
--(axis cs:40,5)
--(axis cs:39,5)
--(axis cs:38,5)
--(axis cs:37,4)
--(axis cs:36,5)
--(axis cs:35,5)
--(axis cs:34,5)
--(axis cs:33,5)
--(axis cs:32,5)
--(axis cs:31,5)
--(axis cs:30,5)
--(axis cs:29,5)
--(axis cs:28,5)
--(axis cs:27,5)
--(axis cs:26,5)
--(axis cs:25,5)
--(axis cs:24,5)
--(axis cs:23,5)
--(axis cs:22,5)
--(axis cs:21,5)
--(axis cs:20,5)
--(axis cs:19,5)
--(axis cs:18,5)
--(axis cs:17,5)
--(axis cs:16,5)
--(axis cs:15,5)
--(axis cs:14,5)
--(axis cs:13,5)
--(axis cs:12,5)
--(axis cs:11,5)
--(axis cs:10,5)
--(axis cs:9,5)
--(axis cs:8,5)
--(axis cs:7,5)
--(axis cs:6,5)
--(axis cs:5,5)
--(axis cs:4,5)
--(axis cs:3,5)
--(axis cs:2,5)
--(axis cs:0.5,6)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.5,12)
--(axis cs:0.5,17)
--(axis cs:2,16)
--(axis cs:3,16)
--(axis cs:4,16)
--(axis cs:5,16)
--(axis cs:6,15)
--(axis cs:7,16)
--(axis cs:8,15)
--(axis cs:9,16)
--(axis cs:10,16)
--(axis cs:11,15)
--(axis cs:12,15.65)
--(axis cs:13,15.65)
--(axis cs:14,15)
--(axis cs:15,15)
--(axis cs:16,15)
--(axis cs:17,15.7)
--(axis cs:18,15)
--(axis cs:19,15)
--(axis cs:20,15)
--(axis cs:21,15)
--(axis cs:22,15)
--(axis cs:23,14)
--(axis cs:24,14.6)
--(axis cs:25,14)
--(axis cs:26,16)
--(axis cs:27,15)
--(axis cs:28,15)
--(axis cs:29,14.3)
--(axis cs:30,15)
--(axis cs:31,14)
--(axis cs:32,14.6)
--(axis cs:33,15)
--(axis cs:34,14.45)
--(axis cs:35,15)
--(axis cs:36,15)
--(axis cs:37,15)
--(axis cs:38,15)
--(axis cs:39,14)
--(axis cs:40,14)
--(axis cs:41,15)
--(axis cs:42,14)
--(axis cs:43,14)
--(axis cs:44,14)
--(axis cs:45,14)
--(axis cs:46,15)
--(axis cs:47,13)
--(axis cs:48,14)
--(axis cs:49,14)
--(axis cs:50,14)
--(axis cs:51,14)
--(axis cs:52,14)
--(axis cs:53,15.7)
--(axis cs:54,14.85)
--(axis cs:55,14)
--(axis cs:56,14)
--(axis cs:57,15)
--(axis cs:58,14.55)
--(axis cs:59,15.75)
--(axis cs:60,14)
--(axis cs:61,14)
--(axis cs:62,15)
--(axis cs:63,15)
--(axis cs:64,14)
--(axis cs:65,14.2)
--(axis cs:66,14.4)
--(axis cs:67,14)
--(axis cs:68,14.6)
--(axis cs:69,15.6)
--(axis cs:70.5,14.55)
--(axis cs:72.5,14)
--(axis cs:74,14.1)
--(axis cs:75,13.75)
--(axis cs:76.5,13.35)
--(axis cs:78.5,13)
--(axis cs:80,14.6)
--(axis cs:81,15.55)
--(axis cs:82,14)
--(axis cs:83.5,15.75)
--(axis cs:85,13)
--(axis cs:86,14.7)
--(axis cs:87,13.65)
--(axis cs:88,13.6)
--(axis cs:89.5,14.45)
--(axis cs:91.5,14.2)
--(axis cs:93,13.5)
--(axis cs:94.5,14)
--(axis cs:96.5,14)
--(axis cs:98,15)
--(axis cs:99.5,14)
--(axis cs:101.5,14)
--(axis cs:103.5,13.15)
--(axis cs:105.5,14)
--(axis cs:107.5,14)
--(axis cs:109.5,13)
--(axis cs:111.5,14)
--(axis cs:113.5,14.4)
--(axis cs:115.5,14)
--(axis cs:117.5,13)
--(axis cs:119.5,14)
--(axis cs:121.5,13)
--(axis cs:123.5,13)
--(axis cs:125.5,13)
--(axis cs:127.5,13)
--(axis cs:130,13.05)
--(axis cs:132.5,14)
--(axis cs:135,13)
--(axis cs:137.5,14)
--(axis cs:140,13)
--(axis cs:143,13)
--(axis cs:146,13)
--(axis cs:149,13.5)
--(axis cs:151.5,13)
--(axis cs:154,13)
--(axis cs:157,13)
--(axis cs:160,13.5)
--(axis cs:163,13.5)
--(axis cs:167,13)
--(axis cs:171,14)
--(axis cs:173.5,13)
--(axis cs:176,15.7)
--(axis cs:179.5,15.2)
--(axis cs:183.5,14.4)
--(axis cs:188,13.2)
--(axis cs:192,13)
--(axis cs:195.5,13)
--(axis cs:199.5,15.5)
--(axis cs:203.5,14)
--(axis cs:207,14)
--(axis cs:210.5,12.65)
--(axis cs:215,15.65)
--(axis cs:220,13)
--(axis cs:224.5,13)
--(axis cs:228.5,13)
--(axis cs:233,13.5)
--(axis cs:238,13)
--(axis cs:242.5,12.55)
--(axis cs:247,13.1)
--(axis cs:252,13)
--(axis cs:257,13.7)
--(axis cs:263,12.7)
--(axis cs:269.5,13)
--(axis cs:275,12.75)
--(axis cs:280.5,13.4)
--(axis cs:285.5,13.7)
--(axis cs:289.5,12.65)
--(axis cs:294,13)
--(axis cs:300,12.75)
--(axis cs:306,12.75)
--(axis cs:312,13)
--(axis cs:318.5,13.7)
--(axis cs:326.5,12.7)
--(axis cs:335.5,13)
--(axis cs:344,14.6)
--(axis cs:353,12)
--(axis cs:360.5,12)
--(axis cs:368,13)
--(axis cs:378,12)
--(axis cs:387,12)
--(axis cs:395,12)
--(axis cs:403.5,12)
--(axis cs:414,12)
--(axis cs:427.5,13)
--(axis cs:441,12)
--(axis cs:455,13)
--(axis cs:467,13)
--(axis cs:477.5,12.6)
--(axis cs:491.5,13.4)
--(axis cs:506,12)
--(axis cs:518.5,12)
--(axis cs:530.5,12.75)
--(axis cs:544,13)
--(axis cs:560,13)
--(axis cs:581,13.5)
--(axis cs:603.5,12)
--(axis cs:625,12)
--(axis cs:647,12.7)
--(axis cs:669.5,12)
--(axis cs:693,12)
--(axis cs:723.5,11)
--(axis cs:762,12)
--(axis cs:798.5,13.65)
--(axis cs:831,11)
--(axis cs:860,11)
--(axis cs:895,13.75)
--(axis cs:941.5,12)
--(axis cs:989.5,12)
--(axis cs:1040,12)
--(axis cs:1084.5,12)
--(axis cs:1124.5,12)
--(axis cs:1179.5,11)
--(axis cs:1252,12)
--(axis cs:1338.5,11.75)
--(axis cs:1419.5,13)
--(axis cs:1502.5,11)
--(axis cs:1595.5,12.75)
--(axis cs:1681.5,11.75)
--(axis cs:1808.5,12.75)
--(axis cs:1960.5,12.5)
--(axis cs:2088.5,12)
--(axis cs:2224.5,11)
--(axis cs:2416.5,11.75)
--(axis cs:2654,11)
--(axis cs:2909,11)
--(axis cs:3248.5,12.5)
--(axis cs:3786.5,10.75)
--(axis cs:4360.5,10)
--(axis cs:5057.5,11)
--(axis cs:6177,11)
--(axis cs:7419.5,10.75)
--(axis cs:8992.5,11.75)
--(axis cs:12462.5,10.75)
--(axis cs:19429.5,10)
--(axis cs:42174,9)
--(axis cs:42174,6)
--(axis cs:42174,6)
--(axis cs:19429.5,6)
--(axis cs:12462.5,6.25)
--(axis cs:8992.5,7)
--(axis cs:7419.5,7)
--(axis cs:6177,7)
--(axis cs:5057.5,7.25)
--(axis cs:4360.5,7)
--(axis cs:3786.5,8)
--(axis cs:3248.5,8.25)
--(axis cs:2909,8)
--(axis cs:2654,8)
--(axis cs:2416.5,6.75)
--(axis cs:2224.5,8)
--(axis cs:2088.5,7.25)
--(axis cs:1960.5,9)
--(axis cs:1808.5,8.25)
--(axis cs:1681.5,9)
--(axis cs:1595.5,8.25)
--(axis cs:1502.5,8)
--(axis cs:1419.5,9)
--(axis cs:1338.5,9)
--(axis cs:1252,8.25)
--(axis cs:1179.5,8)
--(axis cs:1124.5,9)
--(axis cs:1084.5,8.25)
--(axis cs:1040,9)
--(axis cs:989.5,9)
--(axis cs:941.5,9.25)
--(axis cs:895,9)
--(axis cs:860,9)
--(axis cs:831,8.35)
--(axis cs:798.5,8)
--(axis cs:762,8.25)
--(axis cs:723.5,9)
--(axis cs:693,9)
--(axis cs:669.5,9.25)
--(axis cs:647,9)
--(axis cs:625,9)
--(axis cs:603.5,9)
--(axis cs:581,9)
--(axis cs:560,9)
--(axis cs:544,9.25)
--(axis cs:530.5,9)
--(axis cs:518.5,9)
--(axis cs:506,9)
--(axis cs:491.5,9)
--(axis cs:477.5,9.4)
--(axis cs:467,10)
--(axis cs:455,9.3)
--(axis cs:441,10)
--(axis cs:427.5,10)
--(axis cs:414,9)
--(axis cs:403.5,9)
--(axis cs:395,9)
--(axis cs:387,9)
--(axis cs:378,10)
--(axis cs:368,9)
--(axis cs:360.5,9)
--(axis cs:353,9)
--(axis cs:344,9)
--(axis cs:335.5,10)
--(axis cs:326.5,10)
--(axis cs:318.5,10)
--(axis cs:312,9)
--(axis cs:306,10)
--(axis cs:300,10)
--(axis cs:294,9.3)
--(axis cs:289.5,9.35)
--(axis cs:285.5,10)
--(axis cs:280.5,10)
--(axis cs:275,9.25)
--(axis cs:269.5,10)
--(axis cs:263,9.3)
--(axis cs:257,9.3)
--(axis cs:252,10)
--(axis cs:247,9)
--(axis cs:242.5,9)
--(axis cs:238,9)
--(axis cs:233,10)
--(axis cs:228.5,9.3)
--(axis cs:224.5,9)
--(axis cs:220,9.3)
--(axis cs:215,10)
--(axis cs:210.5,9)
--(axis cs:207,9.45)
--(axis cs:203.5,9.45)
--(axis cs:199.5,10)
--(axis cs:195.5,9.5)
--(axis cs:192,9.25)
--(axis cs:188,10)
--(axis cs:183.5,10.6)
--(axis cs:179.5,10)
--(axis cs:176,10)
--(axis cs:173.5,10)
--(axis cs:171,9.5)
--(axis cs:167,10)
--(axis cs:163,9.5)
--(axis cs:160,9.5)
--(axis cs:157,10)
--(axis cs:154,11)
--(axis cs:151.5,11)
--(axis cs:149,10.5)
--(axis cs:146,10.65)
--(axis cs:143,10)
--(axis cs:140,9.45)
--(axis cs:137.5,10)
--(axis cs:135,10)
--(axis cs:132.5,10)
--(axis cs:130,9.95)
--(axis cs:127.5,11)
--(axis cs:125.5,10)
--(axis cs:123.5,10)
--(axis cs:121.5,10.35)
--(axis cs:119.5,10.4)
--(axis cs:117.5,10)
--(axis cs:115.5,10)
--(axis cs:113.5,10)
--(axis cs:111.5,10)
--(axis cs:109.5,10)
--(axis cs:107.5,10)
--(axis cs:105.5,10)
--(axis cs:103.5,10)
--(axis cs:101.5,11)
--(axis cs:99.5,11)
--(axis cs:98,11)
--(axis cs:96.5,10.2)
--(axis cs:94.5,11)
--(axis cs:93,10)
--(axis cs:91.5,11)
--(axis cs:89.5,11)
--(axis cs:88,11)
--(axis cs:87,11)
--(axis cs:86,10.3)
--(axis cs:85,9.6)
--(axis cs:83.5,10)
--(axis cs:82,11)
--(axis cs:81,11)
--(axis cs:80,11)
--(axis cs:78.5,11)
--(axis cs:76.5,10)
--(axis cs:75,11)
--(axis cs:74,10.45)
--(axis cs:72.5,11)
--(axis cs:70.5,11)
--(axis cs:69,11)
--(axis cs:68,10.7)
--(axis cs:67,11)
--(axis cs:66,10)
--(axis cs:65,10.95)
--(axis cs:64,11)
--(axis cs:63,11)
--(axis cs:62,11)
--(axis cs:61,10.85)
--(axis cs:60,11)
--(axis cs:59,11)
--(axis cs:58,11)
--(axis cs:57,10)
--(axis cs:56,10)
--(axis cs:55,11)
--(axis cs:54,11)
--(axis cs:53,11)
--(axis cs:52,11)
--(axis cs:51,11)
--(axis cs:50,11)
--(axis cs:49,11)
--(axis cs:48,11)
--(axis cs:47,11)
--(axis cs:46,11)
--(axis cs:45,10)
--(axis cs:44,11)
--(axis cs:43,11)
--(axis cs:42,11)
--(axis cs:41,11)
--(axis cs:40,11)
--(axis cs:39,11)
--(axis cs:38,11)
--(axis cs:37,11)
--(axis cs:36,11)
--(axis cs:35,11)
--(axis cs:34,11)
--(axis cs:33,11)
--(axis cs:32,11)
--(axis cs:31,11)
--(axis cs:30,11)
--(axis cs:29,11)
--(axis cs:28,11)
--(axis cs:27,11)
--(axis cs:26,11)
--(axis cs:25,11)
--(axis cs:24,11.4)
--(axis cs:23,11)
--(axis cs:22,11)
--(axis cs:21,12)
--(axis cs:20,12)
--(axis cs:19,12)
--(axis cs:18,11)
--(axis cs:17,11)
--(axis cs:16,11.25)
--(axis cs:15,11)
--(axis cs:14,11.25)
--(axis cs:13,12)
--(axis cs:12,12)
--(axis cs:11,12)
--(axis cs:10,12)
--(axis cs:9,12)
--(axis cs:8,12)
--(axis cs:7,12)
--(axis cs:6,12)
--(axis cs:5,12)
--(axis cs:4,12)
--(axis cs:3,12)
--(axis cs:2,12)
--(axis cs:0.5,12)
--cycle;

\addplot [thick, color0]
table {%
0.5 6.63479415670651
2 6.48068669527897
3 6.30952380952381
4 6.40503432494279
5 6.37866666666667
6 6.22388059701493
7 6.37581699346405
8 6.27651515151515
9 6.39163498098859
10 6.33877551020408
11 6.36563876651982
12 6.28191489361702
13 6.39893617021277
14 6.25268817204301
15 6.03267973856209
16 6.18674698795181
17 6.33532934131737
18 6.13071895424837
19 6.18589743589744
20 6.09090909090909
21 6.22058823529412
22 6.32203389830508
23 6.30555555555556
24 6.10112359550562
25 6.1875
26 6.3739837398374
27 6.08256880733945
28 6.25773195876289
29 6.25263157894737
30 6.40816326530612
31 6.18181818181818
32 6.44943820224719
33 6.15873015873016
34 6.33333333333333
35 6.39189189189189
36 6.22988505747126
37 6.53333333333333
38 6.34426229508197
39 6.3015873015873
40 6.35384615384615
41 6.15
42 5.95774647887324
43 6.49206349206349
44 6.40277777777778
45 6.26666666666667
46 6.36538461538461
47 6.41463414634146
48 6.52173913043478
49 6.16666666666667
50 6.44444444444444
51 6.64444444444444
52 6.20588235294118
53 6.5
54 6.65909090909091
55 6.5
56 6.79545454545455
57 6.68181818181818
58 6.8
59 6.19565217391304
60 6.45238095238095
61 6.44736842105263
62 6.27027027027027
63 6.70731707317073
64 6.12903225806452
65 6.475
66 6.48484848484848
67 6.25806451612903
68 6.42857142857143
69 6.68421052631579
70.5 6.44
72.5 6.46296296296296
74 6.3
75 6.19230769230769
76.5 6.27777777777778
78.5 6.55769230769231
80 6.37931034482759
81 6.33333333333333
82 6.13157894736842
83.5 6.54347826086957
85 6.55555555555556
86 7.2962962962963
87 6.71428571428571
88 6.6551724137931
89.5 6.44230769230769
91.5 6.56756756756757
93 6.69230769230769
94.5 6.38636363636364
96.5 6.53333333333333
98 6.84615384615385
99.5 6.7027027027027
101.5 6.275
103.5 6.65789473684211
105.5 7.07692307692308
107.5 6.78
109.5 6.70454545454545
111.5 6.65853658536585
113.5 6.81818181818182
115.5 6.72727272727273
117.5 6.5
119.5 6.72413793103448
121.5 7.14285714285714
123.5 6.53333333333333
125.5 7.36363636363636
127.5 6.53571428571429
130 6.8
132.5 6.71794871794872
135 6.78125
137.5 7
140 6.73333333333333
143 6.73809523809524
146 6.5
149 7.06451612903226
151.5 6.80769230769231
154 7.18518518518519
157 6.78125
160 7.2258064516129
163 6.61290322580645
167 6.67741935483871
171 7.19354838709677
173.5 6.62068965517241
176 7.37037037037037
179.5 7.41379310344828
183.5 6.75757575757576
188 6.36363636363636
192 6.80769230769231
195.5 7.03225806451613
199.5 6.65384615384615
203.5 7.13333333333333
207 6.6
210.5 6.67857142857143
215 6.73333333333333
220 7.11111111111111
224.5 7.51851851851852
228.5 6.96296296296296
233 7.7741935483871
238 7.14285714285714
242.5 6.96666666666667
247 7.13333333333333
252 6.64285714285714
257 7.03703703703704
263 7.33333333333333
269.5 6.96153846153846
275 7.19230769230769
280.5 7.59259259259259
285.5 6.66666666666667
289.5 7.17857142857143
294 6.88888888888889
300 6.42307692307692
306 7.15384615384615
312 7.90909090909091
318.5 6.92592592592593
326.5 6.88888888888889
335.5 7.37931034482759
344 6.60714285714286
353 7.57692307692308
360.5 6.81481481481481
368 7.11538461538461
378 7.2962962962963
387 7.26666666666667
395 7.39285714285714
403.5 7.44827586206897
414 6.84615384615385
427.5 8.07692307692308
441 7.15384615384615
455 7.40740740740741
467 7.25925925925926
477.5 6.96551724137931
491.5 7.51851851851852
506 7.96296296296296
518.5 7.42857142857143
530.5 8.03846153846154
544 7.03846153846154
560 7.84615384615385
581 7.88461538461539
603.5 7.42857142857143
625 7.67857142857143
647 7.55555555555556
669.5 7.03846153846154
693 7.53846153846154
723.5 7.76923076923077
762 7.57692307692308
798.5 7.57142857142857
831 7.5
860 7.65384615384615
895 7.46153846153846
941.5 7.11538461538461
989.5 8.26923076923077
1040 8.07692307692308
1084.5 7.80769230769231
1124.5 7.53846153846154
1179.5 7
1252 7.88461538461539
1338.5 7.46153846153846
1419.5 7.61538461538461
1502.5 8.57692307692308
1595.5 7.96153846153846
1681.5 7.38461538461539
1808.5 7.61538461538461
1960.5 8.07692307692308
2088.5 8.30769230769231
2224.5 8.03846153846154
2416.5 7.65384615384615
2654 7.53846153846154
2909 8.38461538461539
3248.5 7.69230769230769
3786.5 8.30769230769231
4360.5 8.46153846153846
5057.5 7.92307692307692
6177 7.57692307692308
7419.5 8.42307692307692
8992.5 8.34615384615385
12462.5 8.11538461538461
19429.5 7.53846153846154
42174 7.23076923076923
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 9
2 9
3 8
4 9
5 9
6 8
7 8
8 8
9 9
10 8
11 9
12 9
13 9
14 8
15 8
16 8
17 8
18 8
19 8
20 8
21 8
22 8
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
31 8
32 8.59999999999999
33 8
34 9
35 8
36 8
37 8.05
38 8
39 8
40 8
41 9
42 8
43 9
44 8.45
45 8
46 9
47 9
48 9
49 8
50 9.8
51 8
52 8
53 9
54 9
55 9
56 9
57 8.85
58 11
59 8.75
60 9
61 8.15
62 8.2
63 9
64 7.5
65 8.05
66 9
67 8.5
68 9
69 8
70.5 9
72.5 8
74 9
75 8
76.5 9
78.5 9
80 9
81 8.55
82 8.15
83.5 9
85 8
86 10
87 9
88 9.6
89.5 9.45
91.5 9
93 9
94.5 9
96.5 8.8
98 10.5
99.5 9
101.5 8
103.5 9
105.5 9.1
107.5 9.55
109.5 9
111.5 9
113.5 9
115.5 9.4
117.5 8
119.5 9
121.5 9
123.5 9
125.5 11
127.5 9
130 9
132.5 9.1
135 10
137.5 11.5
140 9
143 9
146 9
149 9.5
151.5 9
154 9.7
157 9
160 10
163 10
167 9
171 9.5
173.5 9.2
176 10.7
179.5 10.6
183.5 8.4
188 9
192 10.75
195.5 9.5
199.5 9.75
203.5 10
207 8.55
210.5 9
215 8
220 9
224.5 10
228.5 9.7
233 11
238 9
242.5 9.55
247 9.55
252 9.65
257 11.4
263 10
269.5 9
275 9.75
280.5 10
285.5 9
289.5 10
294 10
300 9
306 9.75
312 11
318.5 9
326.5 9
335.5 11
344 10
353 10
360.5 11.4
368 10
378 9.7
387 10
395 10
403.5 11
414 9.5
427.5 10.75
441 9
455 10.7
467 9.7
477.5 9.6
491.5 10
506 11.4
518.5 11.3
530.5 10.75
544 8
560 10
581 11
603.5 10
625 10.65
647 9
669.5 9
693 10
723.5 10
762 11
798.5 10
831 10.65
860 10
895 10
941.5 9.75
989.5 10.75
1040 10
1084.5 11
1124.5 9.75
1179.5 9.75
1252 10
1338.5 9
1419.5 10
1502.5 11.5
1595.5 10
1681.5 10
1808.5 10
1960.5 10
2088.5 11.75
2224.5 10
2416.5 10.75
2654 9
2909 11.75
3248.5 10
3786.5 10
4360.5 11
5057.5 10
6177 10
7419.5 10.75
8992.5 10.75
12462.5 10
19429.5 10
42174 9
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 5
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 4.4
25 5
26 5
27 5
28 5
29 5
30 5
31 4.35
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 4
43 5
44 4
45 4.95
46 5
47 5
48 5
49 5
50 5
51 5
52 5
53 5
54 4
55 5
56 5
57 5
58 4.45
59 4.25
60 5
61 5
62 5
63 5
64 4
65 4.95
66 5
67 5
68 5
69 5
70.5 5
72.5 5
74 4.45
75 4.25
76.5 4
78.5 4
80 5
81 4.45
82 5
83.5 4
85 5
86 5
87 5
88 5
89.5 4.55
91.5 5
93 5
94.5 5
96.5 4
98 5
99.5 4
101.5 4
103.5 4
105.5 5
107.5 4.45
109.5 5
111.5 5
113.5 4.6
115.5 4.6
117.5 5
119.5 5
121.5 6
123.5 4.45
125.5 5.6
127.5 4.35
130 4.95
132.5 5
135 4.55
137.5 5
140 5
143 5
146 4.65
149 5
151.5 5
154 5
157 4.55
160 5
163 4.5
167 4.5
171 5.5
173.5 4.4
176 5
179.5 5
183.5 5
188 4
192 5
195.5 5
199.5 5
203.5 4.45
207 4
210.5 4.35
215 5
220 5
224.5 5
228.5 4.3
233 5
238 5.35
242.5 5
247 5
252 5
257 5
263 5
269.5 5
275 5
280.5 5
285.5 4.3
289.5 4.35
294 4.3
300 3.5
306 5
312 5
318.5 5.3
326.5 4.3
335.5 5
344 5
353 5.25
360.5 4
368 5.25
378 5.3
387 5
395 5
403.5 4.4
414 5
427.5 5.25
441 5
455 5
467 5
477.5 4.4
491.5 5.3
506 6
518.5 4.35
530.5 5
544 5
560 6
581 5
603.5 5.35
625 5.35
647 5
669.5 5
693 5
723.5 6
762 5.25
798.5 5
831 5
860 6
895 5
941.5 5
989.5 6
1040 6
1084.5 5
1124.5 5
1179.5 5
1252 6
1338.5 5.25
1419.5 5
1502.5 7
1595.5 6
1681.5 5.25
1808.5 5.25
1960.5 6
2088.5 5.25
2224.5 6
2416.5 2
2654 6
2909 7
3248.5 5.25
3786.5 6.25
4360.5 6
5057.5 6
6177 6
7419.5 6.25
8992.5 6
12462.5 6
19429.5 5
42174 4.25
};
\addplot [thick, color1]
table {%
0.5 6.95617529880478
2 6.80114449213162
3 6.7281746031746
4 6.70480549199085
5 6.632
6 6.55820895522388
7 6.61764705882353
8 6.4469696969697
9 6.5893536121673
10 6.39591836734694
11 6.50220264317181
12 6.56382978723404
13 6.49468085106383
14 6.36021505376344
15 6.22875816993464
16 6.32530120481928
17 6.5688622754491
18 6.31372549019608
19 6.42307692307692
20 6.2
21 6.38235294117647
22 6.34745762711864
23 6.19444444444444
24 6.29213483146067
25 6.36458333333333
26 6.38211382113821
27 6.42201834862385
28 6.36082474226804
29 6.26315789473684
30 6.35714285714286
31 6.18181818181818
32 6.31460674157303
33 6.20634920634921
34 6.26388888888889
35 6.44594594594595
36 6.27586206896552
37 6.48333333333333
38 6.40983606557377
39 6.61904761904762
40 6.12307692307692
41 6.48333333333333
42 6.15492957746479
43 6.79365079365079
44 6.375
45 6.2
46 6.26923076923077
47 6.26829268292683
48 6.73913043478261
49 6.3125
50 6.6
51 6.51111111111111
52 6.05882352941176
53 6.52272727272727
54 6.72727272727273
55 6.42857142857143
56 6.81818181818182
57 6.43181818181818
58 6.66666666666667
59 6.30434782608696
60 6.71428571428571
61 6.34210526315789
62 6.43243243243243
63 6.73170731707317
64 6.19354838709677
65 6.625
66 6.63636363636364
67 6.67741935483871
68 6.62857142857143
69 7.10526315789474
70.5 6.44
72.5 6.57407407407407
74 6.36666666666667
75 6.30769230769231
76.5 6.40740740740741
78.5 6.40384615384615
80 6.37931034482759
81 6.26666666666667
82 6.28947368421053
83.5 6.78260869565217
85 6.81481481481481
86 6.88888888888889
87 6.5
88 6.58620689655172
89.5 6.48076923076923
91.5 6.18918918918919
93 6.80769230769231
94.5 6.52272727272727
96.5 6.6
98 6.84615384615385
99.5 6.56756756756757
101.5 6.5
103.5 6.65789473684211
105.5 6.71794871794872
107.5 6.42
109.5 6.84090909090909
111.5 6.90243902439024
113.5 6.57575757575758
115.5 6.57575757575758
117.5 6.65384615384615
119.5 6.75862068965517
121.5 7
123.5 6.73333333333333
125.5 7
127.5 6.35714285714286
130 7.025
132.5 6.41025641025641
135 6.625
137.5 7.07692307692308
140 6.33333333333333
143 6.61904761904762
146 6.26470588235294
149 6.90322580645161
151.5 6.84615384615385
154 7
157 6.625
160 7.09677419354839
163 7.03225806451613
167 6.54838709677419
171 6.96774193548387
173.5 6.75862068965517
176 7.33333333333333
179.5 7.20689655172414
183.5 6.33333333333333
188 6.54545454545455
192 6.96153846153846
195.5 7.03225806451613
199.5 6.30769230769231
203.5 6.6
207 6.56666666666667
210.5 6.35714285714286
215 7.2
220 6.92592592592593
224.5 6.81481481481481
228.5 7.03703703703704
233 7.70967741935484
238 7
242.5 6.66666666666667
247 6.66666666666667
252 6.14285714285714
257 7.11111111111111
263 7.22222222222222
269.5 6.76923076923077
275 7.03846153846154
280.5 7.11111111111111
285.5 6.66666666666667
289.5 6.96428571428571
294 7.40740740740741
300 6.76923076923077
306 6.73076923076923
312 7.3030303030303
318.5 6.92592592592593
326.5 7.11111111111111
335.5 7.17241379310345
344 6.67857142857143
353 7.69230769230769
360.5 6.92592592592593
368 6.92307692307692
378 7.25925925925926
387 7.4
395 7.32142857142857
403.5 7.27586206896552
414 7.07692307692308
427.5 7.61538461538461
441 7.34615384615385
455 7.59259259259259
467 7.48148148148148
477.5 6.41379310344828
491.5 7.37037037037037
506 7.96296296296296
518.5 7.82142857142857
530.5 7.80769230769231
544 6.88461538461539
560 7.42307692307692
581 7.69230769230769
603.5 7.32142857142857
625 7.5
647 7.48148148148148
669.5 7.46153846153846
693 7.76923076923077
723.5 8
762 7.38461538461539
798.5 7.92857142857143
831 7.75
860 8.15384615384615
895 7.26923076923077
941.5 7.53846153846154
989.5 7.84615384615385
1040 7.73076923076923
1084.5 7.11538461538461
1124.5 7.11538461538461
1179.5 7.15384615384615
1252 7.5
1338.5 7.5
1419.5 7.76923076923077
1502.5 8.65384615384615
1595.5 8.19230769230769
1681.5 7.96153846153846
1808.5 7.34615384615385
1960.5 7.80769230769231
2088.5 7.96153846153846
2224.5 7.92307692307692
2416.5 7.73076923076923
2654 7.80769230769231
2909 8.23076923076923
3248.5 7.80769230769231
3786.5 7.57692307692308
4360.5 8.07692307692308
5057.5 8.07692307692308
6177 7.65384615384615
7419.5 8.34615384615385
8992.5 8.61538461538461
12462.5 8.03846153846154
19429.5 7.88461538461539
42174 7.69230769230769
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 9
2 9
3 9
4 9
5 9
6 9
7 8.75
8 9
9 9
10 8
11 8.69999999999999
12 9
13 8.65000000000001
14 8
15 8
16 8
17 9
18 8
19 9
20 8
21 8.25
22 8
23 8
24 8
25 8
26 8
27 9
28 9
29 8
30 8
31 8
32 8
33 8
34 8
35 9.34999999999999
36 8.7
37 10
38 8
39 8
40 8
41 9
42 8
43 9
44 8
45 8
46 7.45
47 8
48 10
49 8
50 9
51 8.8
52 8
53 8
54 8.85
55 8
56 8
57 8.85
58 9
59 8
60 9
61 8
62 8
63 9
64 8.5
65 9.05
66 9
67 9
68 9.3
69 10.45
70.5 8
72.5 9
74 8
75 8
76.5 9
78.5 8.89999999999999
80 8
81 8
82 8
83.5 10
85 10
86 9
87 9
88 9
89.5 8.45
91.5 8.2
93 9.75
94.5 9
96.5 8.8
98 10
99.5 9
101.5 8
103.5 9
105.5 9
107.5 9
109.5 9.85
111.5 9
113.5 8.4
115.5 9.4
117.5 8
119.5 9
121.5 9.65
123.5 10
125.5 10.4
127.5 9
130 10
132.5 8
135 9.45
137.5 11
140 9
143 9
146 9
149 10
151.5 9
154 9.7
157 9
160 9.5
163 10.5
167 9
171 9.5
173.5 9
176 11.7
179.5 10.6
183.5 9
188 9
192 10
195.5 9.5
199.5 8.75
203.5 9.55
207 9.55
210.5 9.3
215 9
220 8.7
224.5 9
228.5 10.7
233 10.5
238 9
242.5 9
247 8.55
252 9
257 10
263 10.4
269.5 10
275 9
280.5 9.7
285.5 9
289.5 10
294 10.4
300 9.75
306 8.75
312 10.4
318.5 8.7
326.5 10.7
335.5 10
344 8.65
353 10
360.5 10
368 9
378 10.4
387 10
395 10
403.5 10
414 9
427.5 10
441 9
455 11
467 10.7
477.5 9
491.5 9
506 10
518.5 10.65
530.5 11.5
544 8.75
560 10
581 11.5
603.5 9.65
625 10.65
647 10.4
669.5 11
693 10.75
723.5 10
762 10.75
798.5 10.65
831 10
860 10.75
895 10
941.5 10
989.5 11
1040 10
1084.5 11
1124.5 9
1179.5 9.75
1252 10.75
1338.5 9.75
1419.5 10.75
1502.5 12.75
1595.5 11.75
1681.5 12.5
1808.5 9
1960.5 10
2088.5 11
2224.5 11
2416.5 11.75
2654 9
2909 11.5
3248.5 11
3786.5 10.75
4360.5 10
5057.5 11
6177 10
7419.5 11
8992.5 11
12462.5 10
19429.5 10
42174 10.75
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 6
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 4
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
51 5
52 5
53 5
54 5
55 5
56 5
57 4.15
58 4.45
59 5
60 5
61 5
62 5
63 5
64 4
65 5
66 5
67 4.5
68 5
69 5
70.5 5
72.5 5
74 5
75 5
76.5 5
78.5 5
80 5
81 5
82 5
83.5 4
85 5
86 5
87 5
88 4.4
89.5 5
91.5 4.8
93 5
94.5 5
96.5 5
98 5
99.5 5
101.5 5
103.5 4.85
105.5 5
107.5 5
109.5 5
111.5 5
113.5 5
115.5 5
117.5 5
119.5 5
121.5 5.35
123.5 4.45
125.5 5
127.5 5
130 5
132.5 5
135 5
137.5 5
140 4.45
143 4
146 4
149 5
151.5 5
154 5
157 5
160 5
163 5
167 4.5
171 5
173.5 5
176 5
179.5 5
183.5 4.6
188 4.6
192 4.25
195.5 4.5
199.5 4.25
203.5 5
207 5
210.5 5
215 5
220 4.3
224.5 4.3
228.5 5
233 5
238 5
242.5 5
247 4.45
252 4
257 5
263 5
269.5 5
275 5.25
280.5 4.3
285.5 5
289.5 5
294 5.3
300 4
306 4.25
312 5
318.5 5
326.5 4
335.5 5
344 4.35
353 5.25
360.5 4
368 5
378 5
387 4.45
395 5
403.5 5
414 5
427.5 5
441 5.25
455 5.3
467 6
477.5 4
491.5 5.3
506 6
518.5 5.35
530.5 5
544 4.25
560 5
581 5
603.5 6
625 5
647 5
669.5 5.25
693 4.25
723.5 6
762 5
798.5 4.35
831 5
860 6
895 5
941.5 5
989.5 5
1040 5
1084.5 4.25
1124.5 5
1179.5 4.25
1252 5
1338.5 5
1419.5 5.25
1502.5 6
1595.5 5.25
1681.5 6
1808.5 5
1960.5 6
2088.5 5
2224.5 6
2416.5 2
2654 5.25
2909 6.25
3248.5 6
3786.5 5.25
4360.5 5.25
5057.5 6
6177 6
7419.5 6
8992.5 6
12462.5 4.5
19429.5 6
42174 5
};
\addplot [thick, color2]
table {%
0.5 14.3731739707835
2 13.8941344778255
3 13.7083333333333
4 13.6338672768879
5 13.5706666666667
6 13.3880597014925
7 13.3888888888889
8 13.2613636363636
9 13.2737642585551
10 13.1387755102041
11 13.2026431718062
12 13.1382978723404
13 13.1808510638298
14 13.1021505376344
15 12.9411764705882
16 12.9939759036145
17 13.0718562874251
18 12.8300653594771
19 12.974358974359
20 13.0545454545455
21 13.0147058823529
22 12.8474576271186
23 12.6851851851852
24 12.8539325842697
25 12.5833333333333
26 13.1382113821138
27 12.7247706422018
28 12.8247422680412
29 12.6947368421053
30 12.7142857142857
31 12.5227272727273
32 12.5168539325843
33 12.6984126984127
34 12.6527777777778
35 12.7432432432432
36 12.8620689655172
37 12.5333333333333
38 12.5409836065574
39 12.5396825396825
40 12.6769230769231
41 12.7666666666667
42 12.3802816901408
43 12.3492063492063
44 12.4861111111111
45 12.2166666666667
46 12.6923076923077
47 12.1707317073171
48 12.3913043478261
49 12.5208333333333
50 12.5555555555556
51 12.5777777777778
52 12.4411764705882
53 12.4318181818182
54 12.7272727272727
55 12.3392857142857
56 12.3636363636364
57 12.1363636363636
58 12.4
59 12.5869565217391
60 12.3571428571429
61 12.0526315789474
62 12.2972972972973
63 12.7317073170732
64 12.4516129032258
65 12.725
66 11.9393939393939
67 12.0645161290323
68 12.3428571428571
69 12.4210526315789
70.5 12.52
72.5 12.0740740740741
74 12.0333333333333
75 11.9230769230769
76.5 12.0555555555556
78.5 12.25
80 12.4137931034483
81 12.2
82 12.3684210526316
83.5 12.3260869565217
85 11.7407407407407
86 12.0740740740741
87 12.1071428571429
88 12.1379310344828
89.5 12.3653846153846
91.5 12.2972972972973
93 11.7692307692308
94.5 12.2727272727273
96.5 11.9777777777778
98 12.3846153846154
99.5 12.1891891891892
101.5 12.4
103.5 11.5263157894737
105.5 12.0769230769231
107.5 11.82
109.5 11.6590909090909
111.5 11.9756097560976
113.5 11.6363636363636
115.5 12.1818181818182
117.5 11.8076923076923
119.5 12.0689655172414
121.5 11.7142857142857
123.5 11.5666666666667
125.5 11.5757575757576
127.5 11.9285714285714
130 11.75
132.5 11.6923076923077
135 11.65625
137.5 11.5769230769231
140 11.5
143 11.7619047619048
146 11.5882352941176
149 11.9032258064516
151.5 11.6923076923077
154 11.8888888888889
157 11.53125
160 11.3548387096774
163 11.6774193548387
167 11.6451612903226
171 11.3548387096774
173.5 11.5172413793103
176 12.0740740740741
179.5 11.6206896551724
183.5 11.6363636363636
188 11.4545454545455
192 11.3461538461538
195.5 11.1935483870968
199.5 11.7692307692308
203.5 11.3333333333333
207 11.5333333333333
210.5 11.1071428571429
215 11.6666666666667
220 11.1851851851852
224.5 11.3333333333333
228.5 11.5185185185185
233 11.1290322580645
238 11.1428571428571
242.5 11.1333333333333
247 11.2333333333333
252 11.1071428571429
257 11.2592592592593
263 11.1481481481481
269.5 11.2692307692308
275 11.2307692307692
280.5 11.2592592592593
285.5 11.5185185185185
289.5 10.8214285714286
294 11.4074074074074
300 11.4230769230769
306 11.3076923076923
312 11.5757575757576
318.5 11.3703703703704
326.5 11.2222222222222
335.5 11.1724137931034
344 10.8571428571429
353 11
360.5 10.7777777777778
368 11.0384615384615
378 10.9259259259259
387 10.8666666666667
395 10.75
403.5 10.5862068965517
414 10.6538461538462
427.5 11.0384615384615
441 10.7692307692308
455 11.0740740740741
467 11.2222222222222
477.5 10.8620689655172
491.5 10.6666666666667
506 10.5925925925926
518.5 10.6071428571429
530.5 10.5384615384615
544 11.0769230769231
560 11.6923076923077
581 10.7307692307692
603.5 10.6071428571429
625 10.3214285714286
647 10.7777777777778
669.5 10.7692307692308
693 10.5
723.5 10.2692307692308
762 10.5769230769231
798.5 10.5357142857143
831 10.25
860 10.0769230769231
895 10.4230769230769
941.5 10.5769230769231
989.5 10.4615384615385
1040 10.5384615384615
1084.5 10.1153846153846
1124.5 10.3076923076923
1179.5 9.65384615384615
1252 10
1338.5 9.96153846153846
1419.5 10.0769230769231
1502.5 9.65384615384615
1595.5 9.96153846153846
1681.5 10.2307692307692
1808.5 10.1923076923077
1960.5 9.88461538461539
2088.5 9.88461538461539
2224.5 9.46153846153846
2416.5 9.80769230769231
2654 9.23076923076923
2909 9.46153846153846
3248.5 9.73076923076923
3786.5 9.26923076923077
4360.5 8.84615384615385
5057.5 9.07692307692308
6177 8.88461538461539
7419.5 8.61538461538461
8992.5 8.84615384615385
12462.5 8.30769230769231
19429.5 7.53846153846154
42174 7.65384615384615
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 17
2 16
3 16
4 16
5 16
6 15
7 16
8 15
9 16
10 16
11 15
12 15.65
13 15.65
14 15
15 15
16 15
17 15.7
18 15
19 15
20 15
21 15
22 15
23 14
24 14.6
25 14
26 16
27 15
28 15
29 14.3
30 15
31 14
32 14.6
33 15
34 14.45
35 15
36 15
37 15
38 15
39 14
40 14
41 15
42 14
43 14
44 14
45 14
46 15
47 13
48 14
49 14
50 14
51 14
52 14
53 15.7
54 14.85
55 14
56 14
57 15
58 14.55
59 15.75
60 14
61 14
62 15
63 15
64 14
65 14.2
66 14.4
67 14
68 14.6
69 15.6
70.5 14.55
72.5 14
74 14.1
75 13.75
76.5 13.35
78.5 13
80 14.6
81 15.55
82 14
83.5 15.75
85 13
86 14.7
87 13.65
88 13.6
89.5 14.45
91.5 14.2
93 13.5
94.5 14
96.5 14
98 15
99.5 14
101.5 14
103.5 13.15
105.5 14
107.5 14
109.5 13
111.5 14
113.5 14.4
115.5 14
117.5 13
119.5 14
121.5 13
123.5 13
125.5 13
127.5 13
130 13.05
132.5 14
135 13
137.5 14
140 13
143 13
146 13
149 13.5
151.5 13
154 13
157 13
160 13.5
163 13.5
167 13
171 14
173.5 13
176 15.7
179.5 15.2
183.5 14.4
188 13.2
192 13
195.5 13
199.5 15.5
203.5 14
207 14
210.5 12.65
215 15.65
220 13
224.5 13
228.5 13
233 13.5
238 13
242.5 12.55
247 13.1
252 13
257 13.7
263 12.7
269.5 13
275 12.75
280.5 13.4
285.5 13.7
289.5 12.65
294 13
300 12.75
306 12.75
312 13
318.5 13.7
326.5 12.7
335.5 13
344 14.6
353 12
360.5 12
368 13
378 12
387 12
395 12
403.5 12
414 12
427.5 13
441 12
455 13
467 13
477.5 12.6
491.5 13.4
506 12
518.5 12
530.5 12.75
544 13
560 13
581 13.5
603.5 12
625 12
647 12.7
669.5 12
693 12
723.5 11
762 12
798.5 13.65
831 11
860 11
895 13.75
941.5 12
989.5 12
1040 12
1084.5 12
1124.5 12
1179.5 11
1252 12
1338.5 11.75
1419.5 13
1502.5 11
1595.5 12.75
1681.5 11.75
1808.5 12.75
1960.5 12.5
2088.5 12
2224.5 11
2416.5 11.75
2654 11
2909 11
3248.5 12.5
3786.5 10.75
4360.5 10
5057.5 11
6177 11
7419.5 10.75
8992.5 11.75
12462.5 10.75
19429.5 10
42174 9
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 12
2 12
3 12
4 12
5 12
6 12
7 12
8 12
9 12
10 12
11 12
12 12
13 12
14 11.25
15 11
16 11.25
17 11
18 11
19 12
20 12
21 12
22 11
23 11
24 11.4
25 11
26 11
27 11
28 11
29 11
30 11
31 11
32 11
33 11
34 11
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 11
43 11
44 11
45 10
46 11
47 11
48 11
49 11
50 11
51 11
52 11
53 11
54 11
55 11
56 10
57 10
58 11
59 11
60 11
61 10.85
62 11
63 11
64 11
65 10.95
66 10
67 11
68 10.7
69 11
70.5 11
72.5 11
74 10.45
75 11
76.5 10
78.5 11
80 11
81 11
82 11
83.5 10
85 9.6
86 10.3
87 11
88 11
89.5 11
91.5 11
93 10
94.5 11
96.5 10.2
98 11
99.5 11
101.5 11
103.5 10
105.5 10
107.5 10
109.5 10
111.5 10
113.5 10
115.5 10
117.5 10
119.5 10.4
121.5 10.35
123.5 10
125.5 10
127.5 11
130 9.95
132.5 10
135 10
137.5 10
140 9.45
143 10
146 10.65
149 10.5
151.5 11
154 11
157 10
160 9.5
163 9.5
167 10
171 9.5
173.5 10
176 10
179.5 10
183.5 10.6
188 10
192 9.25
195.5 9.5
199.5 10
203.5 9.45
207 9.45
210.5 9
215 10
220 9.3
224.5 9
228.5 9.3
233 10
238 9
242.5 9
247 9
252 10
257 9.3
263 9.3
269.5 10
275 9.25
280.5 10
285.5 10
289.5 9.35
294 9.3
300 10
306 10
312 9
318.5 10
326.5 10
335.5 10
344 9
353 9
360.5 9
368 9
378 10
387 9
395 9
403.5 9
414 9
427.5 10
441 10
455 9.3
467 10
477.5 9.4
491.5 9
506 9
518.5 9
530.5 9
544 9.25
560 9
581 9
603.5 9
625 9
647 9
669.5 9.25
693 9
723.5 9
762 8.25
798.5 8
831 8.35
860 9
895 9
941.5 9.25
989.5 9
1040 9
1084.5 8.25
1124.5 9
1179.5 8
1252 8.25
1338.5 9
1419.5 9
1502.5 8
1595.5 8.25
1681.5 9
1808.5 8.25
1960.5 9
2088.5 7.25
2224.5 8
2416.5 6.75
2654 8
2909 8
3248.5 8.25
3786.5 8
4360.5 7
5057.5 7.25
6177 7
7419.5 7
8992.5 7
12462.5 6.25
19429.5 6
42174 6
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmajorgrids,
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymajorgrids,
ymin=1, ymax=17347.5830648474,
ymode=log,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,23.773591047037)
--(axis cs:0,3057.0838787395)
--(axis cs:1,634.257611016826)
--(axis cs:2,387.903508264016)
--(axis cs:3,304.023697704823)
--(axis cs:4,273.306598429468)
--(axis cs:5,265.190978453316)
--(axis cs:6,321.968075480796)
--(axis cs:7,569.18193830871)
--(axis cs:8,1166.29257719957)
--(axis cs:9,1861.80822905486)
--(axis cs:10,2266.61594688163)
--(axis cs:11,1545.13409526611)
--(axis cs:12,933.303677623899)
--(axis cs:13,465.6747879276)
--(axis cs:14,182.46275054949)
--(axis cs:15,57.6841471778243)
--(axis cs:16,51.2456184663802)
--(axis cs:17,33.8623735198234)
--(axis cs:18,29.1048828351508)
--(axis cs:19,32.8034994531956)
--(axis cs:20,37.8633914372835)
--(axis cs:21,37.8071451743216)
--(axis cs:22,37.7787063034767)
--(axis cs:22,13.5836891979277)
--(axis cs:22,13.5836891979277)
--(axis cs:21,13.5839217965344)
--(axis cs:20,13.5840082929212)
--(axis cs:19,13.1507858911891)
--(axis cs:18,10.1371044747243)
--(axis cs:17,10.970139054883)
--(axis cs:16,7.68453560831422)
--(axis cs:15,6.16392254053754)
--(axis cs:14,4.93202378267766)
--(axis cs:13,6.98876651556853)
--(axis cs:12,12.9854273704227)
--(axis cs:11,15.261239365638)
--(axis cs:10,24.5122375805026)
--(axis cs:9,21.3966518672748)
--(axis cs:8,15.3344536037399)
--(axis cs:7,9.04569427762197)
--(axis cs:6,7.02503946534578)
--(axis cs:5,6.82359895868298)
--(axis cs:4,6.89703889707973)
--(axis cs:3,7.02632841625568)
--(axis cs:2,7.78188565482169)
--(axis cs:1,10.0755759141829)
--(axis cs:0,23.773591047037)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,27.9909755398677)
--(axis cs:0,2506.05761152852)
--(axis cs:1,664.88611748671)
--(axis cs:2,395.799012699683)
--(axis cs:3,305.014150662512)
--(axis cs:4,273.729022359643)
--(axis cs:5,262.353557754239)
--(axis cs:6,286.573462376636)
--(axis cs:7,461.859765105079)
--(axis cs:8,997.803592773233)
--(axis cs:9,1753.58766841726)
--(axis cs:10,2418.18185439566)
--(axis cs:11,2586.74564247489)
--(axis cs:12,1921.21096908906)
--(axis cs:13,830.506366017674)
--(axis cs:14,202.103892812258)
--(axis cs:15,163.763930580008)
--(axis cs:16,54.7813907774548)
--(axis cs:17,41.9506065722177)
--(axis cs:18,42.8350301848155)
--(axis cs:19,44.6028796113512)
--(axis cs:20,44.5175258827426)
--(axis cs:21,44.496125017661)
--(axis cs:22,30.8337330765643)
--(axis cs:23,30.7741353759734)
--(axis cs:24,30.6843064915994)
--(axis cs:25,30.6708480927245)
--(axis cs:26,30.651555779919)
--(axis cs:27,30.654681993729)
--(axis cs:27,30.6244898649936)
--(axis cs:27,30.6244898649936)
--(axis cs:26,30.6322578645666)
--(axis cs:25,18.2229035374089)
--(axis cs:24,18.261685982886)
--(axis cs:23,18.3397748163628)
--(axis cs:22,18.3413275570679)
--(axis cs:21,12.366760920396)
--(axis cs:20,12.3715583899634)
--(axis cs:19,12.4050733184196)
--(axis cs:18,12.586547806322)
--(axis cs:17,8.60193087319925)
--(axis cs:16,9.28943051743241)
--(axis cs:15,5.12662595933527)
--(axis cs:14,5.8018462378152)
--(axis cs:13,7.20517448766934)
--(axis cs:12,12.235196293203)
--(axis cs:11,17.9991701968823)
--(axis cs:10,20.6050807387077)
--(axis cs:9,16.9172722669952)
--(axis cs:8,10.5831151548683)
--(axis cs:7,7.03573630797369)
--(axis cs:6,6.36169804514018)
--(axis cs:5,6.80825102081395)
--(axis cs:4,6.91963523409955)
--(axis cs:3,7.12329583477637)
--(axis cs:2,8.092566724146)
--(axis cs:1,11.2093503805284)
--(axis cs:0,27.9909755398677)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,588.846911721123)
--(axis cs:0,16521.6565989764)
--(axis cs:1,1637.65608153987)
--(axis cs:2,661.599387610599)
--(axis cs:3,475.48556882805)
--(axis cs:4,385.391120019314)
--(axis cs:5,328.245466799782)
--(axis cs:6,293.263276806706)
--(axis cs:7,268.878941599788)
--(axis cs:8,247.881228522603)
--(axis cs:9,222.574255761049)
--(axis cs:10,177.666273768093)
--(axis cs:11,128.265489135817)
--(axis cs:12,83.4932479482398)
--(axis cs:13,51.408733816474)
--(axis cs:14,35.996714236551)
--(axis cs:15,31.1587050055765)
--(axis cs:16,35.3454023932944)
--(axis cs:17,44.1552177060698)
--(axis cs:18,46.7925182642555)
--(axis cs:19,48.0722940927122)
--(axis cs:20,55.7570033396319)
--(axis cs:21,79.4435288304939)
--(axis cs:22,107.657106935267)
--(axis cs:23,208.828472921037)
--(axis cs:24,24.9295397462075)
--(axis cs:25,24.8762548668398)
--(axis cs:26,24.9212503271258)
--(axis cs:27,24.9082912129071)
--(axis cs:28,24.8655532859607)
--(axis cs:29,24.8635860466122)
--(axis cs:29,24.8317187240007)
--(axis cs:29,24.8317187240007)
--(axis cs:28,24.8353786793924)
--(axis cs:27,24.8745439374083)
--(axis cs:26,24.8944808589)
--(axis cs:25,15.7672812252166)
--(axis cs:24,15.7681311524138)
--(axis cs:23,16.2338741546994)
--(axis cs:22,8.59426751696835)
--(axis cs:21,7.30584592843718)
--(axis cs:20,5.48024427793125)
--(axis cs:19,5.12982154592368)
--(axis cs:18,3.90430839172056)
--(axis cs:17,3.18551219991616)
--(axis cs:16,3.12728155686211)
--(axis cs:15,3.19228684462392)
--(axis cs:14,3.66629564268209)
--(axis cs:13,4.82773208507616)
--(axis cs:12,6.00836820449079)
--(axis cs:11,6.8398421721665)
--(axis cs:10,7.22162598074144)
--(axis cs:9,7.4351926345449)
--(axis cs:8,7.69148853115434)
--(axis cs:7,8.13347187893556)
--(axis cs:6,8.7759714830641)
--(axis cs:5,9.75628936281105)
--(axis cs:4,11.3115955328804)
--(axis cs:3,14.1802418876495)
--(axis cs:2,23.9416092677443)
--(axis cs:1,65.9011965580084)
--(axis cs:0,588.846911721123)
--cycle;

\addplot [thick, color0]
table {%
0 269.588319349416
1 79.9406699305699
2 54.9419761786446
3 46.2187228988266
4 43.4166585563259
5 42.538886732332
6 47.5587892700604
7 71.7540647091499
8 133.732791092735
9 199.590737562429
10 235.711324704008
11 153.559959884941
12 110.087906330957
13 57.0481582964156
14 29.9985103823984
15 18.8563149905032
16 19.8443639322348
17 19.2736853310634
18 17.1767062623931
19 20.7699734662978
20 22.6789907906454
21 22.6620675005218
22 22.6533486426669
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 3057.0838787395
1 634.257611016826
2 387.903508264016
3 304.023697704823
4 273.306598429468
5 265.190978453316
6 321.968075480796
7 569.18193830871
8 1166.29257719957
9 1861.80822905486
10 2266.61594688163
11 1545.13409526611
12 933.303677623899
13 465.6747879276
14 182.46275054949
15 57.6841471778243
16 51.2456184663802
17 33.8623735198234
18 29.1048828351508
19 32.8034994531956
20 37.8633914372835
21 37.8071451743216
22 37.7787063034767
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 23.773591047037
1 10.0755759141829
2 7.78188565482169
3 7.02632841625568
4 6.89703889707973
5 6.82359895868298
6 7.02503946534578
7 9.04569427762197
8 15.3344536037399
9 21.3966518672748
10 24.5122375805026
11 15.261239365638
12 12.9854273704227
13 6.98876651556853
14 4.93202378267766
15 6.16392254053754
16 7.68453560831422
17 10.970139054883
18 10.1371044747243
19 13.1507858911891
20 13.5840082929212
21 13.5839217965344
22 13.5836891979277
};
\addplot [thick, color1]
table {%
0 264.852784213785
1 86.330420212447
2 56.5953171174373
3 46.6122948261735
4 43.5213164749805
5 42.2630911954446
6 42.697702928735
7 57.0045920829367
8 102.761229674719
9 172.237974995818
10 223.21924726757
11 215.775983545318
12 153.317948484381
13 77.3559518090077
14 34.2428928415899
15 28.9750999603841
16 22.5585443518743
17 18.9962158816695
18 23.2194994607211
19 23.522372154854
20 23.4680883506744
21 23.4578971772293
22 23.780908270385
23 23.7569087417454
24 23.6716532957083
25 23.6413177763897
26 30.6419053030425
27 30.6395822104603
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 2506.05761152852
1 664.88611748671
2 395.799012699683
3 305.014150662512
4 273.729022359643
5 262.353557754239
6 286.573462376636
7 461.859765105079
8 997.803592773233
9 1753.58766841726
10 2418.18185439566
11 2586.74564247489
12 1921.21096908906
13 830.506366017674
14 202.103892812258
15 163.763930580008
16 54.7813907774548
17 41.9506065722177
18 42.8350301848155
19 44.6028796113512
20 44.5175258827426
21 44.496125017661
22 30.8337330765643
23 30.7741353759734
24 30.6843064915994
25 30.6708480927245
26 30.651555779919
27 30.654681993729
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 27.9909755398677
1 11.2093503805284
2 8.092566724146
3 7.12329583477637
4 6.91963523409955
5 6.80825102081395
6 6.36169804514018
7 7.03573630797369
8 10.5831151548683
9 16.9172722669952
10 20.6050807387077
11 17.9991701968823
12 12.235196293203
13 7.20517448766934
14 5.8018462378152
15 5.12662595933527
16 9.28943051743241
17 8.60193087319925
18 12.586547806322
19 12.4050733184196
20 12.3715583899634
21 12.366760920396
22 18.3413275570679
23 18.3397748163628
24 18.261685982886
25 18.2229035374089
26 30.6322578645666
27 30.6244898649936
};
\addplot [thick, color2]
table {%
0 3119.0906470996
1 328.517115724549
2 125.856084596462
3 82.1127297078132
4 66.025665249373
5 56.5902620256317
6 50.7313527740547
7 46.7645090890499
8 43.664351893393
9 40.6802466447029
10 35.8195390610373
11 29.6195155568879
12 22.3977270333815
13 15.7539707280079
14 11.488019696899
15 9.97334066824248
16 10.51356385934
17 11.8598897420102
18 13.5163760575411
19 15.7035757074233
20 17.4803317619149
21 24.0915375525711
22 30.4176589681809
23 58.2245236074814
24 19.8265542212335
25 19.8048202798113
26 24.9078619967369
27 24.8914118559237
28 24.8504614027475
29 24.8476472765424
30 24.8362636864164
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 16521.6565989764
1 1637.65608153987
2 661.599387610599
3 475.48556882805
4 385.391120019314
5 328.245466799782
6 293.263276806706
7 268.878941599788
8 247.881228522603
9 222.574255761049
10 177.666273768093
11 128.265489135817
12 83.4932479482398
13 51.408733816474
14 35.996714236551
15 31.1587050055765
16 35.3454023932944
17 44.1552177060698
18 46.7925182642555
19 48.0722940927122
20 55.7570033396319
21 79.4435288304939
22 107.657106935267
23 208.828472921037
24 24.9295397462075
25 24.8762548668398
26 24.9212503271258
27 24.9082912129071
28 24.8655532859607
29 24.8635860466122
30 nan
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 588.846911721123
1 65.9011965580084
2 23.9416092677443
3 14.1802418876495
4 11.3115955328804
5 9.75628936281105
6 8.7759714830641
7 8.13347187893556
8 7.69148853115434
9 7.4351926345449
10 7.22162598074144
11 6.8398421721665
12 6.00836820449079
13 4.82773208507616
14 3.66629564268209
15 3.19228684462392
16 3.12728155686211
17 3.18551219991616
18 3.90430839172056
19 5.12982154592368
20 5.48024427793125
21 7.30584592843718
22 8.59426751696835
23 16.2338741546994
24 15.7681311524138
25 15.7672812252166
26 24.8944808589
27 24.8745439374083
28 24.8353786793924
29 24.8317187240007
30 nan
};
\nextgroupplot[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# positives},
xmin=1, xmax=25000,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$|\init - \weightvec^*|$},
ymin=0.63588634040333, ymax=189.819187005523,
ymode=log,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.5,1.98306262493134)
--(axis cs:0.5,2.58711719512939)
--(axis cs:2,3.12824950218201)
--(axis cs:3,3.48603019714355)
--(axis cs:4,3.75694189071655)
--(axis cs:5,4.12485599517822)
--(axis cs:6,4.31436858177185)
--(axis cs:7,4.41526019573212)
--(axis cs:8,4.68340184688568)
--(axis cs:9,4.97881479263306)
--(axis cs:10,4.97197341918945)
--(axis cs:11,5.26661510467529)
--(axis cs:12,5.53328342437744)
--(axis cs:13,5.58667199611664)
--(axis cs:14,5.61626350879669)
--(axis cs:15,5.6865044593811)
--(axis cs:16,5.61033344268799)
--(axis cs:17,6.30478057861328)
--(axis cs:18,6.45979452133179)
--(axis cs:19,6.19873046875)
--(axis cs:20,6.26829850673676)
--(axis cs:21,6.3489031791687)
--(axis cs:22,7.10923628807068)
--(axis cs:23,6.86773941516876)
--(axis cs:24,6.98649053573608)
--(axis cs:25,7.37249767780304)
--(axis cs:26,7.30375332832336)
--(axis cs:27,7.21805295944214)
--(axis cs:28,7.18656406402588)
--(axis cs:29,7.07954421043396)
--(axis cs:30,7.62657468318939)
--(axis cs:31,7.74950227737427)
--(axis cs:32,7.70370216369629)
--(axis cs:33,7.61397085189819)
--(axis cs:34,8.15593657493591)
--(axis cs:35,8.35882396697998)
--(axis cs:36,8.25864849090576)
--(axis cs:37,8.21692676544189)
--(axis cs:38,8.6883020401001)
--(axis cs:39,8.05564546585083)
--(axis cs:40,8.27194747924805)
--(axis cs:41,7.97444174289703)
--(axis cs:42,8.32210922241211)
--(axis cs:43,8.3888014793396)
--(axis cs:44,8.70396375656128)
--(axis cs:45,8.78824214935303)
--(axis cs:46,8.78155264854431)
--(axis cs:47,9.60211086273193)
--(axis cs:48,9.97193121910095)
--(axis cs:49,9.21380615234375)
--(axis cs:50,8.78205432891846)
--(axis cs:51,10.1957406997681)
--(axis cs:52,8.65915198326111)
--(axis cs:53,9.4645649433136)
--(axis cs:54,10.3862359523773)
--(axis cs:55,10.1773838996887)
--(axis cs:56,10.1617928028107)
--(axis cs:57,9.96455645561218)
--(axis cs:58,10.6010962486267)
--(axis cs:59,10.2003450393677)
--(axis cs:60,10.3745665073395)
--(axis cs:61,10.1588705539703)
--(axis cs:62,9.96390838623047)
--(axis cs:63,10.1733255386353)
--(axis cs:64,9.93127918243408)
--(axis cs:65,10.1604251861572)
--(axis cs:66,10.5185722351074)
--(axis cs:67,10.5251312255859)
--(axis cs:68,10.8879626274109)
--(axis cs:69,10.4531362533569)
--(axis cs:70.5,10.2914249897003)
--(axis cs:72.5,10.6258464813232)
--(axis cs:74,11.2286684989929)
--(axis cs:75,10.6542356014252)
--(axis cs:76.5,10.643119764328)
--(axis cs:78.5,11.0238790512085)
--(axis cs:80,11.5177522659302)
--(axis cs:81,11.7836188793182)
--(axis cs:82,11.453652715683)
--(axis cs:83.5,11.7848823070526)
--(axis cs:85,11.3980699539185)
--(axis cs:86,12.4029777526855)
--(axis cs:87,11.4830895423889)
--(axis cs:88,12.0177019119263)
--(axis cs:89.5,12.0379724979401)
--(axis cs:91.5,12.0324602127075)
--(axis cs:93,12.1936304569244)
--(axis cs:94.5,11.8735050201416)
--(axis cs:96.5,12.8328491210937)
--(axis cs:98,12.1510672569275)
--(axis cs:99.5,12.4838848114014)
--(axis cs:101.5,11.8658130645752)
--(axis cs:103.5,13.3469310760498)
--(axis cs:105.5,13.1986763000488)
--(axis cs:107.5,12.6491306304932)
--(axis cs:109.5,12.8797271251678)
--(axis cs:111.5,12.8110523223877)
--(axis cs:113.5,12.8251256942749)
--(axis cs:115.5,13.4422075271606)
--(axis cs:117.5,12.7522423267365)
--(axis cs:119.5,13.9628007888794)
--(axis cs:121.5,13.2518718719482)
--(axis cs:123.5,13.571701002121)
--(axis cs:125.5,14.6428058624268)
--(axis cs:127.5,14.1590548992157)
--(axis cs:130,14.0971534729004)
--(axis cs:132.5,13.8132395744324)
--(axis cs:135,14.5871236801147)
--(axis cs:137.5,15.6603922843933)
--(axis cs:140,15.1732954502106)
--(axis cs:143,14.6221334457397)
--(axis cs:146,14.5175769329071)
--(axis cs:149,15.8915605545044)
--(axis cs:151.5,13.874089717865)
--(axis cs:154,15.6415384292603)
--(axis cs:157,15.9310650348663)
--(axis cs:160,15.7570023536682)
--(axis cs:163,16.6360759735107)
--(axis cs:167,15.9830312728882)
--(axis cs:171,16.9460039138794)
--(axis cs:173.5,15.9971942901611)
--(axis cs:176,16.8928913116455)
--(axis cs:179.5,16.5551055908203)
--(axis cs:183.5,16.1102542877197)
--(axis cs:188,17.3290096282959)
--(axis cs:192,18.2162356376648)
--(axis cs:195.5,17.7492027282715)
--(axis cs:199.5,17.3204250335693)
--(axis cs:203.5,18.0550708770752)
--(axis cs:207,16.48648853302)
--(axis cs:210.5,17.011964225769)
--(axis cs:215,18.3275488853455)
--(axis cs:220,18.2549705505371)
--(axis cs:224.5,18.2018032073975)
--(axis cs:228.5,18.8801164627075)
--(axis cs:233,19.7186670303345)
--(axis cs:238,18.7052430152893)
--(axis cs:242.5,19.0086563110352)
--(axis cs:247,19.2669313430786)
--(axis cs:252,19.6640348434448)
--(axis cs:257,20.0986852645874)
--(axis cs:263,20.0736862182617)
--(axis cs:269.5,20.7278900146484)
--(axis cs:275,19.2058787345886)
--(axis cs:280.5,20.7165561676025)
--(axis cs:285.5,19.9573617935181)
--(axis cs:289.5,20.2879214286804)
--(axis cs:294,20.8505313873291)
--(axis cs:300,22.0394630432129)
--(axis cs:306,20.6426224708557)
--(axis cs:312,22.9623031616211)
--(axis cs:318.5,21.5551189422607)
--(axis cs:326.5,22.3126441955566)
--(axis cs:335.5,22.9045532226562)
--(axis cs:344,21.3935012817383)
--(axis cs:353,23.4622950553894)
--(axis cs:360.5,23.9207992553711)
--(axis cs:368,22.6854672431946)
--(axis cs:378,23.6392551422119)
--(axis cs:387,23.7847949028015)
--(axis cs:395,23.9950097084045)
--(axis cs:403.5,23.8601131439209)
--(axis cs:414,23.0349054336548)
--(axis cs:427.5,25.3136601448059)
--(axis cs:441,25.1696186065674)
--(axis cs:455,25.1793941497803)
--(axis cs:467,25.4493246078491)
--(axis cs:477.5,26.3350185394287)
--(axis cs:491.5,26.1224945068359)
--(axis cs:506,27.5135034561157)
--(axis cs:518.5,27.1299580574036)
--(axis cs:530.5,28.7974805831909)
--(axis cs:544,25.7465667724609)
--(axis cs:560,28.6237864494324)
--(axis cs:581,29.7836809158325)
--(axis cs:603.5,28.9994229316711)
--(axis cs:625,30.2396975517273)
--(axis cs:647,30.782918548584)
--(axis cs:669.5,31.4641132354736)
--(axis cs:693,32.213267326355)
--(axis cs:723.5,31.7237768173218)
--(axis cs:762,33.4790067672729)
--(axis cs:798.5,33.0472627639771)
--(axis cs:831,33.8142560958862)
--(axis cs:860,34.039909362793)
--(axis cs:895,33.7204484939575)
--(axis cs:941.5,35.0844497680664)
--(axis cs:989.5,37.4627265930176)
--(axis cs:1040,37.0715808868408)
--(axis cs:1084.5,37.7027969360352)
--(axis cs:1124.5,37.9553899765015)
--(axis cs:1179.5,39.6493463516235)
--(axis cs:1252,41.2531404495239)
--(axis cs:1338.5,41.2902345657349)
--(axis cs:1419.5,43.5130586624146)
--(axis cs:1502.5,46.452953338623)
--(axis cs:1595.5,46.162727355957)
--(axis cs:1681.5,46.0341119766235)
--(axis cs:1808.5,48.3617649078369)
--(axis cs:1960.5,48.3918495178223)
--(axis cs:2088.5,51.890832901001)
--(axis cs:2224.5,53.4399166107178)
--(axis cs:2416.5,56.2759456634521)
--(axis cs:2654,55.1096973419189)
--(axis cs:2909,60.2915630340576)
--(axis cs:3248.5,61.6095771789551)
--(axis cs:3786.5,67.9862689971924)
--(axis cs:4360.5,69.9874210357666)
--(axis cs:5057.5,73.1177444458008)
--(axis cs:6177,76.9843006134033)
--(axis cs:7419.5,88.0566940307617)
--(axis cs:8992.5,93.8715133666992)
--(axis cs:12462.5,102.254613876343)
--(axis cs:19429.5,117.256843566895)
--(axis cs:42174,144.969673156738)
--(axis cs:42174,67.2158756256104)
--(axis cs:42174,67.2158756256104)
--(axis cs:19429.5,65.1504344940186)
--(axis cs:12462.5,41.8068761825562)
--(axis cs:8992.5,44.8293085098267)
--(axis cs:7419.5,49.497820854187)
--(axis cs:6177,35.546498298645)
--(axis cs:5057.5,37.7911281585693)
--(axis cs:4360.5,29.3595199584961)
--(axis cs:3786.5,29.7003164291382)
--(axis cs:3248.5,29.5097756385803)
--(axis cs:2909,24.7894134521484)
--(axis cs:2654,13.8524575233459)
--(axis cs:2416.5,4.79568276554346)
--(axis cs:2224.5,22.3182225227356)
--(axis cs:2088.5,18.1064043045044)
--(axis cs:1960.5,30.8843579292297)
--(axis cs:1808.5,19.0810418128967)
--(axis cs:1681.5,19.4499139785767)
--(axis cs:1595.5,19.6895370483398)
--(axis cs:1502.5,26.5464720726013)
--(axis cs:1419.5,14.5841975212097)
--(axis cs:1338.5,13.9272553920746)
--(axis cs:1252,18.9557094573975)
--(axis cs:1179.5,10.5022280216217)
--(axis cs:1124.5,19.3496656417847)
--(axis cs:1084.5,19.8271112442017)
--(axis cs:1040,19.3723630905151)
--(axis cs:989.5,17.1727104187012)
--(axis cs:941.5,18.0298080444336)
--(axis cs:895,16.3117909431458)
--(axis cs:860,14.8845412731171)
--(axis cs:831,15.5172713279724)
--(axis cs:798.5,16.5026461601257)
--(axis cs:762,16.2196407318115)
--(axis cs:723.5,18.4212069511414)
--(axis cs:693,12.5400054454803)
--(axis cs:669.5,16.7604842185974)
--(axis cs:647,12.5878516197205)
--(axis cs:625,18.2180104255676)
--(axis cs:603.5,10.2772733688354)
--(axis cs:581,13.1195514202118)
--(axis cs:560,14.5079736709595)
--(axis cs:544,14.0419051647186)
--(axis cs:530.5,13.1698367595673)
--(axis cs:518.5,12.564121389389)
--(axis cs:506,15.7973294258118)
--(axis cs:491.5,14.6412661552429)
--(axis cs:477.5,10.0879899978638)
--(axis cs:467,13.533075428009)
--(axis cs:455,12.7507423400879)
--(axis cs:441,11.3164563179016)
--(axis cs:427.5,13.7086119651794)
--(axis cs:414,9.04879522323608)
--(axis cs:403.5,13.2306028366089)
--(axis cs:395,11.5567861557007)
--(axis cs:387,7.2489091873169)
--(axis cs:378,12.982422542572)
--(axis cs:368,13.9075329303741)
--(axis cs:360.5,10.9414552688599)
--(axis cs:353,10.3222053050995)
--(axis cs:344,8.13362972736359)
--(axis cs:335.5,11.2747308731079)
--(axis cs:326.5,10.4171610832214)
--(axis cs:318.5,10.2054300308228)
--(axis cs:312,11.1528762817383)
--(axis cs:306,9.45279216766357)
--(axis cs:300,3.6487141251564)
--(axis cs:294,4.06116573810577)
--(axis cs:289.5,10.9011542797089)
--(axis cs:285.5,4.76572306156158)
--(axis cs:280.5,7.21859703063965)
--(axis cs:275,10.1746320724487)
--(axis cs:269.5,8.04072046279907)
--(axis cs:263,11.802201461792)
--(axis cs:257,9.55637378692627)
--(axis cs:252,9.35941858291626)
--(axis cs:247,7.22251086235046)
--(axis cs:242.5,9.94080028533936)
--(axis cs:238,10.6283000469208)
--(axis cs:233,7.138995885849)
--(axis cs:228.5,8.08794136047363)
--(axis cs:224.5,8.53718032836914)
--(axis cs:220,8.20305924415588)
--(axis cs:215,6.48480603694916)
--(axis cs:210.5,8.00228686332703)
--(axis cs:207,8.20549030303955)
--(axis cs:203.5,9.49008708000183)
--(axis cs:199.5,8.14907550811768)
--(axis cs:195.5,8.35575675964355)
--(axis cs:192,8.67335057258606)
--(axis cs:188,6.96110858917236)
--(axis cs:183.5,8.62133865356445)
--(axis cs:179.5,9.2472635269165)
--(axis cs:176,8.50494041442871)
--(axis cs:173.5,5.10581102371216)
--(axis cs:171,9.40735387802124)
--(axis cs:167,6.75816345214844)
--(axis cs:163,7.52319025993347)
--(axis cs:160,8.94098329544067)
--(axis cs:157,7.10460860729218)
--(axis cs:154,8.56267070770264)
--(axis cs:151.5,5.1326379776001)
--(axis cs:149,7.21205353736877)
--(axis cs:146,7.35591251850128)
--(axis cs:143,8.81247935295105)
--(axis cs:140,7.80566442012787)
--(axis cs:137.5,7.14645075798035)
--(axis cs:135,5.91839916706085)
--(axis cs:132.5,7.59120059013367)
--(axis cs:130,6.44995467662811)
--(axis cs:127.5,6.85908007621765)
--(axis cs:125.5,7.88001461029053)
--(axis cs:123.5,6.20324625968933)
--(axis cs:121.5,7.39765405654907)
--(axis cs:119.5,7.12154855728149)
--(axis cs:117.5,7.64559304714203)
--(axis cs:115.5,7.18297281265259)
--(axis cs:113.5,5.71046667098999)
--(axis cs:111.5,4.61080741882324)
--(axis cs:109.5,7.40090937614441)
--(axis cs:107.5,7.24453389644623)
--(axis cs:105.5,6.61803946495056)
--(axis cs:103.5,6.20319782495499)
--(axis cs:101.5,5.62556207180023)
--(axis cs:99.5,5.77307367324829)
--(axis cs:98,5.2104297876358)
--(axis cs:96.5,5.57648448944092)
--(axis cs:94.5,5.18370265960693)
--(axis cs:93,6.83340692520142)
--(axis cs:91.5,6.57128248214722)
--(axis cs:89.5,5.83199498653412)
--(axis cs:88,6.45071897506714)
--(axis cs:87,4.7192919254303)
--(axis cs:86,6.72527794837952)
--(axis cs:85,6.04745354652405)
--(axis cs:83.5,6.67344272136688)
--(axis cs:82,6.16669414043426)
--(axis cs:81,6.8968722820282)
--(axis cs:80,5.74933929443359)
--(axis cs:78.5,4.7129665851593)
--(axis cs:76.5,5.87098364830017)
--(axis cs:75,5.36716198921204)
--(axis cs:74,4.6117192029953)
--(axis cs:72.5,6.13254141807556)
--(axis cs:70.5,5.39704434871674)
--(axis cs:69,5.48883013725281)
--(axis cs:68,5.17436671257019)
--(axis cs:67,5.28794360160828)
--(axis cs:66,5.91337289810181)
--(axis cs:65,5.22597887516022)
--(axis cs:64,5.48055934906006)
--(axis cs:63,5.31134176254272)
--(axis cs:62,5.0366644859314)
--(axis cs:61,5.46391160488129)
--(axis cs:60,5.33032357692719)
--(axis cs:59,5.26817190647125)
--(axis cs:58,4.73759658336639)
--(axis cs:57,5.57269642353058)
--(axis cs:56,5.05724835395813)
--(axis cs:55,4.21882748603821)
--(axis cs:54,4.07403535842896)
--(axis cs:53,4.59250214099884)
--(axis cs:52,4.04459986686707)
--(axis cs:51,4.33926248550415)
--(axis cs:50,5.39488563537598)
--(axis cs:49,4.9069358587265)
--(axis cs:48,4.78150570392609)
--(axis cs:47,5.1384973526001)
--(axis cs:46,4.61480066776276)
--(axis cs:45,5.48121721744537)
--(axis cs:44,4.52211246490478)
--(axis cs:43,4.67281804084778)
--(axis cs:42,4.3988926410675)
--(axis cs:41,4.26080229282379)
--(axis cs:40,4.62418241500855)
--(axis cs:39,4.13382863998413)
--(axis cs:38,4.06141567230225)
--(axis cs:37,4.42837228775024)
--(axis cs:36,4.50631003379822)
--(axis cs:35,3.90204348564148)
--(axis cs:34,4.13015620708466)
--(axis cs:33,3.95350260734558)
--(axis cs:32,3.79810452461243)
--(axis cs:31,3.45470104217529)
--(axis cs:30,3.85378724336624)
--(axis cs:29,3.75273323059082)
--(axis cs:28,3.51266555786133)
--(axis cs:27,3.72872977256775)
--(axis cs:26,3.6519528388977)
--(axis cs:25,3.18877792358398)
--(axis cs:24,3.7110568523407)
--(axis cs:23,3.10887998342514)
--(axis cs:22,3.43852301836014)
--(axis cs:21,3.27532494068146)
--(axis cs:20,3.25159556865692)
--(axis cs:19,2.95096790790558)
--(axis cs:18,3.29221515655518)
--(axis cs:17,2.95612831115723)
--(axis cs:16,2.69602686166763)
--(axis cs:15,3.11031193733215)
--(axis cs:14,2.83172661066055)
--(axis cs:13,2.90459394454956)
--(axis cs:12,2.94802707433701)
--(axis cs:11,2.80031011104584)
--(axis cs:10,2.52123608589172)
--(axis cs:9,2.60727288722992)
--(axis cs:8,2.51820887327194)
--(axis cs:7,2.54317194223404)
--(axis cs:6,2.45233631134033)
--(axis cs:5,2.20661933422089)
--(axis cs:4,2.24593877792358)
--(axis cs:3,2.13018182516098)
--(axis cs:2,1.82168283462524)
--(axis cs:0.5,1.98306262493134)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.5,3.34527111053467)
--(axis cs:0.5,3.88731164932251)
--(axis cs:2,4.70671005249023)
--(axis cs:3,5.30485637187958)
--(axis cs:4,5.75167827606201)
--(axis cs:5,6.28718552589416)
--(axis cs:6,6.65556235313416)
--(axis cs:7,6.89032793045044)
--(axis cs:8,7.07756719589233)
--(axis cs:9,7.49141306877136)
--(axis cs:10,7.57596731185913)
--(axis cs:11,8.03620700836182)
--(axis cs:12,8.12154078483582)
--(axis cs:13,8.47224254608154)
--(axis cs:14,8.37269496917725)
--(axis cs:15,8.68941841125488)
--(axis cs:16,8.43496823310852)
--(axis cs:17,9.51067867279053)
--(axis cs:18,9.62383041381836)
--(axis cs:19,8.98725152015686)
--(axis cs:20,9.42136945724487)
--(axis cs:21,9.3128514289856)
--(axis cs:22,10.7605331897736)
--(axis cs:23,10.1492179393768)
--(axis cs:24,10.3270858764648)
--(axis cs:25,11.1689419746399)
--(axis cs:26,10.7350131034851)
--(axis cs:27,10.3750797271728)
--(axis cs:28,10.2156656265259)
--(axis cs:29,10.197749042511)
--(axis cs:30,11.0887802124023)
--(axis cs:31,11.3464211940765)
--(axis cs:32,11.2579284667969)
--(axis cs:33,10.8061254501343)
--(axis cs:34,11.9459560871124)
--(axis cs:35,11.8582404136658)
--(axis cs:36,12.0954902648926)
--(axis cs:37,11.7197121143341)
--(axis cs:38,12.477575302124)
--(axis cs:39,11.1950372695923)
--(axis cs:40,11.4146778106689)
--(axis cs:41,10.8210342407227)
--(axis cs:42,11.7011165618896)
--(axis cs:43,12.0902268409729)
--(axis cs:44,12.0790215492249)
--(axis cs:45,12.2195391178131)
--(axis cs:46,12.0442350387573)
--(axis cs:47,13.9800901412964)
--(axis cs:48,14.6111779212952)
--(axis cs:49,12.5525241851807)
--(axis cs:50,12.221117401123)
--(axis cs:51,14.6486349105835)
--(axis cs:52,11.582473897934)
--(axis cs:53,13.0784842967987)
--(axis cs:54,14.7155132770538)
--(axis cs:55,13.9257137775421)
--(axis cs:56,14.2814950466156)
--(axis cs:57,13.8649690151215)
--(axis cs:58,15.5838515758514)
--(axis cs:59,13.5930182933807)
--(axis cs:60,14.5223206996918)
--(axis cs:61,13.8364053249359)
--(axis cs:62,13.4151308059692)
--(axis cs:63,13.8862533569336)
--(axis cs:64,13.2537546157837)
--(axis cs:65,13.7126639842987)
--(axis cs:66,14.9549121856689)
--(axis cs:67,14.2447800636292)
--(axis cs:68,14.7549829483032)
--(axis cs:69,14.255340051651)
--(axis cs:70.5,13.6910862445831)
--(axis cs:72.5,14.0147514343262)
--(axis cs:74,15.2000009059906)
--(axis cs:75,13.6993947029114)
--(axis cs:76.5,14.3801726341248)
--(axis cs:78.5,14.4310455322266)
--(axis cs:80,14.9967359542847)
--(axis cs:81,15.621271944046)
--(axis cs:82,14.3616536140442)
--(axis cs:83.5,15.4504339694977)
--(axis cs:85,15.1491326332092)
--(axis cs:86,16.9322799682617)
--(axis cs:87,15.3978380680084)
--(axis cs:88,16.061710357666)
--(axis cs:89.5,15.1146444797516)
--(axis cs:91.5,16.2123603820801)
--(axis cs:93,15.8512647151947)
--(axis cs:94.5,15.0110323905945)
--(axis cs:96.5,17.4437110900879)
--(axis cs:98,16.4328622817993)
--(axis cs:99.5,16.0601669311523)
--(axis cs:101.5,15.2538317203522)
--(axis cs:103.5,17.6054913520813)
--(axis cs:105.5,17.7320991516113)
--(axis cs:107.5,16.4838787078857)
--(axis cs:109.5,16.4488224029541)
--(axis cs:111.5,16.5381412506104)
--(axis cs:113.5,16.5408222198486)
--(axis cs:115.5,17.2657814025879)
--(axis cs:117.5,17.3853998184204)
--(axis cs:119.5,18.3947032928467)
--(axis cs:121.5,16.379256439209)
--(axis cs:123.5,17.2136227607727)
--(axis cs:125.5,19.714981842041)
--(axis cs:127.5,18.2085501670837)
--(axis cs:130,18.6600105285645)
--(axis cs:132.5,17.9396974563599)
--(axis cs:135,18.4189175605774)
--(axis cs:137.5,20.6510133743286)
--(axis cs:140,20.3831030845642)
--(axis cs:143,18.840966796875)
--(axis cs:146,17.9204071044922)
--(axis cs:149,20.4023303985596)
--(axis cs:151.5,16.1879096031189)
--(axis cs:154,20.3692827224731)
--(axis cs:157,19.4986801147461)
--(axis cs:160,20.5622215270996)
--(axis cs:163,21.4883546829224)
--(axis cs:167,18.8590507507324)
--(axis cs:171,21.1337642669678)
--(axis cs:173.5,19.7952926635742)
--(axis cs:176,22.1235216140747)
--(axis cs:179.5,20.3573516845703)
--(axis cs:183.5,19.3000591278076)
--(axis cs:188,20.4989223480225)
--(axis cs:192,22.771888256073)
--(axis cs:195.5,22.6282653808594)
--(axis cs:199.5,20.7275314331055)
--(axis cs:203.5,22.6955297470093)
--(axis cs:207,20.1924427032471)
--(axis cs:210.5,19.4477488517761)
--(axis cs:215,21.7290489196777)
--(axis cs:220,22.99694480896)
--(axis cs:224.5,22.6350273132324)
--(axis cs:228.5,23.3884035110474)
--(axis cs:233,23.92711353302)
--(axis cs:238,22.4641381263733)
--(axis cs:242.5,23.655478477478)
--(axis cs:247,22.6243158340454)
--(axis cs:252,23.7622809410095)
--(axis cs:257,25.9309610366821)
--(axis cs:263,23.3331846237183)
--(axis cs:269.5,24.7941884994507)
--(axis cs:275,23.0790791511536)
--(axis cs:280.5,25.1194553375244)
--(axis cs:285.5,23.5057651519775)
--(axis cs:289.5,23.3365134239197)
--(axis cs:294,25.2270601272583)
--(axis cs:300,25.3614420890808)
--(axis cs:306,23.9824562072754)
--(axis cs:312,28.2238807678223)
--(axis cs:318.5,25.2747583389282)
--(axis cs:326.5,26.6503934860229)
--(axis cs:335.5,26.367357635498)
--(axis cs:344,24.3668634414673)
--(axis cs:353,26.5953197479248)
--(axis cs:360.5,28.7735851287842)
--(axis cs:368,26.3748860359192)
--(axis cs:378,27.2618047714233)
--(axis cs:387,27.4845558166504)
--(axis cs:395,28.2137924194336)
--(axis cs:403.5,27.5532123565674)
--(axis cs:414,26.2206964492798)
--(axis cs:427.5,29.592670917511)
--(axis cs:441,28.0326561927795)
--(axis cs:455,28.6203842163086)
--(axis cs:467,28.011088180542)
--(axis cs:477.5,29.2207195281982)
--(axis cs:491.5,30.1681528091431)
--(axis cs:506,32.3751609802246)
--(axis cs:518.5,31.4862591743469)
--(axis cs:530.5,34.6764841079712)
--(axis cs:544,28.4689636230469)
--(axis cs:560,31.3822002410889)
--(axis cs:581,34.1099944114685)
--(axis cs:603.5,32.7433517456055)
--(axis cs:625,33.3022478103638)
--(axis cs:647,34.4065158843994)
--(axis cs:669.5,34.7094440460205)
--(axis cs:693,36.921275138855)
--(axis cs:723.5,35.2743787765503)
--(axis cs:762,37.3393487930298)
--(axis cs:798.5,37.9127702713013)
--(axis cs:831,37.5977640151978)
--(axis cs:860,36.7008838653564)
--(axis cs:895,36.3738555908203)
--(axis cs:941.5,38.5438842773438)
--(axis cs:989.5,41.0314683914185)
--(axis cs:1040,40.0670709609985)
--(axis cs:1084.5,41.8796262741089)
--(axis cs:1124.5,40.4082012176514)
--(axis cs:1179.5,42.7815771102905)
--(axis cs:1252,44.5853071212769)
--(axis cs:1338.5,44.841046333313)
--(axis cs:1419.5,46.1733102798462)
--(axis cs:1502.5,50.0051622390747)
--(axis cs:1595.5,48.9130458831787)
--(axis cs:1681.5,49.3565359115601)
--(axis cs:1808.5,51.349437713623)
--(axis cs:1960.5,51.1531295776367)
--(axis cs:2088.5,54.250750541687)
--(axis cs:2224.5,56.409740447998)
--(axis cs:2416.5,60.8582401275635)
--(axis cs:2654,57.6787042617798)
--(axis cs:2909,66.0345029830933)
--(axis cs:3248.5,64.7157344818115)
--(axis cs:3786.5,71.4929599761963)
--(axis cs:4360.5,73.060131072998)
--(axis cs:5057.5,76.466007232666)
--(axis cs:6177,77.0240097045898)
--(axis cs:7419.5,89.73903465271)
--(axis cs:8992.5,94.8235378265381)
--(axis cs:12462.5,102.048259735107)
--(axis cs:19429.5,116.576150894165)
--(axis cs:42174,146.501441955566)
--(axis cs:42174,63.7445106506348)
--(axis cs:42174,63.7445106506348)
--(axis cs:19429.5,65.5977420806885)
--(axis cs:12462.5,40.5216770172119)
--(axis cs:8992.5,44.768159866333)
--(axis cs:7419.5,51.0747499465942)
--(axis cs:6177,36.2407789230347)
--(axis cs:5057.5,39.7956991195679)
--(axis cs:4360.5,29.9609680175781)
--(axis cs:3786.5,31.9644508361816)
--(axis cs:3248.5,29.2132511138916)
--(axis cs:2909,25.8799476623535)
--(axis cs:2654,14.3084855079651)
--(axis cs:2416.5,5.03039463609457)
--(axis cs:2224.5,23.2686047554016)
--(axis cs:2088.5,18.7505221366882)
--(axis cs:1960.5,31.0294137001038)
--(axis cs:1808.5,19.0214223861694)
--(axis cs:1681.5,18.4867625236511)
--(axis cs:1595.5,20.6888070106506)
--(axis cs:1502.5,27.3536705970764)
--(axis cs:1419.5,15.2311577796936)
--(axis cs:1338.5,14.764342546463)
--(axis cs:1252,20.1002717018127)
--(axis cs:1179.5,9.51413702964783)
--(axis cs:1124.5,19.7018637657166)
--(axis cs:1084.5,19.9110283851624)
--(axis cs:1040,20.0379033088684)
--(axis cs:989.5,17.8575601577759)
--(axis cs:941.5,18.5315318107605)
--(axis cs:895,17.7214818000793)
--(axis cs:860,15.4272737503052)
--(axis cs:831,15.9838246822357)
--(axis cs:798.5,17.3359770774841)
--(axis cs:762,17.3734021186829)
--(axis cs:723.5,18.6524982452393)
--(axis cs:693,12.854151725769)
--(axis cs:669.5,17.5016407966614)
--(axis cs:647,13.0183901786804)
--(axis cs:625,19.3409495353699)
--(axis cs:603.5,11.2005344390869)
--(axis cs:581,13.6768960952759)
--(axis cs:560,14.8431570529938)
--(axis cs:544,14.5986576080322)
--(axis cs:530.5,13.6862120628357)
--(axis cs:518.5,13.2200627803802)
--(axis cs:506,16.5680507659912)
--(axis cs:491.5,15.9240253448486)
--(axis cs:477.5,10.4339260101318)
--(axis cs:467,13.9489157676697)
--(axis cs:455,13.9207334518433)
--(axis cs:441,11.7614042758942)
--(axis cs:427.5,14.8026766777039)
--(axis cs:414,9.83184671401978)
--(axis cs:403.5,13.7728458404541)
--(axis cs:395,12.3167212486267)
--(axis cs:387,7.77916204929352)
--(axis cs:378,13.6655595779419)
--(axis cs:368,15.3732309341431)
--(axis cs:360.5,11.3732531547546)
--(axis cs:353,10.9019043445587)
--(axis cs:344,8.83329658508301)
--(axis cs:335.5,11.8864423751831)
--(axis cs:326.5,11.2634848594666)
--(axis cs:318.5,11.0373334884644)
--(axis cs:312,11.6692888259888)
--(axis cs:306,10.0202972888947)
--(axis cs:300,4.00969696044922)
--(axis cs:294,4.99460325241089)
--(axis cs:289.5,11.9442837715149)
--(axis cs:285.5,5.69235534667969)
--(axis cs:280.5,8.09209480285645)
--(axis cs:275,10.9589877128601)
--(axis cs:269.5,8.88790225982666)
--(axis cs:263,12.6355905532837)
--(axis cs:257,10.3849315643311)
--(axis cs:252,10.2951851844788)
--(axis cs:247,7.78080270290375)
--(axis cs:242.5,10.6019571781158)
--(axis cs:238,11.4042332172394)
--(axis cs:233,7.69082474708557)
--(axis cs:228.5,8.84583654403687)
--(axis cs:224.5,8.9653374671936)
--(axis cs:220,8.88301343917847)
--(axis cs:215,7.21691906452179)
--(axis cs:210.5,9.03784108161926)
--(axis cs:207,8.9013500213623)
--(axis cs:203.5,10.4431756496429)
--(axis cs:199.5,8.90681529045105)
--(axis cs:195.5,9.32728242874146)
--(axis cs:192,9.63245344161987)
--(axis cs:188,7.74225788116455)
--(axis cs:183.5,9.34152793884277)
--(axis cs:179.5,10.3461156845093)
--(axis cs:176,9.67516317367554)
--(axis cs:173.5,5.93805284500122)
--(axis cs:171,9.94623899459839)
--(axis cs:167,7.65014028549194)
--(axis cs:163,8.66377544403076)
--(axis cs:160,9.80206441879272)
--(axis cs:157,7.92014427185059)
--(axis cs:154,9.59084329605103)
--(axis cs:151.5,5.92906153202057)
--(axis cs:149,8.02391505241394)
--(axis cs:146,8.27435681819916)
--(axis cs:143,10.3576660633087)
--(axis cs:140,8.75398035049438)
--(axis cs:137.5,8.11339139938354)
--(axis cs:135,6.91676082611084)
--(axis cs:132.5,8.36342940330505)
--(axis cs:130,7.11539363861084)
--(axis cs:127.5,7.63629512786865)
--(axis cs:125.5,8.85835552215576)
--(axis cs:123.5,7.19055840969086)
--(axis cs:121.5,8.29596009254456)
--(axis cs:119.5,7.89257316589355)
--(axis cs:117.5,8.44688272476196)
--(axis cs:115.5,8.17813415527344)
--(axis cs:113.5,6.48712120056152)
--(axis cs:111.5,5.3079400062561)
--(axis cs:109.5,8.44414076805115)
--(axis cs:107.5,8.41239132881165)
--(axis cs:105.5,7.18505530357361)
--(axis cs:103.5,7.30467960834503)
--(axis cs:101.5,6.62882077693939)
--(axis cs:99.5,6.56230993270874)
--(axis cs:98,6.02848708629608)
--(axis cs:96.5,6.09751796722412)
--(axis cs:94.5,6.01989471912384)
--(axis cs:93,7.90197825431824)
--(axis cs:91.5,7.29682865142822)
--(axis cs:89.5,6.54422867298126)
--(axis cs:88,7.45179033279419)
--(axis cs:87,5.57438325881958)
--(axis cs:86,7.71549515724182)
--(axis cs:85,7.54655046463013)
--(axis cs:83.5,7.72720408439636)
--(axis cs:82,7.02845010757446)
--(axis cs:81,7.98297264575958)
--(axis cs:80,6.86463737487793)
--(axis cs:78.5,5.91612026691437)
--(axis cs:76.5,6.65049262046814)
--(axis cs:75,6.63158643245697)
--(axis cs:74,5.69783148765564)
--(axis cs:72.5,7.4185284614563)
--(axis cs:70.5,6.56343636512756)
--(axis cs:69,5.94281620979309)
--(axis cs:68,6.14303932189941)
--(axis cs:67,6.27000021934509)
--(axis cs:66,7.04864044189453)
--(axis cs:65,6.59619591236115)
--(axis cs:64,6.21581745147705)
--(axis cs:63,6.14364671707153)
--(axis cs:62,6.12138214111328)
--(axis cs:61,6.5507287979126)
--(axis cs:60,6.16633367538452)
--(axis cs:59,6.59742510318756)
--(axis cs:58,6.05965564250946)
--(axis cs:57,6.80809302330017)
--(axis cs:56,6.46421546936035)
--(axis cs:55,5.29736530780792)
--(axis cs:54,5.05713198184967)
--(axis cs:53,5.50553457736969)
--(axis cs:52,5.39679172039032)
--(axis cs:51,5.57282972335815)
--(axis cs:50,6.35232133865356)
--(axis cs:49,6.3242639541626)
--(axis cs:48,6.10647690296173)
--(axis cs:47,6.08595323562622)
--(axis cs:46,5.60107891559601)
--(axis cs:45,6.65065047740936)
--(axis cs:44,5.59683208465576)
--(axis cs:43,5.92121930122376)
--(axis cs:42,5.52993941307068)
--(axis cs:41,5.24263095855713)
--(axis cs:40,6.03373250961304)
--(axis cs:39,5.7697925567627)
--(axis cs:38,5.1670880317688)
--(axis cs:37,5.78138110637665)
--(axis cs:36,5.81167640686035)
--(axis cs:35,5.19165298938751)
--(axis cs:34,5.42091715335846)
--(axis cs:33,5.03708143234253)
--(axis cs:32,4.92437753677368)
--(axis cs:31,4.61792547702789)
--(axis cs:30,5.21109917163849)
--(axis cs:29,5.21597037315369)
--(axis cs:28,4.90254383087158)
--(axis cs:27,4.88878011703491)
--(axis cs:26,5.06909308433533)
--(axis cs:25,4.48107779026031)
--(axis cs:24,5.18768301010132)
--(axis cs:23,4.35553405284882)
--(axis cs:22,4.75989263057709)
--(axis cs:21,4.63219058513641)
--(axis cs:20,4.6561065196991)
--(axis cs:19,4.22943162918091)
--(axis cs:18,4.66048059463501)
--(axis cs:17,4.16188945770264)
--(axis cs:16,4.18552529811859)
--(axis cs:15,4.55187253952026)
--(axis cs:14,4.35822856426239)
--(axis cs:13,4.28574359416962)
--(axis cs:12,4.44236085414886)
--(axis cs:11,4.21565952301025)
--(axis cs:10,3.95740218162537)
--(axis cs:9,3.88778231143951)
--(axis cs:8,3.93339372873306)
--(axis cs:7,4.12274026870728)
--(axis cs:6,3.94355964660645)
--(axis cs:5,3.6470121383667)
--(axis cs:4,3.68529109954834)
--(axis cs:3,3.5550461769104)
--(axis cs:2,3.18824543952942)
--(axis cs:0.5,3.34527111053467)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.5,0.823906075954437)
--(axis cs:0.5,1.49966917037964)
--(axis cs:2,1.78112498521805)
--(axis cs:3,2.00003362298012)
--(axis cs:4,2.19077453613281)
--(axis cs:5,2.36842443943024)
--(axis cs:6,2.54079165458679)
--(axis cs:7,2.67098730802536)
--(axis cs:8,2.79141680002212)
--(axis cs:9,2.99690637588501)
--(axis cs:10,3.14152102470398)
--(axis cs:11,3.21623160839081)
--(axis cs:12,3.43739852905273)
--(axis cs:13,3.59012472629547)
--(axis cs:14,3.64128690958023)
--(axis cs:15,3.68643660545349)
--(axis cs:16,3.87180107831955)
--(axis cs:17,4.04845185279846)
--(axis cs:18,4.06108312606812)
--(axis cs:19,4.28298079967499)
--(axis cs:20,4.35729205608368)
--(axis cs:21,4.44116473197937)
--(axis cs:22,4.58247861862183)
--(axis cs:23,4.88024291992187)
--(axis cs:24,4.82079219818115)
--(axis cs:25,4.97967064380646)
--(axis cs:26,4.92201962471008)
--(axis cs:27,5.20886278152466)
--(axis cs:28,5.11067562103271)
--(axis cs:29,5.23182377815247)
--(axis cs:30,5.39706540107727)
--(axis cs:31,5.54825825691223)
--(axis cs:32,5.6017936706543)
--(axis cs:33,5.65616145133972)
--(axis cs:34,5.90162422657013)
--(axis cs:35,5.90218329429626)
--(axis cs:36,6.1566969871521)
--(axis cs:37,6.27149765491486)
--(axis cs:38,5.9875054359436)
--(axis cs:39,6.36677312850952)
--(axis cs:40,6.2083589553833)
--(axis cs:41,6.33807327747345)
--(axis cs:42,6.55071425437927)
--(axis cs:43,6.63399381637573)
--(axis cs:44,6.83197841644287)
--(axis cs:45,6.63157103061676)
--(axis cs:46,6.80127227306366)
--(axis cs:47,6.76317405700684)
--(axis cs:48,7.2407968044281)
--(axis cs:49,7.08573834896088)
--(axis cs:50,6.98465042114258)
--(axis cs:51,7.27611713409424)
--(axis cs:52,7.12236180305481)
--(axis cs:53,7.39587755203247)
--(axis cs:54,7.50227229595184)
--(axis cs:55,7.74136900901794)
--(axis cs:56,7.47208740711212)
--(axis cs:57,7.68317501544952)
--(axis cs:58,7.48626101016998)
--(axis cs:59,7.8909285068512)
--(axis cs:60,7.85951843261719)
--(axis cs:61,7.98909356594086)
--(axis cs:62,7.67860774993896)
--(axis cs:63,7.96634340286255)
--(axis cs:64,7.71367764472961)
--(axis cs:65,8.22878265380859)
--(axis cs:66,8.28760948181152)
--(axis cs:67,8.21734237670898)
--(axis cs:68,8.30605869293213)
--(axis cs:69,8.66749920845032)
--(axis cs:70.5,8.45522332191467)
--(axis cs:72.5,8.6450788974762)
--(axis cs:74,8.75174236297607)
--(axis cs:75,8.91910028457642)
--(axis cs:76.5,8.76737632751465)
--(axis cs:78.5,9.25802421569824)
--(axis cs:80,9.52097778320313)
--(axis cs:81,9.50176830291748)
--(axis cs:82,9.2868905544281)
--(axis cs:83.5,9.52031397819519)
--(axis cs:85,9.40914106369019)
--(axis cs:86,9.52332077026367)
--(axis cs:87,9.54454698562622)
--(axis cs:88,9.7859525680542)
--(axis cs:89.5,9.85068054199219)
--(axis cs:91.5,9.57521953582764)
--(axis cs:93,10.2078101634979)
--(axis cs:94.5,9.96604495048523)
--(axis cs:96.5,10.2865089416504)
--(axis cs:98,10.5908727645874)
--(axis cs:99.5,10.418994140625)
--(axis cs:101.5,10.1742390155792)
--(axis cs:103.5,10.8942828655243)
--(axis cs:105.5,10.7073470115662)
--(axis cs:107.5,10.8869205951691)
--(axis cs:109.5,11.1243444919586)
--(axis cs:111.5,10.8594408035278)
--(axis cs:113.5,10.740228843689)
--(axis cs:115.5,11.3774484634399)
--(axis cs:117.5,11.0013570785522)
--(axis cs:119.5,10.9456188201904)
--(axis cs:121.5,11.4717304706573)
--(axis cs:123.5,12.1144098758698)
--(axis cs:125.5,11.6113668441772)
--(axis cs:127.5,11.9792046070099)
--(axis cs:130,11.9767182826996)
--(axis cs:132.5,12.1178357124329)
--(axis cs:135,12.5219178676605)
--(axis cs:137.5,12.3975718021393)
--(axis cs:140,12.3004796981812)
--(axis cs:143,12.552268743515)
--(axis cs:146,12.7062184333801)
--(axis cs:149,13.1826057434082)
--(axis cs:151.5,12.8846242427826)
--(axis cs:154,13.3694584846497)
--(axis cs:157,14.066371679306)
--(axis cs:160,13.8122816085815)
--(axis cs:163,14.4531512260437)
--(axis cs:167,13.8545575141907)
--(axis cs:171,14.3514614105225)
--(axis cs:173.5,14.1477319717407)
--(axis cs:176,14.5668055534363)
--(axis cs:179.5,14.751071357727)
--(axis cs:183.5,14.3037389755249)
--(axis cs:188,15.5370420455933)
--(axis cs:192,15.4171841144562)
--(axis cs:195.5,15.4919672012329)
--(axis cs:199.5,15.570951461792)
--(axis cs:203.5,15.4030356407166)
--(axis cs:207,14.8499833106995)
--(axis cs:210.5,15.8328825950623)
--(axis cs:215,15.6572643280029)
--(axis cs:220,16.0274537086487)
--(axis cs:224.5,16.0986337661743)
--(axis cs:228.5,16.7744747161865)
--(axis cs:233,17.4540338516235)
--(axis cs:238,17.1204961776733)
--(axis cs:242.5,17.056950378418)
--(axis cs:247,17.4831878662109)
--(axis cs:252,17.4185013771057)
--(axis cs:257,17.4682344436645)
--(axis cs:263,18.4693996429443)
--(axis cs:269.5,18.4023957252502)
--(axis cs:275,17.4969882965088)
--(axis cs:280.5,18.0688913345337)
--(axis cs:285.5,18.3142679214478)
--(axis cs:289.5,18.661158657074)
--(axis cs:294,18.530161857605)
--(axis cs:300,20.3775482177734)
--(axis cs:306,19.3290367126465)
--(axis cs:312,20.6959873199463)
--(axis cs:318.5,20.0552537918091)
--(axis cs:326.5,20.027303314209)
--(axis cs:335.5,21.0553874969482)
--(axis cs:344,20.0561763763428)
--(axis cs:353,21.7587728500366)
--(axis cs:360.5,21.1778480529785)
--(axis cs:368,20.3248181343079)
--(axis cs:378,21.6527118682861)
--(axis cs:387,21.8903374671936)
--(axis cs:395,21.8158585548401)
--(axis cs:403.5,22.2056449890137)
--(axis cs:414,21.9904747009277)
--(axis cs:427.5,23.6577296257019)
--(axis cs:441,23.946496963501)
--(axis cs:455,23.692197227478)
--(axis cs:467,24.1918460845947)
--(axis cs:477.5,24.6028778076172)
--(axis cs:491.5,24.1868377685547)
--(axis cs:506,25.6122592926025)
--(axis cs:518.5,25.6587550163269)
--(axis cs:530.5,26.3449144363403)
--(axis cs:544,24.7893137931824)
--(axis cs:560,27.1075563430786)
--(axis cs:581,27.4110298156738)
--(axis cs:603.5,27.4930459022522)
--(axis cs:625,28.4419120788574)
--(axis cs:647,29.2149780273437)
--(axis cs:669.5,29.6782178878784)
--(axis cs:693,29.4483141899109)
--(axis cs:723.5,30.1211438179016)
--(axis cs:762,32.1731643676758)
--(axis cs:798.5,31.526814365387)
--(axis cs:831,32.560718536377)
--(axis cs:860,32.4690856933594)
--(axis cs:895,32.5681276321411)
--(axis cs:941.5,33.6866722106934)
--(axis cs:989.5,35.3564977645874)
--(axis cs:1040,35.4755802154541)
--(axis cs:1084.5,36.4050159454346)
--(axis cs:1124.5,36.987587928772)
--(axis cs:1179.5,38.2208337783813)
--(axis cs:1252,39.8176422119141)
--(axis cs:1338.5,39.7881622314453)
--(axis cs:1419.5,41.7931222915649)
--(axis cs:1502.5,44.1078023910522)
--(axis cs:1595.5,44.37571144104)
--(axis cs:1681.5,44.807469367981)
--(axis cs:1808.5,47.4066715240479)
--(axis cs:1960.5,47.6585683822632)
--(axis cs:2088.5,50.7325706481934)
--(axis cs:2224.5,51.5628271102905)
--(axis cs:2416.5,55.0088815689087)
--(axis cs:2654,54.918155670166)
--(axis cs:2909,57.3425807952881)
--(axis cs:3248.5,60.8763494491577)
--(axis cs:3786.5,68.3629322052002)
--(axis cs:4360.5,67.6519508361816)
--(axis cs:5057.5,73.244026184082)
--(axis cs:6177,74.9203987121582)
--(axis cs:7419.5,86.7271289825439)
--(axis cs:8992.5,92.7639560699463)
--(axis cs:12462.5,97.6138019561768)
--(axis cs:19429.5,110.751329421997)
--(axis cs:42174,140.639469146729)
--(axis cs:42174,66.1039600372314)
--(axis cs:42174,66.1039600372314)
--(axis cs:19429.5,64.1512622833252)
--(axis cs:12462.5,43.9811601638794)
--(axis cs:8992.5,46.366982460022)
--(axis cs:7419.5,52.4079132080078)
--(axis cs:6177,36.0945615768433)
--(axis cs:5057.5,39.547550201416)
--(axis cs:4360.5,30.2550406455994)
--(axis cs:3786.5,32.6203489303589)
--(axis cs:3248.5,29.9657826423645)
--(axis cs:2909,25.6712818145752)
--(axis cs:2654,14.6371541023254)
--(axis cs:2416.5,5.85619488358498)
--(axis cs:2224.5,22.6853022575378)
--(axis cs:2088.5,19.8983750343323)
--(axis cs:1960.5,31.4004802703857)
--(axis cs:1808.5,18.7683253288269)
--(axis cs:1681.5,19.0359182357788)
--(axis cs:1595.5,20.5417509078979)
--(axis cs:1502.5,26.5808086395264)
--(axis cs:1419.5,14.9954795837402)
--(axis cs:1338.5,14.9333114624023)
--(axis cs:1252,20.1383652687073)
--(axis cs:1179.5,11.0605716705322)
--(axis cs:1124.5,19.7715849876404)
--(axis cs:1084.5,20.033326625824)
--(axis cs:1040,19.7433090209961)
--(axis cs:989.5,17.6426167488098)
--(axis cs:941.5,17.986930847168)
--(axis cs:895,17.2939419746399)
--(axis cs:860,15.5175764560699)
--(axis cs:831,15.8305359840393)
--(axis cs:798.5,17.0930099487305)
--(axis cs:762,16.4973258972168)
--(axis cs:723.5,18.499180316925)
--(axis cs:693,12.9618124961853)
--(axis cs:669.5,16.8641719818115)
--(axis cs:647,13.0314448356628)
--(axis cs:625,18.450789642334)
--(axis cs:603.5,11.1316338539124)
--(axis cs:581,13.6120812892914)
--(axis cs:560,14.7474029064178)
--(axis cs:544,14.2491149902344)
--(axis cs:530.5,13.4503078460693)
--(axis cs:518.5,12.6021743774414)
--(axis cs:506,15.7191794395447)
--(axis cs:491.5,14.7298464775085)
--(axis cs:477.5,10.5003496170044)
--(axis cs:467,13.6224199295044)
--(axis cs:455,12.8165556907654)
--(axis cs:441,11.4065678119659)
--(axis cs:427.5,14.1215870380402)
--(axis cs:414,9.26851511001587)
--(axis cs:403.5,13.1629459381104)
--(axis cs:395,11.5847940444946)
--(axis cs:387,7.45291385650635)
--(axis cs:378,12.9472549438477)
--(axis cs:368,13.6196615695953)
--(axis cs:360.5,11.0514721870422)
--(axis cs:353,10.695249080658)
--(axis cs:344,8.17212810516357)
--(axis cs:335.5,11.2815406799316)
--(axis cs:326.5,10.8474482536316)
--(axis cs:318.5,10.2401943206787)
--(axis cs:312,11.0286546707153)
--(axis cs:306,9.58438086509705)
--(axis cs:300,3.66144603490829)
--(axis cs:294,4.44969215393066)
--(axis cs:289.5,11.0763833999634)
--(axis cs:285.5,5.02528169155121)
--(axis cs:280.5,7.17404370307922)
--(axis cs:275,10.3367946147919)
--(axis cs:269.5,8.18433725833893)
--(axis cs:263,11.6534784317017)
--(axis cs:257,9.54360437393188)
--(axis cs:252,9.33931040763855)
--(axis cs:247,7.15438289642334)
--(axis cs:242.5,10.0632353782654)
--(axis cs:238,10.6678628444672)
--(axis cs:233,7.09072184562683)
--(axis cs:228.5,8.20315270423889)
--(axis cs:224.5,8.63204545974732)
--(axis cs:220,8.27771997451782)
--(axis cs:215,6.51585130691528)
--(axis cs:210.5,7.99085109233856)
--(axis cs:207,8.21571073532104)
--(axis cs:203.5,9.41233901977539)
--(axis cs:199.5,8.19415831565857)
--(axis cs:195.5,8.23602104187012)
--(axis cs:192,8.69442343711853)
--(axis cs:188,6.93056716918945)
--(axis cs:183.5,8.63910999298096)
--(axis cs:179.5,9.03132209777832)
--(axis cs:176,8.40569286346436)
--(axis cs:173.5,5.30581111907959)
--(axis cs:171,9.3917350769043)
--(axis cs:167,6.7364547252655)
--(axis cs:163,7.33881616592407)
--(axis cs:160,8.72004461288452)
--(axis cs:157,7.16488380432129)
--(axis cs:154,8.40056295394897)
--(axis cs:151.5,5.26998519897461)
--(axis cs:149,7.0287971496582)
--(axis cs:146,7.24716658592224)
--(axis cs:143,8.19630546569824)
--(axis cs:140,7.59992370605469)
--(axis cs:137.5,7.06417000293732)
--(axis cs:135,5.8130820274353)
--(axis cs:132.5,7.44061694145203)
--(axis cs:130,6.57408032417297)
--(axis cs:127.5,6.73708469867706)
--(axis cs:125.5,7.65077133178711)
--(axis cs:123.5,6.02752585411072)
--(axis cs:121.5,7.11214134693146)
--(axis cs:119.5,7.00459251403809)
--(axis cs:117.5,7.52478098869324)
--(axis cs:115.5,6.97159185409546)
--(axis cs:113.5,5.7549599647522)
--(axis cs:111.5,4.49941635131836)
--(axis cs:109.5,7.17237226963043)
--(axis cs:107.5,6.96122682094574)
--(axis cs:105.5,6.554412317276)
--(axis cs:103.5,5.96443036794663)
--(axis cs:101.5,5.387193775177)
--(axis cs:99.5,5.65943880081177)
--(axis cs:98,5.08080470561981)
--(axis cs:96.5,5.69514188766479)
--(axis cs:94.5,5.13120217323303)
--(axis cs:93,6.69014310836792)
--(axis cs:91.5,6.37608089447021)
--(axis cs:89.5,5.68547079563141)
--(axis cs:88,6.25119943618774)
--(axis cs:87,4.56617097854614)
--(axis cs:86,6.57044835090637)
--(axis cs:85,5.95795783996582)
--(axis cs:83.5,6.34903907775879)
--(axis cs:82,5.99224810600281)
--(axis cs:81,6.61162073612213)
--(axis cs:80,5.44315156936645)
--(axis cs:78.5,4.73048341274261)
--(axis cs:76.5,5.54860911369324)
--(axis cs:75,5.17597913742065)
--(axis cs:74,4.43839137554169)
--(axis cs:72.5,5.7789454460144)
--(axis cs:70.5,5.08162972927093)
--(axis cs:69,5.64977426528931)
--(axis cs:68,4.98124346733093)
--(axis cs:67,4.87689137458801)
--(axis cs:66,5.36292543411255)
--(axis cs:65,4.90853610038757)
--(axis cs:64,5.12792801856995)
--(axis cs:63,5.18092107772827)
--(axis cs:62,4.6925124168396)
--(axis cs:61,5.16866776943207)
--(axis cs:60,5.07297616004944)
--(axis cs:59,4.77246105670929)
--(axis cs:58,4.31240191459656)
--(axis cs:57,5.33189306259155)
--(axis cs:56,4.42925100326538)
--(axis cs:55,4.01961117982864)
--(axis cs:54,3.9899369597435)
--(axis cs:53,4.29131214618683)
--(axis cs:52,3.74857087135315)
--(axis cs:51,3.88942084312439)
--(axis cs:50,4.94545183181763)
--(axis cs:49,4.48047208786011)
--(axis cs:48,4.41845560073853)
--(axis cs:47,4.86888742446899)
--(axis cs:46,4.23236474990845)
--(axis cs:45,5.00878963470459)
--(axis cs:44,4.08275260925293)
--(axis cs:43,4.09145927429199)
--(axis cs:42,4.15205335617065)
--(axis cs:41,4.11374821662903)
--(axis cs:40,4.31839580535889)
--(axis cs:39,3.47657957077026)
--(axis cs:38,3.75388312339783)
--(axis cs:37,3.68167119026184)
--(axis cs:36,4.11415677070618)
--(axis cs:35,3.69266496896744)
--(axis cs:34,3.67039361000061)
--(axis cs:33,3.42574646472931)
--(axis cs:32,3.60650663375854)
--(axis cs:31,3.24809490442276)
--(axis cs:30,3.33242485523224)
--(axis cs:29,3.10139582157135)
--(axis cs:28,3.07021942138672)
--(axis cs:27,3.23063049316406)
--(axis cs:26,3.25323946475983)
--(axis cs:25,2.79422026872635)
--(axis cs:24,3.09911937713623)
--(axis cs:23,2.69026086330414)
--(axis cs:22,2.98586808443069)
--(axis cs:21,2.90361219644547)
--(axis cs:20,2.69596024751663)
--(axis cs:19,2.39019924402237)
--(axis cs:18,2.65313506126404)
--(axis cs:17,2.38963851928711)
--(axis cs:16,2.1220246553421)
--(axis cs:15,2.36446862220764)
--(axis cs:14,2.13027775287628)
--(axis cs:13,2.16501607894897)
--(axis cs:12,2.13631496429443)
--(axis cs:11,1.96022564172745)
--(axis cs:10,1.87632594108582)
--(axis cs:9,1.79389947652817)
--(axis cs:8,1.68110806941986)
--(axis cs:7,1.56035694479942)
--(axis cs:6,1.44623172283173)
--(axis cs:5,1.2798614859581)
--(axis cs:4,1.23975789546967)
--(axis cs:3,1.03177118301392)
--(axis cs:2,0.849300253391266)
--(axis cs:0.5,0.823906075954437)
--cycle;

\addplot [thick, color0]
table {%
0.5 2.16047135260634
2 2.58526948166849
3 2.85704001216661
4 3.06264679982951
5 3.23503719902039
6 3.39090420203422
7 3.54516458900925
8 3.640197226947
9 3.71209928064745
10 3.85760046122025
11 4.007824716589
12 4.11178900459979
13 4.26628061621747
14 4.23583401787666
15 4.41045664650163
16 4.36474345678306
17 4.49689968617376
18 4.70148511649736
19 4.58962995272416
20 4.88022757660259
21 4.93686355387463
22 5.14683134677046
23 5.08975051729767
24 5.27617479442211
25 5.31329990923405
26 5.35114785907714
27 5.4881767854778
28 5.48638237137155
29 5.51130631848385
30 5.77579703866219
31 5.53447049720721
32 5.90439400780067
33 5.82874516456846
34 5.91073904765977
35 6.01754546165466
36 6.26382013024955
37 6.29717528820038
38 6.23187113589928
39 6.23964349428813
40 6.35001247112568
41 6.11986343661944
42 6.32696225273777
43 6.48854147820246
44 6.6295281847318
45 6.83862224817276
46 6.57480606665978
47 7.15062510094992
48 7.40261764111726
49 6.9355631172657
50 7.06299840609233
51 7.04757710562812
52 6.64279010716607
53 7.39488077163696
54 7.41408224539323
55 7.48599865606853
56 7.45297320322557
57 7.70967729525133
58 7.04203170140584
59 7.16976249736288
60 7.67813664390927
61 7.76336385074415
62 7.51913903210614
63 7.74560227045199
64 7.39956631199006
65 7.8416797876358
66 8.4600690350388
67 7.62648230214273
68 7.81230478286743
69 8.06082890535656
70.5 7.79823455810547
72.5 8.42737485744335
74 8.29419975280762
75 8.03894127332247
76.5 8.36830822185234
78.5 8.20641328738286
80 8.40089699317669
81 8.88461845715841
82 8.56860808322304
83.5 8.90073763805887
85 8.96638937349673
86 9.22317803347552
87 8.42527883393424
88 8.98930727202317
89.5 8.77468923422006
91.5 8.71567101091952
93 9.46736726394066
94.5 8.85659145225178
96.5 9.48982070287069
98 9.42341954891498
99.5 9.0465927768398
101.5 8.87220973372459
103.5 9.89422374022634
105.5 9.90488530427982
107.5 9.85352771759033
109.5 10.1561549685218
111.5 9.7889625851701
113.5 9.68830845572732
115.5 9.89782067501184
117.5 10.3058534218715
119.5 10.4052041974561
121.5 10.6408197879791
123.5 10.4128455638885
125.5 10.9193295854511
127.5 10.2466070439134
130 10.5247312307358
132.5 10.726341956701
135 10.9496086835861
137.5 11.3118849717654
140 11.4716633319855
143 11.3380730606261
146 11.0640171135173
149 11.4198163247878
151.5 10.9120124670175
154 12.2644305052581
157 11.9239187538624
160 12.917991207492
163 12.4730390271833
167 11.1054431546119
171 12.7569097857321
173.5 11.7969844094638
176 13.2842643172653
179.5 13.218118207208
183.5 12.4823261752273
188 12.1718160094637
192 12.5904628313505
195.5 13.3037668658841
199.5 12.395072881992
203.5 13.6592098553975
207 12.2141347090403
210.5 12.7535702160427
215 12.5346397240957
220 13.6826360313981
224.5 13.4965551870841
228.5 14.4933669478805
233 14.390431188768
238 15.0570049967085
242.5 14.8938202699025
247 13.9061439037323
252 14.0753779581615
257 14.8053031850744
263 15.5415726061221
269.5 14.9102289401568
275 15.1888146767249
280.5 15.6645509401957
285.5 13.231764431353
289.5 15.6241648708071
294 15.3566117904804
300 14.5619124816014
306 15.6591632916377
312 17.0259274858417
318.5 15.8494865982621
326.5 16.2468416425917
335.5 17.1815304591738
344 15.8383241806711
353 17.8894660289471
360.5 17.7498887733177
368 17.8796454209548
378 18.3439970722905
387 16.9423976898193
395 18.5291473865509
403.5 19.5024090470939
414 18.0651760651515
427.5 20.4165440706106
441 18.8033669178302
455 20.1416197176333
467 18.6368141880742
477.5 18.3187265396118
491.5 20.5854659963537
506 22.5765062438117
518.5 21.2351532663618
530.5 21.900719165802
544 20.70540197079
560 21.6362133759719
581 21.9696459770203
603.5 22.393965108054
625 23.8686802727836
647 23.1602245613381
669.5 22.6557769041795
693 24.3700730800629
723.5 25.9482479829055
762 25.5154895415673
798.5 25.2234683036804
831 25.7802568844386
860 26.7534857163062
895 25.3792377985441
941.5 26.091596860152
989.5 29.4751892089844
1040 30.2644651119526
1084.5 27.8194854076092
1124.5 28.9090490341187
1179.5 28.5124388016187
1252 29.8690655048077
1338.5 32.8144064683181
1419.5 31.6518281423129
1502.5 38.3584605730497
1595.5 34.3143105140099
1681.5 33.4610153344961
1808.5 34.2700313421396
1960.5 40.5125429446881
2088.5 39.8663054979764
2224.5 42.3167788798992
2416.5 38.0602460618203
2654 40.4373970031738
2909 47.1981871678279
3248.5 43.6418908192561
3786.5 52.2610007065993
4360.5 57.010877095736
5057.5 57.9943799238939
6177 58.9914115759043
7419.5 71.8012711451604
8992.5 73.1280918854933
12462.5 79.3447302304781
19429.5 91.7226383502667
42174 105.895915251512
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 2.58711719512939
2 3.12824950218201
3 3.48603019714355
4 3.75694189071655
5 4.12485599517822
6 4.31436858177185
7 4.41526019573212
8 4.68340184688568
9 4.97881479263306
10 4.97197341918945
11 5.26661510467529
12 5.53328342437744
13 5.58667199611664
14 5.61626350879669
15 5.6865044593811
16 5.61033344268799
17 6.30478057861328
18 6.45979452133179
19 6.19873046875
20 6.26829850673676
21 6.3489031791687
22 7.10923628807068
23 6.86773941516876
24 6.98649053573608
25 7.37249767780304
26 7.30375332832336
27 7.21805295944214
28 7.18656406402588
29 7.07954421043396
30 7.62657468318939
31 7.74950227737427
32 7.70370216369629
33 7.61397085189819
34 8.15593657493591
35 8.35882396697998
36 8.25864849090576
37 8.21692676544189
38 8.6883020401001
39 8.05564546585083
40 8.27194747924805
41 7.97444174289703
42 8.32210922241211
43 8.3888014793396
44 8.70396375656128
45 8.78824214935303
46 8.78155264854431
47 9.60211086273193
48 9.97193121910095
49 9.21380615234375
50 8.78205432891846
51 10.1957406997681
52 8.65915198326111
53 9.4645649433136
54 10.3862359523773
55 10.1773838996887
56 10.1617928028107
57 9.96455645561218
58 10.6010962486267
59 10.2003450393677
60 10.3745665073395
61 10.1588705539703
62 9.96390838623047
63 10.1733255386353
64 9.93127918243408
65 10.1604251861572
66 10.5185722351074
67 10.5251312255859
68 10.8879626274109
69 10.4531362533569
70.5 10.2914249897003
72.5 10.6258464813232
74 11.2286684989929
75 10.6542356014252
76.5 10.643119764328
78.5 11.0238790512085
80 11.5177522659302
81 11.7836188793182
82 11.453652715683
83.5 11.7848823070526
85 11.3980699539185
86 12.4029777526855
87 11.4830895423889
88 12.0177019119263
89.5 12.0379724979401
91.5 12.0324602127075
93 12.1936304569244
94.5 11.8735050201416
96.5 12.8328491210937
98 12.1510672569275
99.5 12.4838848114014
101.5 11.8658130645752
103.5 13.3469310760498
105.5 13.1986763000488
107.5 12.6491306304932
109.5 12.8797271251678
111.5 12.8110523223877
113.5 12.8251256942749
115.5 13.4422075271606
117.5 12.7522423267365
119.5 13.9628007888794
121.5 13.2518718719482
123.5 13.571701002121
125.5 14.6428058624268
127.5 14.1590548992157
130 14.0971534729004
132.5 13.8132395744324
135 14.5871236801147
137.5 15.6603922843933
140 15.1732954502106
143 14.6221334457397
146 14.5175769329071
149 15.8915605545044
151.5 13.874089717865
154 15.6415384292603
157 15.9310650348663
160 15.7570023536682
163 16.6360759735107
167 15.9830312728882
171 16.9460039138794
173.5 15.9971942901611
176 16.8928913116455
179.5 16.5551055908203
183.5 16.1102542877197
188 17.3290096282959
192 18.2162356376648
195.5 17.7492027282715
199.5 17.3204250335693
203.5 18.0550708770752
207 16.48648853302
210.5 17.011964225769
215 18.3275488853455
220 18.2549705505371
224.5 18.2018032073975
228.5 18.8801164627075
233 19.7186670303345
238 18.7052430152893
242.5 19.0086563110352
247 19.2669313430786
252 19.6640348434448
257 20.0986852645874
263 20.0736862182617
269.5 20.7278900146484
275 19.2058787345886
280.5 20.7165561676025
285.5 19.9573617935181
289.5 20.2879214286804
294 20.8505313873291
300 22.0394630432129
306 20.6426224708557
312 22.9623031616211
318.5 21.5551189422607
326.5 22.3126441955566
335.5 22.9045532226562
344 21.3935012817383
353 23.4622950553894
360.5 23.9207992553711
368 22.6854672431946
378 23.6392551422119
387 23.7847949028015
395 23.9950097084045
403.5 23.8601131439209
414 23.0349054336548
427.5 25.3136601448059
441 25.1696186065674
455 25.1793941497803
467 25.4493246078491
477.5 26.3350185394287
491.5 26.1224945068359
506 27.5135034561157
518.5 27.1299580574036
530.5 28.7974805831909
544 25.7465667724609
560 28.6237864494324
581 29.7836809158325
603.5 28.9994229316711
625 30.2396975517273
647 30.782918548584
669.5 31.4641132354736
693 32.213267326355
723.5 31.7237768173218
762 33.4790067672729
798.5 33.0472627639771
831 33.8142560958862
860 34.039909362793
895 33.7204484939575
941.5 35.0844497680664
989.5 37.4627265930176
1040 37.0715808868408
1084.5 37.7027969360352
1124.5 37.9553899765015
1179.5 39.6493463516235
1252 41.2531404495239
1338.5 41.2902345657349
1419.5 43.5130586624146
1502.5 46.452953338623
1595.5 46.162727355957
1681.5 46.0341119766235
1808.5 48.3617649078369
1960.5 48.3918495178223
2088.5 51.890832901001
2224.5 53.4399166107178
2416.5 56.2759456634521
2654 55.1096973419189
2909 60.2915630340576
3248.5 61.6095771789551
3786.5 67.9862689971924
4360.5 69.9874210357666
5057.5 73.1177444458008
6177 76.9843006134033
7419.5 88.0566940307617
8992.5 93.8715133666992
12462.5 102.254613876343
19429.5 117.256843566895
42174 144.969673156738
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 1.98306262493134
2 1.82168283462524
3 2.13018182516098
4 2.24593877792358
5 2.20661933422089
6 2.45233631134033
7 2.54317194223404
8 2.51820887327194
9 2.60727288722992
10 2.52123608589172
11 2.80031011104584
12 2.94802707433701
13 2.90459394454956
14 2.83172661066055
15 3.11031193733215
16 2.69602686166763
17 2.95612831115723
18 3.29221515655518
19 2.95096790790558
20 3.25159556865692
21 3.27532494068146
22 3.43852301836014
23 3.10887998342514
24 3.7110568523407
25 3.18877792358398
26 3.6519528388977
27 3.72872977256775
28 3.51266555786133
29 3.75273323059082
30 3.85378724336624
31 3.45470104217529
32 3.79810452461243
33 3.95350260734558
34 4.13015620708466
35 3.90204348564148
36 4.50631003379822
37 4.42837228775024
38 4.06141567230225
39 4.13382863998413
40 4.62418241500855
41 4.26080229282379
42 4.3988926410675
43 4.67281804084778
44 4.52211246490478
45 5.48121721744537
46 4.61480066776276
47 5.1384973526001
48 4.78150570392609
49 4.9069358587265
50 5.39488563537598
51 4.33926248550415
52 4.04459986686707
53 4.59250214099884
54 4.07403535842896
55 4.21882748603821
56 5.05724835395813
57 5.57269642353058
58 4.73759658336639
59 5.26817190647125
60 5.33032357692719
61 5.46391160488129
62 5.0366644859314
63 5.31134176254272
64 5.48055934906006
65 5.22597887516022
66 5.91337289810181
67 5.28794360160828
68 5.17436671257019
69 5.48883013725281
70.5 5.39704434871674
72.5 6.13254141807556
74 4.6117192029953
75 5.36716198921204
76.5 5.87098364830017
78.5 4.7129665851593
80 5.74933929443359
81 6.8968722820282
82 6.16669414043426
83.5 6.67344272136688
85 6.04745354652405
86 6.72527794837952
87 4.7192919254303
88 6.45071897506714
89.5 5.83199498653412
91.5 6.57128248214722
93 6.83340692520142
94.5 5.18370265960693
96.5 5.57648448944092
98 5.2104297876358
99.5 5.77307367324829
101.5 5.62556207180023
103.5 6.20319782495499
105.5 6.61803946495056
107.5 7.24453389644623
109.5 7.40090937614441
111.5 4.61080741882324
113.5 5.71046667098999
115.5 7.18297281265259
117.5 7.64559304714203
119.5 7.12154855728149
121.5 7.39765405654907
123.5 6.20324625968933
125.5 7.88001461029053
127.5 6.85908007621765
130 6.44995467662811
132.5 7.59120059013367
135 5.91839916706085
137.5 7.14645075798035
140 7.80566442012787
143 8.81247935295105
146 7.35591251850128
149 7.21205353736877
151.5 5.1326379776001
154 8.56267070770264
157 7.10460860729218
160 8.94098329544067
163 7.52319025993347
167 6.75816345214844
171 9.40735387802124
173.5 5.10581102371216
176 8.50494041442871
179.5 9.2472635269165
183.5 8.62133865356445
188 6.96110858917236
192 8.67335057258606
195.5 8.35575675964355
199.5 8.14907550811768
203.5 9.49008708000183
207 8.20549030303955
210.5 8.00228686332703
215 6.48480603694916
220 8.20305924415588
224.5 8.53718032836914
228.5 8.08794136047363
233 7.138995885849
238 10.6283000469208
242.5 9.94080028533936
247 7.22251086235046
252 9.35941858291626
257 9.55637378692627
263 11.802201461792
269.5 8.04072046279907
275 10.1746320724487
280.5 7.21859703063965
285.5 4.76572306156158
289.5 10.9011542797089
294 4.06116573810577
300 3.6487141251564
306 9.45279216766357
312 11.1528762817383
318.5 10.2054300308228
326.5 10.4171610832214
335.5 11.2747308731079
344 8.13362972736359
353 10.3222053050995
360.5 10.9414552688599
368 13.9075329303741
378 12.982422542572
387 7.2489091873169
395 11.5567861557007
403.5 13.2306028366089
414 9.04879522323608
427.5 13.7086119651794
441 11.3164563179016
455 12.7507423400879
467 13.533075428009
477.5 10.0879899978638
491.5 14.6412661552429
506 15.7973294258118
518.5 12.564121389389
530.5 13.1698367595673
544 14.0419051647186
560 14.5079736709595
581 13.1195514202118
603.5 10.2772733688354
625 18.2180104255676
647 12.5878516197205
669.5 16.7604842185974
693 12.5400054454803
723.5 18.4212069511414
762 16.2196407318115
798.5 16.5026461601257
831 15.5172713279724
860 14.8845412731171
895 16.3117909431458
941.5 18.0298080444336
989.5 17.1727104187012
1040 19.3723630905151
1084.5 19.8271112442017
1124.5 19.3496656417847
1179.5 10.5022280216217
1252 18.9557094573975
1338.5 13.9272553920746
1419.5 14.5841975212097
1502.5 26.5464720726013
1595.5 19.6895370483398
1681.5 19.4499139785767
1808.5 19.0810418128967
1960.5 30.8843579292297
2088.5 18.1064043045044
2224.5 22.3182225227356
2416.5 4.79568276554346
2654 13.8524575233459
2909 24.7894134521484
3248.5 29.5097756385803
3786.5 29.7003164291382
4360.5 29.3595199584961
5057.5 37.7911281585693
6177 35.546498298645
7419.5 49.497820854187
8992.5 44.8293085098267
12462.5 41.8068761825562
19429.5 65.1504344940186
42174 67.2158756256104
};
\addplot [thick, color1]
table {%
0.5 3.49231689289747
2 4.11834272738008
3 4.51147320251616
4 4.79114729697972
5 5.01723319307963
6 5.22653840762466
7 5.425887428078
8 5.53928236166636
9 5.58217034140467
10 5.79076043051116
11 5.99018886330894
12 6.04610547486772
13 6.26651681230423
14 6.20059901283633
15 6.43310789033478
16 6.2921313578824
17 6.49884582850747
18 6.74687358756471
19 6.49760378935398
20 6.86864047483964
21 6.88486886901014
22 7.22977549948935
23 7.05607308944066
24 7.34632426701235
25 7.42625161260366
26 7.41781960464105
27 7.48887832011652
28 7.51488239249003
29 7.47911423131039
30 7.8342723700465
31 7.52100759202784
32 7.93437552184201
33 7.77794073498438
34 7.92995787991418
35 7.9979227523546
36 8.33408753077189
37 8.3137454589208
38 8.36038385453771
39 8.17500103844537
40 8.24941051923312
41 7.93861269156138
42 8.26526817133729
43 8.43137150719052
44 8.6100014977985
45 8.89498125712077
46 8.49857546732976
47 9.35748024684627
48 9.72273057440053
49 8.95317526658376
50 9.1616451687283
51 9.13702828089396
52 8.36206944549785
53 9.44421056183902
54 9.76134127920324
55 9.53674593993596
56 9.64480635252866
57 9.8351892341267
58 9.14856459299723
59 8.99618001606153
60 9.77458998135158
61 9.93769171363429
62 9.45345747148668
63 9.67007022950707
64 9.24521847694151
65 9.79871680736542
66 10.922123374361
67 9.53387760346936
68 9.79756537846156
69 10.0096425884648
70.5 9.51398411750793
72.5 10.468923162531
74 10.5200873215993
75 9.9908005457658
76.5 10.3575433536812
78.5 10.083936727964
80 10.338555993705
81 10.8223471164703
82 10.373664492055
83.5 10.8216140995855
85 10.9275679058499
86 11.4283375033626
87 10.2780952113015
88 10.9138446018614
89.5 10.5605585391705
91.5 10.4435331370379
93 11.4352994882143
94.5 10.6156410520727
96.5 11.6236435466343
98 11.3623789823972
99.5 10.857140077127
101.5 10.5461405992508
103.5 12.2480144688958
105.5 12.0543091358283
107.5 11.7704984951019
109.5 12.0200126712972
111.5 11.6245280824056
113.5 11.5850562326836
115.5 11.7460630590265
117.5 12.3486517392672
119.5 12.4939839264442
121.5 12.4878351177488
123.5 12.2783489704132
125.5 13.0900827176643
127.5 12.1629061528615
130 12.5549211144447
132.5 12.6053573290507
135 13.183014780283
137.5 13.5695415276747
140 13.7440710067749
143 13.2310663291386
146 12.8404518856722
149 13.3379683033113
151.5 12.5592582042401
154 14.4486860699124
157 13.8966365605593
160 15.2316764400851
163 14.6575109112647
167 12.8314802339
171 14.9244591805243
173.5 13.6802594743926
176 15.6603274168792
179.5 15.3921202626722
183.5 14.3506439093387
188 13.8219388326009
192 14.623532808744
195.5 15.5004789598527
199.5 14.0469896609967
203.5 16.0151960372925
207 13.666758441925
210.5 14.3164738416672
215 14.1921649297078
220 15.7162219683329
224.5 15.3186996777852
228.5 16.5861739405879
233 16.7853812709931
238 17.1742699486869
242.5 16.9359809875488
247 15.6478250662486
252 15.6993112223489
257 16.9563554834436
263 17.7096341097796
269.5 16.7802919332798
275 17.2342919936547
280.5 17.7842746663977
285.5 14.8567098158377
289.5 17.5526385477611
294 17.4353791342841
300 16.1641157590426
306 17.4626962955181
312 19.3693880023378
318.5 17.5270967130308
326.5 18.1906636909202
335.5 19.1445082631604
344 17.5804992403303
353 20.0092830291161
360.5 19.7959491235239
368 19.7574050609882
378 20.2279087702433
387 18.7265317598979
395 20.3444748606001
403.5 21.6223494431068
414 19.724097105173
427.5 22.6524138450623
441 20.4431067980253
455 22.1211782738015
467 20.005882969609
477.5 19.8544969229863
491.5 22.4013462773076
506 24.9366888116907
518.5 23.4033350944519
530.5 24.2660593619713
544 22.2178430924049
560 23.2202963095445
581 23.7753623815683
603.5 24.2432658502034
625 25.9560348306383
647 25.1614942550659
669.5 24.2859018765963
693 26.4812104335198
723.5 28.1133655768174
762 27.5532964559702
798.5 27.1970559528896
831 27.6845877851759
860 28.5123268640958
895 26.7448342763461
941.5 27.7373583133404
989.5 31.4311699867249
1040 32.4290091441228
1084.5 29.3717017540565
1124.5 30.4140990330623
1179.5 30.2737662333709
1252 31.5658285434429
1338.5 34.9185759104215
1419.5 33.1813511114854
1502.5 40.6741683666523
1595.5 35.8234532429622
1681.5 34.9870360814608
1808.5 35.7648987403283
1960.5 42.3344001036424
2088.5 41.2541710780217
2224.5 44.1983018655043
2416.5 39.7740977200178
2654 41.9349363033588
2909 49.1220552004301
3248.5 45.1596116286058
3786.5 53.3985506204458
4360.5 59.3491642291729
5057.5 60.0663785934448
6177 60.7231302994948
7419.5 75.0236806135911
8992.5 74.7348238871648
12462.5 79.9086573674129
19429.5 95.1285139230581
42174 107.936073449942
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 3.88731164932251
2 4.70671005249023
3 5.30485637187958
4 5.75167827606201
5 6.28718552589416
6 6.65556235313416
7 6.89032793045044
8 7.07756719589233
9 7.49141306877136
10 7.57596731185913
11 8.03620700836182
12 8.12154078483582
13 8.47224254608154
14 8.37269496917725
15 8.68941841125488
16 8.43496823310852
17 9.51067867279053
18 9.62383041381836
19 8.98725152015686
20 9.42136945724487
21 9.3128514289856
22 10.7605331897736
23 10.1492179393768
24 10.3270858764648
25 11.1689419746399
26 10.7350131034851
27 10.3750797271728
28 10.2156656265259
29 10.197749042511
30 11.0887802124023
31 11.3464211940765
32 11.2579284667969
33 10.8061254501343
34 11.9459560871124
35 11.8582404136658
36 12.0954902648926
37 11.7197121143341
38 12.477575302124
39 11.1950372695923
40 11.4146778106689
41 10.8210342407227
42 11.7011165618896
43 12.0902268409729
44 12.0790215492249
45 12.2195391178131
46 12.0442350387573
47 13.9800901412964
48 14.6111779212952
49 12.5525241851807
50 12.221117401123
51 14.6486349105835
52 11.582473897934
53 13.0784842967987
54 14.7155132770538
55 13.9257137775421
56 14.2814950466156
57 13.8649690151215
58 15.5838515758514
59 13.5930182933807
60 14.5223206996918
61 13.8364053249359
62 13.4151308059692
63 13.8862533569336
64 13.2537546157837
65 13.7126639842987
66 14.9549121856689
67 14.2447800636292
68 14.7549829483032
69 14.255340051651
70.5 13.6910862445831
72.5 14.0147514343262
74 15.2000009059906
75 13.6993947029114
76.5 14.3801726341248
78.5 14.4310455322266
80 14.9967359542847
81 15.621271944046
82 14.3616536140442
83.5 15.4504339694977
85 15.1491326332092
86 16.9322799682617
87 15.3978380680084
88 16.061710357666
89.5 15.1146444797516
91.5 16.2123603820801
93 15.8512647151947
94.5 15.0110323905945
96.5 17.4437110900879
98 16.4328622817993
99.5 16.0601669311523
101.5 15.2538317203522
103.5 17.6054913520813
105.5 17.7320991516113
107.5 16.4838787078857
109.5 16.4488224029541
111.5 16.5381412506104
113.5 16.5408222198486
115.5 17.2657814025879
117.5 17.3853998184204
119.5 18.3947032928467
121.5 16.379256439209
123.5 17.2136227607727
125.5 19.714981842041
127.5 18.2085501670837
130 18.6600105285645
132.5 17.9396974563599
135 18.4189175605774
137.5 20.6510133743286
140 20.3831030845642
143 18.840966796875
146 17.9204071044922
149 20.4023303985596
151.5 16.1879096031189
154 20.3692827224731
157 19.4986801147461
160 20.5622215270996
163 21.4883546829224
167 18.8590507507324
171 21.1337642669678
173.5 19.7952926635742
176 22.1235216140747
179.5 20.3573516845703
183.5 19.3000591278076
188 20.4989223480225
192 22.771888256073
195.5 22.6282653808594
199.5 20.7275314331055
203.5 22.6955297470093
207 20.1924427032471
210.5 19.4477488517761
215 21.7290489196777
220 22.99694480896
224.5 22.6350273132324
228.5 23.3884035110474
233 23.92711353302
238 22.4641381263733
242.5 23.655478477478
247 22.6243158340454
252 23.7622809410095
257 25.9309610366821
263 23.3331846237183
269.5 24.7941884994507
275 23.0790791511536
280.5 25.1194553375244
285.5 23.5057651519775
289.5 23.3365134239197
294 25.2270601272583
300 25.3614420890808
306 23.9824562072754
312 28.2238807678223
318.5 25.2747583389282
326.5 26.6503934860229
335.5 26.367357635498
344 24.3668634414673
353 26.5953197479248
360.5 28.7735851287842
368 26.3748860359192
378 27.2618047714233
387 27.4845558166504
395 28.2137924194336
403.5 27.5532123565674
414 26.2206964492798
427.5 29.592670917511
441 28.0326561927795
455 28.6203842163086
467 28.011088180542
477.5 29.2207195281982
491.5 30.1681528091431
506 32.3751609802246
518.5 31.4862591743469
530.5 34.6764841079712
544 28.4689636230469
560 31.3822002410889
581 34.1099944114685
603.5 32.7433517456055
625 33.3022478103638
647 34.4065158843994
669.5 34.7094440460205
693 36.921275138855
723.5 35.2743787765503
762 37.3393487930298
798.5 37.9127702713013
831 37.5977640151978
860 36.7008838653564
895 36.3738555908203
941.5 38.5438842773438
989.5 41.0314683914185
1040 40.0670709609985
1084.5 41.8796262741089
1124.5 40.4082012176514
1179.5 42.7815771102905
1252 44.5853071212769
1338.5 44.841046333313
1419.5 46.1733102798462
1502.5 50.0051622390747
1595.5 48.9130458831787
1681.5 49.3565359115601
1808.5 51.349437713623
1960.5 51.1531295776367
2088.5 54.250750541687
2224.5 56.409740447998
2416.5 60.8582401275635
2654 57.6787042617798
2909 66.0345029830933
3248.5 64.7157344818115
3786.5 71.4929599761963
4360.5 73.060131072998
5057.5 76.466007232666
6177 77.0240097045898
7419.5 89.73903465271
8992.5 94.8235378265381
12462.5 102.048259735107
19429.5 116.576150894165
42174 146.501441955566
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 3.34527111053467
2 3.18824543952942
3 3.5550461769104
4 3.68529109954834
5 3.6470121383667
6 3.94355964660645
7 4.12274026870728
8 3.93339372873306
9 3.88778231143951
10 3.95740218162537
11 4.21565952301025
12 4.44236085414886
13 4.28574359416962
14 4.35822856426239
15 4.55187253952026
16 4.18552529811859
17 4.16188945770264
18 4.66048059463501
19 4.22943162918091
20 4.6561065196991
21 4.63219058513641
22 4.75989263057709
23 4.35553405284882
24 5.18768301010132
25 4.48107779026031
26 5.06909308433533
27 4.88878011703491
28 4.90254383087158
29 5.21597037315369
30 5.21109917163849
31 4.61792547702789
32 4.92437753677368
33 5.03708143234253
34 5.42091715335846
35 5.19165298938751
36 5.81167640686035
37 5.78138110637665
38 5.1670880317688
39 5.7697925567627
40 6.03373250961304
41 5.24263095855713
42 5.52993941307068
43 5.92121930122376
44 5.59683208465576
45 6.65065047740936
46 5.60107891559601
47 6.08595323562622
48 6.10647690296173
49 6.3242639541626
50 6.35232133865356
51 5.57282972335815
52 5.39679172039032
53 5.50553457736969
54 5.05713198184967
55 5.29736530780792
56 6.46421546936035
57 6.80809302330017
58 6.05965564250946
59 6.59742510318756
60 6.16633367538452
61 6.5507287979126
62 6.12138214111328
63 6.14364671707153
64 6.21581745147705
65 6.59619591236115
66 7.04864044189453
67 6.27000021934509
68 6.14303932189941
69 5.94281620979309
70.5 6.56343636512756
72.5 7.4185284614563
74 5.69783148765564
75 6.63158643245697
76.5 6.65049262046814
78.5 5.91612026691437
80 6.86463737487793
81 7.98297264575958
82 7.02845010757446
83.5 7.72720408439636
85 7.54655046463013
86 7.71549515724182
87 5.57438325881958
88 7.45179033279419
89.5 6.54422867298126
91.5 7.29682865142822
93 7.90197825431824
94.5 6.01989471912384
96.5 6.09751796722412
98 6.02848708629608
99.5 6.56230993270874
101.5 6.62882077693939
103.5 7.30467960834503
105.5 7.18505530357361
107.5 8.41239132881165
109.5 8.44414076805115
111.5 5.3079400062561
113.5 6.48712120056152
115.5 8.17813415527344
117.5 8.44688272476196
119.5 7.89257316589355
121.5 8.29596009254456
123.5 7.19055840969086
125.5 8.85835552215576
127.5 7.63629512786865
130 7.11539363861084
132.5 8.36342940330505
135 6.91676082611084
137.5 8.11339139938354
140 8.75398035049438
143 10.3576660633087
146 8.27435681819916
149 8.02391505241394
151.5 5.92906153202057
154 9.59084329605103
157 7.92014427185059
160 9.80206441879272
163 8.66377544403076
167 7.65014028549194
171 9.94623899459839
173.5 5.93805284500122
176 9.67516317367554
179.5 10.3461156845093
183.5 9.34152793884277
188 7.74225788116455
192 9.63245344161987
195.5 9.32728242874146
199.5 8.90681529045105
203.5 10.4431756496429
207 8.9013500213623
210.5 9.03784108161926
215 7.21691906452179
220 8.88301343917847
224.5 8.9653374671936
228.5 8.84583654403687
233 7.69082474708557
238 11.4042332172394
242.5 10.6019571781158
247 7.78080270290375
252 10.2951851844788
257 10.3849315643311
263 12.6355905532837
269.5 8.88790225982666
275 10.9589877128601
280.5 8.09209480285645
285.5 5.69235534667969
289.5 11.9442837715149
294 4.99460325241089
300 4.00969696044922
306 10.0202972888947
312 11.6692888259888
318.5 11.0373334884644
326.5 11.2634848594666
335.5 11.8864423751831
344 8.83329658508301
353 10.9019043445587
360.5 11.3732531547546
368 15.3732309341431
378 13.6655595779419
387 7.77916204929352
395 12.3167212486267
403.5 13.7728458404541
414 9.83184671401978
427.5 14.8026766777039
441 11.7614042758942
455 13.9207334518433
467 13.9489157676697
477.5 10.4339260101318
491.5 15.9240253448486
506 16.5680507659912
518.5 13.2200627803802
530.5 13.6862120628357
544 14.5986576080322
560 14.8431570529938
581 13.6768960952759
603.5 11.2005344390869
625 19.3409495353699
647 13.0183901786804
669.5 17.5016407966614
693 12.854151725769
723.5 18.6524982452393
762 17.3734021186829
798.5 17.3359770774841
831 15.9838246822357
860 15.4272737503052
895 17.7214818000793
941.5 18.5315318107605
989.5 17.8575601577759
1040 20.0379033088684
1084.5 19.9110283851624
1124.5 19.7018637657166
1179.5 9.51413702964783
1252 20.1002717018127
1338.5 14.764342546463
1419.5 15.2311577796936
1502.5 27.3536705970764
1595.5 20.6888070106506
1681.5 18.4867625236511
1808.5 19.0214223861694
1960.5 31.0294137001038
2088.5 18.7505221366882
2224.5 23.2686047554016
2416.5 5.03039463609457
2654 14.3084855079651
2909 25.8799476623535
3248.5 29.2132511138916
3786.5 31.9644508361816
4360.5 29.9609680175781
5057.5 39.7956991195679
6177 36.2407789230347
7419.5 51.0747499465942
8992.5 44.768159866333
12462.5 40.5216770172119
19429.5 65.5977420806885
42174 63.7445106506348
};
\addplot [thick, color2]
table {%
0.5 1.0636482035338
2 1.32119114639421
3 1.51919017826754
4 1.70155229489372
5 1.86766115077337
6 2.01163536203441
7 2.1505546041953
8 2.27562200842482
9 2.41450553951155
10 2.52165788825677
11 2.64578755836655
12 2.83114257771918
13 2.93574706797904
14 2.97293069413913
15 3.10447306960237
16 3.17225315915533
17 3.24295471564024
18 3.41125138522753
19 3.46624069565382
20 3.68769571781158
21 3.79353542362942
22 3.87495304568339
23 3.9370047726013
24 4.06345994820756
25 4.05978196362654
26 4.13762462429884
27 4.34650970817706
28 4.33072379938106
29 4.42738614835237
30 4.5985573749153
31 4.44640274345875
32 4.76939152331834
33 4.75328370124575
34 4.79932974444495
35 4.93989974099237
36 5.13807162471201
37 5.20396848917007
38 5.07042458800019
39 5.25590499242147
40 5.39025357686556
41 5.25289339025815
42 5.35420472856978
43 5.51998285641746
44 5.62966597742505
45 5.7753221988678
46 5.61279772336666
47 5.92002259812704
48 6.05686698789182
49 5.90916215380033
50 5.98480200767517
51 5.94528372022841
52 5.89421767346999
53 6.31854533607309
54 6.11394774371927
55 6.41252326113837
56 6.30124302343889
57 6.60712703791532
58 5.91876469453176
59 6.34899952100671
60 6.58488790194194
61 6.67070136572185
62 6.58342302167738
63 6.81663912098582
64 6.56839250749157
65 6.92866462469101
66 7.11524907025424
67 6.7429667903531
68 6.86016248975481
69 7.11487962697682
70.5 7.06929661273956
72.5 7.45835348411843
74 7.17166554133097
75 7.1742625603309
76.5 7.43037445456893
78.5 7.35474923482308
80 7.52492870133499
81 7.98920715649923
82 7.75895188984118
83.5 8.00529586750528
85 8.06826501422458
86 8.09576486658167
87 7.61459635836737
88 8.09327304774317
89.5 8.00474096261538
91.5 8.00106865650899
93 8.57462494189923
94.5 8.09234828298742
96.5 8.47713483704461
98 8.5062624674577
99.5 8.26575485435692
101.5 8.18009734749794
103.5 8.7525622844696
105.5 8.88328192784236
107.5 9.03412888526917
109.5 9.34457168795846
111.5 9.01092657228796
113.5 8.89030780214252
115.5 9.11224463491729
117.5 9.40244924105131
119.5 9.40321486571739
121.5 9.8032534122467
123.5 9.62672381401062
125.5 9.88203840544729
127.5 9.43286570055144
130 9.61826502084732
132.5 9.92206860811282
135 9.93916313350201
137.5 10.2567035234891
140 10.4094003041585
143 10.5329803739275
146 10.3270538694718
149 10.5767358503034
151.5 10.3323698043823
154 11.2274326748318
157 11.0651665329933
160 11.8145486770138
163 11.4712516261685
167 10.4405214248165
171 11.7872179400536
173.5 11.038317335063
176 12.1787266201443
179.5 12.2625228454327
183.5 11.8037560202859
188 11.5278258757158
192 11.7887508318974
195.5 12.330701920294
199.5 11.8297482637259
203.5 12.594065284729
207 11.7603276729584
210.5 12.2721790245601
215 11.916083129247
220 12.8359516814903
224.5 12.778224768462
228.5 13.5829935427065
233 13.2845577270754
238 14.1996642180852
242.5 14.0753496487935
247 13.2761371294657
252 13.486651131085
257 13.8961224379363
263 14.612900045183
269.5 14.1859432275479
275 14.4159041918241
280.5 14.7467420719288
285.5 12.7423416067053
289.5 14.9489169972284
294 14.5746439386297
300 14.0109766446627
306 15.0243367782006
312 15.9529563441421
318.5 15.3129558033413
326.5 15.5217233233982
335.5 16.4621217004184
344 15.258445586477
353 17.1178173285264
360.5 16.9792604446411
368 17.2267856231103
378 17.6491988853172
387 16.3175597667694
395 17.8730303900582
403.5 18.6757940752753
414 17.5629969376784
427.5 19.5349362446712
441 18.305599469405
455 19.4618583608557
467 18.286448902554
477.5 17.9322171375669
491.5 20.0040942298041
506 21.5750857988993
518.5 20.4519831453051
530.5 20.9206884457515
544 20.3247782267057
560 21.1371647761418
581 21.3831329345703
603.5 21.8505576848984
625 23.1485009534018
647 22.4896133917349
669.5 22.2218863047086
693 23.605325625493
723.5 25.2068516291105
762 24.895562171936
798.5 24.7883546011788
831 25.2572623320988
860 26.2067616902865
895 25.0327129730811
941.5 25.8252738805918
989.5 28.6908146784856
1040 29.6773176193237
1084.5 27.3811556559343
1124.5 28.6292470051692
1179.5 28.0774921453916
1252 29.4395658052885
1338.5 32.4138935529269
1419.5 31.4165625939002
1502.5 37.5164114145132
1595.5 33.8375075413631
1681.5 33.4173749043391
1808.5 34.3821608470036
1960.5 40.1513659403874
2088.5 39.5258002647987
2224.5 41.8024863463182
2416.5 38.1053227553001
2654 40.564242032858
2909 46.3834832264827
3248.5 43.7289758095374
3786.5 52.1922023479755
4360.5 56.319158920875
5057.5 57.4551308705257
6177 59.7196958982028
7419.5 72.427066729619
8992.5 72.6106422130878
12462.5 77.9271758152888
19429.5 90.4852293454684
42174 107.482098946205
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 1.49966917037964
2 1.78112498521805
3 2.00003362298012
4 2.19077453613281
5 2.36842443943024
6 2.54079165458679
7 2.67098730802536
8 2.79141680002212
9 2.99690637588501
10 3.14152102470398
11 3.21623160839081
12 3.43739852905273
13 3.59012472629547
14 3.64128690958023
15 3.68643660545349
16 3.87180107831955
17 4.04845185279846
18 4.06108312606812
19 4.28298079967499
20 4.35729205608368
21 4.44116473197937
22 4.58247861862183
23 4.88024291992187
24 4.82079219818115
25 4.97967064380646
26 4.92201962471008
27 5.20886278152466
28 5.11067562103271
29 5.23182377815247
30 5.39706540107727
31 5.54825825691223
32 5.6017936706543
33 5.65616145133972
34 5.90162422657013
35 5.90218329429626
36 6.1566969871521
37 6.27149765491486
38 5.9875054359436
39 6.36677312850952
40 6.2083589553833
41 6.33807327747345
42 6.55071425437927
43 6.63399381637573
44 6.83197841644287
45 6.63157103061676
46 6.80127227306366
47 6.76317405700684
48 7.2407968044281
49 7.08573834896088
50 6.98465042114258
51 7.27611713409424
52 7.12236180305481
53 7.39587755203247
54 7.50227229595184
55 7.74136900901794
56 7.47208740711212
57 7.68317501544952
58 7.48626101016998
59 7.8909285068512
60 7.85951843261719
61 7.98909356594086
62 7.67860774993896
63 7.96634340286255
64 7.71367764472961
65 8.22878265380859
66 8.28760948181152
67 8.21734237670898
68 8.30605869293213
69 8.66749920845032
70.5 8.45522332191467
72.5 8.6450788974762
74 8.75174236297607
75 8.91910028457642
76.5 8.76737632751465
78.5 9.25802421569824
80 9.52097778320313
81 9.50176830291748
82 9.2868905544281
83.5 9.52031397819519
85 9.40914106369019
86 9.52332077026367
87 9.54454698562622
88 9.7859525680542
89.5 9.85068054199219
91.5 9.57521953582764
93 10.2078101634979
94.5 9.96604495048523
96.5 10.2865089416504
98 10.5908727645874
99.5 10.418994140625
101.5 10.1742390155792
103.5 10.8942828655243
105.5 10.7073470115662
107.5 10.8869205951691
109.5 11.1243444919586
111.5 10.8594408035278
113.5 10.740228843689
115.5 11.3774484634399
117.5 11.0013570785522
119.5 10.9456188201904
121.5 11.4717304706573
123.5 12.1144098758698
125.5 11.6113668441772
127.5 11.9792046070099
130 11.9767182826996
132.5 12.1178357124329
135 12.5219178676605
137.5 12.3975718021393
140 12.3004796981812
143 12.552268743515
146 12.7062184333801
149 13.1826057434082
151.5 12.8846242427826
154 13.3694584846497
157 14.066371679306
160 13.8122816085815
163 14.4531512260437
167 13.8545575141907
171 14.3514614105225
173.5 14.1477319717407
176 14.5668055534363
179.5 14.751071357727
183.5 14.3037389755249
188 15.5370420455933
192 15.4171841144562
195.5 15.4919672012329
199.5 15.570951461792
203.5 15.4030356407166
207 14.8499833106995
210.5 15.8328825950623
215 15.6572643280029
220 16.0274537086487
224.5 16.0986337661743
228.5 16.7744747161865
233 17.4540338516235
238 17.1204961776733
242.5 17.056950378418
247 17.4831878662109
252 17.4185013771057
257 17.4682344436645
263 18.4693996429443
269.5 18.4023957252502
275 17.4969882965088
280.5 18.0688913345337
285.5 18.3142679214478
289.5 18.661158657074
294 18.530161857605
300 20.3775482177734
306 19.3290367126465
312 20.6959873199463
318.5 20.0552537918091
326.5 20.027303314209
335.5 21.0553874969482
344 20.0561763763428
353 21.7587728500366
360.5 21.1778480529785
368 20.3248181343079
378 21.6527118682861
387 21.8903374671936
395 21.8158585548401
403.5 22.2056449890137
414 21.9904747009277
427.5 23.6577296257019
441 23.946496963501
455 23.692197227478
467 24.1918460845947
477.5 24.6028778076172
491.5 24.1868377685547
506 25.6122592926025
518.5 25.6587550163269
530.5 26.3449144363403
544 24.7893137931824
560 27.1075563430786
581 27.4110298156738
603.5 27.4930459022522
625 28.4419120788574
647 29.2149780273437
669.5 29.6782178878784
693 29.4483141899109
723.5 30.1211438179016
762 32.1731643676758
798.5 31.526814365387
831 32.560718536377
860 32.4690856933594
895 32.5681276321411
941.5 33.6866722106934
989.5 35.3564977645874
1040 35.4755802154541
1084.5 36.4050159454346
1124.5 36.987587928772
1179.5 38.2208337783813
1252 39.8176422119141
1338.5 39.7881622314453
1419.5 41.7931222915649
1502.5 44.1078023910522
1595.5 44.37571144104
1681.5 44.807469367981
1808.5 47.4066715240479
1960.5 47.6585683822632
2088.5 50.7325706481934
2224.5 51.5628271102905
2416.5 55.0088815689087
2654 54.918155670166
2909 57.3425807952881
3248.5 60.8763494491577
3786.5 68.3629322052002
4360.5 67.6519508361816
5057.5 73.244026184082
6177 74.9203987121582
7419.5 86.7271289825439
8992.5 92.7639560699463
12462.5 97.6138019561768
19429.5 110.751329421997
42174 140.639469146729
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 0.823906075954437
2 0.849300253391266
3 1.03177118301392
4 1.23975789546967
5 1.2798614859581
6 1.44623172283173
7 1.56035694479942
8 1.68110806941986
9 1.79389947652817
10 1.87632594108582
11 1.96022564172745
12 2.13631496429443
13 2.16501607894897
14 2.13027775287628
15 2.36446862220764
16 2.1220246553421
17 2.38963851928711
18 2.65313506126404
19 2.39019924402237
20 2.69596024751663
21 2.90361219644547
22 2.98586808443069
23 2.69026086330414
24 3.09911937713623
25 2.79422026872635
26 3.25323946475983
27 3.23063049316406
28 3.07021942138672
29 3.10139582157135
30 3.33242485523224
31 3.24809490442276
32 3.60650663375854
33 3.42574646472931
34 3.67039361000061
35 3.69266496896744
36 4.11415677070618
37 3.68167119026184
38 3.75388312339783
39 3.47657957077026
40 4.31839580535889
41 4.11374821662903
42 4.15205335617065
43 4.09145927429199
44 4.08275260925293
45 5.00878963470459
46 4.23236474990845
47 4.86888742446899
48 4.41845560073853
49 4.48047208786011
50 4.94545183181763
51 3.88942084312439
52 3.74857087135315
53 4.29131214618683
54 3.9899369597435
55 4.01961117982864
56 4.42925100326538
57 5.33189306259155
58 4.31240191459656
59 4.77246105670929
60 5.07297616004944
61 5.16866776943207
62 4.6925124168396
63 5.18092107772827
64 5.12792801856995
65 4.90853610038757
66 5.36292543411255
67 4.87689137458801
68 4.98124346733093
69 5.64977426528931
70.5 5.08162972927093
72.5 5.7789454460144
74 4.43839137554169
75 5.17597913742065
76.5 5.54860911369324
78.5 4.73048341274261
80 5.44315156936645
81 6.61162073612213
82 5.99224810600281
83.5 6.34903907775879
85 5.95795783996582
86 6.57044835090637
87 4.56617097854614
88 6.25119943618774
89.5 5.68547079563141
91.5 6.37608089447021
93 6.69014310836792
94.5 5.13120217323303
96.5 5.69514188766479
98 5.08080470561981
99.5 5.65943880081177
101.5 5.387193775177
103.5 5.96443036794663
105.5 6.554412317276
107.5 6.96122682094574
109.5 7.17237226963043
111.5 4.49941635131836
113.5 5.7549599647522
115.5 6.97159185409546
117.5 7.52478098869324
119.5 7.00459251403809
121.5 7.11214134693146
123.5 6.02752585411072
125.5 7.65077133178711
127.5 6.73708469867706
130 6.57408032417297
132.5 7.44061694145203
135 5.8130820274353
137.5 7.06417000293732
140 7.59992370605469
143 8.19630546569824
146 7.24716658592224
149 7.0287971496582
151.5 5.26998519897461
154 8.40056295394897
157 7.16488380432129
160 8.72004461288452
163 7.33881616592407
167 6.7364547252655
171 9.3917350769043
173.5 5.30581111907959
176 8.40569286346436
179.5 9.03132209777832
183.5 8.63910999298096
188 6.93056716918945
192 8.69442343711853
195.5 8.23602104187012
199.5 8.19415831565857
203.5 9.41233901977539
207 8.21571073532104
210.5 7.99085109233856
215 6.51585130691528
220 8.27771997451782
224.5 8.63204545974732
228.5 8.20315270423889
233 7.09072184562683
238 10.6678628444672
242.5 10.0632353782654
247 7.15438289642334
252 9.33931040763855
257 9.54360437393188
263 11.6534784317017
269.5 8.18433725833893
275 10.3367946147919
280.5 7.17404370307922
285.5 5.02528169155121
289.5 11.0763833999634
294 4.44969215393066
300 3.66144603490829
306 9.58438086509705
312 11.0286546707153
318.5 10.2401943206787
326.5 10.8474482536316
335.5 11.2815406799316
344 8.17212810516357
353 10.695249080658
360.5 11.0514721870422
368 13.6196615695953
378 12.9472549438477
387 7.45291385650635
395 11.5847940444946
403.5 13.1629459381104
414 9.26851511001587
427.5 14.1215870380402
441 11.4065678119659
455 12.8165556907654
467 13.6224199295044
477.5 10.5003496170044
491.5 14.7298464775085
506 15.7191794395447
518.5 12.6021743774414
530.5 13.4503078460693
544 14.2491149902344
560 14.7474029064178
581 13.6120812892914
603.5 11.1316338539124
625 18.450789642334
647 13.0314448356628
669.5 16.8641719818115
693 12.9618124961853
723.5 18.499180316925
762 16.4973258972168
798.5 17.0930099487305
831 15.8305359840393
860 15.5175764560699
895 17.2939419746399
941.5 17.986930847168
989.5 17.6426167488098
1040 19.7433090209961
1084.5 20.033326625824
1124.5 19.7715849876404
1179.5 11.0605716705322
1252 20.1383652687073
1338.5 14.9333114624023
1419.5 14.9954795837402
1502.5 26.5808086395264
1595.5 20.5417509078979
1681.5 19.0359182357788
1808.5 18.7683253288269
1960.5 31.4004802703857
2088.5 19.8983750343323
2224.5 22.6853022575378
2416.5 5.85619488358498
2654 14.6371541023254
2909 25.6712818145752
3248.5 29.9657826423645
3786.5 32.6203489303589
4360.5 30.2550406455994
5057.5 39.547550201416
6177 36.0945615768433
7419.5 52.4079132080078
8992.5 46.366982460022
12462.5 43.9811601638794
19429.5 64.1512622833252
42174 66.1039600372314
};
\end{groupplot}
\end{tikzpicture}

==> supplementarty/aop/InitLoss.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0,0,0}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# positives},
xmin=1, xmax=25000,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=10, ymax=1245550.62617518,
ymode=log,
ytick style={color=black},
width=0.5\linewidth,
every axis y label/.style={at={(current axis.north west)},above=2mm},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.5,1186239)
--(axis cs:0.5,1186239)
--(axis cs:2,1186239)
--(axis cs:3,1186239)
--(axis cs:4,1186239)
--(axis cs:5,1186239)
--(axis cs:6,1186239)
--(axis cs:7,1186239)
--(axis cs:8,1186239)
--(axis cs:9,1186239)
--(axis cs:10,1186239)
--(axis cs:11,1186239)
--(axis cs:12,1186239)
--(axis cs:13,1186239)
--(axis cs:14,1186239)
--(axis cs:15,1186239)
--(axis cs:16,1186239)
--(axis cs:17,1186239)
--(axis cs:18,1186239)
--(axis cs:19,1186239)
--(axis cs:20,1186239)
--(axis cs:21,1186239)
--(axis cs:22,1186239)
--(axis cs:23,1186239)
--(axis cs:24,1186239)
--(axis cs:25,1186239)
--(axis cs:26,1186239)
--(axis cs:27,1186239)
--(axis cs:28,1186239)
--(axis cs:29,1186239)
--(axis cs:30,1186239)
--(axis cs:31,1186239)
--(axis cs:32,1186239)
--(axis cs:33,1186239)
--(axis cs:34,1186239)
--(axis cs:35,1186239)
--(axis cs:36,1186239)
--(axis cs:37,1186239)
--(axis cs:38,1186239)
--(axis cs:39,1186239)
--(axis cs:40,1186239)
--(axis cs:41,1186239)
--(axis cs:42,1186239)
--(axis cs:43,1186239)
--(axis cs:44,1186239)
--(axis cs:45,1186239)
--(axis cs:46,1186239)
--(axis cs:47,1186239)
--(axis cs:48,1186239)
--(axis cs:49,1186239)
--(axis cs:50,1186239)
--(axis cs:51,1186239)
--(axis cs:52,1186239)
--(axis cs:53,1186239)
--(axis cs:54,1186239)
--(axis cs:55,1186239)
--(axis cs:56,1186239)
--(axis cs:57,1186239)
--(axis cs:58,1186239)
--(axis cs:59,1186239)
--(axis cs:60,1186239)
--(axis cs:61,1186239)
--(axis cs:62,1186239)
--(axis cs:63,1186239)
--(axis cs:64,1186239)
--(axis cs:65,1186239)
--(axis cs:66,1186239)
--(axis cs:67,1186239)
--(axis cs:68,1186239)
--(axis cs:69,1186239)
--(axis cs:70.5,1186239)
--(axis cs:72.5,1186239)
--(axis cs:74,1186239)
--(axis cs:75,1186239)
--(axis cs:76.5,1186239)
--(axis cs:78.5,1186239)
--(axis cs:80,1186239)
--(axis cs:81,1186239)
--(axis cs:82,1186239)
--(axis cs:83.5,1186239)
--(axis cs:85,1186239)
--(axis cs:86,1186239)
--(axis cs:87,1186239)
--(axis cs:88,1186239)
--(axis cs:89.5,1186239)
--(axis cs:91.5,1186239)
--(axis cs:93,1186239)
--(axis cs:94.5,1186239)
--(axis cs:96.5,1186239)
--(axis cs:98,1186239)
--(axis cs:99.5,1186239)
--(axis cs:101.5,1186239)
--(axis cs:103.5,1186239)
--(axis cs:105.5,1186239)
--(axis cs:107.5,1186239)
--(axis cs:109.5,1186239)
--(axis cs:111.5,1186239)
--(axis cs:113.5,1186239)
--(axis cs:115.5,1186239)
--(axis cs:117.5,1186239)
--(axis cs:119.5,1186239)
--(axis cs:121.5,1186239)
--(axis cs:123.5,1186239)
--(axis cs:125.5,1186239)
--(axis cs:127.5,1186239)
--(axis cs:130,1186239)
--(axis cs:132.5,1186239)
--(axis cs:135,1186239)
--(axis cs:137.5,1186239)
--(axis cs:140,1186239)
--(axis cs:143,1186239)
--(axis cs:146,1186239)
--(axis cs:149,1186239)
--(axis cs:151.5,1186239)
--(axis cs:154,1186239)
--(axis cs:157,1186239)
--(axis cs:160,1186239)
--(axis cs:163,1186239)
--(axis cs:167,1186239)
--(axis cs:171,1186239)
--(axis cs:173.5,1186239)
--(axis cs:176,1186239)
--(axis cs:179.5,1186239)
--(axis cs:183.5,1186239)
--(axis cs:188,1186239)
--(axis cs:192,1186239)
--(axis cs:195.5,1186239)
--(axis cs:199.5,1186239)
--(axis cs:203.5,1186239)
--(axis cs:207,1186239)
--(axis cs:210.5,1186239)
--(axis cs:215,1186239)
--(axis cs:220,1186239)
--(axis cs:224.5,1186239)
--(axis cs:228.5,1186239)
--(axis cs:233,1186239)
--(axis cs:238,1186239)
--(axis cs:242.5,1186239)
--(axis cs:247,1186239)
--(axis cs:252,1186239)
--(axis cs:257,1186239)
--(axis cs:263,1186239)
--(axis cs:269.5,1186239)
--(axis cs:275,1186239)
--(axis cs:280.5,1186239)
--(axis cs:285.5,1186239)
--(axis cs:289.5,1186239)
--(axis cs:294,1186239)
--(axis cs:300,1186239)
--(axis cs:306,1186239)
--(axis cs:312,1186239)
--(axis cs:318.5,1186239)
--(axis cs:326.5,1186239)
--(axis cs:335.5,1186239)
--(axis cs:344,1186239)
--(axis cs:353,1186239)
--(axis cs:360.5,1186239)
--(axis cs:368,1186239)
--(axis cs:378,1186239)
--(axis cs:387,1186239)
--(axis cs:395,1186239)
--(axis cs:403.5,1186239)
--(axis cs:414,1186239)
--(axis cs:427.5,1186239)
--(axis cs:441,1186239)
--(axis cs:455,1186239)
--(axis cs:467,1186239)
--(axis cs:477.5,1186239)
--(axis cs:491.5,1186239)
--(axis cs:506,1186239)
--(axis cs:518.5,1186239)
--(axis cs:530.5,1186239)
--(axis cs:544,1186239)
--(axis cs:560,1186239)
--(axis cs:581,1186239)
--(axis cs:603.5,1186239)
--(axis cs:625,1186239)
--(axis cs:647,1186239)
--(axis cs:669.5,1186239)
--(axis cs:693,1186239)
--(axis cs:723.5,1186239)
--(axis cs:762,1186239)
--(axis cs:798.5,1186239)
--(axis cs:831,1186239)
--(axis cs:860,1186239)
--(axis cs:895,1186239)
--(axis cs:941.5,1186239)
--(axis cs:989.5,1186239)
--(axis cs:1040,1186239)
--(axis cs:1084.5,1186239)
--(axis cs:1124.5,1186239)
--(axis cs:1179.5,1186239)
--(axis cs:1252,1186239)
--(axis cs:1338.5,1186239)
--(axis cs:1419.5,1186239)
--(axis cs:1502.5,1186239)
--(axis cs:1595.5,1186239)
--(axis cs:1681.5,1186239)
--(axis cs:1808.5,1186239)
--(axis cs:1960.5,1186239)
--(axis cs:2088.5,1186239)
--(axis cs:2224.5,1186239)
--(axis cs:2416.5,1186239)
--(axis cs:2654,1186239)
--(axis cs:2909,1186239)
--(axis cs:3248.5,1186239)
--(axis cs:3786.5,1186239)
--(axis cs:4360.5,1186239)
--(axis cs:5057.5,1186239)
--(axis cs:6177,1186239)
--(axis cs:7419.5,1186239)
--(axis cs:8992.5,1186239)
--(axis cs:12462.5,1186239)
--(axis cs:19429.5,1186239)
--(axis cs:42174,1186239)
--(axis cs:42174,1186239)
--(axis cs:42174,1186239)
--(axis cs:19429.5,1186239)
--(axis cs:12462.5,1186239)
--(axis cs:8992.5,1186239)
--(axis cs:7419.5,1186239)
--(axis cs:6177,1186239)
--(axis cs:5057.5,1186239)
--(axis cs:4360.5,1186239)
--(axis cs:3786.5,1186239)
--(axis cs:3248.5,1186239)
--(axis cs:2909,1186239)
--(axis cs:2654,1186239)
--(axis cs:2416.5,1186239)
--(axis cs:2224.5,1186239)
--(axis cs:2088.5,1186239)
--(axis cs:1960.5,1186239)
--(axis cs:1808.5,1186239)
--(axis cs:1681.5,1186239)
--(axis cs:1595.5,1186239)
--(axis cs:1502.5,1186239)
--(axis cs:1419.5,1186239)
--(axis cs:1338.5,1186239)
--(axis cs:1252,1186239)
--(axis cs:1179.5,1186239)
--(axis cs:1124.5,1186239)
--(axis cs:1084.5,1186239)
--(axis cs:1040,1186239)
--(axis cs:989.5,1186239)
--(axis cs:941.5,1186239)
--(axis cs:895,1186239)
--(axis cs:860,1186239)
--(axis cs:831,1186239)
--(axis cs:798.5,1186239)
--(axis cs:762,1186239)
--(axis cs:723.5,1186239)
--(axis cs:693,1186239)
--(axis cs:669.5,1186239)
--(axis cs:647,1186239)
--(axis cs:625,1186239)
--(axis cs:603.5,1186239)
--(axis cs:581,1186239)
--(axis cs:560,1186239)
--(axis cs:544,1186239)
--(axis cs:530.5,1186239)
--(axis cs:518.5,1186239)
--(axis cs:506,1186239)
--(axis cs:491.5,1186239)
--(axis cs:477.5,1186239)
--(axis cs:467,1186239)
--(axis cs:455,1186239)
--(axis cs:441,1186239)
--(axis cs:427.5,1186239)
--(axis cs:414,1186239)
--(axis cs:403.5,1186239)
--(axis cs:395,1186239)
--(axis cs:387,1186239)
--(axis cs:378,1186239)
--(axis cs:368,1186239)
--(axis cs:360.5,1186239)
--(axis cs:353,1186239)
--(axis cs:344,1186239)
--(axis cs:335.5,1186239)
--(axis cs:326.5,1186239)
--(axis cs:318.5,1186239)
--(axis cs:312,1186239)
--(axis cs:306,1186239)
--(axis cs:300,1186239)
--(axis cs:294,1186239)
--(axis cs:289.5,1186239)
--(axis cs:285.5,1186239)
--(axis cs:280.5,1186239)
--(axis cs:275,1186239)
--(axis cs:269.5,1186239)
--(axis cs:263,1186239)
--(axis cs:257,1186239)
--(axis cs:252,1186239)
--(axis cs:247,1186239)
--(axis cs:242.5,1186239)
--(axis cs:238,1186239)
--(axis cs:233,1186239)
--(axis cs:228.5,1186239)
--(axis cs:224.5,1186239)
--(axis cs:220,1186239)
--(axis cs:215,1186239)
--(axis cs:210.5,1186239)
--(axis cs:207,1186239)
--(axis cs:203.5,1186239)
--(axis cs:199.5,1186239)
--(axis cs:195.5,1186239)
--(axis cs:192,1186239)
--(axis cs:188,1186239)
--(axis cs:183.5,1186239)
--(axis cs:179.5,1186239)
--(axis cs:176,1186239)
--(axis cs:173.5,1186239)
--(axis cs:171,1186239)
--(axis cs:167,1186239)
--(axis cs:163,1186239)
--(axis cs:160,1186239)
--(axis cs:157,1186239)
--(axis cs:154,1186239)
--(axis cs:151.5,1186239)
--(axis cs:149,1186239)
--(axis cs:146,1186239)
--(axis cs:143,1186239)
--(axis cs:140,1186239)
--(axis cs:137.5,1186239)
--(axis cs:135,1186239)
--(axis cs:132.5,1186239)
--(axis cs:130,1186239)
--(axis cs:127.5,1186239)
--(axis cs:125.5,1186239)
--(axis cs:123.5,1186239)
--(axis cs:121.5,1186239)
--(axis cs:119.5,1186239)
--(axis cs:117.5,1186239)
--(axis cs:115.5,1186239)
--(axis cs:113.5,1186239)
--(axis cs:111.5,1186239)
--(axis cs:109.5,1186239)
--(axis cs:107.5,1186239)
--(axis cs:105.5,1186239)
--(axis cs:103.5,1186239)
--(axis cs:101.5,1186239)
--(axis cs:99.5,1186239)
--(axis cs:98,1186239)
--(axis cs:96.5,1186239)
--(axis cs:94.5,1186239)
--(axis cs:93,1186239)
--(axis cs:91.5,1186239)
--(axis cs:89.5,1186239)
--(axis cs:88,1186239)
--(axis cs:87,1186239)
--(axis cs:86,1186239)
--(axis cs:85,1186239)
--(axis cs:83.5,1186239)
--(axis cs:82,1186239)
--(axis cs:81,1186239)
--(axis cs:80,1186239)
--(axis cs:78.5,1186239)
--(axis cs:76.5,1186239)
--(axis cs:75,1186239)
--(axis cs:74,1186239)
--(axis cs:72.5,1186239)
--(axis cs:70.5,1186239)
--(axis cs:69,1186239)
--(axis cs:68,1186239)
--(axis cs:67,1186239)
--(axis cs:66,1186239)
--(axis cs:65,1186239)
--(axis cs:64,1186239)
--(axis cs:63,1186239)
--(axis cs:62,1186239)
--(axis cs:61,1186239)
--(axis cs:60,1186239)
--(axis cs:59,1186239)
--(axis cs:58,1186239)
--(axis cs:57,1186239)
--(axis cs:56,1186239)
--(axis cs:55,1186239)
--(axis cs:54,1186239)
--(axis cs:53,1186239)
--(axis cs:52,1186239)
--(axis cs:51,1186239)
--(axis cs:50,1186239)
--(axis cs:49,1186239)
--(axis cs:48,1186239)
--(axis cs:47,1186239)
--(axis cs:46,1186239)
--(axis cs:45,1186239)
--(axis cs:44,1186239)
--(axis cs:43,1186239)
--(axis cs:42,1186239)
--(axis cs:41,1186239)
--(axis cs:40,1186239)
--(axis cs:39,1186239)
--(axis cs:38,1186239)
--(axis cs:37,1186239)
--(axis cs:36,1186239)
--(axis cs:35,1186239)
--(axis cs:34,1186239)
--(axis cs:33,1186239)
--(axis cs:32,1186239)
--(axis cs:31,1186239)
--(axis cs:30,1186239)
--(axis cs:29,1186239)
--(axis cs:28,1186239)
--(axis cs:27,1186239)
--(axis cs:26,1186239)
--(axis cs:25,1186239)
--(axis cs:24,1186239)
--(axis cs:23,1186239)
--(axis cs:22,1186239)
--(axis cs:21,1186239)
--(axis cs:20,1186239)
--(axis cs:19,1186239)
--(axis cs:18,1186239)
--(axis cs:17,1186239)
--(axis cs:16,1186239)
--(axis cs:15,1186239)
--(axis cs:14,1186239)
--(axis cs:13,1186239)
--(axis cs:12,1186239)
--(axis cs:11,1186239)
--(axis cs:10,1186239)
--(axis cs:9,1186239)
--(axis cs:8,1186239)
--(axis cs:7,1186239)
--(axis cs:6,1186239)
--(axis cs:5,1186239)
--(axis cs:4,1186239)
--(axis cs:3,1186239)
--(axis cs:2,1186239)
--(axis cs:0.5,1186239)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.5,11)
--(axis cs:0.5,11)
--(axis cs:2,20)
--(axis cs:3,29)
--(axis cs:4,38)
--(axis cs:5,47)
--(axis cs:6,56)
--(axis cs:7,65)
--(axis cs:8,74)
--(axis cs:9,83)
--(axis cs:10,92)
--(axis cs:11,101)
--(axis cs:12,110)
--(axis cs:13,119)
--(axis cs:14,128)
--(axis cs:15,137)
--(axis cs:16,146)
--(axis cs:17,155)
--(axis cs:18,164)
--(axis cs:19,173)
--(axis cs:20,182)
--(axis cs:21,191)
--(axis cs:22,200)
--(axis cs:23,209)
--(axis cs:24,218)
--(axis cs:25,227)
--(axis cs:26,236)
--(axis cs:27,245)
--(axis cs:28,254)
--(axis cs:29,263)
--(axis cs:30,272)
--(axis cs:31,281)
--(axis cs:32,290)
--(axis cs:33,299)
--(axis cs:34,308)
--(axis cs:35,317)
--(axis cs:36,326)
--(axis cs:37,335)
--(axis cs:38,344)
--(axis cs:39,353)
--(axis cs:40,362)
--(axis cs:41,371)
--(axis cs:42,380)
--(axis cs:43,389)
--(axis cs:44,398)
--(axis cs:45,407)
--(axis cs:46,416)
--(axis cs:47,425)
--(axis cs:48,434)
--(axis cs:49,443)
--(axis cs:50,452)
--(axis cs:51,461)
--(axis cs:52,470)
--(axis cs:53,479)
--(axis cs:54,488)
--(axis cs:55,497)
--(axis cs:56,506)
--(axis cs:57,515)
--(axis cs:58,524)
--(axis cs:59,533)
--(axis cs:60,542)
--(axis cs:61,551)
--(axis cs:62,560)
--(axis cs:63,569)
--(axis cs:64,578)
--(axis cs:65,587)
--(axis cs:66,596)
--(axis cs:67,605)
--(axis cs:68,614)
--(axis cs:69,623)
--(axis cs:70.5,641)
--(axis cs:72.5,659)
--(axis cs:74,668)
--(axis cs:75,677)
--(axis cs:76.5,695)
--(axis cs:78.5,713)
--(axis cs:80,722)
--(axis cs:81,731)
--(axis cs:82,740)
--(axis cs:83.5,758)
--(axis cs:85,767)
--(axis cs:86,776)
--(axis cs:87,785)
--(axis cs:88,794)
--(axis cs:89.5,812)
--(axis cs:91.5,830)
--(axis cs:93,839)
--(axis cs:94.5,857)
--(axis cs:96.5,875)
--(axis cs:98,884)
--(axis cs:99.5,902)
--(axis cs:101.5,920)
--(axis cs:103.5,938)
--(axis cs:105.5,956)
--(axis cs:107.5,974)
--(axis cs:109.5,992)
--(axis cs:111.5,1010)
--(axis cs:113.5,1028)
--(axis cs:115.5,1046)
--(axis cs:117.5,1064)
--(axis cs:119.5,1082)
--(axis cs:121.5,1100)
--(axis cs:123.5,1118)
--(axis cs:125.5,1136)
--(axis cs:127.5,1154)
--(axis cs:130,1181)
--(axis cs:132.5,1199)
--(axis cs:135,1226)
--(axis cs:137.5,1244)
--(axis cs:140,1271)
--(axis cs:143,1298)
--(axis cs:146,1325)
--(axis cs:149,1352)
--(axis cs:151.5,1370)
--(axis cs:154,1397)
--(axis cs:157,1424)
--(axis cs:160,1451)
--(axis cs:163,1478)
--(axis cs:167,1523)
--(axis cs:171,1550)
--(axis cs:173.5,1568)
--(axis cs:176,1595)
--(axis cs:179.5,1631)
--(axis cs:183.5,1667)
--(axis cs:188,1712)
--(axis cs:192,1739)
--(axis cs:195.5,1775)
--(axis cs:199.5,1811)
--(axis cs:203.5,1847)
--(axis cs:207,1874)
--(axis cs:210.5,1910)
--(axis cs:215,1955)
--(axis cs:220,2000)
--(axis cs:224.5,2036)
--(axis cs:228.5,2072)
--(axis cs:233,2117)
--(axis cs:238,2162)
--(axis cs:242.5,2198)
--(axis cs:247,2243)
--(axis cs:252,2288)
--(axis cs:257,2333)
--(axis cs:263,2396)
--(axis cs:269.5,2450)
--(axis cs:275,2486)
--(axis cs:280.5,2549)
--(axis cs:285.5,2585)
--(axis cs:289.5,2621)
--(axis cs:294,2666)
--(axis cs:300,2729)
--(axis cs:306,2774)
--(axis cs:312,2837)
--(axis cs:318.5,2891)
--(axis cs:326.5,2981)
--(axis cs:335.5,3053)
--(axis cs:344,3134)
--(axis cs:353,3215)
--(axis cs:360.5,3269)
--(axis cs:368,3347.75)
--(axis cs:378,3449)
--(axis cs:387,3512)
--(axis cs:395,3593)
--(axis cs:403.5,3665)
--(axis cs:414,3770.75)
--(axis cs:427.5,3905.75)
--(axis cs:441,4016)
--(axis cs:455,4157.3)
--(axis cs:467,4241)
--(axis cs:477.5,4349)
--(axis cs:491.5,4481.3)
--(axis cs:506,4619)
--(axis cs:518.5,4709)
--(axis cs:530.5,4826)
--(axis cs:544,4945.25)
--(axis cs:560,5105)
--(axis cs:581,5339)
--(axis cs:603.5,5519)
--(axis cs:625,5726)
--(axis cs:647,5912.3)
--(axis cs:669.5,6122)
--(axis cs:693,6329)
--(axis cs:723.5,6630.5)
--(axis cs:762,6997.25)
--(axis cs:798.5,7346)
--(axis cs:831,7607)
--(axis cs:860,7838.75)
--(axis cs:895,8210)
--(axis cs:941.5,8675.75)
--(axis cs:989.5,9089.75)
--(axis cs:1040,9573.5)
--(axis cs:1084.5,9911)
--(axis cs:1124.5,10298)
--(axis cs:1179.5,10847)
--(axis cs:1252,11546.75)
--(axis cs:1338.5,12444.5)
--(axis cs:1419.5,13013.75)
--(axis cs:1502.5,13904.75)
--(axis cs:1595.5,14726)
--(axis cs:1681.5,15443.75)
--(axis cs:1808.5,16854.5)
--(axis cs:1960.5,18128)
--(axis cs:2088.5,19273.25)
--(axis cs:2224.5,20504)
--(axis cs:2416.5,22477.25)
--(axis cs:2654,24878)
--(axis cs:2909,27341.75)
--(axis cs:3248.5,30851.75)
--(axis cs:3786.5,36677)
--(axis cs:4360.5,41399.75)
--(axis cs:5057.5,48361.25)
--(axis cs:6177,61611.5)
--(axis cs:7419.5,71036.75)
--(axis cs:8992.5,89401.25)
--(axis cs:12462.5,133798.25)
--(axis cs:19429.5,208831.25)
--(axis cs:42174,504944.75)
--(axis cs:42174,229956.5)
--(axis cs:42174,229956.5)
--(axis cs:19429.5,143576.75)
--(axis cs:12462.5,92234)
--(axis cs:8992.5,71918.75)
--(axis cs:7419.5,62837.75)
--(axis cs:6177,49893.5)
--(axis cs:5057.5,42272.75)
--(axis cs:4360.5,37167.5)
--(axis cs:3786.5,31281.5)
--(axis cs:3248.5,27560)
--(axis cs:2909,25181.75)
--(axis cs:2654,22868.75)
--(axis cs:2416.5,20780.75)
--(axis cs:2224.5,19529.75)
--(axis cs:2088.5,18249.5)
--(axis cs:1960.5,17135.75)
--(axis cs:1808.5,15560.75)
--(axis cs:1681.5,14791.25)
--(axis cs:1595.5,13988)
--(axis cs:1502.5,13128.5)
--(axis cs:1419.5,12586.25)
--(axis cs:1338.5,11657)
--(axis cs:1252,10993.25)
--(axis cs:1179.5,10352)
--(axis cs:1124.5,9938)
--(axis cs:1084.5,9643.25)
--(axis cs:1040,9150.5)
--(axis cs:989.5,8727.5)
--(axis cs:941.5,8277.5)
--(axis cs:895,7886)
--(axis cs:860,7634)
--(axis cs:831,7358.15)
--(axis cs:798.5,7040)
--(axis cs:762,6718.25)
--(axis cs:723.5,6358.25)
--(axis cs:693,6160.25)
--(axis cs:669.5,5937.5)
--(axis cs:647,5746.7)
--(axis cs:625,5540.15)
--(axis cs:603.5,5357)
--(axis cs:581,5132)
--(axis cs:560,4972.25)
--(axis cs:544,4844)
--(axis cs:530.5,4729.25)
--(axis cs:518.5,4628)
--(axis cs:506,4502)
--(axis cs:491.5,4369.7)
--(axis cs:477.5,4250)
--(axis cs:467,4169)
--(axis cs:455,4044.8)
--(axis cs:441,3917)
--(axis cs:427.5,3793.25)
--(axis cs:414,3674)
--(axis cs:403.5,3602)
--(axis cs:395,3521)
--(axis cs:387,3458)
--(axis cs:378,3359)
--(axis cs:368,3278)
--(axis cs:360.5,3224)
--(axis cs:353,3152)
--(axis cs:344,3071)
--(axis cs:335.5,2993.6)
--(axis cs:326.5,2902.7)
--(axis cs:318.5,2846)
--(axis cs:312,2783)
--(axis cs:306,2738)
--(axis cs:300,2675)
--(axis cs:294,2630)
--(axis cs:289.5,2594)
--(axis cs:285.5,2558)
--(axis cs:280.5,2504)
--(axis cs:275,2459)
--(axis cs:269.5,2405)
--(axis cs:263,2342)
--(axis cs:257,2297)
--(axis cs:252,2252)
--(axis cs:247,2207)
--(axis cs:242.5,2171)
--(axis cs:238,2126)
--(axis cs:233,2081)
--(axis cs:228.5,2045)
--(axis cs:224.5,2009)
--(axis cs:220,1964)
--(axis cs:215,1919)
--(axis cs:210.5,1883)
--(axis cs:207,1856)
--(axis cs:203.5,1820)
--(axis cs:199.5,1784)
--(axis cs:195.5,1748)
--(axis cs:192,1721)
--(axis cs:188,1676)
--(axis cs:183.5,1640)
--(axis cs:179.5,1604)
--(axis cs:176,1577)
--(axis cs:173.5,1559)
--(axis cs:171,1532)
--(axis cs:167,1487)
--(axis cs:163,1460)
--(axis cs:160,1433)
--(axis cs:157,1406)
--(axis cs:154,1379)
--(axis cs:151.5,1361)
--(axis cs:149,1334)
--(axis cs:146,1307)
--(axis cs:143,1280)
--(axis cs:140,1253)
--(axis cs:137.5,1235)
--(axis cs:135,1208)
--(axis cs:132.5,1190)
--(axis cs:130,1163)
--(axis cs:127.5,1145)
--(axis cs:125.5,1127)
--(axis cs:123.5,1109)
--(axis cs:121.5,1091)
--(axis cs:119.5,1073)
--(axis cs:117.5,1055)
--(axis cs:115.5,1037)
--(axis cs:113.5,1019)
--(axis cs:111.5,1001)
--(axis cs:109.5,983)
--(axis cs:107.5,965)
--(axis cs:105.5,947)
--(axis cs:103.5,929)
--(axis cs:101.5,911)
--(axis cs:99.5,893)
--(axis cs:98,884)
--(axis cs:96.5,866)
--(axis cs:94.5,848)
--(axis cs:93,839)
--(axis cs:91.5,821)
--(axis cs:89.5,803)
--(axis cs:88,794)
--(axis cs:87,785)
--(axis cs:86,776)
--(axis cs:85,767)
--(axis cs:83.5,749)
--(axis cs:82,740)
--(axis cs:81,731)
--(axis cs:80,722)
--(axis cs:78.5,704)
--(axis cs:76.5,686)
--(axis cs:75,677)
--(axis cs:74,668)
--(axis cs:72.5,650)
--(axis cs:70.5,632)
--(axis cs:69,623)
--(axis cs:68,614)
--(axis cs:67,605)
--(axis cs:66,596)
--(axis cs:65,587)
--(axis cs:64,578)
--(axis cs:63,569)
--(axis cs:62,560)
--(axis cs:61,551)
--(axis cs:60,542)
--(axis cs:59,533)
--(axis cs:58,524)
--(axis cs:57,515)
--(axis cs:56,506)
--(axis cs:55,497)
--(axis cs:54,488)
--(axis cs:53,479)
--(axis cs:52,470)
--(axis cs:51,461)
--(axis cs:50,452)
--(axis cs:49,443)
--(axis cs:48,434)
--(axis cs:47,425)
--(axis cs:46,416)
--(axis cs:45,407)
--(axis cs:44,398)
--(axis cs:43,389)
--(axis cs:42,380)
--(axis cs:41,371)
--(axis cs:40,362)
--(axis cs:39,353)
--(axis cs:38,344)
--(axis cs:37,335)
--(axis cs:36,326)
--(axis cs:35,317)
--(axis cs:34,308)
--(axis cs:33,299)
--(axis cs:32,290)
--(axis cs:31,281)
--(axis cs:30,272)
--(axis cs:29,263)
--(axis cs:28,254)
--(axis cs:27,245)
--(axis cs:26,236)
--(axis cs:25,227)
--(axis cs:24,218)
--(axis cs:23,209)
--(axis cs:22,200)
--(axis cs:21,191)
--(axis cs:20,182)
--(axis cs:19,173)
--(axis cs:18,164)
--(axis cs:17,155)
--(axis cs:16,146)
--(axis cs:15,137)
--(axis cs:14,128)
--(axis cs:13,119)
--(axis cs:12,110)
--(axis cs:11,101)
--(axis cs:10,92)
--(axis cs:9,83)
--(axis cs:8,74)
--(axis cs:7,65)
--(axis cs:6,56)
--(axis cs:5,47)
--(axis cs:4,38)
--(axis cs:3,29)
--(axis cs:2,20)
--(axis cs:0.5,11)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.5,6.47649631500244)
--(axis cs:0.5,36.7738906860351)
--(axis cs:2,74.9615470886231)
--(axis cs:3,82.7914546966553)
--(axis cs:4,105.038229370117)
--(axis cs:5,120.374681091309)
--(axis cs:6,128.003631591797)
--(axis cs:7,197.168960571289)
--(axis cs:8,178.415090179443)
--(axis cs:9,266.775088500976)
--(axis cs:10,204.414526367187)
--(axis cs:11,264.859805297851)
--(axis cs:12,291.551806640625)
--(axis cs:13,481.425823974609)
--(axis cs:14,380.324516296387)
--(axis cs:15,315.667956542969)
--(axis cs:16,348.646942138672)
--(axis cs:17,408.910870361328)
--(axis cs:18,416.089050292969)
--(axis cs:19,472.549125671387)
--(axis cs:20,477.616635131836)
--(axis cs:21,592.580795288086)
--(axis cs:22,636.970620727539)
--(axis cs:23,948.601806640625)
--(axis cs:24,641.303576660156)
--(axis cs:25,735.534423828125)
--(axis cs:26,969.209771728514)
--(axis cs:27,864.510595703125)
--(axis cs:28,890.889489746094)
--(axis cs:29,765.330859375)
--(axis cs:30,908.671115112304)
--(axis cs:31,956.390808105468)
--(axis cs:32,846.573352050781)
--(axis cs:33,1305.90480957031)
--(axis cs:34,922.279632568359)
--(axis cs:35,1373.89655151367)
--(axis cs:36,1660.53367919922)
--(axis cs:37,1186.03700561523)
--(axis cs:38,1060.15698242188)
--(axis cs:39,1471.99053955078)
--(axis cs:40,1131.05439453125)
--(axis cs:41,1505.84298095703)
--(axis cs:42,1318.0673828125)
--(axis cs:43,1432.81931152344)
--(axis cs:44,1777.75774536133)
--(axis cs:45,1354.03447265625)
--(axis cs:46,1515.29775390625)
--(axis cs:47,1388.18835449219)
--(axis cs:48,2052.90240478516)
--(axis cs:49,1342.53583374023)
--(axis cs:50,1869.25083007812)
--(axis cs:51,1532.71647949219)
--(axis cs:52,932.080969238281)
--(axis cs:53,1498.17659301758)
--(axis cs:54,2821.69455566406)
--(axis cs:55,3636.11791992188)
--(axis cs:56,1983.233203125)
--(axis cs:57,3632.11392822266)
--(axis cs:58,3410.63502197265)
--(axis cs:59,3386.95568847656)
--(axis cs:60,4343.34512939453)
--(axis cs:61,2536.42738037109)
--(axis cs:62,1914.39365234375)
--(axis cs:63,2672.552734375)
--(axis cs:64,1841.9609375)
--(axis cs:65,3316.79505615234)
--(axis cs:66,2742.72197265625)
--(axis cs:67,2744.95825195312)
--(axis cs:68,4610.92573242187)
--(axis cs:69,2673.27541503906)
--(axis cs:70.5,2343.24855957031)
--(axis cs:72.5,3649.16281738281)
--(axis cs:74,7314.71430664062)
--(axis cs:75,5070.0439453125)
--(axis cs:76.5,4045.33292236328)
--(axis cs:78.5,3231.65184326172)
--(axis cs:80,6478.58076171875)
--(axis cs:81,5186.76646728514)
--(axis cs:82,3184.98548583984)
--(axis cs:83.5,4083.54748535156)
--(axis cs:85,3065.88239746094)
--(axis cs:86,4595.21220703125)
--(axis cs:87,6899.37202148437)
--(axis cs:88,4695.00810546875)
--(axis cs:89.5,5827.23427734374)
--(axis cs:91.5,3970.40566406248)
--(axis cs:93,5552.9951171875)
--(axis cs:94.5,3073.14080810547)
--(axis cs:96.5,7692.0244140625)
--(axis cs:98,13727.6037597656)
--(axis cs:99.5,5867.09277343749)
--(axis cs:101.5,6087.66638183593)
--(axis cs:103.5,7673.98876953125)
--(axis cs:105.5,8536.12978515626)
--(axis cs:107.5,5139.83151855469)
--(axis cs:109.5,7229.12863769531)
--(axis cs:111.5,6807.03173828125)
--(axis cs:113.5,6491.44658203125)
--(axis cs:115.5,7196.45693359375)
--(axis cs:117.5,3429.81988525391)
--(axis cs:119.5,9243.0572265625)
--(axis cs:121.5,8322.04348144531)
--(axis cs:123.5,10996.7115234375)
--(axis cs:125.5,18872.490234375)
--(axis cs:127.5,10792.1984375)
--(axis cs:130,8505.08271484374)
--(axis cs:132.5,6910.15761718751)
--(axis cs:135,12950.0408203125)
--(axis cs:137.5,19379.1977539062)
--(axis cs:140,9144.81518554688)
--(axis cs:143,16809.3748046875)
--(axis cs:146,6820.53581542969)
--(axis cs:149,13961.255859375)
--(axis cs:151.5,10465.2818603516)
--(axis cs:154,17345.0323242187)
--(axis cs:157,16244.0416015625)
--(axis cs:160,12992.9541015625)
--(axis cs:163,21325.685546875)
--(axis cs:167,10514.6655273438)
--(axis cs:171,20119.0478515625)
--(axis cs:173.5,24689.88203125)
--(axis cs:176,44119.6712890625)
--(axis cs:179.5,23544.89609375)
--(axis cs:183.5,11812.0671875)
--(axis cs:188,20780.9640625)
--(axis cs:192,26043.8168945312)
--(axis cs:195.5,18816.0419921875)
--(axis cs:199.5,11275.2053222656)
--(axis cs:203.5,37185.6001953125)
--(axis cs:207,10833.6403808593)
--(axis cs:210.5,11551.6688476562)
--(axis cs:215,17920.769921875)
--(axis cs:220,18556.5731445312)
--(axis cs:224.5,21954.030078125)
--(axis cs:228.5,21074.3556640625)
--(axis cs:233,44438.8203125)
--(axis cs:238,20627.0062011719)
--(axis cs:242.5,21989.5391601562)
--(axis cs:247,19157.9517578125)
--(axis cs:252,33710.3084960937)
--(axis cs:257,39108.28828125)
--(axis cs:263,23923.45078125)
--(axis cs:269.5,28206.5571289062)
--(axis cs:275,18805.8640136719)
--(axis cs:280.5,36952.303515625)
--(axis cs:285.5,18168.126171875)
--(axis cs:289.5,26512.2909179687)
--(axis cs:294,42463.8134765625)
--(axis cs:300,36871.359375)
--(axis cs:306,16973.9533691406)
--(axis cs:312,55651.590625)
--(axis cs:318.5,19222.50078125)
--(axis cs:326.5,62382.633984375)
--(axis cs:335.5,48406.18828125)
--(axis cs:344,17588.80859375)
--(axis cs:353,43327.431640625)
--(axis cs:360.5,72282.347265625)
--(axis cs:368,20665.6240234375)
--(axis cs:378,34982.85078125)
--(axis cs:387,31927.3611328125)
--(axis cs:395,33263.0404296875)
--(axis cs:403.5,40884.10625)
--(axis cs:414,21725.1333007812)
--(axis cs:427.5,69031.037109375)
--(axis cs:441,28135.1689453125)
--(axis cs:455,30513.3390625)
--(axis cs:467,35551.7330078125)
--(axis cs:477.5,40143.95)
--(axis cs:491.5,43692.401953125)
--(axis cs:506,95295.7421875)
--(axis cs:518.5,58267.1056640625)
--(axis cs:530.5,85577.55078125)
--(axis cs:544,27287.3544921875)
--(axis cs:560,48981.609375)
--(axis cs:581,78500.8564453125)
--(axis cs:603.5,72969.0357421875)
--(axis cs:625,81587.737890625)
--(axis cs:647,80562.89921875)
--(axis cs:669.5,82202.279296875)
--(axis cs:693,125027.80078125)
--(axis cs:723.5,60199.169921875)
--(axis cs:762,92253.2734375)
--(axis cs:798.5,89427.733203125)
--(axis cs:831,46182.2763671875)
--(axis cs:860,59611.3896484375)
--(axis cs:895,52726.5732421875)
--(axis cs:941.5,59852.232421875)
--(axis cs:989.5,147191.3125)
--(axis cs:1040,85472.171875)
--(axis cs:1084.5,111156.962890625)
--(axis cs:1124.5,63193.9599609375)
--(axis cs:1179.5,108337.177734375)
--(axis cs:1252,137423.09375)
--(axis cs:1338.5,106136.9453125)
--(axis cs:1419.5,180214.173828125)
--(axis cs:1502.5,240993.37890625)
--(axis cs:1595.5,168520.34765625)
--(axis cs:1681.5,202972.56640625)
--(axis cs:1808.5,128162.677734375)
--(axis cs:1960.5,128577.896484375)
--(axis cs:2088.5,244060.48046875)
--(axis cs:2224.5,227934.08984375)
--(axis cs:2416.5,357702.5390625)
--(axis cs:2654,122097.40234375)
--(axis cs:2909,683338.62890625)
--(axis cs:3248.5,310596.1875)
--(axis cs:3786.5,353047.046875)
--(axis cs:4360.5,372541.8046875)
--(axis cs:5057.5,366569.609375)
--(axis cs:6177,232808.125)
--(axis cs:7419.5,630496.6171875)
--(axis cs:8992.5,452243)
--(axis cs:12462.5,555998.46875)
--(axis cs:19429.5,584779.453125)
--(axis cs:42174,780263.359375)
--(axis cs:42174,53817.109375)
--(axis cs:42174,53817.109375)
--(axis cs:19429.5,40394.1083984375)
--(axis cs:12462.5,29112.2529296875)
--(axis cs:8992.5,22022.7109375)
--(axis cs:7419.5,27074.763671875)
--(axis cs:6177,13330.5883789062)
--(axis cs:5057.5,13136.4848632812)
--(axis cs:4360.5,10478.2648925781)
--(axis cs:3786.5,9990.32641601562)
--(axis cs:3248.5,7495.48864746094)
--(axis cs:2909,6425.51025390625)
--(axis cs:2654,3003.12042236328)
--(axis cs:2416.5,1037.06527328491)
--(axis cs:2224.5,5685.51159667969)
--(axis cs:2088.5,2564.31408691406)
--(axis cs:1960.5,8700.87866210938)
--(axis cs:1808.5,3662.84008789062)
--(axis cs:1681.5,2955.47265625)
--(axis cs:1595.5,2722.03851318359)
--(axis cs:1502.5,5444.36242675781)
--(axis cs:1419.5,2116.90209960938)
--(axis cs:1338.5,2055.28796386719)
--(axis cs:1252,2503.59503173828)
--(axis cs:1179.5,1130.57347106934)
--(axis cs:1124.5,2316.33239746094)
--(axis cs:1084.5,1761.14022827148)
--(axis cs:1040,2685.75848388672)
--(axis cs:989.5,1698.25021362305)
--(axis cs:941.5,2211.25396728516)
--(axis cs:895,1675.30978393555)
--(axis cs:860,1366.79818725586)
--(axis cs:831,1267.72991943359)
--(axis cs:798.5,2048.15327148438)
--(axis cs:762,1338.33963012695)
--(axis cs:723.5,3170.27471923828)
--(axis cs:693,1081.15902709961)
--(axis cs:669.5,1772.96585083008)
--(axis cs:647,1803.36486816406)
--(axis cs:625,2232.38519287109)
--(axis cs:603.5,1321.52590332031)
--(axis cs:581,1920.92367553711)
--(axis cs:560,2071.03662109375)
--(axis cs:544,1191.09194946289)
--(axis cs:530.5,833.391311645508)
--(axis cs:518.5,825.109313964844)
--(axis cs:506,1656.94471435547)
--(axis cs:491.5,1274.21370849609)
--(axis cs:477.5,737.48330078125)
--(axis cs:467,898.585589599609)
--(axis cs:455,1227.41053466797)
--(axis cs:441,717.509567260742)
--(axis cs:427.5,1962.51733398438)
--(axis cs:414,556.876243591309)
--(axis cs:403.5,790.486694335938)
--(axis cs:395,761.767272949219)
--(axis cs:387,719.094488525391)
--(axis cs:378,725.351348876953)
--(axis cs:368,1036.18952941895)
--(axis cs:360.5,980.969427490234)
--(axis cs:353,992.726257324219)
--(axis cs:344,416.320875549316)
--(axis cs:335.5,993.967309570313)
--(axis cs:326.5,649.322222900391)
--(axis cs:318.5,386.582290649414)
--(axis cs:312,508.542956542969)
--(axis cs:306,486.006057739258)
--(axis cs:300,83.6987743377686)
--(axis cs:294,155.372877502441)
--(axis cs:289.5,531.07901763916)
--(axis cs:285.5,176.795053863525)
--(axis cs:280.5,331.035787963867)
--(axis cs:275,668.071533203125)
--(axis cs:269.5,551.197479248047)
--(axis cs:263,591.994989013672)
--(axis cs:257,404.659951782227)
--(axis cs:252,331.166287231445)
--(axis cs:247,373.378735351563)
--(axis cs:242.5,456.366674804687)
--(axis cs:238,1085.43573608398)
--(axis cs:233,321.775039672852)
--(axis cs:228.5,388.31852722168)
--(axis cs:224.5,369.844439697266)
--(axis cs:220,329.371270751953)
--(axis cs:215,263.21851348877)
--(axis cs:210.5,407.809558105469)
--(axis cs:207,340.97582244873)
--(axis cs:203.5,603.909262084961)
--(axis cs:199.5,321.577972412109)
--(axis cs:195.5,398.946594238281)
--(axis cs:192,456.05835723877)
--(axis cs:188,236.277423095703)
--(axis cs:183.5,372.769903564453)
--(axis cs:179.5,775.926879882812)
--(axis cs:176,558.603970336914)
--(axis cs:173.5,169.253002929688)
--(axis cs:171,665.801055908203)
--(axis cs:167,244.164680480957)
--(axis cs:163,270.799873352051)
--(axis cs:160,425.867034912109)
--(axis cs:157,271.795161437988)
--(axis cs:154,427.472402954102)
--(axis cs:151.5,174.688884735107)
--(axis cs:149,244.971008300781)
--(axis cs:146,250.458006286621)
--(axis cs:143,332.649932861328)
--(axis cs:140,369.052125549316)
--(axis cs:137.5,310.145637512207)
--(axis cs:135,158.471146392822)
--(axis cs:132.5,280.647802734375)
--(axis cs:130,228.333262634277)
--(axis cs:127.5,222.289831542969)
--(axis cs:125.5,265.715765380859)
--(axis cs:123.5,317.821154785156)
--(axis cs:121.5,363.60401763916)
--(axis cs:119.5,258.000183105469)
--(axis cs:117.5,325.341453552246)
--(axis cs:115.5,275.022937011719)
--(axis cs:113.5,176.590991210937)
--(axis cs:111.5,114.801712036133)
--(axis cs:109.5,220.288549804687)
--(axis cs:107.5,322.907911682129)
--(axis cs:105.5,163.602478027344)
--(axis cs:103.5,157.534945678711)
--(axis cs:101.5,133.069155883789)
--(axis cs:99.5,153.225073242187)
--(axis cs:98,107.240942001343)
--(axis cs:96.5,173.564001464844)
--(axis cs:94.5,116.536887359619)
--(axis cs:93,256.654663085938)
--(axis cs:91.5,254.670071411133)
--(axis cs:89.5,168.028099822998)
--(axis cs:88,184.638818359375)
--(axis cs:87,100.993182373047)
--(axis cs:86,247.886419677734)
--(axis cs:85,263.418911743164)
--(axis cs:83.5,186.71040725708)
--(axis cs:82,155.904983520508)
--(axis cs:81,265.446452331543)
--(axis cs:80,152.345681762695)
--(axis cs:78.5,85.2719718933105)
--(axis cs:76.5,178.496402740479)
--(axis cs:75,108.140392303467)
--(axis cs:74,98.2733001708984)
--(axis cs:72.5,177.725827026367)
--(axis cs:70.5,117.16316947937)
--(axis cs:69,168.656755065918)
--(axis cs:68,108.843678283691)
--(axis cs:67,141.305549621582)
--(axis cs:66,239.962835693359)
--(axis cs:65,167.279094696045)
--(axis cs:64,112.817626953125)
--(axis cs:63,140.123931884766)
--(axis cs:62,114.939128112793)
--(axis cs:61,133.39132270813)
--(axis cs:60,111.254899597168)
--(axis cs:59,128.418682098389)
--(axis cs:58,94.5544437408447)
--(axis cs:57,164.302445983887)
--(axis cs:56,99.1851448059082)
--(axis cs:55,72.8000688552856)
--(axis cs:54,83.8696613311768)
--(axis cs:53,108.206126403809)
--(axis cs:52,51.6696319580078)
--(axis cs:51,85.7972564697266)
--(axis cs:50,139.230328369141)
--(axis cs:49,99.512243270874)
--(axis cs:48,135.049461364746)
--(axis cs:47,129.945281982422)
--(axis cs:46,73.9946670532227)
--(axis cs:45,144.645310974121)
--(axis cs:44,99.0825439453125)
--(axis cs:43,105.741441345215)
--(axis cs:42,78.250358581543)
--(axis cs:41,90.5672302246094)
--(axis cs:40,106.891134643555)
--(axis cs:39,72.9565505981445)
--(axis cs:38,63.1273574829102)
--(axis cs:37,68.0562816619873)
--(axis cs:36,97.3851936340332)
--(axis cs:35,77.1158840179443)
--(axis cs:34,67.4505540847778)
--(axis cs:33,56.9743743896484)
--(axis cs:32,73.6521041870117)
--(axis cs:31,48.9974588394165)
--(axis cs:30,64.0003070831299)
--(axis cs:29,51.6039916992188)
--(axis cs:28,50.7922744750977)
--(axis cs:27,52.9149284362793)
--(axis cs:26,57.6816005706787)
--(axis cs:25,40.7553205490112)
--(axis cs:24,51.8737571716309)
--(axis cs:23,39.210916519165)
--(axis cs:22,44.1496685028076)
--(axis cs:21,52.2815647125244)
--(axis cs:20,40.8428998947144)
--(axis cs:19,27.4242887496948)
--(axis cs:18,45.1631530761719)
--(axis cs:17,30.8058494567871)
--(axis cs:16,23.4450445175171)
--(axis cs:15,30.2609256744385)
--(axis cs:14,26.4250874519348)
--(axis cs:13,27.9494276046753)
--(axis cs:12,26.0323099136353)
--(axis cs:11,26.4420141220093)
--(axis cs:10,21.6841011047363)
--(axis cs:9,21.7634811401367)
--(axis cs:8,21.0557024002075)
--(axis cs:7,17.5070471763611)
--(axis cs:6,15.4263914108276)
--(axis cs:5,13.086944103241)
--(axis cs:4,11.8970911026001)
--(axis cs:3,10.0645892620087)
--(axis cs:2,7.04224896430969)
--(axis cs:0.5,6.47649631500244)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.5,1312.658984375)
--(axis cs:0.5,1317.98608398438)
--(axis cs:2,1326.77465820312)
--(axis cs:3,1334.85180664062)
--(axis cs:4,1342.37939453125)
--(axis cs:5,1350.96293945313)
--(axis cs:6,1358.85521240234)
--(axis cs:7,1364.28427124023)
--(axis cs:8,1372.07225341797)
--(axis cs:9,1381.10024414062)
--(axis cs:10,1390.49731445312)
--(axis cs:11,1397.21505126953)
--(axis cs:12,1405.30447998047)
--(axis cs:13,1410.53801879883)
--(axis cs:14,1418.10070800781)
--(axis cs:15,1429.06904296875)
--(axis cs:16,1434.90832519531)
--(axis cs:17,1444.58615722656)
--(axis cs:18,1454.01047363281)
--(axis cs:19,1457.3486328125)
--(axis cs:20,1464.69901123047)
--(axis cs:21,1474.10888671875)
--(axis cs:22,1479.87484130859)
--(axis cs:23,1486.76466064453)
--(axis cs:24,1491.48432617187)
--(axis cs:25,1507.32177734375)
--(axis cs:26,1517.30588378906)
--(axis cs:27,1518.97353515625)
--(axis cs:28,1515.98947753906)
--(axis cs:29,1542.46159667969)
--(axis cs:30,1560.19923706055)
--(axis cs:31,1557.97808837891)
--(axis cs:32,1568.88818359375)
--(axis cs:33,1558.17841796875)
--(axis cs:34,1589.8553894043)
--(axis cs:35,1581.01935424805)
--(axis cs:36,1578.61801757813)
--(axis cs:37,1599.03410644531)
--(axis cs:38,1607.05053710938)
--(axis cs:39,1612.56597900391)
--(axis cs:40,1625.85244140625)
--(axis cs:41,1628.48352050781)
--(axis cs:42,1620.9619140625)
--(axis cs:43,1679.83129882812)
--(axis cs:44,1672.00512695312)
--(axis cs:45,1670.62412109375)
--(axis cs:46,1657.20859375)
--(axis cs:47,1670.67163085938)
--(axis cs:48,1656.92153930664)
--(axis cs:49,1692.62930908203)
--(axis cs:50,1707.19482421875)
--(axis cs:51,1703.30375976563)
--(axis cs:52,1719.47864379883)
--(axis cs:53,1692.75555419922)
--(axis cs:54,1727.37460327148)
--(axis cs:55,1747.33926391602)
--(axis cs:56,1744.5727355957)
--(axis cs:57,1793.42565917969)
--(axis cs:58,1747.602734375)
--(axis cs:59,1808.60815429688)
--(axis cs:60,1753.9186706543)
--(axis cs:61,1779.94515380859)
--(axis cs:62,1787.16264648437)
--(axis cs:63,1860.5498046875)
--(axis cs:64,1827.66296386719)
--(axis cs:65,1789.95018920898)
--(axis cs:66,1823.44455566406)
--(axis cs:67,1795.27679443359)
--(axis cs:68,1942.56960449219)
--(axis cs:69,1818.51569824219)
--(axis cs:70.5,1897.91767578125)
--(axis cs:72.5,1875.60024414062)
--(axis cs:74,1834.14702758789)
--(axis cs:75,1893.27835083008)
--(axis cs:76.5,1918.99984130859)
--(axis cs:78.5,1935.7592956543)
--(axis cs:80,1918.98857421875)
--(axis cs:81,1981.82861938477)
--(axis cs:82,1980.27697753906)
--(axis cs:83.5,1984.22186279297)
--(axis cs:85,1991.35021972656)
--(axis cs:86,2007.41932373047)
--(axis cs:87,2033.568359375)
--(axis cs:88,1998.23049316406)
--(axis cs:89.5,2023.15163574219)
--(axis cs:91.5,2044.3134765625)
--(axis cs:93,2053.76498413086)
--(axis cs:94.5,2097.2306640625)
--(axis cs:96.5,2059.24404296875)
--(axis cs:98,2055.08221435547)
--(axis cs:99.5,2091.26938476563)
--(axis cs:101.5,2160.35065917969)
--(axis cs:103.5,2086.88499755859)
--(axis cs:105.5,2108.88544921875)
--(axis cs:107.5,2174.37878417969)
--(axis cs:109.5,2133.96354980469)
--(axis cs:111.5,2248.05737304688)
--(axis cs:113.5,2208.44340820312)
--(axis cs:115.5,2193.92744140625)
--(axis cs:117.5,2265.87475585938)
--(axis cs:119.5,2280.343359375)
--(axis cs:121.5,2394.84949951172)
--(axis cs:123.5,2271.85590820313)
--(axis cs:125.5,2353.03759765625)
--(axis cs:127.5,2285.88411865234)
--(axis cs:130,2384.61479492187)
--(axis cs:132.5,2437.96628417969)
--(axis cs:135,2353.32021484375)
--(axis cs:137.5,2379.56170654297)
--(axis cs:140,2491.02336425781)
--(axis cs:143,2404.82038574219)
--(axis cs:146,2566.12136230469)
--(axis cs:149,2535.00695800781)
--(axis cs:151.5,2554.98449707031)
--(axis cs:154,2445.90317382813)
--(axis cs:157,2486.08049316406)
--(axis cs:160,2458.43408203125)
--(axis cs:163,2627.85681152344)
--(axis cs:167,2585.13342285156)
--(axis cs:171,2678.970703125)
--(axis cs:173.5,2578.97060546875)
--(axis cs:176,2561.87229003906)
--(axis cs:179.5,2631.6515625)
--(axis cs:183.5,2844.113671875)
--(axis cs:188,2817.97919921875)
--(axis cs:192,2955.14794921875)
--(axis cs:195.5,2859.0146484375)
--(axis cs:199.5,2832.21179199219)
--(axis cs:203.5,2920.39926757812)
--(axis cs:207,3006.32111816406)
--(axis cs:210.5,3238.22849121094)
--(axis cs:215,2938.4619140625)
--(axis cs:220,3118.74521484375)
--(axis cs:224.5,3001.32807617188)
--(axis cs:228.5,3017.20649414062)
--(axis cs:233,3093.94677734375)
--(axis cs:238,3105.45205078125)
--(axis cs:242.5,3094.52099609375)
--(axis cs:247,3277.22658691406)
--(axis cs:252,3203.70891113281)
--(axis cs:257,3436.36767578125)
--(axis cs:263,3214.1701171875)
--(axis cs:269.5,3427.69067382812)
--(axis cs:275,3234.49401855469)
--(axis cs:280.5,3396.188671875)
--(axis cs:285.5,4087.44946289062)
--(axis cs:289.5,3620.51955566406)
--(axis cs:294,3463.35908203125)
--(axis cs:300,3772.21716308594)
--(axis cs:306,3505.58544921875)
--(axis cs:312,3768.96259765625)
--(axis cs:318.5,3883.88896484375)
--(axis cs:326.5,4074.62666015625)
--(axis cs:335.5,4050.77265625)
--(axis cs:344,4353.10864257812)
--(axis cs:353,3905.68811035156)
--(axis cs:360.5,4103.30859375)
--(axis cs:368,4003.99768066406)
--(axis cs:378,4001.08022460938)
--(axis cs:387,4353.19653320312)
--(axis cs:395,4345.95490722656)
--(axis cs:403.5,4413.12958984375)
--(axis cs:414,4203.42114257812)
--(axis cs:427.5,4627.16540527344)
--(axis cs:441,4611.94897460938)
--(axis cs:455,4771.38139648437)
--(axis cs:467,5258.43549804688)
--(axis cs:477.5,4982.94287109375)
--(axis cs:491.5,4654.52797851563)
--(axis cs:506,5580.522265625)
--(axis cs:518.5,5130.19611816406)
--(axis cs:530.5,5335.57800292969)
--(axis cs:544,5434.52307128906)
--(axis cs:560,5680.70532226562)
--(axis cs:581,5952.08190917969)
--(axis cs:603.5,5951.19116210938)
--(axis cs:625,5695.76591796875)
--(axis cs:647,6214.89140625)
--(axis cs:669.5,6123.92260742188)
--(axis cs:693,6453.66845703125)
--(axis cs:723.5,6963.86340332031)
--(axis cs:762,7641.86267089844)
--(axis cs:798.5,7198.56081542969)
--(axis cs:831,7076.0626953125)
--(axis cs:860,7574.67041015625)
--(axis cs:895,8492.26635742188)
--(axis cs:941.5,8301.509765625)
--(axis cs:989.5,9006.37377929688)
--(axis cs:1040,8355.66259765625)
--(axis cs:1084.5,11646.896484375)
--(axis cs:1124.5,9300.47021484375)
--(axis cs:1179.5,10315.2253417969)
--(axis cs:1252,10701.09765625)
--(axis cs:1338.5,11522.4138183594)
--(axis cs:1419.5,12496.9765625)
--(axis cs:1502.5,11187.0070800781)
--(axis cs:1595.5,13231.1337890625)
--(axis cs:1681.5,13947.3920898438)
--(axis cs:1808.5,14732.7622070312)
--(axis cs:1960.5,15164.7045898438)
--(axis cs:2088.5,16236.8532714844)
--(axis cs:2224.5,18162.65625)
--(axis cs:2416.5,20069.2036132812)
--(axis cs:2654,22851.6396484375)
--(axis cs:2909,23203.2348632812)
--(axis cs:3248.5,29250.3520507812)
--(axis cs:3786.5,30917.2934570312)
--(axis cs:4360.5,33375.611328125)
--(axis cs:5057.5,35828.6640625)
--(axis cs:6177,47619.849609375)
--(axis cs:7419.5,52989.6357421875)
--(axis cs:8992.5,68370.517578125)
--(axis cs:12462.5,101795.8125)
--(axis cs:19429.5,149655.359375)
--(axis cs:42174,373948.03125)
--(axis cs:42174,157755.8984375)
--(axis cs:42174,157755.8984375)
--(axis cs:19429.5,97307.642578125)
--(axis cs:12462.5,69191.349609375)
--(axis cs:8992.5,51204.19921875)
--(axis cs:7419.5,41883.287109375)
--(axis cs:6177,34040.193359375)
--(axis cs:5057.5,28737.1381835938)
--(axis cs:4360.5,25572.6372070312)
--(axis cs:3786.5,21917.9091796875)
--(axis cs:3248.5,19301.3974609375)
--(axis cs:2909,17788.0478515625)
--(axis cs:2654,16682.3642578125)
--(axis cs:2416.5,15011.0119628906)
--(axis cs:2224.5,13980.1264648438)
--(axis cs:2088.5,13064.7158203125)
--(axis cs:1960.5,12128.0405273438)
--(axis cs:1808.5,11333.8957519531)
--(axis cs:1681.5,11091.0034179688)
--(axis cs:1595.5,10711.2124023438)
--(axis cs:1502.5,9804.77001953125)
--(axis cs:1419.5,9553.0947265625)
--(axis cs:1338.5,8895.80346679688)
--(axis cs:1252,8482.93212890625)
--(axis cs:1179.5,7951.45739746094)
--(axis cs:1124.5,7719.1630859375)
--(axis cs:1084.5,7634.62487792969)
--(axis cs:1040,7151.85192871094)
--(axis cs:989.5,6983.79895019531)
--(axis cs:941.5,6843.244140625)
--(axis cs:895,6453.49047851562)
--(axis cs:860,6253.26550292969)
--(axis cs:831,5949.82048339844)
--(axis cs:798.5,5877.76701660156)
--(axis cs:762,5743.78576660156)
--(axis cs:723.5,5386.02233886719)
--(axis cs:693,5277.82666015625)
--(axis cs:669.5,5181.27612304688)
--(axis cs:647,4913.8732421875)
--(axis cs:625,4860.94077148437)
--(axis cs:603.5,4689.36162109375)
--(axis cs:581,4654.39135742188)
--(axis cs:560,4446.06750488281)
--(axis cs:544,4381.666015625)
--(axis cs:530.5,4369.92614746094)
--(axis cs:518.5,4251.50185546875)
--(axis cs:506,4244.46284179687)
--(axis cs:491.5,4120.00068359375)
--(axis cs:477.5,4001.39169921875)
--(axis cs:467,3954.01801757813)
--(axis cs:455,3833.09165039062)
--(axis cs:441,3877.95788574219)
--(axis cs:427.5,3688.54833984375)
--(axis cs:414,3718.69177246094)
--(axis cs:403.5,3607.052734375)
--(axis cs:395,3462.93859863281)
--(axis cs:387,3524.424609375)
--(axis cs:378,3428.45805664062)
--(axis cs:368,3337.57299804688)
--(axis cs:360.5,3351.84321289063)
--(axis cs:353,3328.07092285156)
--(axis cs:344,3210.09033203125)
--(axis cs:335.5,3212.72568359375)
--(axis cs:326.5,3170.1974609375)
--(axis cs:318.5,3110.5572265625)
--(axis cs:312,3027.39501953125)
--(axis cs:306,3014.29858398438)
--(axis cs:300,3002.09790039062)
--(axis cs:294,2900.65717773438)
--(axis cs:289.5,2949.77634277344)
--(axis cs:285.5,2922.00639648437)
--(axis cs:280.5,2901.53076171875)
--(axis cs:275,2849.92687988281)
--(axis cs:269.5,2802.66931152344)
--(axis cs:263,2740.90278320313)
--(axis cs:257,2803.61655273438)
--(axis cs:252,2749.62800292969)
--(axis cs:247,2726.45830078125)
--(axis cs:242.5,2640.30595703125)
--(axis cs:238,2662.25275878906)
--(axis cs:233,2620.35229492188)
--(axis cs:228.5,2635.94545898437)
--(axis cs:224.5,2539.53994140625)
--(axis cs:220,2509.42219238281)
--(axis cs:215,2506.73643798828)
--(axis cs:210.5,2505.78939208984)
--(axis cs:207,2481.50882568359)
--(axis cs:203.5,2449.96173095703)
--(axis cs:199.5,2413.34204101562)
--(axis cs:195.5,2433.29541015625)
--(axis cs:192,2420.70391845703)
--(axis cs:188,2348.25810546875)
--(axis cs:183.5,2321.13515625)
--(axis cs:179.5,2313.14970703125)
--(axis cs:176,2281.65744628906)
--(axis cs:173.5,2295.34169921875)
--(axis cs:171,2262.6865234375)
--(axis cs:167,2253.19421386719)
--(axis cs:163,2231.62719726562)
--(axis cs:160,2209.388671875)
--(axis cs:157,2163.70057373047)
--(axis cs:154,2171.71364746094)
--(axis cs:151.5,2140.44458007812)
--(axis cs:149,2136.40258789062)
--(axis cs:146,2131.94184570313)
--(axis cs:143,2100.86756591797)
--(axis cs:140,2066.89645996094)
--(axis cs:137.5,2075.19689941406)
--(axis cs:135,2069.74627685547)
--(axis cs:132.5,2057.24074707031)
--(axis cs:130,1991.61437988281)
--(axis cs:127.5,2043.97835083008)
--(axis cs:125.5,2003.89116210938)
--(axis cs:123.5,2028.55592041016)
--(axis cs:121.5,1988.89224853516)
--(axis cs:119.5,1958.93369140625)
--(axis cs:117.5,1935.0778503418)
--(axis cs:115.5,1951.76613769531)
--(axis cs:113.5,1951.24682617188)
--(axis cs:111.5,1908.49255371094)
--(axis cs:109.5,1927.10587768555)
--(axis cs:107.5,1899.28326416016)
--(axis cs:105.5,1892.47044677734)
--(axis cs:103.5,1882.77069091797)
--(axis cs:101.5,1890.02325439453)
--(axis cs:99.5,1862.02043457031)
--(axis cs:98,1860.28573608398)
--(axis cs:96.5,1838.5732421875)
--(axis cs:94.5,1834.13287963867)
--(axis cs:93,1810.1826171875)
--(axis cs:91.5,1822.52133789063)
--(axis cs:89.5,1802.95585327148)
--(axis cs:88,1784.85690917969)
--(axis cs:87,1806.02014770508)
--(axis cs:86,1768.61030273437)
--(axis cs:85,1781.3912109375)
--(axis cs:83.5,1766.43121337891)
--(axis cs:82,1760.97562866211)
--(axis cs:81,1771.73755493164)
--(axis cs:80,1736.88952636719)
--(axis cs:78.5,1750.4153137207)
--(axis cs:76.5,1721.51428222656)
--(axis cs:75,1716.83963012695)
--(axis cs:74,1710.5517578125)
--(axis cs:72.5,1715.49779052734)
--(axis cs:70.5,1700.09448852539)
--(axis cs:69,1704.93483886719)
--(axis cs:68,1689.61843261719)
--(axis cs:67,1691.26568603516)
--(axis cs:66,1671.73706054688)
--(axis cs:65,1675.78796386719)
--(axis cs:64,1677.95300292969)
--(axis cs:63,1640.39196777344)
--(axis cs:62,1650.09252929688)
--(axis cs:61,1648.29715576172)
--(axis cs:60,1636.64404907227)
--(axis cs:59,1627.40054321289)
--(axis cs:58,1612.63450927734)
--(axis cs:57,1623.31134033203)
--(axis cs:56,1615.04207763672)
--(axis cs:55,1610.60903930664)
--(axis cs:54,1596.5916015625)
--(axis cs:53,1586.37906494141)
--(axis cs:52,1594.29629516602)
--(axis cs:51,1577.14135742188)
--(axis cs:50,1574.35170898437)
--(axis cs:49,1576.10958862305)
--(axis cs:48,1570.7682800293)
--(axis cs:47,1568.89660644531)
--(axis cs:46,1563.05848388672)
--(axis cs:45,1557.70360107422)
--(axis cs:44,1549.79583740234)
--(axis cs:43,1533.71976318359)
--(axis cs:42,1540.10424804688)
--(axis cs:41,1528.54390258789)
--(axis cs:40,1526.11499023438)
--(axis cs:39,1515.39720458984)
--(axis cs:38,1504.63842773438)
--(axis cs:37,1505.69751586914)
--(axis cs:36,1502.26961669922)
--(axis cs:35,1497.96488647461)
--(axis cs:34,1492.38392944336)
--(axis cs:33,1489.08601074219)
--(axis cs:32,1478.64831542969)
--(axis cs:31,1472.46356201172)
--(axis cs:30,1465.8741027832)
--(axis cs:29,1460.56652832031)
--(axis cs:28,1452.55737304688)
--(axis cs:27,1451.85515136719)
--(axis cs:26,1444.00285644531)
--(axis cs:25,1441.16665649414)
--(axis cs:24,1439.29848632812)
--(axis cs:23,1428.00313720703)
--(axis cs:22,1426.14208374023)
--(axis cs:21,1417.04013061523)
--(axis cs:20,1414.41680908203)
--(axis cs:19,1406.52798461914)
--(axis cs:18,1401.35922851563)
--(axis cs:17,1396.48929443359)
--(axis cs:16,1391.07489013672)
--(axis cs:15,1387.08662109375)
--(axis cs:14,1380.38290405273)
--(axis cs:13,1375.78212280273)
--(axis cs:12,1371.12730712891)
--(axis cs:11,1363.49821777344)
--(axis cs:10,1357.51799316406)
--(axis cs:9,1354.06373291016)
--(axis cs:8,1348.13492431641)
--(axis cs:7,1342.39813232422)
--(axis cs:6,1337.63989257812)
--(axis cs:5,1332.81977539062)
--(axis cs:4,1326.79138183594)
--(axis cs:3,1322.57763671875)
--(axis cs:2,1317.52144775391)
--(axis cs:0.5,1312.658984375)
--cycle;

\addplot [thick, color0]
table {%
0.5 1186239
2 1186239
3 1186239
4 1186239
5 1186239
6 1186239
7 1186239
8 1186239
9 1186239
10 1186239
11 1186239
12 1186239
13 1186239
14 1186239
15 1186239
16 1186239
17 1186239
18 1186239
19 1186239
20 1186239
21 1186239
22 1186239
23 1186239
24 1186239
25 1186239
26 1186239
27 1186239
28 1186239
29 1186239
30 1186239
31 1186239
32 1186239
33 1186239
34 1186239
35 1186239
36 1186239
37 1186239
38 1186239
39 1186239
40 1186239
41 1186239
42 1186239
43 1186239
44 1186239
45 1186239
46 1186239
47 1186239
48 1186239
49 1186239
50 1186239
51 1186239
52 1186239
53 1186239
54 1186239
55 1186239
56 1186239
57 1186239
58 1186239
59 1186239
60 1186239
61 1186239
62 1186239
63 1186239
64 1186239
65 1186239
66 1186239
67 1186239
68 1186239
69 1186239
70.5 1186239
72.5 1186239
74 1186239
75 1186239
76.5 1186239
78.5 1186239
80 1186239
81 1186239
82 1186239
83.5 1186239
85 1186239
86 1186239
87 1186239
88 1186239
89.5 1186239
91.5 1186239
93 1186239
94.5 1186239
96.5 1186239
98 1186239
99.5 1186239
101.5 1186239
103.5 1186239
105.5 1186239
107.5 1186239
109.5 1186239
111.5 1186239
113.5 1186239
115.5 1186239
117.5 1186239
119.5 1186239
121.5 1186239
123.5 1186239
125.5 1186239
127.5 1186239
130 1186239
132.5 1186239
135 1186239
137.5 1186239
140 1186239
143 1186239
146 1186239
149 1186239
151.5 1186239
154 1186239
157 1186239
160 1186239
163 1186239
167 1186239
171 1186239
173.5 1186239
176 1186239
179.5 1186239
183.5 1186239
188 1186239
192 1186239
195.5 1186239
199.5 1186239
203.5 1186239
207 1186239
210.5 1186239
215 1186239
220 1186239
224.5 1186239
228.5 1186239
233 1186239
238 1186239
242.5 1186239
247 1186239
252 1186239
257 1186239
263 1186239
269.5 1186239
275 1186239
280.5 1186239
285.5 1186239
289.5 1186239
294 1186239
300 1186239
306 1186239
312 1186239
318.5 1186239
326.5 1186239
335.5 1186239
344 1186239
353 1186239
360.5 1186239
368 1186239
378 1186239
387 1186239
395 1186239
403.5 1186239
414 1186239
427.5 1186239
441 1186239
455 1186239
467 1186239
477.5 1186239
491.5 1186239
506 1186239
518.5 1186239
530.5 1186239
544 1186239
560 1186239
581 1186239
603.5 1186239
625 1186239
647 1186239
669.5 1186239
693 1186239
723.5 1186239
762 1186239
798.5 1186239
831 1186239
860 1186239
895 1186239
941.5 1186239
989.5 1186239
1040 1186239
1084.5 1186239
1124.5 1186239
1179.5 1186239
1252 1186239
1338.5 1186239
1419.5 1186239
1502.5 1186239
1595.5 1186239
1681.5 1186239
1808.5 1186239
1960.5 1186239
2088.5 1186239
2224.5 1186239
2416.5 1186239
2654 1186239
2909 1186239
3248.5 1186239
3786.5 1186239
4360.5 1186239
5057.5 1186239
6177 1186239
7419.5 1186239
8992.5 1186239
12462.5 1186239
19429.5 1186239
42174 1186239
};
\addlegendentry{zero}
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 1186239
2 1186239
3 1186239
4 1186239
5 1186239
6 1186239
7 1186239
8 1186239
9 1186239
10 1186239
11 1186239
12 1186239
13 1186239
14 1186239
15 1186239
16 1186239
17 1186239
18 1186239
19 1186239
20 1186239
21 1186239
22 1186239
23 1186239
24 1186239
25 1186239
26 1186239
27 1186239
28 1186239
29 1186239
30 1186239
31 1186239
32 1186239
33 1186239
34 1186239
35 1186239
36 1186239
37 1186239
38 1186239
39 1186239
40 1186239
41 1186239
42 1186239
43 1186239
44 1186239
45 1186239
46 1186239
47 1186239
48 1186239
49 1186239
50 1186239
51 1186239
52 1186239
53 1186239
54 1186239
55 1186239
56 1186239
57 1186239
58 1186239
59 1186239
60 1186239
61 1186239
62 1186239
63 1186239
64 1186239
65 1186239
66 1186239
67 1186239
68 1186239
69 1186239
70.5 1186239
72.5 1186239
74 1186239
75 1186239
76.5 1186239
78.5 1186239
80 1186239
81 1186239
82 1186239
83.5 1186239
85 1186239
86 1186239
87 1186239
88 1186239
89.5 1186239
91.5 1186239
93 1186239
94.5 1186239
96.5 1186239
98 1186239
99.5 1186239
101.5 1186239
103.5 1186239
105.5 1186239
107.5 1186239
109.5 1186239
111.5 1186239
113.5 1186239
115.5 1186239
117.5 1186239
119.5 1186239
121.5 1186239
123.5 1186239
125.5 1186239
127.5 1186239
130 1186239
132.5 1186239
135 1186239
137.5 1186239
140 1186239
143 1186239
146 1186239
149 1186239
151.5 1186239
154 1186239
157 1186239
160 1186239
163 1186239
167 1186239
171 1186239
173.5 1186239
176 1186239
179.5 1186239
183.5 1186239
188 1186239
192 1186239
195.5 1186239
199.5 1186239
203.5 1186239
207 1186239
210.5 1186239
215 1186239
220 1186239
224.5 1186239
228.5 1186239
233 1186239
238 1186239
242.5 1186239
247 1186239
252 1186239
257 1186239
263 1186239
269.5 1186239
275 1186239
280.5 1186239
285.5 1186239
289.5 1186239
294 1186239
300 1186239
306 1186239
312 1186239
318.5 1186239
326.5 1186239
335.5 1186239
344 1186239
353 1186239
360.5 1186239
368 1186239
378 1186239
387 1186239
395 1186239
403.5 1186239
414 1186239
427.5 1186239
441 1186239
455 1186239
467 1186239
477.5 1186239
491.5 1186239
506 1186239
518.5 1186239
530.5 1186239
544 1186239
560 1186239
581 1186239
603.5 1186239
625 1186239
647 1186239
669.5 1186239
693 1186239
723.5 1186239
762 1186239
798.5 1186239
831 1186239
860 1186239
895 1186239
941.5 1186239
989.5 1186239
1040 1186239
1084.5 1186239
1124.5 1186239
1179.5 1186239
1252 1186239
1338.5 1186239
1419.5 1186239
1502.5 1186239
1595.5 1186239
1681.5 1186239
1808.5 1186239
1960.5 1186239
2088.5 1186239
2224.5 1186239
2416.5 1186239
2654 1186239
2909 1186239
3248.5 1186239
3786.5 1186239
4360.5 1186239
5057.5 1186239
6177 1186239
7419.5 1186239
8992.5 1186239
12462.5 1186239
19429.5 1186239
42174 1186239
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 1186239
2 1186239
3 1186239
4 1186239
5 1186239
6 1186239
7 1186239
8 1186239
9 1186239
10 1186239
11 1186239
12 1186239
13 1186239
14 1186239
15 1186239
16 1186239
17 1186239
18 1186239
19 1186239
20 1186239
21 1186239
22 1186239
23 1186239
24 1186239
25 1186239
26 1186239
27 1186239
28 1186239
29 1186239
30 1186239
31 1186239
32 1186239
33 1186239
34 1186239
35 1186239
36 1186239
37 1186239
38 1186239
39 1186239
40 1186239
41 1186239
42 1186239
43 1186239
44 1186239
45 1186239
46 1186239
47 1186239
48 1186239
49 1186239
50 1186239
51 1186239
52 1186239
53 1186239
54 1186239
55 1186239
56 1186239
57 1186239
58 1186239
59 1186239
60 1186239
61 1186239
62 1186239
63 1186239
64 1186239
65 1186239
66 1186239
67 1186239
68 1186239
69 1186239
70.5 1186239
72.5 1186239
74 1186239
75 1186239
76.5 1186239
78.5 1186239
80 1186239
81 1186239
82 1186239
83.5 1186239
85 1186239
86 1186239
87 1186239
88 1186239
89.5 1186239
91.5 1186239
93 1186239
94.5 1186239
96.5 1186239
98 1186239
99.5 1186239
101.5 1186239
103.5 1186239
105.5 1186239
107.5 1186239
109.5 1186239
111.5 1186239
113.5 1186239
115.5 1186239
117.5 1186239
119.5 1186239
121.5 1186239
123.5 1186239
125.5 1186239
127.5 1186239
130 1186239
132.5 1186239
135 1186239
137.5 1186239
140 1186239
143 1186239
146 1186239
149 1186239
151.5 1186239
154 1186239
157 1186239
160 1186239
163 1186239
167 1186239
171 1186239
173.5 1186239
176 1186239
179.5 1186239
183.5 1186239
188 1186239
192 1186239
195.5 1186239
199.5 1186239
203.5 1186239
207 1186239
210.5 1186239
215 1186239
220 1186239
224.5 1186239
228.5 1186239
233 1186239
238 1186239
242.5 1186239
247 1186239
252 1186239
257 1186239
263 1186239
269.5 1186239
275 1186239
280.5 1186239
285.5 1186239
289.5 1186239
294 1186239
300 1186239
306 1186239
312 1186239
318.5 1186239
326.5 1186239
335.5 1186239
344 1186239
353 1186239
360.5 1186239
368 1186239
378 1186239
387 1186239
395 1186239
403.5 1186239
414 1186239
427.5 1186239
441 1186239
455 1186239
467 1186239
477.5 1186239
491.5 1186239
506 1186239
518.5 1186239
530.5 1186239
544 1186239
560 1186239
581 1186239
603.5 1186239
625 1186239
647 1186239
669.5 1186239
693 1186239
723.5 1186239
762 1186239
798.5 1186239
831 1186239
860 1186239
895 1186239
941.5 1186239
989.5 1186239
1040 1186239
1084.5 1186239
1124.5 1186239
1179.5 1186239
1252 1186239
1338.5 1186239
1419.5 1186239
1502.5 1186239
1595.5 1186239
1681.5 1186239
1808.5 1186239
1960.5 1186239
2088.5 1186239
2224.5 1186239
2416.5 1186239
2654 1186239
2909 1186239
3248.5 1186239
3786.5 1186239
4360.5 1186239
5057.5 1186239
6177 1186239
7419.5 1186239
8992.5 1186239
12462.5 1186239
19429.5 1186239
42174 1186239
};
\addplot [thick, color1]
table {%
0.5 11
2 20
3 29
4 38
5 47
6 56
7 65
8 74
9 83
10 92
11 101
12 110
13 119
14 128
15 137
16 146
17 155
18 164
19 173
20 182
21 191
22 200
23 209
24 218
25 227
26 236
27 245
28 254
29 263
30 272
31 281
32 290
33 299
34 308
35 317
36 326
37 335
38 344
39 353
40 362
41 371
42 380
43 389
44 398
45 407
46 416
47 425
48 434
49 443
50 452
51 461
52 470
53 479
54 488
55 497
56 506
57 515
58 524
59 533
60 542
61 551
62 560
63 569
64 578
65 587
66 596
67 605
68 614
69 623
70.5 637.04
72.5 655.166666666667
74 668
75 677
76.5 692
78.5 709.019230769231
80 722
81 731
82 740
83.5 753.891304347826
85 767
86 776
87 785
88 794
89.5 808.192307692308
91.5 824.891891891892
93 839
94.5 853.318181818182
96.5 870
98 884
99.5 896.648648648649
101.5 915.05
103.5 933.5
105.5 950.923076923077
107.5 969.68
109.5 986.886363636364
111.5 1004.9512195122
113.5 1024.72727272727
115.5 1040.81818181818
117.5 1060.88461538462
119.5 1077.03448275862
121.5 1095.17857142857
123.5 1113.2
125.5 1131.09090909091
127.5 1148.53571428571
130 1173.125
132.5 1195.30769230769
135 1216.71875
137.5 1239.84615384615
140 1262.3
143 1288.78571428571
146 1316.52941176471
149 1340.67741935484
151.5 1365.5
154 1388.66666666667
157 1414.71875
160 1442.58064516129
163 1468.70967741935
167 1504.41935483871
171 1540.41935483871
173.5 1562.72413793103
176 1583.66666666667
179.5 1617.65517241379
183.5 1652
188 1694.27272727273
192 1731.38461538462
195.5 1763.38709677419
199.5 1799.23076923077
203.5 1832.3
207 1865
210.5 1900.03571428571
215 1935.5
220 1981.66666666667
224.5 2020
228.5 2059.66666666667
233 2099
238 2147.21428571429
242.5 2183.6
247 2228
252 2270.32142857143
257 2312.66666666667
263 2370.33333333333
269.5 2430.96153846154
275 2473.88461538462
280.5 2531
285.5 2568
289.5 2606.85714285714
294 2647
300 2705.80769230769
306 2755.30769230769
312 2808.09090909091
318.5 2870.33333333333
326.5 2948
335.5 3027.24137931034
344 3095.75
353 3176.23076923077
360.5 3245.66666666667
368 3307.76923076923
378 3408.33333333333
387 3489.5
395 3556.35714285714
403.5 3627.75862068966
414 3723.84615384615
427.5 3849.84615384615
441 3970.65384615385
455 4112.33333333333
467 4210.33333333333
477.5 4298.41379310345
491.5 4424.66666666667
506 4574
518.5 4670.10714285714
530.5 4775.46153846154
544 4886.57692307692
560 5039.23076923077
581 5265.96153846154
603.5 5434.14285714286
625 5654.64285714286
647 5829.66666666667
669.5 6030.96153846154
693 6253.88461538462
723.5 6505.19230769231
762 6850.65384615385
798.5 7233.82142857143
831 7467.17857142857
860 7751
895 8039
941.5 8471.34615384615
989.5 8881.88461538462
1040 9348.5
1084.5 9781.19230769231
1124.5 10133.9230769231
1179.5 10592.5769230769
1252 11285.9230769231
1338.5 12081.7307692308
1419.5 12824.9230769231
1502.5 13467.7307692308
1595.5 14396.8076923077
1681.5 15126.8461538462
1808.5 16174.6538461538
1960.5 17630.9230769231
2088.5 18695.3461538462
2224.5 19987.1923076923
2416.5 21617.2307692308
2654 23952.7307692308
2909 26136.6153846154
3248.5 29339.9230769231
3786.5 33843.0384615385
4360.5 39278.3461538462
5057.5 45094.0769230769
6177 55204.5384615385
7419.5 67651.8846153846
8992.5 79819.8846153846
12462.5 111934.653846154
19429.5 169873.884615385
42174 324755.576923077
};
\addlegendentry{bias}
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 11
2 20
3 29
4 38
5 47
6 56
7 65
8 74
9 83
10 92
11 101
12 110
13 119
14 128
15 137
16 146
17 155
18 164
19 173
20 182
21 191
22 200
23 209
24 218
25 227
26 236
27 245
28 254
29 263
30 272
31 281
32 290
33 299
34 308
35 317
36 326
37 335
38 344
39 353
40 362
41 371
42 380
43 389
44 398
45 407
46 416
47 425
48 434
49 443
50 452
51 461
52 470
53 479
54 488
55 497
56 506
57 515
58 524
59 533
60 542
61 551
62 560
63 569
64 578
65 587
66 596
67 605
68 614
69 623
70.5 641
72.5 659
74 668
75 677
76.5 695
78.5 713
80 722
81 731
82 740
83.5 758
85 767
86 776
87 785
88 794
89.5 812
91.5 830
93 839
94.5 857
96.5 875
98 884
99.5 902
101.5 920
103.5 938
105.5 956
107.5 974
109.5 992
111.5 1010
113.5 1028
115.5 1046
117.5 1064
119.5 1082
121.5 1100
123.5 1118
125.5 1136
127.5 1154
130 1181
132.5 1199
135 1226
137.5 1244
140 1271
143 1298
146 1325
149 1352
151.5 1370
154 1397
157 1424
160 1451
163 1478
167 1523
171 1550
173.5 1568
176 1595
179.5 1631
183.5 1667
188 1712
192 1739
195.5 1775
199.5 1811
203.5 1847
207 1874
210.5 1910
215 1955
220 2000
224.5 2036
228.5 2072
233 2117
238 2162
242.5 2198
247 2243
252 2288
257 2333
263 2396
269.5 2450
275 2486
280.5 2549
285.5 2585
289.5 2621
294 2666
300 2729
306 2774
312 2837
318.5 2891
326.5 2981
335.5 3053
344 3134
353 3215
360.5 3269
368 3347.75
378 3449
387 3512
395 3593
403.5 3665
414 3770.75
427.5 3905.75
441 4016
455 4157.3
467 4241
477.5 4349
491.5 4481.3
506 4619
518.5 4709
530.5 4826
544 4945.25
560 5105
581 5339
603.5 5519
625 5726
647 5912.3
669.5 6122
693 6329
723.5 6630.5
762 6997.25
798.5 7346
831 7607
860 7838.75
895 8210
941.5 8675.75
989.5 9089.75
1040 9573.5
1084.5 9911
1124.5 10298
1179.5 10847
1252 11546.75
1338.5 12444.5
1419.5 13013.75
1502.5 13904.75
1595.5 14726
1681.5 15443.75
1808.5 16854.5
1960.5 18128
2088.5 19273.25
2224.5 20504
2416.5 22477.25
2654 24878
2909 27341.75
3248.5 30851.75
3786.5 36677
4360.5 41399.75
5057.5 48361.25
6177 61611.5
7419.5 71036.75
8992.5 89401.25
12462.5 133798.25
19429.5 208831.25
42174 504944.75
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 11
2 20
3 29
4 38
5 47
6 56
7 65
8 74
9 83
10 92
11 101
12 110
13 119
14 128
15 137
16 146
17 155
18 164
19 173
20 182
21 191
22 200
23 209
24 218
25 227
26 236
27 245
28 254
29 263
30 272
31 281
32 290
33 299
34 308
35 317
36 326
37 335
38 344
39 353
40 362
41 371
42 380
43 389
44 398
45 407
46 416
47 425
48 434
49 443
50 452
51 461
52 470
53 479
54 488
55 497
56 506
57 515
58 524
59 533
60 542
61 551
62 560
63 569
64 578
65 587
66 596
67 605
68 614
69 623
70.5 632
72.5 650
74 668
75 677
76.5 686
78.5 704
80 722
81 731
82 740
83.5 749
85 767
86 776
87 785
88 794
89.5 803
91.5 821
93 839
94.5 848
96.5 866
98 884
99.5 893
101.5 911
103.5 929
105.5 947
107.5 965
109.5 983
111.5 1001
113.5 1019
115.5 1037
117.5 1055
119.5 1073
121.5 1091
123.5 1109
125.5 1127
127.5 1145
130 1163
132.5 1190
135 1208
137.5 1235
140 1253
143 1280
146 1307
149 1334
151.5 1361
154 1379
157 1406
160 1433
163 1460
167 1487
171 1532
173.5 1559
176 1577
179.5 1604
183.5 1640
188 1676
192 1721
195.5 1748
199.5 1784
203.5 1820
207 1856
210.5 1883
215 1919
220 1964
224.5 2009
228.5 2045
233 2081
238 2126
242.5 2171
247 2207
252 2252
257 2297
263 2342
269.5 2405
275 2459
280.5 2504
285.5 2558
289.5 2594
294 2630
300 2675
306 2738
312 2783
318.5 2846
326.5 2902.7
335.5 2993.6
344 3071
353 3152
360.5 3224
368 3278
378 3359
387 3458
395 3521
403.5 3602
414 3674
427.5 3793.25
441 3917
455 4044.8
467 4169
477.5 4250
491.5 4369.7
506 4502
518.5 4628
530.5 4729.25
544 4844
560 4972.25
581 5132
603.5 5357
625 5540.15
647 5746.7
669.5 5937.5
693 6160.25
723.5 6358.25
762 6718.25
798.5 7040
831 7358.15
860 7634
895 7886
941.5 8277.5
989.5 8727.5
1040 9150.5
1084.5 9643.25
1124.5 9938
1179.5 10352
1252 10993.25
1338.5 11657
1419.5 12586.25
1502.5 13128.5
1595.5 13988
1681.5 14791.25
1808.5 15560.75
1960.5 17135.75
2088.5 18249.5
2224.5 19529.75
2416.5 20780.75
2654 22868.75
2909 25181.75
3248.5 27560
3786.5 31281.5
4360.5 37167.5
5057.5 42272.75
6177 49893.5
7419.5 62837.75
8992.5 71918.75
12462.5 92234
19429.5 143576.75
42174 229956.5
};
\addplot [thick, color2]
table {%
0.5 16.1046763125011
2 26.3932160990092
3 31.6967993142113
4 43.9075670504188
5 52.0674986228943
6 59.3750505475856
7 68.5611764995101
8 64.5990068876382
9 87.549702009774
10 87.1468568295849
11 98.1471714910432
12 134.003928225091
13 143.54104219599
14 128.576576714875
15 146.084316627652
16 188.449271989156
17 153.001352201679
18 161.531090138005
19 175.207021468725
20 203.854406894337
21 213.113418480929
22 241.257872565318
23 271.125535187898
24 353.019655077645
25 244.468477427959
26 291.18659160583
27 348.448603358837
28 382.671027429325
29 315.441515270032
30 356.402492951374
31 331.012608885765
32 363.63739913769
33 384.4808964805
34 339.875786039564
35 615.401401055826
36 483.900649849026
37 461.150910949707
38 435.505777077597
39 557.72791920011
40 509.72957035945
41 485.975035715103
42 452.124181586252
43 549.949611966572
44 666.366897768444
45 567.991603342692
46 575.709323222821
47 697.042798670327
48 860.51650752192
49 607.873068491618
50 639.048240068224
51 623.840891859267
52 488.255339622498
53 767.917609128085
54 930.205833435059
55 1053.71633441108
56 800.676413622769
57 1118.09379317544
58 815.213260142008
59 1243.05046164471
60 1177.4642582848
61 891.982790695994
62 693.750802117425
63 875.840506204745
64 602.463184233635
65 1112.18875961304
66 1136.22471156265
67 814.966321268389
68 1192.00518450056
69 1065.48680656835
70.5 827.17935546875
72.5 1162.37506456728
74 1475.49606145223
75 1406.12313930805
76.5 1109.92430185389
78.5 992.315375621502
80 1498.618452401
81 1374.80167388916
82 1102.6758434898
83.5 1415.37065456225
85 1013.95305718316
86 1993.09446659795
87 2494.50049182347
88 1318.71711652032
89.5 1655.54738411537
91.5 1334.83418335786
93 1720.20589447021
94.5 1306.16246379506
96.5 2251.44030227661
98 2543.41788101196
99.5 1634.25110275681
101.5 1478.86388549805
103.5 2447.65280447508
105.5 2367.36249816112
107.5 1901.10667663574
109.5 2075.84956810691
111.5 2314.34491171488
113.5 1708.58138436982
115.5 2042.08224787857
117.5 1420.48379868727
119.5 2814.45839349155
121.5 2934.19493157523
123.5 2540.44249064128
125.5 4202.85639444987
127.5 2630.29498876844
130 2604.83339309692
132.5 2354.57546018943
135 3339.83827590942
137.5 4926.80814478948
140 3126.0978322347
143 3423.87651570638
146 2558.92707869586
149 4519.77827921221
151.5 2895.33916972234
154 5283.43259797273
157 3941.2468290329
160 5457.50391806326
163 6067.06655342348
167 3221.46386029643
171 4558.88197178994
173.5 4675.09896824278
176 8870.0842533818
179.5 6320.86976149987
183.5 3811.53038764722
188 3882.44997567841
192 6333.3141209529
195.5 5570.73735095609
199.5 3346.69213749812
203.5 7859.37896321615
207 2800.32304077148
210.5 3053.47708892822
215 4033.15634562175
220 5110.46234130859
224.5 6532.35559986256
228.5 7162.11962381999
233 11759.3612478933
238 5833.82139805385
242.5 6949.54950968425
247 5685.2952351888
252 6432.37845502581
257 10791.2459592466
263 7540.12770532679
269.5 7317.09564920572
275 5962.07497464694
280.5 12671.7261312979
285.5 4479.08398691813
289.5 7330.96551731655
294 9545.04135923032
300 7488.11451779879
306 6205.5296689547
312 13655.4257622921
318.5 5950.24729410807
326.5 13544.8304714627
335.5 12172.6512724778
344 5966.8837727138
353 12299.9886967586
360.5 13412.1994108977
368 7083.6010554387
378 11465.6979596173
387 9502.84588673909
395 9861.70752171108
403.5 14313.2434418777
414 7490.29823303223
427.5 18411.7592210036
441 8498.15887216421
455 15444.2440886321
467 8781.07851155599
477.5 9492.98449286099
491.5 13419.9254602503
506 28348.3839427807
518.5 20336.2874755859
530.5 29485.0441448505
544 7980.31184269832
560 15464.4323683519
581 17469.1467426007
603.5 21797.0877707345
625 22634.33190482
647 23822.3922119141
669.5 19034.8260286771
693 33869.1849341759
723.5 20852.4299997183
762 31366.5480252779
798.5 25259.2665143694
831 18317.6160321917
860 22207.1170302171
895 16974.6974135179
941.5 21020.3698636569
989.5 39882.7820012019
1040 37595.5130427434
1084.5 37441.6833719107
1124.5 21719.6774385892
1179.5 31979.6348894559
1252 33820.2002422626
1338.5 40429.4758958083
1419.5 38765.9845628005
1502.5 78549.5799748347
1595.5 50282.599984976
1681.5 48106.2512066181
1808.5 34917.4764075646
1960.5 52055.803504357
2088.5 68742.3565345177
2224.5 82181.2912656344
2416.5 74457.6258134108
2654 51386.7773813101
2909 126082.442702073
3248.5 69820.8478440505
3786.5 103114.795710637
4360.5 123411.292010968
5057.5 122155.593374399
6177 100190.872558594
7419.5 224117.438232422
8992.5 197891.277700571
12462.5 233668.573279748
19429.5 308162.57436899
42174 359379.084435096
};
\addlegendentry{aop}
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 36.7738906860351
2 74.9615470886231
3 82.7914546966553
4 105.038229370117
5 120.374681091309
6 128.003631591797
7 197.168960571289
8 178.415090179443
9 266.775088500976
10 204.414526367187
11 264.859805297851
12 291.551806640625
13 481.425823974609
14 380.324516296387
15 315.667956542969
16 348.646942138672
17 408.910870361328
18 416.089050292969
19 472.549125671387
20 477.616635131836
21 592.580795288086
22 636.970620727539
23 948.601806640625
24 641.303576660156
25 735.534423828125
26 969.209771728514
27 864.510595703125
28 890.889489746094
29 765.330859375
30 908.671115112304
31 956.390808105468
32 846.573352050781
33 1305.90480957031
34 922.279632568359
35 1373.89655151367
36 1660.53367919922
37 1186.03700561523
38 1060.15698242188
39 1471.99053955078
40 1131.05439453125
41 1505.84298095703
42 1318.0673828125
43 1432.81931152344
44 1777.75774536133
45 1354.03447265625
46 1515.29775390625
47 1388.18835449219
48 2052.90240478516
49 1342.53583374023
50 1869.25083007812
51 1532.71647949219
52 932.080969238281
53 1498.17659301758
54 2821.69455566406
55 3636.11791992188
56 1983.233203125
57 3632.11392822266
58 3410.63502197265
59 3386.95568847656
60 4343.34512939453
61 2536.42738037109
62 1914.39365234375
63 2672.552734375
64 1841.9609375
65 3316.79505615234
66 2742.72197265625
67 2744.95825195312
68 4610.92573242187
69 2673.27541503906
70.5 2343.24855957031
72.5 3649.16281738281
74 7314.71430664062
75 5070.0439453125
76.5 4045.33292236328
78.5 3231.65184326172
80 6478.58076171875
81 5186.76646728514
82 3184.98548583984
83.5 4083.54748535156
85 3065.88239746094
86 4595.21220703125
87 6899.37202148437
88 4695.00810546875
89.5 5827.23427734374
91.5 3970.40566406248
93 5552.9951171875
94.5 3073.14080810547
96.5 7692.0244140625
98 13727.6037597656
99.5 5867.09277343749
101.5 6087.66638183593
103.5 7673.98876953125
105.5 8536.12978515626
107.5 5139.83151855469
109.5 7229.12863769531
111.5 6807.03173828125
113.5 6491.44658203125
115.5 7196.45693359375
117.5 3429.81988525391
119.5 9243.0572265625
121.5 8322.04348144531
123.5 10996.7115234375
125.5 18872.490234375
127.5 10792.1984375
130 8505.08271484374
132.5 6910.15761718751
135 12950.0408203125
137.5 19379.1977539062
140 9144.81518554688
143 16809.3748046875
146 6820.53581542969
149 13961.255859375
151.5 10465.2818603516
154 17345.0323242187
157 16244.0416015625
160 12992.9541015625
163 21325.685546875
167 10514.6655273438
171 20119.0478515625
173.5 24689.88203125
176 44119.6712890625
179.5 23544.89609375
183.5 11812.0671875
188 20780.9640625
192 26043.8168945312
195.5 18816.0419921875
199.5 11275.2053222656
203.5 37185.6001953125
207 10833.6403808593
210.5 11551.6688476562
215 17920.769921875
220 18556.5731445312
224.5 21954.030078125
228.5 21074.3556640625
233 44438.8203125
238 20627.0062011719
242.5 21989.5391601562
247 19157.9517578125
252 33710.3084960937
257 39108.28828125
263 23923.45078125
269.5 28206.5571289062
275 18805.8640136719
280.5 36952.303515625
285.5 18168.126171875
289.5 26512.2909179687
294 42463.8134765625
300 36871.359375
306 16973.9533691406
312 55651.590625
318.5 19222.50078125
326.5 62382.633984375
335.5 48406.18828125
344 17588.80859375
353 43327.431640625
360.5 72282.347265625
368 20665.6240234375
378 34982.85078125
387 31927.3611328125
395 33263.0404296875
403.5 40884.10625
414 21725.1333007812
427.5 69031.037109375
441 28135.1689453125
455 30513.3390625
467 35551.7330078125
477.5 40143.95
491.5 43692.401953125
506 95295.7421875
518.5 58267.1056640625
530.5 85577.55078125
544 27287.3544921875
560 48981.609375
581 78500.8564453125
603.5 72969.0357421875
625 81587.737890625
647 80562.89921875
669.5 82202.279296875
693 125027.80078125
723.5 60199.169921875
762 92253.2734375
798.5 89427.733203125
831 46182.2763671875
860 59611.3896484375
895 52726.5732421875
941.5 59852.232421875
989.5 147191.3125
1040 85472.171875
1084.5 111156.962890625
1124.5 63193.9599609375
1179.5 108337.177734375
1252 137423.09375
1338.5 106136.9453125
1419.5 180214.173828125
1502.5 240993.37890625
1595.5 168520.34765625
1681.5 202972.56640625
1808.5 128162.677734375
1960.5 128577.896484375
2088.5 244060.48046875
2224.5 227934.08984375
2416.5 357702.5390625
2654 122097.40234375
2909 683338.62890625
3248.5 310596.1875
3786.5 353047.046875
4360.5 372541.8046875
5057.5 366569.609375
6177 232808.125
7419.5 630496.6171875
8992.5 452243
12462.5 555998.46875
19429.5 584779.453125
42174 780263.359375
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 6.47649631500244
2 7.04224896430969
3 10.0645892620087
4 11.8970911026001
5 13.086944103241
6 15.4263914108276
7 17.5070471763611
8 21.0557024002075
9 21.7634811401367
10 21.6841011047363
11 26.4420141220093
12 26.0323099136353
13 27.9494276046753
14 26.4250874519348
15 30.2609256744385
16 23.4450445175171
17 30.8058494567871
18 45.1631530761719
19 27.4242887496948
20 40.8428998947144
21 52.2815647125244
22 44.1496685028076
23 39.210916519165
24 51.8737571716309
25 40.7553205490112
26 57.6816005706787
27 52.9149284362793
28 50.7922744750977
29 51.6039916992188
30 64.0003070831299
31 48.9974588394165
32 73.6521041870117
33 56.9743743896484
34 67.4505540847778
35 77.1158840179443
36 97.3851936340332
37 68.0562816619873
38 63.1273574829102
39 72.9565505981445
40 106.891134643555
41 90.5672302246094
42 78.250358581543
43 105.741441345215
44 99.0825439453125
45 144.645310974121
46 73.9946670532227
47 129.945281982422
48 135.049461364746
49 99.512243270874
50 139.230328369141
51 85.7972564697266
52 51.6696319580078
53 108.206126403809
54 83.8696613311768
55 72.8000688552856
56 99.1851448059082
57 164.302445983887
58 94.5544437408447
59 128.418682098389
60 111.254899597168
61 133.39132270813
62 114.939128112793
63 140.123931884766
64 112.817626953125
65 167.279094696045
66 239.962835693359
67 141.305549621582
68 108.843678283691
69 168.656755065918
70.5 117.16316947937
72.5 177.725827026367
74 98.2733001708984
75 108.140392303467
76.5 178.496402740479
78.5 85.2719718933105
80 152.345681762695
81 265.446452331543
82 155.904983520508
83.5 186.71040725708
85 263.418911743164
86 247.886419677734
87 100.993182373047
88 184.638818359375
89.5 168.028099822998
91.5 254.670071411133
93 256.654663085938
94.5 116.536887359619
96.5 173.564001464844
98 107.240942001343
99.5 153.225073242187
101.5 133.069155883789
103.5 157.534945678711
105.5 163.602478027344
107.5 322.907911682129
109.5 220.288549804687
111.5 114.801712036133
113.5 176.590991210937
115.5 275.022937011719
117.5 325.341453552246
119.5 258.000183105469
121.5 363.60401763916
123.5 317.821154785156
125.5 265.715765380859
127.5 222.289831542969
130 228.333262634277
132.5 280.647802734375
135 158.471146392822
137.5 310.145637512207
140 369.052125549316
143 332.649932861328
146 250.458006286621
149 244.971008300781
151.5 174.688884735107
154 427.472402954102
157 271.795161437988
160 425.867034912109
163 270.799873352051
167 244.164680480957
171 665.801055908203
173.5 169.253002929688
176 558.603970336914
179.5 775.926879882812
183.5 372.769903564453
188 236.277423095703
192 456.05835723877
195.5 398.946594238281
199.5 321.577972412109
203.5 603.909262084961
207 340.97582244873
210.5 407.809558105469
215 263.21851348877
220 329.371270751953
224.5 369.844439697266
228.5 388.31852722168
233 321.775039672852
238 1085.43573608398
242.5 456.366674804687
247 373.378735351563
252 331.166287231445
257 404.659951782227
263 591.994989013672
269.5 551.197479248047
275 668.071533203125
280.5 331.035787963867
285.5 176.795053863525
289.5 531.07901763916
294 155.372877502441
300 83.6987743377686
306 486.006057739258
312 508.542956542969
318.5 386.582290649414
326.5 649.322222900391
335.5 993.967309570313
344 416.320875549316
353 992.726257324219
360.5 980.969427490234
368 1036.18952941895
378 725.351348876953
387 719.094488525391
395 761.767272949219
403.5 790.486694335938
414 556.876243591309
427.5 1962.51733398438
441 717.509567260742
455 1227.41053466797
467 898.585589599609
477.5 737.48330078125
491.5 1274.21370849609
506 1656.94471435547
518.5 825.109313964844
530.5 833.391311645508
544 1191.09194946289
560 2071.03662109375
581 1920.92367553711
603.5 1321.52590332031
625 2232.38519287109
647 1803.36486816406
669.5 1772.96585083008
693 1081.15902709961
723.5 3170.27471923828
762 1338.33963012695
798.5 2048.15327148438
831 1267.72991943359
860 1366.79818725586
895 1675.30978393555
941.5 2211.25396728516
989.5 1698.25021362305
1040 2685.75848388672
1084.5 1761.14022827148
1124.5 2316.33239746094
1179.5 1130.57347106934
1252 2503.59503173828
1338.5 2055.28796386719
1419.5 2116.90209960938
1502.5 5444.36242675781
1595.5 2722.03851318359
1681.5 2955.47265625
1808.5 3662.84008789062
1960.5 8700.87866210938
2088.5 2564.31408691406
2224.5 5685.51159667969
2416.5 1037.06527328491
2654 3003.12042236328
2909 6425.51025390625
3248.5 7495.48864746094
3786.5 9990.32641601562
4360.5 10478.2648925781
5057.5 13136.4848632812
6177 13330.5883789062
7419.5 27074.763671875
8992.5 22022.7109375
12462.5 29112.2529296875
19429.5 40394.1083984375
42174 53817.109375
};
\addplot [thick, color3]
table {%
0.5 1314.9762726438
2 1321.42093877833
3 1327.62873791891
4 1333.56025524707
5 1340.56136328125
6 1346.61785032358
7 1352.94857967601
8 1358.7683540113
9 1365.31028463269
10 1372.24818090322
11 1377.97743742687
12 1387.04427581138
13 1392.01299074863
14 1398.02368492209
15 1403.7995557598
16 1410.11250764778
17 1417.77012844428
18 1422.28158349929
19 1430.27537653996
20 1436.37558704723
21 1442.57884216309
22 1448.08638957395
23 1455.4945147479
24 1462.66438070576
25 1466.64586257935
26 1475.19005454459
27 1481.15662629014
28 1483.5267170385
29 1495.93018863076
30 1504.09780572385
31 1511.44665527344
32 1512.50093815836
33 1519.87950497582
34 1532.33269585503
35 1533.29096448744
36 1538.32497923402
37 1545.64144083659
38 1546.52136030353
39 1556.99740164621
40 1566.00647348257
41 1572.98268839518
42 1575.88489801111
43 1593.42203388517
44 1604.30349561903
45 1603.04661661784
46 1608.39401245117
47 1604.26594952839
48 1617.24512780231
49 1626.8842493693
50 1636.19586317274
51 1638.57683648003
52 1648.9391299977
53 1644.75780972567
54 1658.62555763938
55 1662.27433558873
56 1670.37810169567
57 1687.20811046254
58 1681.51776123047
59 1691.55635402514
60 1683.45551699684
61 1705.19547633121
62 1718.70838722023
63 1722.41971941692
64 1729.09530147429
65 1726.65614013672
66 1726.82528779001
67 1735.5955968057
68 1773.46864885603
69 1756.22025660465
70.5 1773.19484619141
72.5 1789.88489221644
74 1765.10216471354
75 1807.86104172927
76.5 1802.75174967448
78.5 1822.14258516752
80 1825.4141424771
81 1843.16415608724
82 1848.40030710321
83.5 1851.22221042799
85 1863.72706886574
86 1861.08484790943
87 1898.55069405692
88 1893.02206105199
89.5 1902.91401085487
91.5 1922.02435797614
93 1899.29669658954
94.5 1942.89511385831
96.5 1918.60032552083
98 1940.08524263822
99.5 1941.9005258921
101.5 1967.76076965332
103.5 1965.38107460424
105.5 1966.05583621294
107.5 2006.69071289063
109.5 2015.34063165838
111.5 2039.31172291825
113.5 2047.66342995384
115.5 2057.06373549953
117.5 2058.50555889423
119.5 2097.03032815867
121.5 2111.82857404436
123.5 2120.48421223958
125.5 2136.53196392637
127.5 2158.69577462333
130 2137.4027923584
132.5 2182.49604366987
135 2172.65249252319
137.5 2217.57934570312
140 2223.764453125
143 2232.97808547247
146 2294.95754825368
149 2292.91002236643
151.5 2317.16886080228
154 2283.88760489005
157 2312.59833526611
160 2338.65640751008
163 2392.14106602823
167 2415.17368636593
171 2432.30827872984
173.5 2424.56551387392
176 2420.06068250868
179.5 2436.62888099407
183.5 2522.02405155066
188 2515.42439038826
192 2590.68615722656
195.5 2591.81965883317
199.5 2579.60893366887
203.5 2609.42203776042
207 2698.713671875
210.5 2799.65388706752
215 2690.8109781901
220 2762.71197735822
224.5 2780.91456886574
228.5 2778.70205801505
233 2768.96959267893
238 2811.04373604911
242.5 2836.07962239583
247 2965.71837565104
252 2931.61413574219
257 3025.7386791088
263 2969.48032407407
269.5 3082.6674992488
275 3012.70256159856
280.5 3093.21327039931
285.5 3227.34201388889
289.5 3174.77014160156
294 3169.5757740162
300 3286.81896033654
306 3253.99368990385
312 3283.88549064867
318.5 3432.61277488426
326.5 3472.86170789931
335.5 3547.06686085668
344 3658.56509835379
353 3613.43562199519
360.5 3628.48658130787
368 3673.07264122596
378 3717.72536892361
387 3833.25540364583
395 3864.40066964286
403.5 3830.73449286099
414 3961.1562124399
427.5 4042.07564603365
441 4142.98244065505
455 4209.34776475694
467 4524.13024450231
477.5 4383.73425713901
491.5 4328.15129484954
506 4723.72017867477
518.5 4615.85979352679
530.5 4676.90277569111
544 4890.40532977764
560 4947.59562800481
581 5016.35522460938
603.5 5280.08567592076
625 5265.23257882254
647 5405.81018518519
669.5 5698.56927959736
693 5744.24012169471
723.5 5923.64056865986
762 6324.11579777644
798.5 6367.91013881138
831 6498.42204938616
860 6746.61303710938
895 7258.5473445012
941.5 7498.49966195913
989.5 7601.80699744591
1040 7643.30228365385
1084.5 8698.65119816707
1124.5 8387.03466796875
1179.5 8870.56680063101
1252 9410.05006760817
1338.5 9758.18952824519
1419.5 10702.0390625
1502.5 10529.178523137
1595.5 11825.5548001803
1681.5 12151.5077749399
1808.5 12783.0052208534
1960.5 13602.2477839543
2088.5 14409.5297100361
2224.5 15535.8541165865
2416.5 16619.2913536659
2654 18719.9107947716
2909 19522.1022385817
3248.5 23023.800405649
3786.5 25440.6022385817
4360.5 28669.1950120192
5057.5 32461.6705979567
6177 41085.0793269231
7419.5 47520.4657451923
8992.5 57461.4579326923
12462.5 82240.1625600962
19429.5 121802.935396635
42174 236165.698317308
};
\addlegendentry{ovap}
\addplot [thick, color3, opacity=0.2, dashed, forget plot]
table {%
0.5 1317.98608398438
2 1326.77465820312
3 1334.85180664062
4 1342.37939453125
5 1350.96293945313
6 1358.85521240234
7 1364.28427124023
8 1372.07225341797
9 1381.10024414062
10 1390.49731445312
11 1397.21505126953
12 1405.30447998047
13 1410.53801879883
14 1418.10070800781
15 1429.06904296875
16 1434.90832519531
17 1444.58615722656
18 1454.01047363281
19 1457.3486328125
20 1464.69901123047
21 1474.10888671875
22 1479.87484130859
23 1486.76466064453
24 1491.48432617187
25 1507.32177734375
26 1517.30588378906
27 1518.97353515625
28 1515.98947753906
29 1542.46159667969
30 1560.19923706055
31 1557.97808837891
32 1568.88818359375
33 1558.17841796875
34 1589.8553894043
35 1581.01935424805
36 1578.61801757813
37 1599.03410644531
38 1607.05053710938
39 1612.56597900391
40 1625.85244140625
41 1628.48352050781
42 1620.9619140625
43 1679.83129882812
44 1672.00512695312
45 1670.62412109375
46 1657.20859375
47 1670.67163085938
48 1656.92153930664
49 1692.62930908203
50 1707.19482421875
51 1703.30375976563
52 1719.47864379883
53 1692.75555419922
54 1727.37460327148
55 1747.33926391602
56 1744.5727355957
57 1793.42565917969
58 1747.602734375
59 1808.60815429688
60 1753.9186706543
61 1779.94515380859
62 1787.16264648437
63 1860.5498046875
64 1827.66296386719
65 1789.95018920898
66 1823.44455566406
67 1795.27679443359
68 1942.56960449219
69 1818.51569824219
70.5 1897.91767578125
72.5 1875.60024414062
74 1834.14702758789
75 1893.27835083008
76.5 1918.99984130859
78.5 1935.7592956543
80 1918.98857421875
81 1981.82861938477
82 1980.27697753906
83.5 1984.22186279297
85 1991.35021972656
86 2007.41932373047
87 2033.568359375
88 1998.23049316406
89.5 2023.15163574219
91.5 2044.3134765625
93 2053.76498413086
94.5 2097.2306640625
96.5 2059.24404296875
98 2055.08221435547
99.5 2091.26938476563
101.5 2160.35065917969
103.5 2086.88499755859
105.5 2108.88544921875
107.5 2174.37878417969
109.5 2133.96354980469
111.5 2248.05737304688
113.5 2208.44340820312
115.5 2193.92744140625
117.5 2265.87475585938
119.5 2280.343359375
121.5 2394.84949951172
123.5 2271.85590820313
125.5 2353.03759765625
127.5 2285.88411865234
130 2384.61479492187
132.5 2437.96628417969
135 2353.32021484375
137.5 2379.56170654297
140 2491.02336425781
143 2404.82038574219
146 2566.12136230469
149 2535.00695800781
151.5 2554.98449707031
154 2445.90317382813
157 2486.08049316406
160 2458.43408203125
163 2627.85681152344
167 2585.13342285156
171 2678.970703125
173.5 2578.97060546875
176 2561.87229003906
179.5 2631.6515625
183.5 2844.113671875
188 2817.97919921875
192 2955.14794921875
195.5 2859.0146484375
199.5 2832.21179199219
203.5 2920.39926757812
207 3006.32111816406
210.5 3238.22849121094
215 2938.4619140625
220 3118.74521484375
224.5 3001.32807617188
228.5 3017.20649414062
233 3093.94677734375
238 3105.45205078125
242.5 3094.52099609375
247 3277.22658691406
252 3203.70891113281
257 3436.36767578125
263 3214.1701171875
269.5 3427.69067382812
275 3234.49401855469
280.5 3396.188671875
285.5 4087.44946289062
289.5 3620.51955566406
294 3463.35908203125
300 3772.21716308594
306 3505.58544921875
312 3768.96259765625
318.5 3883.88896484375
326.5 4074.62666015625
335.5 4050.77265625
344 4353.10864257812
353 3905.68811035156
360.5 4103.30859375
368 4003.99768066406
378 4001.08022460938
387 4353.19653320312
395 4345.95490722656
403.5 4413.12958984375
414 4203.42114257812
427.5 4627.16540527344
441 4611.94897460938
455 4771.38139648437
467 5258.43549804688
477.5 4982.94287109375
491.5 4654.52797851563
506 5580.522265625
518.5 5130.19611816406
530.5 5335.57800292969
544 5434.52307128906
560 5680.70532226562
581 5952.08190917969
603.5 5951.19116210938
625 5695.76591796875
647 6214.89140625
669.5 6123.92260742188
693 6453.66845703125
723.5 6963.86340332031
762 7641.86267089844
798.5 7198.56081542969
831 7076.0626953125
860 7574.67041015625
895 8492.26635742188
941.5 8301.509765625
989.5 9006.37377929688
1040 8355.66259765625
1084.5 11646.896484375
1124.5 9300.47021484375
1179.5 10315.2253417969
1252 10701.09765625
1338.5 11522.4138183594
1419.5 12496.9765625
1502.5 11187.0070800781
1595.5 13231.1337890625
1681.5 13947.3920898438
1808.5 14732.7622070312
1960.5 15164.7045898438
2088.5 16236.8532714844
2224.5 18162.65625
2416.5 20069.2036132812
2654 22851.6396484375
2909 23203.2348632812
3248.5 29250.3520507812
3786.5 30917.2934570312
4360.5 33375.611328125
5057.5 35828.6640625
6177 47619.849609375
7419.5 52989.6357421875
8992.5 68370.517578125
12462.5 101795.8125
19429.5 149655.359375
42174 373948.03125
};
\addplot [thick, color3, opacity=0.2, dashed, forget plot]
table {%
0.5 1312.658984375
2 1317.52144775391
3 1322.57763671875
4 1326.79138183594
5 1332.81977539062
6 1337.63989257812
7 1342.39813232422
8 1348.13492431641
9 1354.06373291016
10 1357.51799316406
11 1363.49821777344
12 1371.12730712891
13 1375.78212280273
14 1380.38290405273
15 1387.08662109375
16 1391.07489013672
17 1396.48929443359
18 1401.35922851563
19 1406.52798461914
20 1414.41680908203
21 1417.04013061523
22 1426.14208374023
23 1428.00313720703
24 1439.29848632812
25 1441.16665649414
26 1444.00285644531
27 1451.85515136719
28 1452.55737304688
29 1460.56652832031
30 1465.8741027832
31 1472.46356201172
32 1478.64831542969
33 1489.08601074219
34 1492.38392944336
35 1497.96488647461
36 1502.26961669922
37 1505.69751586914
38 1504.63842773438
39 1515.39720458984
40 1526.11499023438
41 1528.54390258789
42 1540.10424804688
43 1533.71976318359
44 1549.79583740234
45 1557.70360107422
46 1563.05848388672
47 1568.89660644531
48 1570.7682800293
49 1576.10958862305
50 1574.35170898437
51 1577.14135742188
52 1594.29629516602
53 1586.37906494141
54 1596.5916015625
55 1610.60903930664
56 1615.04207763672
57 1623.31134033203
58 1612.63450927734
59 1627.40054321289
60 1636.64404907227
61 1648.29715576172
62 1650.09252929688
63 1640.39196777344
64 1677.95300292969
65 1675.78796386719
66 1671.73706054688
67 1691.26568603516
68 1689.61843261719
69 1704.93483886719
70.5 1700.09448852539
72.5 1715.49779052734
74 1710.5517578125
75 1716.83963012695
76.5 1721.51428222656
78.5 1750.4153137207
80 1736.88952636719
81 1771.73755493164
82 1760.97562866211
83.5 1766.43121337891
85 1781.3912109375
86 1768.61030273437
87 1806.02014770508
88 1784.85690917969
89.5 1802.95585327148
91.5 1822.52133789063
93 1810.1826171875
94.5 1834.13287963867
96.5 1838.5732421875
98 1860.28573608398
99.5 1862.02043457031
101.5 1890.02325439453
103.5 1882.77069091797
105.5 1892.47044677734
107.5 1899.28326416016
109.5 1927.10587768555
111.5 1908.49255371094
113.5 1951.24682617188
115.5 1951.76613769531
117.5 1935.0778503418
119.5 1958.93369140625
121.5 1988.89224853516
123.5 2028.55592041016
125.5 2003.89116210938
127.5 2043.97835083008
130 1991.61437988281
132.5 2057.24074707031
135 2069.74627685547
137.5 2075.19689941406
140 2066.89645996094
143 2100.86756591797
146 2131.94184570313
149 2136.40258789062
151.5 2140.44458007812
154 2171.71364746094
157 2163.70057373047
160 2209.388671875
163 2231.62719726562
167 2253.19421386719
171 2262.6865234375
173.5 2295.34169921875
176 2281.65744628906
179.5 2313.14970703125
183.5 2321.13515625
188 2348.25810546875
192 2420.70391845703
195.5 2433.29541015625
199.5 2413.34204101562
203.5 2449.96173095703
207 2481.50882568359
210.5 2505.78939208984
215 2506.73643798828
220 2509.42219238281
224.5 2539.53994140625
228.5 2635.94545898437
233 2620.35229492188
238 2662.25275878906
242.5 2640.30595703125
247 2726.45830078125
252 2749.62800292969
257 2803.61655273438
263 2740.90278320313
269.5 2802.66931152344
275 2849.92687988281
280.5 2901.53076171875
285.5 2922.00639648437
289.5 2949.77634277344
294 2900.65717773438
300 3002.09790039062
306 3014.29858398438
312 3027.39501953125
318.5 3110.5572265625
326.5 3170.1974609375
335.5 3212.72568359375
344 3210.09033203125
353 3328.07092285156
360.5 3351.84321289063
368 3337.57299804688
378 3428.45805664062
387 3524.424609375
395 3462.93859863281
403.5 3607.052734375
414 3718.69177246094
427.5 3688.54833984375
441 3877.95788574219
455 3833.09165039062
467 3954.01801757813
477.5 4001.39169921875
491.5 4120.00068359375
506 4244.46284179687
518.5 4251.50185546875
530.5 4369.92614746094
544 4381.666015625
560 4446.06750488281
581 4654.39135742188
603.5 4689.36162109375
625 4860.94077148437
647 4913.8732421875
669.5 5181.27612304688
693 5277.82666015625
723.5 5386.02233886719
762 5743.78576660156
798.5 5877.76701660156
831 5949.82048339844
860 6253.26550292969
895 6453.49047851562
941.5 6843.244140625
989.5 6983.79895019531
1040 7151.85192871094
1084.5 7634.62487792969
1124.5 7719.1630859375
1179.5 7951.45739746094
1252 8482.93212890625
1338.5 8895.80346679688
1419.5 9553.0947265625
1502.5 9804.77001953125
1595.5 10711.2124023438
1681.5 11091.0034179688
1808.5 11333.8957519531
1960.5 12128.0405273438
2088.5 13064.7158203125
2224.5 13980.1264648438
2416.5 15011.0119628906
2654 16682.3642578125
2909 17788.0478515625
3248.5 19301.3974609375
3786.5 21917.9091796875
4360.5 25572.6372070312
5057.5 28737.1381835938
6177 34040.193359375
7419.5 41883.287109375
8992.5 51204.19921875
12462.5 69191.349609375
19429.5 97307.642578125
42174 157755.8984375
};
\end{axis}
\end{tikzpicture}


==> supplementarty/aop/IterDuration.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0,0,0}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={duration [µs]},
ymin=100000, ymax=1902613.15394427,
ymode=log,
ytick style={color=black},
width=0.5\linewidth,
every axis y label/.style={at={(current axis.north west)},above=2mm},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,584791.60295627)
--(axis cs:0,773480.240104495)
--(axis cs:1,1811475.0615876)
--(axis cs:2,1776008.59419027)
--(axis cs:3,898269.008975266)
--(axis cs:4,863075.615486071)
--(axis cs:5,556522.626205478)
--(axis cs:6,558391.939378537)
--(axis cs:7,429146.902471938)
--(axis cs:8,417986.127385764)
--(axis cs:9,404780.108684252)
--(axis cs:10,361509.68047388)
--(axis cs:11,336753.410353131)
--(axis cs:12,307967.328846598)
--(axis cs:13,291173.679457028)
--(axis cs:14,276905.304323441)
--(axis cs:15,269488.499435451)
--(axis cs:16,261809.322239461)
--(axis cs:17,257254.209905358)
--(axis cs:18,254870.167843101)
--(axis cs:19,253392.695932853)
--(axis cs:20,252993.908455736)
--(axis cs:21,251284.453749564)
--(axis cs:22,250851.439628386)
--(axis cs:23,252301.253479042)
--(axis cs:24,254376.6682463)
--(axis cs:25,260672.164243582)
--(axis cs:26,255431.080239077)
--(axis cs:27,253360.898271576)
--(axis cs:28,258304.587820115)
--(axis cs:29,259579.296964705)
--(axis cs:30,268943.164714491)
--(axis cs:31,249457.9902937)
--(axis cs:32,299691.937358243)
--(axis cs:33,258300.736400384)
--(axis cs:34,218121.005516603)
--(axis cs:35,225265.309516212)
--(axis cs:35,225190.690483788)
--(axis cs:35,225190.690483788)
--(axis cs:34,199721.994483397)
--(axis cs:33,202798.263599616)
--(axis cs:32,215576.862641757)
--(axis cs:31,185788.0097063)
--(axis cs:30,185605.142977817)
--(axis cs:29,180002.569701962)
--(axis cs:28,184889.412179885)
--(axis cs:27,174243.334286563)
--(axis cs:26,178020.46814802)
--(axis cs:25,183196.180584005)
--(axis cs:24,181543.998420367)
--(axis cs:23,184777.00664889)
--(axis cs:22,183524.053601788)
--(axis cs:21,182649.614673922)
--(axis cs:20,183815.036593231)
--(axis cs:19,184287.392565893)
--(axis cs:18,185043.098016336)
--(axis cs:17,186542.936231981)
--(axis cs:16,187508.5536045)
--(axis cs:15,189453.951772528)
--(axis cs:14,196335.304400412)
--(axis cs:13,202325.155219445)
--(axis cs:12,209296.540315147)
--(axis cs:11,216621.460592558)
--(axis cs:10,231545.54346755)
--(axis cs:9,231241.803286255)
--(axis cs:8,248059.538630154)
--(axis cs:7,210157.4736067)
--(axis cs:6,291902.045467675)
--(axis cs:5,266475.665167366)
--(axis cs:4,452849.757807252)
--(axis cs:3,561647.124558117)
--(axis cs:2,1273790.61961318)
--(axis cs:1,1349737.24808982)
--(axis cs:0,584791.60295627)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,222859.724771335)
--(axis cs:0,299273.06772679)
--(axis cs:1,384244.195214151)
--(axis cs:2,654112.627830865)
--(axis cs:3,962106.383385017)
--(axis cs:4,1152530.48435629)
--(axis cs:5,924235.667235104)
--(axis cs:6,627505.549930605)
--(axis cs:7,493076.129171627)
--(axis cs:8,418602.963395888)
--(axis cs:9,383410.510202293)
--(axis cs:10,362074.55059311)
--(axis cs:11,354219.994439284)
--(axis cs:12,340400.742273766)
--(axis cs:13,328110.37812637)
--(axis cs:14,321278.608169407)
--(axis cs:15,322460.359161355)
--(axis cs:16,323099.193442858)
--(axis cs:17,319089.972424473)
--(axis cs:18,325238.05033865)
--(axis cs:19,355099.218983009)
--(axis cs:20,329530.507278499)
--(axis cs:21,324317.714198955)
--(axis cs:22,340816.359967843)
--(axis cs:23,325527.687801272)
--(axis cs:24,337318.253789381)
--(axis cs:25,285717.586923727)
--(axis cs:26,346009.007105479)
--(axis cs:27,320805.025589883)
--(axis cs:28,346542.048330969)
--(axis cs:29,258551.9714169)
--(axis cs:29,258482.0285831)
--(axis cs:29,258482.0285831)
--(axis cs:28,272934.951669031)
--(axis cs:27,249096.974410117)
--(axis cs:26,230393.992894521)
--(axis cs:25,216878.413076273)
--(axis cs:24,246216.946210619)
--(axis cs:23,192919.978865395)
--(axis cs:22,242802.306698823)
--(axis cs:21,245163.285801045)
--(axis cs:20,266814.569644578)
--(axis cs:19,246329.623122254)
--(axis cs:18,235200.121089921)
--(axis cs:17,237202.163939163)
--(axis cs:16,231899.786755162)
--(axis cs:15,225434.308863085)
--(axis cs:14,227719.106335582)
--(axis cs:13,228580.664078025)
--(axis cs:12,224375.028199129)
--(axis cs:11,219263.10833603)
--(axis cs:10,217550.207935573)
--(axis cs:9,209381.466824078)
--(axis cs:8,199551.437244893)
--(axis cs:7,180156.176599195)
--(axis cs:6,159727.607964132)
--(axis cs:5,95668.7209657512)
--(axis cs:4,41779.742984643)
--(axis cs:3,-11286.7855458813)
--(axis cs:2,43613.6017265248)
--(axis cs:1,194541.730067169)
--(axis cs:0,222859.724771335)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:31,263512.016951588)
--(axis cs:31,263629.983048412)
--(axis cs:32,231078.886068628)
--(axis cs:32,231035.113931372)
--(axis cs:32,231035.113931372)
--(axis cs:31,263512.016951588)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,225321.983945527)
--(axis cs:0,344038.857314788)
--(axis cs:1,467390.949852621)
--(axis cs:2,475216.075525121)
--(axis cs:3,468783.445526141)
--(axis cs:4,462368.112873579)
--(axis cs:5,435858.042158368)
--(axis cs:6,447457.595297406)
--(axis cs:7,461423.60115509)
--(axis cs:8,514133.583313948)
--(axis cs:9,546779.918539638)
--(axis cs:10,542073.317565321)
--(axis cs:11,601149.19185384)
--(axis cs:12,442017.158545047)
--(axis cs:13,508669.774650955)
--(axis cs:14,435921.717121312)
--(axis cs:15,327000.727526457)
--(axis cs:16,332111.359276149)
--(axis cs:17,342266.767843426)
--(axis cs:18,312338.297761552)
--(axis cs:19,315131.293083833)
--(axis cs:20,325129.999961294)
--(axis cs:21,335365.986416007)
--(axis cs:22,308866.003533365)
--(axis cs:22,196366.996466635)
--(axis cs:22,196366.996466635)
--(axis cs:21,201532.013583993)
--(axis cs:20,221786.000038706)
--(axis cs:19,259769.706916167)
--(axis cs:18,238943.702238448)
--(axis cs:17,257998.660728003)
--(axis cs:16,264056.440723851)
--(axis cs:15,254575.772473543)
--(axis cs:14,208674.914457635)
--(axis cs:13,191181.853256022)
--(axis cs:12,218437.319715823)
--(axis cs:11,133719.970936858)
--(axis cs:10,195026.408413326)
--(axis cs:9,171858.408368612)
--(axis cs:8,167326.623440015)
--(axis cs:7,173946.153818385)
--(axis cs:6,168657.924557501)
--(axis cs:5,178424.383216487)
--(axis cs:4,163670.286495364)
--(axis cs:3,170218.963899043)
--(axis cs:2,167512.498754591)
--(axis cs:1,181066.399884813)
--(axis cs:0,225321.983945527)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,280494.914759417)
--(axis cs:0,352166.996718452)
--(axis cs:1,552695.418273583)
--(axis cs:2,577444.29056873)
--(axis cs:3,596001.689268944)
--(axis cs:4,581334.919384258)
--(axis cs:5,529526.803003075)
--(axis cs:6,484093.685495706)
--(axis cs:7,445693.833758692)
--(axis cs:8,408806.754428533)
--(axis cs:9,371477.538026171)
--(axis cs:10,348253.02130574)
--(axis cs:11,334176.003575172)
--(axis cs:12,326300.782506067)
--(axis cs:13,321863.853912411)
--(axis cs:14,320004.017945343)
--(axis cs:15,318548.127856051)
--(axis cs:16,319618.657354119)
--(axis cs:17,320530.779452876)
--(axis cs:18,320770.810720424)
--(axis cs:19,322225.463659367)
--(axis cs:20,322905.35703849)
--(axis cs:21,321944.71204054)
--(axis cs:22,323718.803696215)
--(axis cs:23,326571.373873042)
--(axis cs:24,326411.683332933)
--(axis cs:25,328920.731175513)
--(axis cs:26,324908.167585719)
--(axis cs:27,337070.674023155)
--(axis cs:28,309179.155170444)
--(axis cs:28,237874.344829556)
--(axis cs:28,237874.344829556)
--(axis cs:27,280650.325976845)
--(axis cs:26,247443.165747614)
--(axis cs:25,240384.868824487)
--(axis cs:24,275837.916667067)
--(axis cs:23,256650.326126958)
--(axis cs:22,252635.862970452)
--(axis cs:21,243915.405606519)
--(axis cs:20,249789.772373275)
--(axis cs:19,244072.348495329)
--(axis cs:18,247069.841557753)
--(axis cs:17,247953.627358855)
--(axis cs:16,244293.948778896)
--(axis cs:15,245283.380528768)
--(axis cs:14,246968.322308405)
--(axis cs:13,248508.831670411)
--(axis cs:12,251373.606092064)
--(axis cs:11,253728.209426447)
--(axis cs:10,255893.623200852)
--(axis cs:9,255418.272757615)
--(axis cs:8,247658.918645479)
--(axis cs:7,243284.849798935)
--(axis cs:6,256101.49484938)
--(axis cs:5,261291.930230233)
--(axis cs:4,285694.632453702)
--(axis cs:3,286262.264969616)
--(axis cs:2,248820.928786109)
--(axis cs:1,403596.581576379)
--(axis cs:0,280494.914759417)
--cycle;
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:30,226752.133630954)
--(axis cs:30,226811.866369046)
--(axis cs:30,226752.133630954)
--(axis cs:30,226752.133630954)
--cycle;

\addplot [thick, color0]
table {%
0 679135.921530383
1 1580606.15483871
2 1524899.60690173
3 729958.066766692
4 657962.686646662
5 411499.145686422
6 425146.992423106
7 319652.188039319
8 333022.833007959
9 318010.955985253
10 296527.611970715
11 276687.435472845
12 258631.934580873
13 246749.417338236
14 236620.304361926
15 229471.225603989
16 224658.93792198
17 221898.57306867
18 219956.632929718
19 218840.044249373
20 218404.472524483
21 216967.034211743
22 217187.746615087
23 218539.130063966
24 217960.333333333
25 221934.172413793
26 216725.774193548
27 213802.11627907
28 221597
29 219790.933333333
30 227274.153846154
31 217623
32 257634.4
33 230549.5
34 208921.5
35 225228
};
\addlegendentry{zero}
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 773480.240104495
1 1811475.0615876
2 1776008.59419027
3 898269.008975266
4 863075.615486071
5 556522.626205478
6 558391.939378537
7 429146.902471938
8 417986.127385764
9 404780.108684252
10 361509.68047388
11 336753.410353131
12 307967.328846598
13 291173.679457028
14 276905.304323441
15 269488.499435451
16 261809.322239461
17 257254.209905358
18 254870.167843101
19 253392.695932853
20 252993.908455736
21 251284.453749564
22 250851.439628386
23 252301.253479042
24 254376.6682463
25 260672.164243582
26 255431.080239077
27 253360.898271576
28 258304.587820115
29 259579.296964705
30 268943.164714491
31 249457.9902937
32 299691.937358243
33 258300.736400384
34 218121.005516603
35 225265.309516212
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 584791.60295627
1 1349737.24808982
2 1273790.61961318
3 561647.124558117
4 452849.757807252
5 266475.665167366
6 291902.045467675
7 210157.4736067
8 248059.538630154
9 231241.803286255
10 231545.54346755
11 216621.460592558
12 209296.540315147
13 202325.155219445
14 196335.304400412
15 189453.951772528
16 187508.5536045
17 186542.936231981
18 185043.098016336
19 184287.392565893
20 183815.036593231
21 182649.614673922
22 183524.053601788
23 184777.00664889
24 181543.998420367
25 183196.180584005
26 178020.46814802
27 174243.334286563
28 184889.412179885
29 180002.569701962
30 185605.142977817
31 185788.0097063
32 215576.862641757
33 202798.263599616
34 199721.994483397
35 225190.690483788
};
\addplot [thick, color1]
table {%
0 261066.396249062
1 289392.96264066
2 348863.114778695
3 475409.798919568
4 597155.113670468
5 509952.194100428
6 393616.578947368
7 336616.152885411
8 309077.200320391
9 296395.988513186
10 289812.379264342
11 286741.551387657
12 282387.885236448
13 278345.521102197
14 274498.857252494
15 273947.33401222
16 277499.49009901
17 278146.068181818
18 280219.085714286
19 300714.421052632
20 298172.538461538
21 284740.5
22 291809.333333333
23 259223.833333333
24 291767.6
25 251298
26 288201.5
27 284951
28 309738.5
29 258517
30 274450
31 263571
32 231057
33 273265
34 268413
};
\addlegendentry{bias}
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 299273.06772679
1 384244.195214151
2 654112.627830865
3 962106.383385017
4 1152530.48435629
5 924235.667235104
6 627505.549930605
7 493076.129171627
8 418602.963395888
9 383410.510202293
10 362074.55059311
11 354219.994439284
12 340400.742273766
13 328110.37812637
14 321278.608169407
15 322460.359161355
16 323099.193442858
17 319089.972424473
18 325238.05033865
19 355099.218983009
20 329530.507278499
21 324317.714198955
22 340816.359967843
23 325527.687801272
24 337318.253789381
25 285717.586923727
26 346009.007105479
27 320805.025589883
28 346542.048330969
29 258551.9714169
30 nan
31 263629.983048412
32 231078.886068628
33 nan
34 nan
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 222859.724771335
1 194541.730067169
2 43613.6017265248
3 -11286.7855458813
4 41779.742984643
5 95668.7209657512
6 159727.607964132
7 180156.176599195
8 199551.437244893
9 209381.466824078
10 217550.207935573
11 219263.10833603
12 224375.028199129
13 228580.664078025
14 227719.106335582
15 225434.308863085
16 231899.786755162
17 237202.163939163
18 235200.121089921
19 246329.623122254
20 266814.569644578
21 245163.285801045
22 242802.306698823
23 192919.978865395
24 246216.946210619
25 216878.413076273
26 230393.992894521
27 249096.974410117
28 272934.951669031
29 258482.0285831
30 nan
31 263512.016951588
32 231035.113931372
33 nan
34 nan
};
\addplot [thick, color2]
table {%
0 284680.420630158
1 324228.674868717
2 321364.287139856
3 319501.204712592
4 313019.199684471
5 307141.212687428
6 308057.759927453
7 317684.877486737
8 340730.103376981
9 359319.163454125
10 368549.862989324
11 367434.581395349
12 330227.239130435
13 349925.813953488
14 322298.315789474
15 290788.25
16 298083.9
17 300132.714285714
18 275641
19 287450.5
20 273458
21 268449
22 252616.5
};
\addlegendentry{avg-of-pos}
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 344038.857314788
1 467390.949852621
2 475216.075525121
3 468783.445526141
4 462368.112873579
5 435858.042158368
6 447457.595297406
7 461423.60115509
8 514133.583313948
9 546779.918539638
10 542073.317565321
11 601149.19185384
12 442017.158545047
13 508669.774650955
14 435921.717121312
15 327000.727526457
16 332111.359276149
17 342266.767843426
18 312338.297761552
19 315131.293083833
20 325129.999961294
21 335365.986416007
22 308866.003533365
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 225321.983945527
1 181066.399884813
2 167512.498754591
3 170218.963899043
4 163670.286495364
5 178424.383216487
6 168657.924557501
7 173946.153818385
8 167326.623440015
9 171858.408368612
10 195026.408413326
11 133719.970936858
12 218437.319715823
13 191181.853256022
14 208674.914457635
15 254575.772473543
16 264056.440723851
17 257998.660728003
18 238943.702238448
19 259769.706916167
20 221786.000038706
21 201532.013583993
22 196366.996466635
};
\addplot [thick, color3]
table {%
0 316330.955738935
1 478145.999924981
2 413132.609677419
3 441131.97711928
4 433514.77591898
5 395409.366616654
6 370097.590172543
7 344489.341778814
8 328232.836537006
9 313447.905391893
10 302073.322253296
11 293952.106500809
12 288837.194299065
13 285186.342791411
14 283486.170126874
15 281915.75419241
16 281956.303066507
17 284242.203405866
18 283920.326139089
19 283148.906077348
20 286347.564705882
21 282930.058823529
22 288177.333333333
23 291610.85
24 301124.8
25 284652.8
26 286175.666666667
27 308860.5
28 273526.75
29 295697
30 226782
};
\addlegendentry{ovap}
\addplot [thick, color3, opacity=0.2, dashed, forget plot]
table {%
0 352166.996718452
1 552695.418273583
2 577444.29056873
3 596001.689268944
4 581334.919384258
5 529526.803003075
6 484093.685495706
7 445693.833758692
8 408806.754428533
9 371477.538026171
10 348253.02130574
11 334176.003575172
12 326300.782506067
13 321863.853912411
14 320004.017945343
15 318548.127856051
16 319618.657354119
17 320530.779452876
18 320770.810720424
19 322225.463659367
20 322905.35703849
21 321944.71204054
22 323718.803696215
23 326571.373873042
24 326411.683332933
25 328920.731175513
26 324908.167585719
27 337070.674023155
28 309179.155170444
29 nan
30 226811.866369046
};
\addplot [thick, color3, opacity=0.2, dashed, forget plot]
table {%
0 280494.914759417
1 403596.581576379
2 248820.928786109
3 286262.264969616
4 285694.632453702
5 261291.930230233
6 256101.49484938
7 243284.849798935
8 247658.918645479
9 255418.272757615
10 255893.623200852
11 253728.209426447
12 251373.606092064
13 248508.831670411
14 246968.322308405
15 245283.380528768
16 244293.948778896
17 247953.627358855
18 247069.841557753
19 244072.348495329
20 249789.772373275
21 243915.405606519
22 252635.862970452
23 256650.326126958
24 275837.916667067
25 240384.868824487
26 247443.165747614
27 280650.325976845
28 237874.344829556
29 nan
30 226752.133630954
};
\end{axis}
\end{tikzpicture}


==> supplementarty/aop/Iterations.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0,0,0}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=2 by 1}, width=0.5\linewidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmin=1, xmax=25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4666.2,
ytick style={color=black},
every axis y label/.style={at={(current axis.north west)},above=2mm},
ylabel={\# labels},
]
\draw[draw=none,fill=color0] (axis cs:1,0) rectangle (axis cs:1.12,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{zero}

\draw[draw=none,fill=color0] (axis cs:1.48,0) rectangle (axis cs:1.6,0);
\draw[draw=none,fill=color0] (axis cs:1.96,0) rectangle (axis cs:2.08,0);
\draw[draw=none,fill=color0] (axis cs:2.44,0) rectangle (axis cs:2.56,0);
\draw[draw=none,fill=color0] (axis cs:2.92,0) rectangle (axis cs:3.04,0);
\draw[draw=none,fill=color0] (axis cs:3.4,0) rectangle (axis cs:3.52,0);
\draw[draw=none,fill=color0] (axis cs:3.88,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=color0] (axis cs:4.36,0) rectangle (axis cs:4.48,0);
\draw[draw=none,fill=color0] (axis cs:4.84,0) rectangle (axis cs:4.96,0);
\draw[draw=none,fill=color0] (axis cs:5.32,0) rectangle (axis cs:5.44,0);
\draw[draw=none,fill=color0] (axis cs:5.8,0) rectangle (axis cs:5.92,3);
\draw[draw=none,fill=color0] (axis cs:6.28,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=color0] (axis cs:6.76,0) rectangle (axis cs:6.88,9);
\draw[draw=none,fill=color0] (axis cs:7.24,0) rectangle (axis cs:7.36,0);
\draw[draw=none,fill=color0] (axis cs:7.72,0) rectangle (axis cs:7.84,27);
\draw[draw=none,fill=color0] (axis cs:8.2,0) rectangle (axis cs:8.32,0);
\draw[draw=none,fill=color0] (axis cs:8.68,0) rectangle (axis cs:8.8,42);
\draw[draw=none,fill=color0] (axis cs:9.16,0) rectangle (axis cs:9.28,0);
\draw[draw=none,fill=color0] (axis cs:9.64,0) rectangle (axis cs:9.76,84);
\draw[draw=none,fill=color0] (axis cs:10.12,0) rectangle (axis cs:10.24,0);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:10.72,126);
\draw[draw=none,fill=color0] (axis cs:11.08,0) rectangle (axis cs:11.2,0);
\draw[draw=none,fill=color0] (axis cs:11.56,0) rectangle (axis cs:11.68,258);
\draw[draw=none,fill=color0] (axis cs:12.04,0) rectangle (axis cs:12.16,0);
\draw[draw=none,fill=color0] (axis cs:12.52,0) rectangle (axis cs:12.64,0);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:13.12,447);
\draw[draw=none,fill=color0] (axis cs:13.48,0) rectangle (axis cs:13.6,0);
\draw[draw=none,fill=color0] (axis cs:13.96,0) rectangle (axis cs:14.08,703);
\draw[draw=none,fill=color0] (axis cs:14.44,0) rectangle (axis cs:14.56,0);
\draw[draw=none,fill=color0] (axis cs:14.92,0) rectangle (axis cs:15.04,967);
\draw[draw=none,fill=color0] (axis cs:15.4,0) rectangle (axis cs:15.52,0);
\draw[draw=none,fill=color0] (axis cs:15.88,0) rectangle (axis cs:16,1344);
\draw[draw=none,fill=color0] (axis cs:16.36,0) rectangle (axis cs:16.48,0);
\draw[draw=none,fill=color0] (axis cs:16.84,0) rectangle (axis cs:16.96,1722);
\draw[draw=none,fill=color0] (axis cs:17.32,0) rectangle (axis cs:17.44,0);
\draw[draw=none,fill=color0] (axis cs:17.8,0) rectangle (axis cs:17.92,2016);
\draw[draw=none,fill=color0] (axis cs:18.28,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=color0] (axis cs:18.76,0) rectangle (axis cs:18.88,1906);
\draw[draw=none,fill=color0] (axis cs:19.24,0) rectangle (axis cs:19.36,0);
\draw[draw=none,fill=color0] (axis cs:19.72,0) rectangle (axis cs:19.84,1513);
\draw[draw=none,fill=color0] (axis cs:20.2,0) rectangle (axis cs:20.32,0);
\draw[draw=none,fill=color0] (axis cs:20.68,0) rectangle (axis cs:20.8,1129);
\draw[draw=none,fill=color0] (axis cs:21.16,0) rectangle (axis cs:21.28,0);
\draw[draw=none,fill=color0] (axis cs:21.64,0) rectangle (axis cs:21.76,565);
\draw[draw=none,fill=color0] (axis cs:22.12,0) rectangle (axis cs:22.24,0);
\draw[draw=none,fill=color0] (axis cs:22.6,0) rectangle (axis cs:22.72,244);
\draw[draw=none,fill=color0] (axis cs:23.08,0) rectangle (axis cs:23.2,0);
\draw[draw=none,fill=color0] (axis cs:23.56,0) rectangle (axis cs:23.68,109);
\draw[draw=none,fill=color0] (axis cs:24.04,0) rectangle (axis cs:24.16,0);
\draw[draw=none,fill=color0] (axis cs:24.52,0) rectangle (axis cs:24.64,54);
\draw[draw=none,fill=color1] (axis cs:1.12,0) rectangle (axis cs:1.24,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{bias}

\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:1.72,0);
\draw[draw=none,fill=color1] (axis cs:2.08,0) rectangle (axis cs:2.2,2);
\draw[draw=none,fill=color1] (axis cs:2.56,0) rectangle (axis cs:2.68,0);
\draw[draw=none,fill=color1] (axis cs:3.04,0) rectangle (axis cs:3.16,0);
\draw[draw=none,fill=color1] (axis cs:3.52,0) rectangle (axis cs:3.64,0);
\draw[draw=none,fill=color1] (axis cs:4,0) rectangle (axis cs:4.12,5);
\draw[draw=none,fill=color1] (axis cs:4.48,0) rectangle (axis cs:4.6,0);
\draw[draw=none,fill=color1] (axis cs:4.96,0) rectangle (axis cs:5.08,4);
\draw[draw=none,fill=color1] (axis cs:5.44,0) rectangle (axis cs:5.56,0);
\draw[draw=none,fill=color1] (axis cs:5.92,0) rectangle (axis cs:6.04,28);
\draw[draw=none,fill=color1] (axis cs:6.4,0) rectangle (axis cs:6.52,0);
\draw[draw=none,fill=color1] (axis cs:6.88,0) rectangle (axis cs:7,182);
\draw[draw=none,fill=color1] (axis cs:7.36,0) rectangle (axis cs:7.48,0);
\draw[draw=none,fill=color1] (axis cs:7.84,0) rectangle (axis cs:7.96,747);
\draw[draw=none,fill=color1] (axis cs:8.32,0) rectangle (axis cs:8.44,0);
\draw[draw=none,fill=color1] (axis cs:8.8,0) rectangle (axis cs:8.92,1868);
\draw[draw=none,fill=color1] (axis cs:9.28,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=color1] (axis cs:9.76,0) rectangle (axis cs:9.88,2603);
\draw[draw=none,fill=color1] (axis cs:10.24,0) rectangle (axis cs:10.36,0);
\draw[draw=none,fill=color1] (axis cs:10.72,0) rectangle (axis cs:10.84,2689);
\draw[draw=none,fill=color1] (axis cs:11.2,0) rectangle (axis cs:11.32,0);
\draw[draw=none,fill=color1] (axis cs:11.68,0) rectangle (axis cs:11.8,2335);
\draw[draw=none,fill=color1] (axis cs:12.16,0) rectangle (axis cs:12.28,0);
\draw[draw=none,fill=color1] (axis cs:12.64,0) rectangle (axis cs:12.76,0);
\draw[draw=none,fill=color1] (axis cs:13.12,0) rectangle (axis cs:13.24,1564);
\draw[draw=none,fill=color1] (axis cs:13.6,0) rectangle (axis cs:13.72,0);
\draw[draw=none,fill=color1] (axis cs:14.08,0) rectangle (axis cs:14.2,812);
\draw[draw=none,fill=color1] (axis cs:14.56,0) rectangle (axis cs:14.68,0);
\draw[draw=none,fill=color1] (axis cs:15.04,0) rectangle (axis cs:15.16,289);
\draw[draw=none,fill=color1] (axis cs:15.52,0) rectangle (axis cs:15.64,0);
\draw[draw=none,fill=color1] (axis cs:16,0) rectangle (axis cs:16.12,114);
\draw[draw=none,fill=color1] (axis cs:16.48,0) rectangle (axis cs:16.6,0);
\draw[draw=none,fill=color1] (axis cs:16.96,0) rectangle (axis cs:17.08,53);
\draw[draw=none,fill=color1] (axis cs:17.44,0) rectangle (axis cs:17.56,0);
\draw[draw=none,fill=color1] (axis cs:17.92,0) rectangle (axis cs:18.04,16);
\draw[draw=none,fill=color1] (axis cs:18.4,0) rectangle (axis cs:18.52,0);
\draw[draw=none,fill=color1] (axis cs:18.88,0) rectangle (axis cs:19,6);
\draw[draw=none,fill=color1] (axis cs:19.36,0) rectangle (axis cs:19.48,0);
\draw[draw=none,fill=color1] (axis cs:19.84,0) rectangle (axis cs:19.96,5);
\draw[draw=none,fill=color1] (axis cs:20.32,0) rectangle (axis cs:20.44,0);
\draw[draw=none,fill=color1] (axis cs:20.8,0) rectangle (axis cs:20.92,2);
\draw[draw=none,fill=color1] (axis cs:21.28,0) rectangle (axis cs:21.4,0);
\draw[draw=none,fill=color1] (axis cs:21.76,0) rectangle (axis cs:21.88,0);
\draw[draw=none,fill=color1] (axis cs:22.24,0) rectangle (axis cs:22.36,0);
\draw[draw=none,fill=color1] (axis cs:22.72,0) rectangle (axis cs:22.84,1);
\draw[draw=none,fill=color1] (axis cs:23.2,0) rectangle (axis cs:23.32,0);
\draw[draw=none,fill=color1] (axis cs:23.68,0) rectangle (axis cs:23.8,2);
\draw[draw=none,fill=color1] (axis cs:24.16,0) rectangle (axis cs:24.28,0);
\draw[draw=none,fill=color1] (axis cs:24.64,0) rectangle (axis cs:24.76,1);
\draw[draw=none,fill=color2] (axis cs:1.24,0) rectangle (axis cs:1.36,2);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{aop}

\draw[draw=none,fill=color2] (axis cs:1.72,0) rectangle (axis cs:1.84,0);
\draw[draw=none,fill=color2] (axis cs:2.2,0) rectangle (axis cs:2.32,2);
\draw[draw=none,fill=color2] (axis cs:2.68,0) rectangle (axis cs:2.8,0);
\draw[draw=none,fill=color2] (axis cs:3.16,0) rectangle (axis cs:3.28,15);
\draw[draw=none,fill=color2] (axis cs:3.64,0) rectangle (axis cs:3.76,0);
\draw[draw=none,fill=color2] (axis cs:4.12,0) rectangle (axis cs:4.24,306);
\draw[draw=none,fill=color2] (axis cs:4.6,0) rectangle (axis cs:4.72,0);
\draw[draw=none,fill=color2] (axis cs:5.08,0) rectangle (axis cs:5.2,2529);
\draw[draw=none,fill=color2] (axis cs:5.56,0) rectangle (axis cs:5.68,0);
\draw[draw=none,fill=color2] (axis cs:6.04,0) rectangle (axis cs:6.16,4444);
\draw[draw=none,fill=color2] (axis cs:6.52,0) rectangle (axis cs:6.64,0);
\draw[draw=none,fill=color2] (axis cs:7,0) rectangle (axis cs:7.12,3130);
\draw[draw=none,fill=color2] (axis cs:7.48,0) rectangle (axis cs:7.6,0);
\draw[draw=none,fill=color2] (axis cs:7.96,0) rectangle (axis cs:8.08,1605);
\draw[draw=none,fill=color2] (axis cs:8.44,0) rectangle (axis cs:8.56,0);
\draw[draw=none,fill=color2] (axis cs:8.92,0) rectangle (axis cs:9.04,735);
\draw[draw=none,fill=color2] (axis cs:9.4,0) rectangle (axis cs:9.52,0);
\draw[draw=none,fill=color2] (axis cs:9.88,0) rectangle (axis cs:10,347);
\draw[draw=none,fill=color2] (axis cs:10.36,0) rectangle (axis cs:10.48,0);
\draw[draw=none,fill=color2] (axis cs:10.84,0) rectangle (axis cs:10.96,123);
\draw[draw=none,fill=color2] (axis cs:11.32,0) rectangle (axis cs:11.44,0);
\draw[draw=none,fill=color2] (axis cs:11.8,0) rectangle (axis cs:11.92,49);
\draw[draw=none,fill=color2] (axis cs:12.28,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=color2] (axis cs:12.76,0) rectangle (axis cs:12.88,0);
\draw[draw=none,fill=color2] (axis cs:13.24,0) rectangle (axis cs:13.36,24);
\draw[draw=none,fill=color2] (axis cs:13.72,0) rectangle (axis cs:13.84,0);
\draw[draw=none,fill=color2] (axis cs:14.2,0) rectangle (axis cs:14.32,7);
\draw[draw=none,fill=color2] (axis cs:14.68,0) rectangle (axis cs:14.8,0);
\draw[draw=none,fill=color2] (axis cs:15.16,0) rectangle (axis cs:15.28,2);
\draw[draw=none,fill=color2] (axis cs:15.64,0) rectangle (axis cs:15.76,0);
\draw[draw=none,fill=color2] (axis cs:16.12,0) rectangle (axis cs:16.24,3);
\draw[draw=none,fill=color2] (axis cs:16.6,0) rectangle (axis cs:16.72,0);
\draw[draw=none,fill=color2] (axis cs:17.08,0) rectangle (axis cs:17.2,1);
\draw[draw=none,fill=color2] (axis cs:17.56,0) rectangle (axis cs:17.68,0);
\draw[draw=none,fill=color2] (axis cs:18.04,0) rectangle (axis cs:18.16,2);
\draw[draw=none,fill=color2] (axis cs:18.52,0) rectangle (axis cs:18.64,0);
\draw[draw=none,fill=color2] (axis cs:19,0) rectangle (axis cs:19.12,2);
\draw[draw=none,fill=color2] (axis cs:19.48,0) rectangle (axis cs:19.6,0);
\draw[draw=none,fill=color2] (axis cs:19.96,0) rectangle (axis cs:20.08,0);
\draw[draw=none,fill=color2] (axis cs:20.44,0) rectangle (axis cs:20.56,0);
\draw[draw=none,fill=color2] (axis cs:20.92,0) rectangle (axis cs:21.04,0);
\draw[draw=none,fill=color2] (axis cs:21.4,0) rectangle (axis cs:21.52,0);
\draw[draw=none,fill=color2] (axis cs:21.88,0) rectangle (axis cs:22,2);
\draw[draw=none,fill=color2] (axis cs:22.36,0) rectangle (axis cs:22.48,0);
\draw[draw=none,fill=color2] (axis cs:22.84,0) rectangle (axis cs:22.96,0);
\draw[draw=none,fill=color2] (axis cs:23.32,0) rectangle (axis cs:23.44,0);
\draw[draw=none,fill=color2] (axis cs:23.8,0) rectangle (axis cs:23.92,0);
\draw[draw=none,fill=color2] (axis cs:24.28,0) rectangle (axis cs:24.4,0);
\draw[draw=none,fill=color2] (axis cs:24.76,0) rectangle (axis cs:24.88,0);
\draw[draw=none,fill=color3] (axis cs:1.36,0) rectangle (axis cs:1.48,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color3};
\addlegendentry{ovap}

\draw[draw=none,fill=color3] (axis cs:1.84,0) rectangle (axis cs:1.96,0);
\draw[draw=none,fill=color3] (axis cs:2.32,0) rectangle (axis cs:2.44,0);
\draw[draw=none,fill=color3] (axis cs:2.8,0) rectangle (axis cs:2.92,0);
\draw[draw=none,fill=color3] (axis cs:3.28,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=color3] (axis cs:3.76,0) rectangle (axis cs:3.88,0);
\draw[draw=none,fill=color3] (axis cs:4.24,0) rectangle (axis cs:4.36,0);
\draw[draw=none,fill=color3] (axis cs:4.72,0) rectangle (axis cs:4.84,0);
\draw[draw=none,fill=color3] (axis cs:5.2,0) rectangle (axis cs:5.32,0);
\draw[draw=none,fill=color3] (axis cs:5.68,0) rectangle (axis cs:5.8,0);
\draw[draw=none,fill=color3] (axis cs:6.16,0) rectangle (axis cs:6.28,29);
\draw[draw=none,fill=color3] (axis cs:6.64,0) rectangle (axis cs:6.76,0);
\draw[draw=none,fill=color3] (axis cs:7.12,0) rectangle (axis cs:7.24,87);
\draw[draw=none,fill=color3] (axis cs:7.6,0) rectangle (axis cs:7.72,0);
\draw[draw=none,fill=color3] (axis cs:8.08,0) rectangle (axis cs:8.2,213);
\draw[draw=none,fill=color3] (axis cs:8.56,0) rectangle (axis cs:8.68,0);
\draw[draw=none,fill=color3] (axis cs:9.04,0) rectangle (axis cs:9.16,486);
\draw[draw=none,fill=color3] (axis cs:9.52,0) rectangle (axis cs:9.64,0);
\draw[draw=none,fill=color3] (axis cs:10,0) rectangle (axis cs:10.12,778);
\draw[draw=none,fill=color3] (axis cs:10.48,0) rectangle (axis cs:10.6,0);
\draw[draw=none,fill=color3] (axis cs:10.96,0) rectangle (axis cs:11.08,1037);
\draw[draw=none,fill=color3] (axis cs:11.44,0) rectangle (axis cs:11.56,0);
\draw[draw=none,fill=color3] (axis cs:11.92,0) rectangle (axis cs:12.04,1572);
\draw[draw=none,fill=color3] (axis cs:12.4,0) rectangle (axis cs:12.52,0);
\draw[draw=none,fill=color3] (axis cs:12.88,0) rectangle (axis cs:13,0);
\draw[draw=none,fill=color3] (axis cs:13.36,0) rectangle (axis cs:13.48,2192);
\draw[draw=none,fill=color3] (axis cs:13.84,0) rectangle (axis cs:13.96,0);
\draw[draw=none,fill=color3] (axis cs:14.32,0) rectangle (axis cs:14.44,2404);
\draw[draw=none,fill=color3] (axis cs:14.8,0) rectangle (axis cs:14.92,0);
\draw[draw=none,fill=color3] (axis cs:15.28,0) rectangle (axis cs:15.4,2021);
\draw[draw=none,fill=color3] (axis cs:15.76,0) rectangle (axis cs:15.88,0);
\draw[draw=none,fill=color3] (axis cs:16.24,0) rectangle (axis cs:16.36,1454);
\draw[draw=none,fill=color3] (axis cs:16.72,0) rectangle (axis cs:16.84,0);
\draw[draw=none,fill=color3] (axis cs:17.2,0) rectangle (axis cs:17.32,640);
\draw[draw=none,fill=color3] (axis cs:17.68,0) rectangle (axis cs:17.8,0);
\draw[draw=none,fill=color3] (axis cs:18.16,0) rectangle (axis cs:18.28,236);
\draw[draw=none,fill=color3] (axis cs:18.64,0) rectangle (axis cs:18.76,0);
\draw[draw=none,fill=color3] (axis cs:19.12,0) rectangle (axis cs:19.24,96);
\draw[draw=none,fill=color3] (axis cs:19.6,0) rectangle (axis cs:19.72,0);
\draw[draw=none,fill=color3] (axis cs:20.08,0) rectangle (axis cs:20.2,34);
\draw[draw=none,fill=color3] (axis cs:20.56,0) rectangle (axis cs:20.68,0);
\draw[draw=none,fill=color3] (axis cs:21.04,0) rectangle (axis cs:21.16,24);
\draw[draw=none,fill=color3] (axis cs:21.52,0) rectangle (axis cs:21.64,0);
\draw[draw=none,fill=color3] (axis cs:22,0) rectangle (axis cs:22.12,7);
\draw[draw=none,fill=color3] (axis cs:22.48,0) rectangle (axis cs:22.6,0);
\draw[draw=none,fill=color3] (axis cs:22.96,0) rectangle (axis cs:23.08,5);
\draw[draw=none,fill=color3] (axis cs:23.44,0) rectangle (axis cs:23.56,0);
\draw[draw=none,fill=color3] (axis cs:23.92,0) rectangle (axis cs:24.04,5);
\draw[draw=none,fill=color3] (axis cs:24.4,0) rectangle (axis cs:24.52,0);
\draw[draw=none,fill=color3] (axis cs:24.88,0) rectangle (axis cs:25,1);

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# positives},
xmin=1, xmax=25000,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.85, ymax=26.15,
ytick style={color=black},
every axis y label/.style={at={(current axis.north west)},above=2mm},
ylabel={\# iterations},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.5,20)
--(axis cs:0.5,25)
--(axis cs:2,24)
--(axis cs:3,23)
--(axis cs:4,23)
--(axis cs:5,22)
--(axis cs:6,22)
--(axis cs:7,22)
--(axis cs:8,21)
--(axis cs:9,22)
--(axis cs:10,21)
--(axis cs:11,21)
--(axis cs:12,21)
--(axis cs:13,21)
--(axis cs:14,21)
--(axis cs:15,20)
--(axis cs:16,21)
--(axis cs:17,21)
--(axis cs:18,20)
--(axis cs:19,20.25)
--(axis cs:20,20.55)
--(axis cs:21,20)
--(axis cs:22,20)
--(axis cs:23,20)
--(axis cs:24,19.6)
--(axis cs:25,19)
--(axis cs:26,20)
--(axis cs:27,19)
--(axis cs:28,21)
--(axis cs:29,20)
--(axis cs:30,19.15)
--(axis cs:31,19.65)
--(axis cs:32,19)
--(axis cs:33,20)
--(axis cs:34,19.45)
--(axis cs:35,19)
--(axis cs:36,20)
--(axis cs:37,20)
--(axis cs:38,19)
--(axis cs:39,18.9)
--(axis cs:40,19)
--(axis cs:41,20)
--(axis cs:42,19)
--(axis cs:43,20)
--(axis cs:44,19.45)
--(axis cs:45,19)
--(axis cs:46,20.45)
--(axis cs:47,18)
--(axis cs:48,18.75)
--(axis cs:49,18.65)
--(axis cs:50,20)
--(axis cs:51,19)
--(axis cs:52,19.35)
--(axis cs:53,19)
--(axis cs:54,20)
--(axis cs:55,18)
--(axis cs:56,19)
--(axis cs:57,19)
--(axis cs:58,19.55)
--(axis cs:59,19)
--(axis cs:60,18.95)
--(axis cs:61,19.15)
--(axis cs:62,18.2)
--(axis cs:63,22)
--(axis cs:64,19)
--(axis cs:65,18.05)
--(axis cs:66,18)
--(axis cs:67,18)
--(axis cs:68,19.6)
--(axis cs:69,18.15)
--(axis cs:70.5,19)
--(axis cs:72.5,19)
--(axis cs:74,19.55)
--(axis cs:75,18)
--(axis cs:76.5,19)
--(axis cs:78.5,18)
--(axis cs:80,18.6)
--(axis cs:81,20.75)
--(axis cs:82,18)
--(axis cs:83.5,19)
--(axis cs:85,18.7)
--(axis cs:86,19)
--(axis cs:87,18)
--(axis cs:88,18)
--(axis cs:89.5,19)
--(axis cs:91.5,19)
--(axis cs:93,17.75)
--(axis cs:94.5,18)
--(axis cs:96.5,18.8)
--(axis cs:98,19)
--(axis cs:99.5,19)
--(axis cs:101.5,18.05)
--(axis cs:103.5,17.15)
--(axis cs:105.5,17)
--(axis cs:107.5,17)
--(axis cs:109.5,17.85)
--(axis cs:111.5,18)
--(axis cs:113.5,19.6)
--(axis cs:115.5,17.4)
--(axis cs:117.5,17)
--(axis cs:119.5,17.6)
--(axis cs:121.5,19.65)
--(axis cs:123.5,18.55)
--(axis cs:125.5,18)
--(axis cs:127.5,19)
--(axis cs:130,18.05)
--(axis cs:132.5,18)
--(axis cs:135,18.45)
--(axis cs:137.5,19.5)
--(axis cs:140,18)
--(axis cs:143,17.95)
--(axis cs:146,17.35)
--(axis cs:149,18)
--(axis cs:151.5,18)
--(axis cs:154,21.1)
--(axis cs:157,17.45)
--(axis cs:160,17.5)
--(axis cs:163,17.5)
--(axis cs:167,18.5)
--(axis cs:171,17)
--(axis cs:173.5,18.6)
--(axis cs:176,19.7)
--(axis cs:179.5,18)
--(axis cs:183.5,17.4)
--(axis cs:188,17.8)
--(axis cs:192,18.75)
--(axis cs:195.5,18)
--(axis cs:199.5,17.75)
--(axis cs:203.5,17)
--(axis cs:207,17.55)
--(axis cs:210.5,16.65)
--(axis cs:215,21.55)
--(axis cs:220,17)
--(axis cs:224.5,18)
--(axis cs:228.5,16.7)
--(axis cs:233,17)
--(axis cs:238,16.65)
--(axis cs:242.5,16)
--(axis cs:247,17.1)
--(axis cs:252,16)
--(axis cs:257,16.7)
--(axis cs:263,17.4)
--(axis cs:269.5,17)
--(axis cs:275,16)
--(axis cs:280.5,16.7)
--(axis cs:285.5,17)
--(axis cs:289.5,16)
--(axis cs:294,17.7)
--(axis cs:300,19)
--(axis cs:306,18)
--(axis cs:312,17)
--(axis cs:318.5,16.7)
--(axis cs:326.5,18)
--(axis cs:335.5,18.2)
--(axis cs:344,18.6)
--(axis cs:353,18.25)
--(axis cs:360.5,16)
--(axis cs:368,17)
--(axis cs:378,15)
--(axis cs:387,18)
--(axis cs:395,16)
--(axis cs:403.5,17.8)
--(axis cs:414,16)
--(axis cs:427.5,16)
--(axis cs:441,16.75)
--(axis cs:455,17.7)
--(axis cs:467,17)
--(axis cs:477.5,17)
--(axis cs:491.5,17.7)
--(axis cs:506,16)
--(axis cs:518.5,16)
--(axis cs:530.5,17.5)
--(axis cs:544,17.75)
--(axis cs:560,18.5)
--(axis cs:581,16)
--(axis cs:603.5,16)
--(axis cs:625,15.65)
--(axis cs:647,17.7)
--(axis cs:669.5,15.75)
--(axis cs:693,17.75)
--(axis cs:723.5,14.75)
--(axis cs:762,15)
--(axis cs:798.5,18.6)
--(axis cs:831,16.65)
--(axis cs:860,15.75)
--(axis cs:895,16.75)
--(axis cs:941.5,15)
--(axis cs:989.5,15)
--(axis cs:1040,15)
--(axis cs:1084.5,17.5)
--(axis cs:1124.5,15)
--(axis cs:1179.5,15)
--(axis cs:1252,15.5)
--(axis cs:1338.5,15)
--(axis cs:1419.5,14.75)
--(axis cs:1502.5,15)
--(axis cs:1595.5,17)
--(axis cs:1681.5,15.75)
--(axis cs:1808.5,15)
--(axis cs:1960.5,15)
--(axis cs:2088.5,13.75)
--(axis cs:2224.5,14)
--(axis cs:2416.5,15.75)
--(axis cs:2654,14.75)
--(axis cs:2909,14)
--(axis cs:3248.5,13.75)
--(axis cs:3786.5,12)
--(axis cs:4360.5,12.75)
--(axis cs:5057.5,13)
--(axis cs:6177,12)
--(axis cs:7419.5,12.75)
--(axis cs:8992.5,12)
--(axis cs:12462.5,12)
--(axis cs:19429.5,10)
--(axis cs:42174,11)
--(axis cs:42174,7)
--(axis cs:42174,7)
--(axis cs:19429.5,8)
--(axis cs:12462.5,8)
--(axis cs:8992.5,8.25)
--(axis cs:7419.5,8)
--(axis cs:6177,9)
--(axis cs:5057.5,9)
--(axis cs:4360.5,9)
--(axis cs:3786.5,10)
--(axis cs:3248.5,10)
--(axis cs:2909,10)
--(axis cs:2654,11)
--(axis cs:2416.5,10.25)
--(axis cs:2224.5,11)
--(axis cs:2088.5,11)
--(axis cs:1960.5,10.25)
--(axis cs:1808.5,11)
--(axis cs:1681.5,11)
--(axis cs:1595.5,11)
--(axis cs:1502.5,11.25)
--(axis cs:1419.5,11)
--(axis cs:1338.5,11.25)
--(axis cs:1252,10.25)
--(axis cs:1179.5,12)
--(axis cs:1124.5,11.25)
--(axis cs:1084.5,11.25)
--(axis cs:1040,11)
--(axis cs:989.5,12)
--(axis cs:941.5,12)
--(axis cs:895,12)
--(axis cs:860,12)
--(axis cs:831,12)
--(axis cs:798.5,11.35)
--(axis cs:762,11.25)
--(axis cs:723.5,12.25)
--(axis cs:693,12)
--(axis cs:669.5,12)
--(axis cs:647,12)
--(axis cs:625,12)
--(axis cs:603.5,12)
--(axis cs:581,12)
--(axis cs:560,12.25)
--(axis cs:544,12)
--(axis cs:530.5,12)
--(axis cs:518.5,12)
--(axis cs:506,13)
--(axis cs:491.5,12.3)
--(axis cs:477.5,12)
--(axis cs:467,12.3)
--(axis cs:455,12.3)
--(axis cs:441,13)
--(axis cs:427.5,12.25)
--(axis cs:414,12)
--(axis cs:403.5,12)
--(axis cs:395,13)
--(axis cs:387,12.45)
--(axis cs:378,13)
--(axis cs:368,12.25)
--(axis cs:360.5,12.3)
--(axis cs:353,12.25)
--(axis cs:344,13)
--(axis cs:335.5,13)
--(axis cs:326.5,13)
--(axis cs:318.5,13)
--(axis cs:312,12)
--(axis cs:306,13)
--(axis cs:300,13)
--(axis cs:294,13)
--(axis cs:289.5,13)
--(axis cs:285.5,14)
--(axis cs:280.5,13)
--(axis cs:275,12.25)
--(axis cs:269.5,14)
--(axis cs:263,13)
--(axis cs:257,13.3)
--(axis cs:252,13)
--(axis cs:247,13.45)
--(axis cs:242.5,13.45)
--(axis cs:238,13)
--(axis cs:233,14)
--(axis cs:228.5,13.3)
--(axis cs:224.5,13)
--(axis cs:220,13.3)
--(axis cs:215,14)
--(axis cs:210.5,14)
--(axis cs:207,14)
--(axis cs:203.5,14)
--(axis cs:199.5,14)
--(axis cs:195.5,14)
--(axis cs:192,14)
--(axis cs:188,14.6)
--(axis cs:183.5,14)
--(axis cs:179.5,14)
--(axis cs:176,14)
--(axis cs:173.5,14)
--(axis cs:171,13.5)
--(axis cs:167,14)
--(axis cs:163,14)
--(axis cs:160,14)
--(axis cs:157,14)
--(axis cs:154,13.3)
--(axis cs:151.5,14)
--(axis cs:149,14)
--(axis cs:146,14.65)
--(axis cs:143,14.05)
--(axis cs:140,14)
--(axis cs:137.5,13.25)
--(axis cs:135,14.55)
--(axis cs:132.5,14)
--(axis cs:130,13)
--(axis cs:127.5,14.35)
--(axis cs:125.5,14)
--(axis cs:123.5,15)
--(axis cs:121.5,14.35)
--(axis cs:119.5,14)
--(axis cs:117.5,14)
--(axis cs:115.5,15)
--(axis cs:113.5,15)
--(axis cs:111.5,14)
--(axis cs:109.5,14.15)
--(axis cs:107.5,14)
--(axis cs:105.5,15)
--(axis cs:103.5,14)
--(axis cs:101.5,15)
--(axis cs:99.5,15)
--(axis cs:98,15)
--(axis cs:96.5,14)
--(axis cs:94.5,15)
--(axis cs:93,14)
--(axis cs:91.5,15)
--(axis cs:89.5,15)
--(axis cs:88,15)
--(axis cs:87,15.35)
--(axis cs:86,15)
--(axis cs:85,14.3)
--(axis cs:83.5,15)
--(axis cs:82,15)
--(axis cs:81,15)
--(axis cs:80,15)
--(axis cs:78.5,15)
--(axis cs:76.5,15)
--(axis cs:75,15)
--(axis cs:74,15)
--(axis cs:72.5,15)
--(axis cs:70.5,15)
--(axis cs:69,15)
--(axis cs:68,14.7)
--(axis cs:67,16)
--(axis cs:66,15)
--(axis cs:65,15)
--(axis cs:64,15)
--(axis cs:63,15)
--(axis cs:62,16)
--(axis cs:61,15)
--(axis cs:60,15.05)
--(axis cs:59,16)
--(axis cs:58,16)
--(axis cs:57,15)
--(axis cs:56,15)
--(axis cs:55,15)
--(axis cs:54,16)
--(axis cs:53,16)
--(axis cs:52,16)
--(axis cs:51,16)
--(axis cs:50,16)
--(axis cs:49,16)
--(axis cs:48,16)
--(axis cs:47,16)
--(axis cs:46,16)
--(axis cs:45,16)
--(axis cs:44,16)
--(axis cs:43,16)
--(axis cs:42,16)
--(axis cs:41,16.95)
--(axis cs:40,16)
--(axis cs:39,16)
--(axis cs:38,17)
--(axis cs:37,17)
--(axis cs:36,16)
--(axis cs:35,17)
--(axis cs:34,17)
--(axis cs:33,16.1)
--(axis cs:32,16)
--(axis cs:31,16)
--(axis cs:30,17)
--(axis cs:29,17)
--(axis cs:28,16)
--(axis cs:27,17)
--(axis cs:26,17)
--(axis cs:25,16)
--(axis cs:24,17)
--(axis cs:23,17)
--(axis cs:22,17)
--(axis cs:21,17)
--(axis cs:20,17)
--(axis cs:19,17)
--(axis cs:18,17)
--(axis cs:17,17)
--(axis cs:16,17)
--(axis cs:15,18)
--(axis cs:14,17)
--(axis cs:13,18)
--(axis cs:12,18)
--(axis cs:11,18)
--(axis cs:10,18)
--(axis cs:9,18)
--(axis cs:8,18)
--(axis cs:7,18)
--(axis cs:6,18)
--(axis cs:5,19)
--(axis cs:4,19)
--(axis cs:3,19)
--(axis cs:2,20)
--(axis cs:0.5,20)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.5,8)
--(axis cs:0.5,13)
--(axis cs:2,13)
--(axis cs:3,14)
--(axis cs:4,14)
--(axis cs:5,14)
--(axis cs:6,14)
--(axis cs:7,14)
--(axis cs:8,14)
--(axis cs:9,14)
--(axis cs:10,14)
--(axis cs:11,14)
--(axis cs:12,15)
--(axis cs:13,14)
--(axis cs:14,15)
--(axis cs:15,14)
--(axis cs:16,14)
--(axis cs:17,14.7)
--(axis cs:18,15)
--(axis cs:19,14)
--(axis cs:20,14)
--(axis cs:21,14)
--(axis cs:22,14)
--(axis cs:23,14)
--(axis cs:24,14)
--(axis cs:25,13.25)
--(axis cs:26,15)
--(axis cs:27,14)
--(axis cs:28,14.2)
--(axis cs:29,15)
--(axis cs:30,14)
--(axis cs:31,15)
--(axis cs:32,14)
--(axis cs:33,14)
--(axis cs:34,14)
--(axis cs:35,14)
--(axis cs:36,14)
--(axis cs:37,14.05)
--(axis cs:38,14)
--(axis cs:39,14)
--(axis cs:40,13.8)
--(axis cs:41,14.15)
--(axis cs:42,14.5)
--(axis cs:43,14)
--(axis cs:44,13.45)
--(axis cs:45,14)
--(axis cs:46,14.45)
--(axis cs:47,14)
--(axis cs:48,14.75)
--(axis cs:49,14)
--(axis cs:50,14.8)
--(axis cs:51,14.8)
--(axis cs:52,14.35)
--(axis cs:53,15)
--(axis cs:54,14.7)
--(axis cs:55,14.25)
--(axis cs:56,15)
--(axis cs:57,14)
--(axis cs:58,14)
--(axis cs:59,14)
--(axis cs:60,13.95)
--(axis cs:61,14)
--(axis cs:62,14.2)
--(axis cs:63,15)
--(axis cs:64,14)
--(axis cs:65,14)
--(axis cs:66,14)
--(axis cs:67,14)
--(axis cs:68,14.3)
--(axis cs:69,15)
--(axis cs:70.5,14)
--(axis cs:72.5,14)
--(axis cs:74,14)
--(axis cs:75,14)
--(axis cs:76.5,15.35)
--(axis cs:78.5,15)
--(axis cs:80,14.6)
--(axis cs:81,15.1)
--(axis cs:82,15)
--(axis cs:83.5,14.75)
--(axis cs:85,14)
--(axis cs:86,14.7)
--(axis cs:87,15.65)
--(axis cs:88,15)
--(axis cs:89.5,15)
--(axis cs:91.5,15)
--(axis cs:93,13.75)
--(axis cs:94.5,14)
--(axis cs:96.5,14)
--(axis cs:98,13)
--(axis cs:99.5,15.2)
--(axis cs:101.5,14)
--(axis cs:103.5,13)
--(axis cs:105.5,14)
--(axis cs:107.5,14)
--(axis cs:109.5,14)
--(axis cs:111.5,14)
--(axis cs:113.5,14.4)
--(axis cs:115.5,14)
--(axis cs:117.5,14.75)
--(axis cs:119.5,14)
--(axis cs:121.5,14.65)
--(axis cs:123.5,14.55)
--(axis cs:125.5,15.4)
--(axis cs:127.5,14)
--(axis cs:130,14)
--(axis cs:132.5,15)
--(axis cs:135,14.45)
--(axis cs:137.5,14)
--(axis cs:140,13)
--(axis cs:143,14)
--(axis cs:146,15.05)
--(axis cs:149,14)
--(axis cs:151.5,14)
--(axis cs:154,14)
--(axis cs:157,14)
--(axis cs:160,14)
--(axis cs:163,13)
--(axis cs:167,14)
--(axis cs:171,14)
--(axis cs:173.5,13.6)
--(axis cs:176,15.7)
--(axis cs:179.5,14.6)
--(axis cs:183.5,14.4)
--(axis cs:188,14)
--(axis cs:192,14)
--(axis cs:195.5,13.5)
--(axis cs:199.5,14.75)
--(axis cs:203.5,15)
--(axis cs:207,15.55)
--(axis cs:210.5,14)
--(axis cs:215,15)
--(axis cs:220,14)
--(axis cs:224.5,14.7)
--(axis cs:228.5,14)
--(axis cs:233,14)
--(axis cs:238,14)
--(axis cs:242.5,13)
--(axis cs:247,13)
--(axis cs:252,13)
--(axis cs:257,14)
--(axis cs:263,15.7)
--(axis cs:269.5,13)
--(axis cs:275,15.5)
--(axis cs:280.5,13)
--(axis cs:285.5,14)
--(axis cs:289.5,14.65)
--(axis cs:294,13.7)
--(axis cs:300,13.75)
--(axis cs:306,12.75)
--(axis cs:312,15.4)
--(axis cs:318.5,15)
--(axis cs:326.5,13.7)
--(axis cs:335.5,13.6)
--(axis cs:344,12)
--(axis cs:353,14)
--(axis cs:360.5,13.7)
--(axis cs:368,14)
--(axis cs:378,13)
--(axis cs:387,13)
--(axis cs:395,13)
--(axis cs:403.5,15)
--(axis cs:414,14)
--(axis cs:427.5,13)
--(axis cs:441,13)
--(axis cs:455,14)
--(axis cs:467,13.7)
--(axis cs:477.5,13.6)
--(axis cs:491.5,13)
--(axis cs:506,14)
--(axis cs:518.5,13)
--(axis cs:530.5,14)
--(axis cs:544,13)
--(axis cs:560,13.75)
--(axis cs:581,13)
--(axis cs:603.5,13)
--(axis cs:625,14.3)
--(axis cs:647,13.7)
--(axis cs:669.5,14.75)
--(axis cs:693,13)
--(axis cs:723.5,13)
--(axis cs:762,13)
--(axis cs:798.5,14)
--(axis cs:831,13.65)
--(axis cs:860,13)
--(axis cs:895,12)
--(axis cs:941.5,13)
--(axis cs:989.5,13.5)
--(axis cs:1040,12.75)
--(axis cs:1084.5,11.75)
--(axis cs:1124.5,13)
--(axis cs:1179.5,12)
--(axis cs:1252,13)
--(axis cs:1338.5,12.75)
--(axis cs:1419.5,13)
--(axis cs:1502.5,13)
--(axis cs:1595.5,12.75)
--(axis cs:1681.5,13)
--(axis cs:1808.5,12.75)
--(axis cs:1960.5,12)
--(axis cs:2088.5,12)
--(axis cs:2224.5,13)
--(axis cs:2416.5,12.75)
--(axis cs:2654,12)
--(axis cs:2909,12.75)
--(axis cs:3248.5,12)
--(axis cs:3786.5,12)
--(axis cs:4360.5,12)
--(axis cs:5057.5,12)
--(axis cs:6177,12.5)
--(axis cs:7419.5,12.75)
--(axis cs:8992.5,12)
--(axis cs:12462.5,11.75)
--(axis cs:19429.5,10.75)
--(axis cs:42174,11)
--(axis cs:42174,7)
--(axis cs:42174,7)
--(axis cs:19429.5,8)
--(axis cs:12462.5,7)
--(axis cs:8992.5,8)
--(axis cs:7419.5,8)
--(axis cs:6177,8)
--(axis cs:5057.5,9)
--(axis cs:4360.5,9)
--(axis cs:3786.5,7)
--(axis cs:3248.5,7.25)
--(axis cs:2909,8)
--(axis cs:2654,6.5)
--(axis cs:2416.5,3)
--(axis cs:2224.5,7.25)
--(axis cs:2088.5,7.5)
--(axis cs:1960.5,9)
--(axis cs:1808.5,8)
--(axis cs:1681.5,7.25)
--(axis cs:1595.5,7)
--(axis cs:1502.5,9)
--(axis cs:1419.5,7)
--(axis cs:1338.5,7)
--(axis cs:1252,8)
--(axis cs:1179.5,7)
--(axis cs:1124.5,8)
--(axis cs:1084.5,7)
--(axis cs:1040,7)
--(axis cs:989.5,8.25)
--(axis cs:941.5,7.25)
--(axis cs:895,7.25)
--(axis cs:860,8.25)
--(axis cs:831,8)
--(axis cs:798.5,7)
--(axis cs:762,9)
--(axis cs:723.5,7.5)
--(axis cs:693,7)
--(axis cs:669.5,9)
--(axis cs:647,7.3)
--(axis cs:625,9)
--(axis cs:603.5,6.7)
--(axis cs:581,7.5)
--(axis cs:560,9)
--(axis cs:544,8.25)
--(axis cs:530.5,7)
--(axis cs:518.5,7)
--(axis cs:506,7.3)
--(axis cs:491.5,9.3)
--(axis cs:477.5,7)
--(axis cs:467,7.3)
--(axis cs:455,8.3)
--(axis cs:441,9.25)
--(axis cs:427.5,9)
--(axis cs:414,8.25)
--(axis cs:403.5,10)
--(axis cs:395,9)
--(axis cs:387,8)
--(axis cs:378,9)
--(axis cs:368,9.25)
--(axis cs:360.5,8.3)
--(axis cs:353,9.25)
--(axis cs:344,7.35)
--(axis cs:335.5,8.4)
--(axis cs:326.5,7.3)
--(axis cs:318.5,6.6)
--(axis cs:312,7.6)
--(axis cs:306,7.25)
--(axis cs:300,6.5)
--(axis cs:294,7.6)
--(axis cs:289.5,7.35)
--(axis cs:285.5,7.3)
--(axis cs:280.5,8)
--(axis cs:275,9)
--(axis cs:269.5,7.5)
--(axis cs:263,8.3)
--(axis cs:257,10)
--(axis cs:252,8)
--(axis cs:247,9)
--(axis cs:242.5,9)
--(axis cs:238,9.35)
--(axis cs:233,8.5)
--(axis cs:228.5,7)
--(axis cs:224.5,9.3)
--(axis cs:220,7.6)
--(axis cs:215,8.45)
--(axis cs:210.5,10)
--(axis cs:207,9)
--(axis cs:203.5,9.45)
--(axis cs:199.5,9.25)
--(axis cs:195.5,8.5)
--(axis cs:192,10)
--(axis cs:188,8.6)
--(axis cs:183.5,9.6)
--(axis cs:179.5,8.4)
--(axis cs:176,9)
--(axis cs:173.5,8.4)
--(axis cs:171,9)
--(axis cs:167,8)
--(axis cs:163,9)
--(axis cs:160,9)
--(axis cs:157,8.55)
--(axis cs:154,9.3)
--(axis cs:151.5,9)
--(axis cs:149,9)
--(axis cs:146,8.65)
--(axis cs:143,9)
--(axis cs:140,7.45)
--(axis cs:137.5,9)
--(axis cs:135,8.55)
--(axis cs:132.5,8)
--(axis cs:130,9)
--(axis cs:127.5,9)
--(axis cs:125.5,9)
--(axis cs:123.5,9)
--(axis cs:121.5,10)
--(axis cs:119.5,9)
--(axis cs:117.5,10)
--(axis cs:115.5,9)
--(axis cs:113.5,9.6)
--(axis cs:111.5,8)
--(axis cs:109.5,9)
--(axis cs:107.5,9)
--(axis cs:105.5,9)
--(axis cs:103.5,7.85)
--(axis cs:101.5,7)
--(axis cs:99.5,9)
--(axis cs:98,8)
--(axis cs:96.5,8.2)
--(axis cs:94.5,9)
--(axis cs:93,9)
--(axis cs:91.5,8)
--(axis cs:89.5,8)
--(axis cs:88,8.4)
--(axis cs:87,9)
--(axis cs:86,9)
--(axis cs:85,9)
--(axis cs:83.5,9)
--(axis cs:82,8)
--(axis cs:81,8)
--(axis cs:80,9)
--(axis cs:78.5,8.55)
--(axis cs:76.5,8)
--(axis cs:75,8.25)
--(axis cs:74,9.45)
--(axis cs:72.5,9)
--(axis cs:70.5,8)
--(axis cs:69,7)
--(axis cs:68,9)
--(axis cs:67,8)
--(axis cs:66,8.6)
--(axis cs:65,9)
--(axis cs:64,8)
--(axis cs:63,8)
--(axis cs:62,9)
--(axis cs:61,9)
--(axis cs:60,8)
--(axis cs:59,8.25)
--(axis cs:58,9)
--(axis cs:57,8)
--(axis cs:56,9)
--(axis cs:55,9)
--(axis cs:54,9)
--(axis cs:53,8)
--(axis cs:52,8)
--(axis cs:51,9)
--(axis cs:50,9)
--(axis cs:49,9)
--(axis cs:48,9)
--(axis cs:47,8)
--(axis cs:46,8)
--(axis cs:45,9)
--(axis cs:44,8)
--(axis cs:43,9)
--(axis cs:42,8)
--(axis cs:41,8.95)
--(axis cs:40,8.2)
--(axis cs:39,9)
--(axis cs:38,8)
--(axis cs:37,8)
--(axis cs:36,8)
--(axis cs:35,8.65)
--(axis cs:34,8.55)
--(axis cs:33,8.1)
--(axis cs:32,8.4)
--(axis cs:31,8.35)
--(axis cs:30,9)
--(axis cs:29,8)
--(axis cs:28,8)
--(axis cs:27,8)
--(axis cs:26,8)
--(axis cs:25,8)
--(axis cs:24,8)
--(axis cs:23,9)
--(axis cs:22,8)
--(axis cs:21,8)
--(axis cs:20,8.45)
--(axis cs:19,9)
--(axis cs:18,9)
--(axis cs:17,9)
--(axis cs:16,8.25)
--(axis cs:15,9)
--(axis cs:14,9)
--(axis cs:13,9)
--(axis cs:12,9)
--(axis cs:11,9)
--(axis cs:10,9)
--(axis cs:9,8)
--(axis cs:8,9)
--(axis cs:7,9)
--(axis cs:6,8.7)
--(axis cs:5,8)
--(axis cs:4,8)
--(axis cs:3,8)
--(axis cs:2,8)
--(axis cs:0.5,8)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.5,5)
--(axis cs:0.5,9)
--(axis cs:2,9)
--(axis cs:3,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:9,9)
--(axis cs:10,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:32,8.59999999999999)
--(axis cs:33,8)
--(axis cs:34,9)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:37,8.05)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:41,9)
--(axis cs:42,8)
--(axis cs:43,9)
--(axis cs:44,8.45)
--(axis cs:45,8)
--(axis cs:46,9)
--(axis cs:47,9)
--(axis cs:48,9)
--(axis cs:49,8)
--(axis cs:50,9.8)
--(axis cs:51,8)
--(axis cs:52,8)
--(axis cs:53,9)
--(axis cs:54,9)
--(axis cs:55,9)
--(axis cs:56,9)
--(axis cs:57,8.85)
--(axis cs:58,11)
--(axis cs:59,8.75)
--(axis cs:60,9)
--(axis cs:61,8.15)
--(axis cs:62,8.2)
--(axis cs:63,9)
--(axis cs:64,7.5)
--(axis cs:65,8.05)
--(axis cs:66,9)
--(axis cs:67,8.5)
--(axis cs:68,9)
--(axis cs:69,8)
--(axis cs:70.5,9)
--(axis cs:72.5,8)
--(axis cs:74,9)
--(axis cs:75,8)
--(axis cs:76.5,9)
--(axis cs:78.5,9)
--(axis cs:80,9)
--(axis cs:81,8.55)
--(axis cs:82,8.15)
--(axis cs:83.5,9)
--(axis cs:85,8)
--(axis cs:86,10)
--(axis cs:87,9)
--(axis cs:88,9.6)
--(axis cs:89.5,9.45)
--(axis cs:91.5,9)
--(axis cs:93,9)
--(axis cs:94.5,9)
--(axis cs:96.5,8.8)
--(axis cs:98,10.5)
--(axis cs:99.5,9)
--(axis cs:101.5,8)
--(axis cs:103.5,9)
--(axis cs:105.5,9.1)
--(axis cs:107.5,9.55)
--(axis cs:109.5,9)
--(axis cs:111.5,9)
--(axis cs:113.5,9)
--(axis cs:115.5,9.4)
--(axis cs:117.5,8)
--(axis cs:119.5,9)
--(axis cs:121.5,9)
--(axis cs:123.5,9)
--(axis cs:125.5,11)
--(axis cs:127.5,9)
--(axis cs:130,9)
--(axis cs:132.5,9.1)
--(axis cs:135,10)
--(axis cs:137.5,11.5)
--(axis cs:140,9)
--(axis cs:143,9)
--(axis cs:146,9)
--(axis cs:149,9.5)
--(axis cs:151.5,9)
--(axis cs:154,9.7)
--(axis cs:157,9)
--(axis cs:160,10)
--(axis cs:163,10)
--(axis cs:167,9)
--(axis cs:171,9.5)
--(axis cs:173.5,9.2)
--(axis cs:176,10.7)
--(axis cs:179.5,10.6)
--(axis cs:183.5,8.4)
--(axis cs:188,9)
--(axis cs:192,10.75)
--(axis cs:195.5,9.5)
--(axis cs:199.5,9.75)
--(axis cs:203.5,10)
--(axis cs:207,8.55)
--(axis cs:210.5,9)
--(axis cs:215,8)
--(axis cs:220,9)
--(axis cs:224.5,10)
--(axis cs:228.5,9.7)
--(axis cs:233,11)
--(axis cs:238,9)
--(axis cs:242.5,9.55)
--(axis cs:247,9.55)
--(axis cs:252,9.65)
--(axis cs:257,11.4)
--(axis cs:263,10)
--(axis cs:269.5,9)
--(axis cs:275,9.75)
--(axis cs:280.5,10)
--(axis cs:285.5,9)
--(axis cs:289.5,10)
--(axis cs:294,10)
--(axis cs:300,9)
--(axis cs:306,9.75)
--(axis cs:312,11)
--(axis cs:318.5,9)
--(axis cs:326.5,9)
--(axis cs:335.5,11)
--(axis cs:344,10)
--(axis cs:353,10)
--(axis cs:360.5,11.4)
--(axis cs:368,10)
--(axis cs:378,9.7)
--(axis cs:387,10)
--(axis cs:395,10)
--(axis cs:403.5,11)
--(axis cs:414,9.5)
--(axis cs:427.5,10.75)
--(axis cs:441,9)
--(axis cs:455,10.7)
--(axis cs:467,9.7)
--(axis cs:477.5,9.6)
--(axis cs:491.5,10)
--(axis cs:506,11.4)
--(axis cs:518.5,11.3)
--(axis cs:530.5,10.75)
--(axis cs:544,8)
--(axis cs:560,10)
--(axis cs:581,11)
--(axis cs:603.5,10)
--(axis cs:625,10.65)
--(axis cs:647,9)
--(axis cs:669.5,9)
--(axis cs:693,10)
--(axis cs:723.5,10)
--(axis cs:762,11)
--(axis cs:798.5,10)
--(axis cs:831,10.65)
--(axis cs:860,10)
--(axis cs:895,10)
--(axis cs:941.5,9.75)
--(axis cs:989.5,10.75)
--(axis cs:1040,10)
--(axis cs:1084.5,11)
--(axis cs:1124.5,9.75)
--(axis cs:1179.5,9.75)
--(axis cs:1252,10)
--(axis cs:1338.5,9)
--(axis cs:1419.5,10)
--(axis cs:1502.5,11.5)
--(axis cs:1595.5,10)
--(axis cs:1681.5,10)
--(axis cs:1808.5,10)
--(axis cs:1960.5,10)
--(axis cs:2088.5,11.75)
--(axis cs:2224.5,10)
--(axis cs:2416.5,10.75)
--(axis cs:2654,9)
--(axis cs:2909,11.75)
--(axis cs:3248.5,10)
--(axis cs:3786.5,10)
--(axis cs:4360.5,11)
--(axis cs:5057.5,10)
--(axis cs:6177,10)
--(axis cs:7419.5,10.75)
--(axis cs:8992.5,10.75)
--(axis cs:12462.5,10)
--(axis cs:19429.5,10)
--(axis cs:42174,9)
--(axis cs:42174,4.25)
--(axis cs:42174,4.25)
--(axis cs:19429.5,5)
--(axis cs:12462.5,6)
--(axis cs:8992.5,6)
--(axis cs:7419.5,6.25)
--(axis cs:6177,6)
--(axis cs:5057.5,6)
--(axis cs:4360.5,6)
--(axis cs:3786.5,6.25)
--(axis cs:3248.5,5.25)
--(axis cs:2909,7)
--(axis cs:2654,6)
--(axis cs:2416.5,2)
--(axis cs:2224.5,6)
--(axis cs:2088.5,5.25)
--(axis cs:1960.5,6)
--(axis cs:1808.5,5.25)
--(axis cs:1681.5,5.25)
--(axis cs:1595.5,6)
--(axis cs:1502.5,7)
--(axis cs:1419.5,5)
--(axis cs:1338.5,5.25)
--(axis cs:1252,6)
--(axis cs:1179.5,5)
--(axis cs:1124.5,5)
--(axis cs:1084.5,5)
--(axis cs:1040,6)
--(axis cs:989.5,6)
--(axis cs:941.5,5)
--(axis cs:895,5)
--(axis cs:860,6)
--(axis cs:831,5)
--(axis cs:798.5,5)
--(axis cs:762,5.25)
--(axis cs:723.5,6)
--(axis cs:693,5)
--(axis cs:669.5,5)
--(axis cs:647,5)
--(axis cs:625,5.35)
--(axis cs:603.5,5.35)
--(axis cs:581,5)
--(axis cs:560,6)
--(axis cs:544,5)
--(axis cs:530.5,5)
--(axis cs:518.5,4.35)
--(axis cs:506,6)
--(axis cs:491.5,5.3)
--(axis cs:477.5,4.4)
--(axis cs:467,5)
--(axis cs:455,5)
--(axis cs:441,5)
--(axis cs:427.5,5.25)
--(axis cs:414,5)
--(axis cs:403.5,4.4)
--(axis cs:395,5)
--(axis cs:387,5)
--(axis cs:378,5.3)
--(axis cs:368,5.25)
--(axis cs:360.5,4)
--(axis cs:353,5.25)
--(axis cs:344,5)
--(axis cs:335.5,5)
--(axis cs:326.5,4.3)
--(axis cs:318.5,5.3)
--(axis cs:312,5)
--(axis cs:306,5)
--(axis cs:300,3.5)
--(axis cs:294,4.3)
--(axis cs:289.5,4.35)
--(axis cs:285.5,4.3)
--(axis cs:280.5,5)
--(axis cs:275,5)
--(axis cs:269.5,5)
--(axis cs:263,5)
--(axis cs:257,5)
--(axis cs:252,5)
--(axis cs:247,5)
--(axis cs:242.5,5)
--(axis cs:238,5.35)
--(axis cs:233,5)
--(axis cs:228.5,4.3)
--(axis cs:224.5,5)
--(axis cs:220,5)
--(axis cs:215,5)
--(axis cs:210.5,4.35)
--(axis cs:207,4)
--(axis cs:203.5,4.45)
--(axis cs:199.5,5)
--(axis cs:195.5,5)
--(axis cs:192,5)
--(axis cs:188,4)
--(axis cs:183.5,5)
--(axis cs:179.5,5)
--(axis cs:176,5)
--(axis cs:173.5,4.4)
--(axis cs:171,5.5)
--(axis cs:167,4.5)
--(axis cs:163,4.5)
--(axis cs:160,5)
--(axis cs:157,4.55)
--(axis cs:154,5)
--(axis cs:151.5,5)
--(axis cs:149,5)
--(axis cs:146,4.65)
--(axis cs:143,5)
--(axis cs:140,5)
--(axis cs:137.5,5)
--(axis cs:135,4.55)
--(axis cs:132.5,5)
--(axis cs:130,4.95)
--(axis cs:127.5,4.35)
--(axis cs:125.5,5.6)
--(axis cs:123.5,4.45)
--(axis cs:121.5,6)
--(axis cs:119.5,5)
--(axis cs:117.5,5)
--(axis cs:115.5,4.6)
--(axis cs:113.5,4.6)
--(axis cs:111.5,5)
--(axis cs:109.5,5)
--(axis cs:107.5,4.45)
--(axis cs:105.5,5)
--(axis cs:103.5,4)
--(axis cs:101.5,4)
--(axis cs:99.5,4)
--(axis cs:98,5)
--(axis cs:96.5,4)
--(axis cs:94.5,5)
--(axis cs:93,5)
--(axis cs:91.5,5)
--(axis cs:89.5,4.55)
--(axis cs:88,5)
--(axis cs:87,5)
--(axis cs:86,5)
--(axis cs:85,5)
--(axis cs:83.5,4)
--(axis cs:82,5)
--(axis cs:81,4.45)
--(axis cs:80,5)
--(axis cs:78.5,4)
--(axis cs:76.5,4)
--(axis cs:75,4.25)
--(axis cs:74,4.45)
--(axis cs:72.5,5)
--(axis cs:70.5,5)
--(axis cs:69,5)
--(axis cs:68,5)
--(axis cs:67,5)
--(axis cs:66,5)
--(axis cs:65,4.95)
--(axis cs:64,4)
--(axis cs:63,5)
--(axis cs:62,5)
--(axis cs:61,5)
--(axis cs:60,5)
--(axis cs:59,4.25)
--(axis cs:58,4.45)
--(axis cs:57,5)
--(axis cs:56,5)
--(axis cs:55,5)
--(axis cs:54,4)
--(axis cs:53,5)
--(axis cs:52,5)
--(axis cs:51,5)
--(axis cs:50,5)
--(axis cs:49,5)
--(axis cs:48,5)
--(axis cs:47,5)
--(axis cs:46,5)
--(axis cs:45,4.95)
--(axis cs:44,4)
--(axis cs:43,5)
--(axis cs:42,4)
--(axis cs:41,5)
--(axis cs:40,5)
--(axis cs:39,5)
--(axis cs:38,5)
--(axis cs:37,5)
--(axis cs:36,5)
--(axis cs:35,5)
--(axis cs:34,5)
--(axis cs:33,5)
--(axis cs:32,5)
--(axis cs:31,4.35)
--(axis cs:30,5)
--(axis cs:29,5)
--(axis cs:28,5)
--(axis cs:27,5)
--(axis cs:26,5)
--(axis cs:25,5)
--(axis cs:24,4.4)
--(axis cs:23,5)
--(axis cs:22,5)
--(axis cs:21,5)
--(axis cs:20,5)
--(axis cs:19,5)
--(axis cs:18,5)
--(axis cs:17,5)
--(axis cs:16,5)
--(axis cs:15,5)
--(axis cs:14,5)
--(axis cs:13,5)
--(axis cs:12,5)
--(axis cs:11,5)
--(axis cs:10,5)
--(axis cs:9,5)
--(axis cs:8,5)
--(axis cs:7,5)
--(axis cs:6,5)
--(axis cs:5,5)
--(axis cs:4,5)
--(axis cs:3,5)
--(axis cs:2,5)
--(axis cs:0.5,5)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.5,15)
--(axis cs:0.5,19)
--(axis cs:2,18)
--(axis cs:3,17.85)
--(axis cs:4,18)
--(axis cs:5,17)
--(axis cs:6,17)
--(axis cs:7,17)
--(axis cs:8,16)
--(axis cs:9,17)
--(axis cs:10,16)
--(axis cs:11,16)
--(axis cs:12,17)
--(axis cs:13,16)
--(axis cs:14,16)
--(axis cs:15,16)
--(axis cs:16,16)
--(axis cs:17,17)
--(axis cs:18,16)
--(axis cs:19,17)
--(axis cs:20,16)
--(axis cs:21,16)
--(axis cs:22,15)
--(axis cs:23,16)
--(axis cs:24,15)
--(axis cs:25,15)
--(axis cs:26,16)
--(axis cs:27,15.6)
--(axis cs:28,16)
--(axis cs:29,15.3)
--(axis cs:30,16)
--(axis cs:31,15.65)
--(axis cs:32,15.6)
--(axis cs:33,15.9)
--(axis cs:34,15.45)
--(axis cs:35,16)
--(axis cs:36,16)
--(axis cs:37,15)
--(axis cs:38,15)
--(axis cs:39,15)
--(axis cs:40,15.8)
--(axis cs:41,15)
--(axis cs:42,15)
--(axis cs:43,17)
--(axis cs:44,15)
--(axis cs:45,16.05)
--(axis cs:46,17)
--(axis cs:47,15)
--(axis cs:48,15)
--(axis cs:49,14.65)
--(axis cs:50,15.8)
--(axis cs:51,14.8)
--(axis cs:52,15)
--(axis cs:53,15)
--(axis cs:54,16)
--(axis cs:55,15.25)
--(axis cs:56,14.85)
--(axis cs:57,15)
--(axis cs:58,16)
--(axis cs:59,15)
--(axis cs:60,13.95)
--(axis cs:61,15)
--(axis cs:62,15)
--(axis cs:63,15)
--(axis cs:64,14)
--(axis cs:65,15)
--(axis cs:66,14.4)
--(axis cs:67,14.5)
--(axis cs:68,15.3)
--(axis cs:69,14.45)
--(axis cs:70.5,15)
--(axis cs:72.5,14)
--(axis cs:74,15)
--(axis cs:75,14.75)
--(axis cs:76.5,15)
--(axis cs:78.5,14.45)
--(axis cs:80,14.6)
--(axis cs:81,15.55)
--(axis cs:82,14)
--(axis cs:83.5,14.75)
--(axis cs:85,15)
--(axis cs:86,15.4)
--(axis cs:87,14)
--(axis cs:88,14.6)
--(axis cs:89.5,15)
--(axis cs:91.5,15)
--(axis cs:93,13.75)
--(axis cs:94.5,14)
--(axis cs:96.5,14.8)
--(axis cs:98,15)
--(axis cs:99.5,15.2)
--(axis cs:101.5,14)
--(axis cs:103.5,14.15)
--(axis cs:105.5,14)
--(axis cs:107.5,14)
--(axis cs:109.5,14)
--(axis cs:111.5,14)
--(axis cs:113.5,16)
--(axis cs:115.5,14.4)
--(axis cs:117.5,14)
--(axis cs:119.5,14.6)
--(axis cs:121.5,15.95)
--(axis cs:123.5,14.55)
--(axis cs:125.5,14)
--(axis cs:127.5,15.95)
--(axis cs:130,14.05)
--(axis cs:132.5,14)
--(axis cs:135,14.45)
--(axis cs:137.5,15)
--(axis cs:140,13.55)
--(axis cs:143,14)
--(axis cs:146,13.35)
--(axis cs:149,14)
--(axis cs:151.5,14)
--(axis cs:154,14)
--(axis cs:157,13)
--(axis cs:160,14)
--(axis cs:163,13.5)
--(axis cs:167,12.5)
--(axis cs:171,13.5)
--(axis cs:173.5,14.6)
--(axis cs:176,14)
--(axis cs:179.5,14.6)
--(axis cs:183.5,14.8)
--(axis cs:188,13)
--(axis cs:192,16)
--(axis cs:195.5,13.5)
--(axis cs:199.5,13.75)
--(axis cs:203.5,13)
--(axis cs:207,14.1)
--(axis cs:210.5,13)
--(axis cs:215,15.55)
--(axis cs:220,13.7)
--(axis cs:224.5,14.7)
--(axis cs:228.5,13)
--(axis cs:233,13)
--(axis cs:238,12)
--(axis cs:242.5,12)
--(axis cs:247,14.55)
--(axis cs:252,12)
--(axis cs:257,15.7)
--(axis cs:263,13.7)
--(axis cs:269.5,12)
--(axis cs:275,12)
--(axis cs:280.5,13)
--(axis cs:285.5,14.7)
--(axis cs:289.5,12.65)
--(axis cs:294,13.7)
--(axis cs:300,13)
--(axis cs:306,13)
--(axis cs:312,13)
--(axis cs:318.5,13)
--(axis cs:326.5,12.7)
--(axis cs:335.5,13)
--(axis cs:344,13.95)
--(axis cs:353,12.5)
--(axis cs:360.5,12.7)
--(axis cs:368,13.75)
--(axis cs:378,13.4)
--(axis cs:387,13.55)
--(axis cs:395,12)
--(axis cs:403.5,12.6)
--(axis cs:414,12)
--(axis cs:427.5,12.75)
--(axis cs:441,11.75)
--(axis cs:455,13.7)
--(axis cs:467,14)
--(axis cs:477.5,13.2)
--(axis cs:491.5,13.7)
--(axis cs:506,12.7)
--(axis cs:518.5,13)
--(axis cs:530.5,12)
--(axis cs:544,13)
--(axis cs:560,17.25)
--(axis cs:581,13)
--(axis cs:603.5,12.65)
--(axis cs:625,12)
--(axis cs:647,13)
--(axis cs:669.5,12)
--(axis cs:693,12)
--(axis cs:723.5,11.75)
--(axis cs:762,12)
--(axis cs:798.5,15.3)
--(axis cs:831,11.65)
--(axis cs:860,12)
--(axis cs:895,13.5)
--(axis cs:941.5,11)
--(axis cs:989.5,12)
--(axis cs:1040,12)
--(axis cs:1084.5,12.75)
--(axis cs:1124.5,11.75)
--(axis cs:1179.5,12)
--(axis cs:1252,13.75)
--(axis cs:1338.5,11)
--(axis cs:1419.5,11.75)
--(axis cs:1502.5,10.75)
--(axis cs:1595.5,13.75)
--(axis cs:1681.5,12.5)
--(axis cs:1808.5,11.75)
--(axis cs:1960.5,12)
--(axis cs:2088.5,11.75)
--(axis cs:2224.5,12.5)
--(axis cs:2416.5,11.75)
--(axis cs:2654,11.75)
--(axis cs:2909,10.75)
--(axis cs:3248.5,11)
--(axis cs:3786.5,11)
--(axis cs:4360.5,12.25)
--(axis cs:5057.5,10)
--(axis cs:6177,10)
--(axis cs:7419.5,11.75)
--(axis cs:8992.5,9.75)
--(axis cs:12462.5,10)
--(axis cs:19429.5,9.75)
--(axis cs:42174,10)
--(axis cs:42174,6)
--(axis cs:42174,6)
--(axis cs:19429.5,6)
--(axis cs:12462.5,7)
--(axis cs:8992.5,6)
--(axis cs:7419.5,6.25)
--(axis cs:6177,6.25)
--(axis cs:5057.5,7)
--(axis cs:4360.5,8)
--(axis cs:3786.5,7)
--(axis cs:3248.5,7.25)
--(axis cs:2909,7)
--(axis cs:2654,8)
--(axis cs:2416.5,8)
--(axis cs:2224.5,7)
--(axis cs:2088.5,6.25)
--(axis cs:1960.5,6)
--(axis cs:1808.5,8)
--(axis cs:1681.5,7.25)
--(axis cs:1595.5,7.25)
--(axis cs:1502.5,8)
--(axis cs:1419.5,7.25)
--(axis cs:1338.5,7)
--(axis cs:1252,9)
--(axis cs:1179.5,7.25)
--(axis cs:1124.5,7.25)
--(axis cs:1084.5,8)
--(axis cs:1040,7.25)
--(axis cs:989.5,9)
--(axis cs:941.5,9)
--(axis cs:895,8)
--(axis cs:860,8)
--(axis cs:831,7.35)
--(axis cs:798.5,8.35)
--(axis cs:762,8.25)
--(axis cs:723.5,8)
--(axis cs:693,8)
--(axis cs:669.5,9)
--(axis cs:647,7.3)
--(axis cs:625,9)
--(axis cs:603.5,9)
--(axis cs:581,9)
--(axis cs:560,8)
--(axis cs:544,8.25)
--(axis cs:530.5,9)
--(axis cs:518.5,8)
--(axis cs:506,9)
--(axis cs:491.5,8)
--(axis cs:477.5,9)
--(axis cs:467,9)
--(axis cs:455,9)
--(axis cs:441,9)
--(axis cs:427.5,9)
--(axis cs:414,9)
--(axis cs:403.5,9)
--(axis cs:395,9)
--(axis cs:387,9)
--(axis cs:378,9)
--(axis cs:368,9)
--(axis cs:360.5,8.3)
--(axis cs:353,10)
--(axis cs:344,9)
--(axis cs:335.5,9)
--(axis cs:326.5,9)
--(axis cs:318.5,8.3)
--(axis cs:312,9)
--(axis cs:306,9)
--(axis cs:300,9)
--(axis cs:294,10)
--(axis cs:289.5,9)
--(axis cs:285.5,9.3)
--(axis cs:280.5,9)
--(axis cs:275,8.25)
--(axis cs:269.5,9)
--(axis cs:263,9)
--(axis cs:257,10)
--(axis cs:252,9)
--(axis cs:247,9)
--(axis cs:242.5,9.45)
--(axis cs:238,9.35)
--(axis cs:233,10)
--(axis cs:228.5,9)
--(axis cs:224.5,8.6)
--(axis cs:220,9)
--(axis cs:215,9.45)
--(axis cs:210.5,9)
--(axis cs:207,9)
--(axis cs:203.5,10)
--(axis cs:199.5,9.25)
--(axis cs:195.5,10)
--(axis cs:192,9.5)
--(axis cs:188,10)
--(axis cs:183.5,10)
--(axis cs:179.5,10)
--(axis cs:176,10)
--(axis cs:173.5,9.4)
--(axis cs:171,10)
--(axis cs:167,10)
--(axis cs:163,9.5)
--(axis cs:160,9.5)
--(axis cs:157,10)
--(axis cs:154,10)
--(axis cs:151.5,9)
--(axis cs:149,10)
--(axis cs:146,10.65)
--(axis cs:143,10)
--(axis cs:140,10.45)
--(axis cs:137.5,9.25)
--(axis cs:135,10)
--(axis cs:132.5,10)
--(axis cs:130,10)
--(axis cs:127.5,10.35)
--(axis cs:125.5,10)
--(axis cs:123.5,10)
--(axis cs:121.5,10)
--(axis cs:119.5,10.4)
--(axis cs:117.5,10)
--(axis cs:115.5,10.6)
--(axis cs:113.5,11)
--(axis cs:111.5,11)
--(axis cs:109.5,11)
--(axis cs:107.5,10.45)
--(axis cs:105.5,10)
--(axis cs:103.5,10)
--(axis cs:101.5,10)
--(axis cs:99.5,10)
--(axis cs:98,10)
--(axis cs:96.5,11)
--(axis cs:94.5,10.15)
--(axis cs:93,10.25)
--(axis cs:91.5,11)
--(axis cs:89.5,11)
--(axis cs:88,11)
--(axis cs:87,11)
--(axis cs:86,11)
--(axis cs:85,11)
--(axis cs:83.5,11)
--(axis cs:82,11)
--(axis cs:81,10.45)
--(axis cs:80,11)
--(axis cs:78.5,11)
--(axis cs:76.5,11)
--(axis cs:75,12)
--(axis cs:74,11)
--(axis cs:72.5,11)
--(axis cs:70.5,11)
--(axis cs:69,11.85)
--(axis cs:68,11)
--(axis cs:67,11)
--(axis cs:66,11)
--(axis cs:65,10)
--(axis cs:64,11.5)
--(axis cs:63,12)
--(axis cs:62,11)
--(axis cs:61,11.85)
--(axis cs:60,11)
--(axis cs:59,12)
--(axis cs:58,11)
--(axis cs:57,11)
--(axis cs:56,12)
--(axis cs:55,12)
--(axis cs:54,12)
--(axis cs:53,11.15)
--(axis cs:52,12)
--(axis cs:51,12)
--(axis cs:50,11.2)
--(axis cs:49,12)
--(axis cs:48,12)
--(axis cs:47,11)
--(axis cs:46,12)
--(axis cs:45,12)
--(axis cs:44,11.55)
--(axis cs:43,12)
--(axis cs:42,12)
--(axis cs:41,12)
--(axis cs:40,12)
--(axis cs:39,12)
--(axis cs:38,12)
--(axis cs:37,12)
--(axis cs:36,12)
--(axis cs:35,12)
--(axis cs:34,12)
--(axis cs:33,12)
--(axis cs:32,12)
--(axis cs:31,12)
--(axis cs:30,12)
--(axis cs:29,12)
--(axis cs:28,12)
--(axis cs:27,12)
--(axis cs:26,12)
--(axis cs:25,12)
--(axis cs:24,12)
--(axis cs:23,12.35)
--(axis cs:22,12)
--(axis cs:21,13)
--(axis cs:20,13)
--(axis cs:19,13)
--(axis cs:18,12)
--(axis cs:17,12.3)
--(axis cs:16,13)
--(axis cs:15,12.6)
--(axis cs:14,13)
--(axis cs:13,13)
--(axis cs:12,13)
--(axis cs:11,13)
--(axis cs:10,13)
--(axis cs:9,13)
--(axis cs:8,13)
--(axis cs:7,13)
--(axis cs:6,14)
--(axis cs:5,14)
--(axis cs:4,14)
--(axis cs:3,14)
--(axis cs:2,15)
--(axis cs:0.5,15)
--cycle;

\addplot [thick, color0]
table {%
0.5 21.9707835325365
2 21.2031473533619
3 20.7142857142857
4 20.5148741418764
5 20.144
6 19.8686567164179
7 19.8398692810458
8 19.4280303030303
9 19.467680608365
10 19.1673469387755
11 19.1189427312775
12 19.1117021276596
13 18.968085106383
14 18.8387096774194
15 18.8496732026144
16 18.5843373493976
17 18.6586826347305
18 18.3267973856209
19 18.5448717948718
20 18.4090909090909
21 18.3382352941176
22 18.1016949152542
23 18.2407407407407
24 18.1573033707865
25 17.7604166666667
26 18.1463414634146
27 17.9082568807339
28 18.1443298969072
29 18.0210526315789
30 17.8571428571429
31 17.9659090909091
32 17.8202247191011
33 17.8571428571429
34 17.7083333333333
35 17.7432432432432
36 17.7011494252874
37 17.85
38 17.5573770491803
39 17.4761904761905
40 17.3846153846154
41 17.6666666666667
42 17.4788732394366
43 17.7142857142857
44 17.4583333333333
45 17.1166666666667
46 17.5384615384615
47 17.1219512195122
48 16.9565217391304
49 17.125
50 17.2888888888889
51 17.4222222222222
52 17.0882352941176
53 17.1818181818182
54 17.25
55 17.0535714285714
56 17.0227272727273
57 16.75
58 17.1333333333333
59 17.2173913043478
60 16.9047619047619
61 16.9210526315789
62 16.7837837837838
63 17.2682926829268
64 16.8709677419355
65 16.9
66 16.4848484848485
67 16.8387096774194
68 16.8857142857143
69 16.9210526315789
70.5 16.78
72.5 16.5185185185185
74 16.8666666666667
75 16.4615384615385
76.5 16.6481481481481
78.5 16.6730769230769
80 16.3103448275862
81 16.8333333333333
82 16.6842105263158
83.5 16.4347826086957
85 16.3703703703704
86 16.4814814814815
87 16.5714285714286
88 16.5862068965517
89.5 16.8461538461538
91.5 16.5675675675676
93 15.9615384615385
94.5 16.4090909090909
96.5 16.2444444444444
98 16.5769230769231
99.5 16.5405405405405
101.5 16.5
103.5 15.8684210526316
105.5 16.0769230769231
107.5 15.96
109.5 16.0227272727273
111.5 16.2926829268293
113.5 16.5454545454545
115.5 16.1212121212121
117.5 15.7692307692308
119.5 15.7931034482759
121.5 16.5
123.5 16.3
125.5 16
127.5 16.0714285714286
130 15.8
132.5 15.7435897435897
135 16.21875
137.5 15.8846153846154
140 15.7666666666667
143 15.8333333333333
146 15.9411764705882
149 15.741935483871
151.5 15.8846153846154
154 16
157 15.5
160 15.7096774193548
163 15.5161290322581
167 15.8709677419355
171 15.9032258064516
173.5 15.9310344827586
176 15.6296296296296
179.5 15.5862068965517
183.5 15.3636363636364
188 15.6363636363636
192 15.9230769230769
195.5 15.6451612903226
199.5 15.5
203.5 15.2333333333333
207 15.7
210.5 15.0357142857143
215 16.0666666666667
220 15.3333333333333
224.5 15.4814814814815
228.5 14.7407407407407
233 15.3870967741935
238 14.9642857142857
242.5 14.8333333333333
247 15.2333333333333
252 14.8214285714286
257 15.0740740740741
263 14.7037037037037
269.5 15.0384615384615
275 14.7307692307692
280.5 14.9259259259259
285.5 15.3333333333333
289.5 14.6071428571429
294 15.037037037037
300 15.0769230769231
306 14.9615384615385
312 15.1515151515152
318.5 14.8888888888889
326.5 15.2592592592593
335.5 15.1379310344828
344 14.9285714285714
353 14.7307692307692
360.5 14.0740740740741
368 14.5769230769231
378 14.2592592592593
387 14.7333333333333
395 14.4285714285714
403.5 14.2413793103448
414 14.0769230769231
427.5 14.0769230769231
441 14.3461538461538
455 14.5555555555556
467 14.4814814814815
477.5 14.2068965517241
491.5 14.4074074074074
506 14
518.5 14.1071428571429
530.5 13.8846153846154
544 14.7307692307692
560 14.8461538461538
581 13.8461538461538
603.5 14.0357142857143
625 13.7857142857143
647 14.2962962962963
669.5 13.6538461538462
693 14.0769230769231
723.5 13.5769230769231
762 13.3076923076923
798.5 14.0714285714286
831 13.7142857142857
860 13.6923076923077
895 13.8846153846154
941.5 13.1153846153846
989.5 13.5
1040 13.0384615384615
1084.5 13.8076923076923
1124.5 13.3461538461538
1179.5 13.3076923076923
1252 12.8076923076923
1338.5 13.1923076923077
1419.5 13.0384615384615
1502.5 13.1923076923077
1595.5 13.0384615384615
1681.5 13.5
1808.5 12.5384615384615
1960.5 12.5
2088.5 12.4230769230769
2224.5 12.6153846153846
2416.5 12.9615384615385
2654 12.3461538461538
2909 11.8846153846154
3248.5 11.9230769230769
3786.5 11.1923076923077
4360.5 11.0769230769231
5057.5 10.8846153846154
6177 10.8846153846154
7419.5 10.2692307692308
8992.5 10.2692307692308
12462.5 9.84615384615385
19429.5 9.11538461538461
42174 8.65384615384615
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 25
2 24
3 23
4 23
5 22
6 22
7 22
8 21
9 22
10 21
11 21
12 21
13 21
14 21
15 20
16 21
17 21
18 20
19 20.25
20 20.55
21 20
22 20
23 20
24 19.6
25 19
26 20
27 19
28 21
29 20
30 19.15
31 19.65
32 19
33 20
34 19.45
35 19
36 20
37 20
38 19
39 18.9
40 19
41 20
42 19
43 20
44 19.45
45 19
46 20.45
47 18
48 18.75
49 18.65
50 20
51 19
52 19.35
53 19
54 20
55 18
56 19
57 19
58 19.55
59 19
60 18.95
61 19.15
62 18.2
63 22
64 19
65 18.05
66 18
67 18
68 19.6
69 18.15
70.5 19
72.5 19
74 19.55
75 18
76.5 19
78.5 18
80 18.6
81 20.75
82 18
83.5 19
85 18.7
86 19
87 18
88 18
89.5 19
91.5 19
93 17.75
94.5 18
96.5 18.8
98 19
99.5 19
101.5 18.05
103.5 17.15
105.5 17
107.5 17
109.5 17.85
111.5 18
113.5 19.6
115.5 17.4
117.5 17
119.5 17.6
121.5 19.65
123.5 18.55
125.5 18
127.5 19
130 18.05
132.5 18
135 18.45
137.5 19.5
140 18
143 17.95
146 17.35
149 18
151.5 18
154 21.1
157 17.45
160 17.5
163 17.5
167 18.5
171 17
173.5 18.6
176 19.7
179.5 18
183.5 17.4
188 17.8
192 18.75
195.5 18
199.5 17.75
203.5 17
207 17.55
210.5 16.65
215 21.55
220 17
224.5 18
228.5 16.7
233 17
238 16.65
242.5 16
247 17.1
252 16
257 16.7
263 17.4
269.5 17
275 16
280.5 16.7
285.5 17
289.5 16
294 17.7
300 19
306 18
312 17
318.5 16.7
326.5 18
335.5 18.2
344 18.6
353 18.25
360.5 16
368 17
378 15
387 18
395 16
403.5 17.8
414 16
427.5 16
441 16.75
455 17.7
467 17
477.5 17
491.5 17.7
506 16
518.5 16
530.5 17.5
544 17.75
560 18.5
581 16
603.5 16
625 15.65
647 17.7
669.5 15.75
693 17.75
723.5 14.75
762 15
798.5 18.6
831 16.65
860 15.75
895 16.75
941.5 15
989.5 15
1040 15
1084.5 17.5
1124.5 15
1179.5 15
1252 15.5
1338.5 15
1419.5 14.75
1502.5 15
1595.5 17
1681.5 15.75
1808.5 15
1960.5 15
2088.5 13.75
2224.5 14
2416.5 15.75
2654 14.75
2909 14
3248.5 13.75
3786.5 12
4360.5 12.75
5057.5 13
6177 12
7419.5 12.75
8992.5 12
12462.5 12
19429.5 10
42174 11
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 20
2 20
3 19
4 19
5 19
6 18
7 18
8 18
9 18
10 18
11 18
12 18
13 18
14 17
15 18
16 17
17 17
18 17
19 17
20 17
21 17
22 17
23 17
24 17
25 16
26 17
27 17
28 16
29 17
30 17
31 16
32 16
33 16.1
34 17
35 17
36 16
37 17
38 17
39 16
40 16
41 16.95
42 16
43 16
44 16
45 16
46 16
47 16
48 16
49 16
50 16
51 16
52 16
53 16
54 16
55 15
56 15
57 15
58 16
59 16
60 15.05
61 15
62 16
63 15
64 15
65 15
66 15
67 16
68 14.7
69 15
70.5 15
72.5 15
74 15
75 15
76.5 15
78.5 15
80 15
81 15
82 15
83.5 15
85 14.3
86 15
87 15.35
88 15
89.5 15
91.5 15
93 14
94.5 15
96.5 14
98 15
99.5 15
101.5 15
103.5 14
105.5 15
107.5 14
109.5 14.15
111.5 14
113.5 15
115.5 15
117.5 14
119.5 14
121.5 14.35
123.5 15
125.5 14
127.5 14.35
130 13
132.5 14
135 14.55
137.5 13.25
140 14
143 14.05
146 14.65
149 14
151.5 14
154 13.3
157 14
160 14
163 14
167 14
171 13.5
173.5 14
176 14
179.5 14
183.5 14
188 14.6
192 14
195.5 14
199.5 14
203.5 14
207 14
210.5 14
215 14
220 13.3
224.5 13
228.5 13.3
233 14
238 13
242.5 13.45
247 13.45
252 13
257 13.3
263 13
269.5 14
275 12.25
280.5 13
285.5 14
289.5 13
294 13
300 13
306 13
312 12
318.5 13
326.5 13
335.5 13
344 13
353 12.25
360.5 12.3
368 12.25
378 13
387 12.45
395 13
403.5 12
414 12
427.5 12.25
441 13
455 12.3
467 12.3
477.5 12
491.5 12.3
506 13
518.5 12
530.5 12
544 12
560 12.25
581 12
603.5 12
625 12
647 12
669.5 12
693 12
723.5 12.25
762 11.25
798.5 11.35
831 12
860 12
895 12
941.5 12
989.5 12
1040 11
1084.5 11.25
1124.5 11.25
1179.5 12
1252 10.25
1338.5 11.25
1419.5 11
1502.5 11.25
1595.5 11
1681.5 11
1808.5 11
1960.5 10.25
2088.5 11
2224.5 11
2416.5 10.25
2654 11
2909 10
3248.5 10
3786.5 10
4360.5 9
5057.5 9
6177 9
7419.5 8
8992.5 8.25
12462.5 8
19429.5 8
42174 7
};
\addplot [thick, color1]
table {%
0.5 10.5590969455511
2 9.9513590844063
3 10.9583333333333
4 10.9016018306636
5 10.9653333333333
6 10.9462686567164
7 11.1764705882353
8 11.0719696969697
9 11.0532319391635
10 11.2285714285714
11 11.3480176211454
12 11.3297872340426
13 11.3882978723404
14 11.4462365591398
15 11.4444444444444
16 11.1204819277108
17 11.2155688622754
18 11.483660130719
19 11.4358974358974
20 11.2545454545455
21 11.0294117647059
22 11.0847457627119
23 11.2407407407407
24 10.9101123595506
25 11.0208333333333
26 11.2682926829268
27 11.0825688073394
28 11.2886597938144
29 11.2736842105263
30 11.1632653061224
31 11.3181818181818
32 11.2247191011236
33 11.1746031746032
34 11.1805555555556
35 11.3243243243243
36 11.2298850574713
37 11.4666666666667
38 11.2786885245902
39 11.4761904761905
40 10.8769230769231
41 10.95
42 11.2253521126761
43 11.7777777777778
44 10.75
45 11.5166666666667
46 11.3461538461538
47 11.390243902439
48 11.6304347826087
49 11.125
50 11.3111111111111
51 11.7111111111111
52 11.0588235294118
53 11.25
54 11.4545454545455
55 11.5535714285714
56 11.7727272727273
57 11.3181818181818
58 11.7333333333333
59 11.3478260869565
60 11.3333333333333
61 11.8157894736842
62 11.8648648648649
63 10.9512195121951
64 11.1612903225806
65 11.25
66 11.4242424242424
67 10.6774193548387
68 11.4857142857143
69 11.3947368421053
70.5 10.86
72.5 11.2777777777778
74 12.0333333333333
75 11.1538461538462
76.5 11.2407407407407
78.5 11.6923076923077
80 11.2758620689655
81 11.1
82 11.3947368421053
83.5 11.6739130434783
85 11.7037037037037
86 11.4074074074074
87 11.8928571428571
88 11.3448275862069
89.5 11.2884615384615
91.5 11.8648648648649
93 11.5384615384615
94.5 11.4772727272727
96.5 11.1111111111111
98 10.9230769230769
99.5 12.1891891891892
101.5 10.95
103.5 10.8684210526316
105.5 11.2820512820513
107.5 11.5
109.5 11
111.5 11.4878048780488
113.5 11.8181818181818
115.5 11.3030303030303
117.5 11.6538461538462
119.5 11.3103448275862
121.5 12.3214285714286
123.5 11.8666666666667
125.5 12.030303030303
127.5 11.3928571428571
130 11.85
132.5 11.7435897435897
135 11.375
137.5 11.5769230769231
140 10.7
143 11.547619047619
146 11.4411764705882
149 11.2903225806452
151.5 11.1923076923077
154 11.8888888888889
157 11.15625
160 11.3870967741935
163 11.2903225806452
167 11.2258064516129
171 11.7096774193548
173.5 10.8965517241379
176 11.5555555555556
179.5 11
183.5 11.3333333333333
188 11.2121212121212
192 12
195.5 11.2258064516129
199.5 11.7307692307692
203.5 12.1
207 12
210.5 11.75
215 11.5666666666667
220 10.962962962963
224.5 11.7777777777778
228.5 11.4814814814815
233 11.7741935483871
238 11.6428571428571
242.5 11.7
247 11.4666666666667
252 10.75
257 11.9259259259259
263 12.1111111111111
269.5 10.8461538461538
275 11.6538461538462
280.5 10.6666666666667
285.5 10.6666666666667
289.5 11.5357142857143
294 11.2962962962963
300 10.8846153846154
306 10.5384615384615
312 11.5757575757576
318.5 10.8148148148148
326.5 10.962962962963
335.5 11.448275862069
344 10.4642857142857
353 11.7307692307692
360.5 10.8148148148148
368 11.2692307692308
378 11.2222222222222
387 11.1333333333333
395 11.0714285714286
403.5 12
414 11.2307692307692
427.5 11.3461538461538
441 11.2307692307692
455 10.9259259259259
467 10.7407407407407
477.5 10.8620689655172
491.5 11.7407407407407
506 11.1481481481481
518.5 10.5714285714286
530.5 11.1153846153846
544 10.9230769230769
560 11.2307692307692
581 10.9615384615385
603.5 10.8214285714286
625 11.25
647 10.6666666666667
669.5 11.2692307692308
693 10.6923076923077
723.5 11
762 10.7692307692308
798.5 10.3214285714286
831 10.8928571428571
860 11.0769230769231
895 10.3461538461538
941.5 10.4615384615385
989.5 10.5769230769231
1040 10.1923076923077
1084.5 9.57692307692308
1124.5 10.6538461538462
1179.5 9.76923076923077
1252 10.2692307692308
1338.5 10
1419.5 10.1923076923077
1502.5 10.7692307692308
1595.5 9.96153846153846
1681.5 10.1538461538462
1808.5 9.73076923076923
1960.5 10.4230769230769
2088.5 10.5384615384615
2224.5 10.2692307692308
2416.5 9.76923076923077
2654 9.80769230769231
2909 10.6153846153846
3248.5 9.88461538461539
3786.5 9.92307692307692
4360.5 10.1923076923077
5057.5 10
6177 9.61538461538461
7419.5 10.2692307692308
8992.5 9.46153846153846
12462.5 8.92307692307692
19429.5 8.73076923076923
42174 8.69230769230769
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 13
2 13
3 14
4 14
5 14
6 14
7 14
8 14
9 14
10 14
11 14
12 15
13 14
14 15
15 14
16 14
17 14.7
18 15
19 14
20 14
21 14
22 14
23 14
24 14
25 13.25
26 15
27 14
28 14.2
29 15
30 14
31 15
32 14
33 14
34 14
35 14
36 14
37 14.05
38 14
39 14
40 13.8
41 14.15
42 14.5
43 14
44 13.45
45 14
46 14.45
47 14
48 14.75
49 14
50 14.8
51 14.8
52 14.35
53 15
54 14.7
55 14.25
56 15
57 14
58 14
59 14
60 13.95
61 14
62 14.2
63 15
64 14
65 14
66 14
67 14
68 14.3
69 15
70.5 14
72.5 14
74 14
75 14
76.5 15.35
78.5 15
80 14.6
81 15.1
82 15
83.5 14.75
85 14
86 14.7
87 15.65
88 15
89.5 15
91.5 15
93 13.75
94.5 14
96.5 14
98 13
99.5 15.2
101.5 14
103.5 13
105.5 14
107.5 14
109.5 14
111.5 14
113.5 14.4
115.5 14
117.5 14.75
119.5 14
121.5 14.65
123.5 14.55
125.5 15.4
127.5 14
130 14
132.5 15
135 14.45
137.5 14
140 13
143 14
146 15.05
149 14
151.5 14
154 14
157 14
160 14
163 13
167 14
171 14
173.5 13.6
176 15.7
179.5 14.6
183.5 14.4
188 14
192 14
195.5 13.5
199.5 14.75
203.5 15
207 15.55
210.5 14
215 15
220 14
224.5 14.7
228.5 14
233 14
238 14
242.5 13
247 13
252 13
257 14
263 15.7
269.5 13
275 15.5
280.5 13
285.5 14
289.5 14.65
294 13.7
300 13.75
306 12.75
312 15.4
318.5 15
326.5 13.7
335.5 13.6
344 12
353 14
360.5 13.7
368 14
378 13
387 13
395 13
403.5 15
414 14
427.5 13
441 13
455 14
467 13.7
477.5 13.6
491.5 13
506 14
518.5 13
530.5 14
544 13
560 13.75
581 13
603.5 13
625 14.3
647 13.7
669.5 14.75
693 13
723.5 13
762 13
798.5 14
831 13.65
860 13
895 12
941.5 13
989.5 13.5
1040 12.75
1084.5 11.75
1124.5 13
1179.5 12
1252 13
1338.5 12.75
1419.5 13
1502.5 13
1595.5 12.75
1681.5 13
1808.5 12.75
1960.5 12
2088.5 12
2224.5 13
2416.5 12.75
2654 12
2909 12.75
3248.5 12
3786.5 12
4360.5 12
5057.5 12
6177 12.5
7419.5 12.75
8992.5 12
12462.5 11.75
19429.5 10.75
42174 11
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 8
2 8
3 8
4 8
5 8
6 8.7
7 9
8 9
9 8
10 9
11 9
12 9
13 9
14 9
15 9
16 8.25
17 9
18 9
19 9
20 8.45
21 8
22 8
23 9
24 8
25 8
26 8
27 8
28 8
29 8
30 9
31 8.35
32 8.4
33 8.1
34 8.55
35 8.65
36 8
37 8
38 8
39 9
40 8.2
41 8.95
42 8
43 9
44 8
45 9
46 8
47 8
48 9
49 9
50 9
51 9
52 8
53 8
54 9
55 9
56 9
57 8
58 9
59 8.25
60 8
61 9
62 9
63 8
64 8
65 9
66 8.6
67 8
68 9
69 7
70.5 8
72.5 9
74 9.45
75 8.25
76.5 8
78.5 8.55
80 9
81 8
82 8
83.5 9
85 9
86 9
87 9
88 8.4
89.5 8
91.5 8
93 9
94.5 9
96.5 8.2
98 8
99.5 9
101.5 7
103.5 7.85
105.5 9
107.5 9
109.5 9
111.5 8
113.5 9.6
115.5 9
117.5 10
119.5 9
121.5 10
123.5 9
125.5 9
127.5 9
130 9
132.5 8
135 8.55
137.5 9
140 7.45
143 9
146 8.65
149 9
151.5 9
154 9.3
157 8.55
160 9
163 9
167 8
171 9
173.5 8.4
176 9
179.5 8.4
183.5 9.6
188 8.6
192 10
195.5 8.5
199.5 9.25
203.5 9.45
207 9
210.5 10
215 8.45
220 7.6
224.5 9.3
228.5 7
233 8.5
238 9.35
242.5 9
247 9
252 8
257 10
263 8.3
269.5 7.5
275 9
280.5 8
285.5 7.3
289.5 7.35
294 7.6
300 6.5
306 7.25
312 7.6
318.5 6.6
326.5 7.3
335.5 8.4
344 7.35
353 9.25
360.5 8.3
368 9.25
378 9
387 8
395 9
403.5 10
414 8.25
427.5 9
441 9.25
455 8.3
467 7.3
477.5 7
491.5 9.3
506 7.3
518.5 7
530.5 7
544 8.25
560 9
581 7.5
603.5 6.7
625 9
647 7.3
669.5 9
693 7
723.5 7.5
762 9
798.5 7
831 8
860 8.25
895 7.25
941.5 7.25
989.5 8.25
1040 7
1084.5 7
1124.5 8
1179.5 7
1252 8
1338.5 7
1419.5 7
1502.5 9
1595.5 7
1681.5 7.25
1808.5 8
1960.5 9
2088.5 7.5
2224.5 7.25
2416.5 3
2654 6.5
2909 8
3248.5 7.25
3786.5 7
4360.5 9
5057.5 9
6177 8
7419.5 8
8992.5 8
12462.5 7
19429.5 8
42174 7
};
\addplot [thick, color2]
table {%
0.5 6.63479415670651
2 6.48068669527897
3 6.30952380952381
4 6.40503432494279
5 6.37866666666667
6 6.22388059701493
7 6.37581699346405
8 6.27651515151515
9 6.39163498098859
10 6.33877551020408
11 6.36563876651982
12 6.28191489361702
13 6.39893617021277
14 6.25268817204301
15 6.03267973856209
16 6.18674698795181
17 6.33532934131737
18 6.13071895424837
19 6.18589743589744
20 6.09090909090909
21 6.22058823529412
22 6.32203389830508
23 6.30555555555556
24 6.10112359550562
25 6.1875
26 6.3739837398374
27 6.08256880733945
28 6.25773195876289
29 6.25263157894737
30 6.40816326530612
31 6.18181818181818
32 6.44943820224719
33 6.15873015873016
34 6.33333333333333
35 6.39189189189189
36 6.22988505747126
37 6.53333333333333
38 6.34426229508197
39 6.3015873015873
40 6.35384615384615
41 6.15
42 5.95774647887324
43 6.49206349206349
44 6.40277777777778
45 6.26666666666667
46 6.36538461538461
47 6.41463414634146
48 6.52173913043478
49 6.16666666666667
50 6.44444444444444
51 6.64444444444444
52 6.20588235294118
53 6.5
54 6.65909090909091
55 6.5
56 6.79545454545455
57 6.68181818181818
58 6.8
59 6.19565217391304
60 6.45238095238095
61 6.44736842105263
62 6.27027027027027
63 6.70731707317073
64 6.12903225806452
65 6.475
66 6.48484848484848
67 6.25806451612903
68 6.42857142857143
69 6.68421052631579
70.5 6.44
72.5 6.46296296296296
74 6.3
75 6.19230769230769
76.5 6.27777777777778
78.5 6.55769230769231
80 6.37931034482759
81 6.33333333333333
82 6.13157894736842
83.5 6.54347826086957
85 6.55555555555556
86 7.2962962962963
87 6.71428571428571
88 6.6551724137931
89.5 6.44230769230769
91.5 6.56756756756757
93 6.69230769230769
94.5 6.38636363636364
96.5 6.53333333333333
98 6.84615384615385
99.5 6.7027027027027
101.5 6.275
103.5 6.65789473684211
105.5 7.07692307692308
107.5 6.78
109.5 6.70454545454545
111.5 6.65853658536585
113.5 6.81818181818182
115.5 6.72727272727273
117.5 6.5
119.5 6.72413793103448
121.5 7.14285714285714
123.5 6.53333333333333
125.5 7.36363636363636
127.5 6.53571428571429
130 6.8
132.5 6.71794871794872
135 6.78125
137.5 7
140 6.73333333333333
143 6.73809523809524
146 6.5
149 7.06451612903226
151.5 6.80769230769231
154 7.18518518518519
157 6.78125
160 7.2258064516129
163 6.61290322580645
167 6.67741935483871
171 7.19354838709677
173.5 6.62068965517241
176 7.37037037037037
179.5 7.41379310344828
183.5 6.75757575757576
188 6.36363636363636
192 6.80769230769231
195.5 7.03225806451613
199.5 6.65384615384615
203.5 7.13333333333333
207 6.6
210.5 6.67857142857143
215 6.73333333333333
220 7.11111111111111
224.5 7.51851851851852
228.5 6.96296296296296
233 7.7741935483871
238 7.14285714285714
242.5 6.96666666666667
247 7.13333333333333
252 6.64285714285714
257 7.03703703703704
263 7.33333333333333
269.5 6.96153846153846
275 7.19230769230769
280.5 7.59259259259259
285.5 6.66666666666667
289.5 7.17857142857143
294 6.88888888888889
300 6.42307692307692
306 7.15384615384615
312 7.90909090909091
318.5 6.92592592592593
326.5 6.88888888888889
335.5 7.37931034482759
344 6.60714285714286
353 7.57692307692308
360.5 6.81481481481481
368 7.11538461538461
378 7.2962962962963
387 7.26666666666667
395 7.39285714285714
403.5 7.44827586206897
414 6.84615384615385
427.5 8.07692307692308
441 7.15384615384615
455 7.40740740740741
467 7.25925925925926
477.5 6.96551724137931
491.5 7.51851851851852
506 7.96296296296296
518.5 7.42857142857143
530.5 8.03846153846154
544 7.03846153846154
560 7.84615384615385
581 7.88461538461539
603.5 7.42857142857143
625 7.67857142857143
647 7.55555555555556
669.5 7.03846153846154
693 7.53846153846154
723.5 7.76923076923077
762 7.57692307692308
798.5 7.57142857142857
831 7.5
860 7.65384615384615
895 7.46153846153846
941.5 7.11538461538461
989.5 8.26923076923077
1040 8.07692307692308
1084.5 7.80769230769231
1124.5 7.53846153846154
1179.5 7
1252 7.88461538461539
1338.5 7.46153846153846
1419.5 7.61538461538461
1502.5 8.57692307692308
1595.5 7.96153846153846
1681.5 7.38461538461539
1808.5 7.61538461538461
1960.5 8.07692307692308
2088.5 8.30769230769231
2224.5 8.03846153846154
2416.5 7.65384615384615
2654 7.53846153846154
2909 8.38461538461539
3248.5 7.69230769230769
3786.5 8.30769230769231
4360.5 8.46153846153846
5057.5 7.92307692307692
6177 7.57692307692308
7419.5 8.42307692307692
8992.5 8.34615384615385
12462.5 8.11538461538461
19429.5 7.53846153846154
42174 7.23076923076923
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 9
2 9
3 8
4 9
5 9
6 8
7 8
8 8
9 9
10 8
11 9
12 9
13 9
14 8
15 8
16 8
17 8
18 8
19 8
20 8
21 8
22 8
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
31 8
32 8.59999999999999
33 8
34 9
35 8
36 8
37 8.05
38 8
39 8
40 8
41 9
42 8
43 9
44 8.45
45 8
46 9
47 9
48 9
49 8
50 9.8
51 8
52 8
53 9
54 9
55 9
56 9
57 8.85
58 11
59 8.75
60 9
61 8.15
62 8.2
63 9
64 7.5
65 8.05
66 9
67 8.5
68 9
69 8
70.5 9
72.5 8
74 9
75 8
76.5 9
78.5 9
80 9
81 8.55
82 8.15
83.5 9
85 8
86 10
87 9
88 9.6
89.5 9.45
91.5 9
93 9
94.5 9
96.5 8.8
98 10.5
99.5 9
101.5 8
103.5 9
105.5 9.1
107.5 9.55
109.5 9
111.5 9
113.5 9
115.5 9.4
117.5 8
119.5 9
121.5 9
123.5 9
125.5 11
127.5 9
130 9
132.5 9.1
135 10
137.5 11.5
140 9
143 9
146 9
149 9.5
151.5 9
154 9.7
157 9
160 10
163 10
167 9
171 9.5
173.5 9.2
176 10.7
179.5 10.6
183.5 8.4
188 9
192 10.75
195.5 9.5
199.5 9.75
203.5 10
207 8.55
210.5 9
215 8
220 9
224.5 10
228.5 9.7
233 11
238 9
242.5 9.55
247 9.55
252 9.65
257 11.4
263 10
269.5 9
275 9.75
280.5 10
285.5 9
289.5 10
294 10
300 9
306 9.75
312 11
318.5 9
326.5 9
335.5 11
344 10
353 10
360.5 11.4
368 10
378 9.7
387 10
395 10
403.5 11
414 9.5
427.5 10.75
441 9
455 10.7
467 9.7
477.5 9.6
491.5 10
506 11.4
518.5 11.3
530.5 10.75
544 8
560 10
581 11
603.5 10
625 10.65
647 9
669.5 9
693 10
723.5 10
762 11
798.5 10
831 10.65
860 10
895 10
941.5 9.75
989.5 10.75
1040 10
1084.5 11
1124.5 9.75
1179.5 9.75
1252 10
1338.5 9
1419.5 10
1502.5 11.5
1595.5 10
1681.5 10
1808.5 10
1960.5 10
2088.5 11.75
2224.5 10
2416.5 10.75
2654 9
2909 11.75
3248.5 10
3786.5 10
4360.5 11
5057.5 10
6177 10
7419.5 10.75
8992.5 10.75
12462.5 10
19429.5 10
42174 9
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 5
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 4.4
25 5
26 5
27 5
28 5
29 5
30 5
31 4.35
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 4
43 5
44 4
45 4.95
46 5
47 5
48 5
49 5
50 5
51 5
52 5
53 5
54 4
55 5
56 5
57 5
58 4.45
59 4.25
60 5
61 5
62 5
63 5
64 4
65 4.95
66 5
67 5
68 5
69 5
70.5 5
72.5 5
74 4.45
75 4.25
76.5 4
78.5 4
80 5
81 4.45
82 5
83.5 4
85 5
86 5
87 5
88 5
89.5 4.55
91.5 5
93 5
94.5 5
96.5 4
98 5
99.5 4
101.5 4
103.5 4
105.5 5
107.5 4.45
109.5 5
111.5 5
113.5 4.6
115.5 4.6
117.5 5
119.5 5
121.5 6
123.5 4.45
125.5 5.6
127.5 4.35
130 4.95
132.5 5
135 4.55
137.5 5
140 5
143 5
146 4.65
149 5
151.5 5
154 5
157 4.55
160 5
163 4.5
167 4.5
171 5.5
173.5 4.4
176 5
179.5 5
183.5 5
188 4
192 5
195.5 5
199.5 5
203.5 4.45
207 4
210.5 4.35
215 5
220 5
224.5 5
228.5 4.3
233 5
238 5.35
242.5 5
247 5
252 5
257 5
263 5
269.5 5
275 5
280.5 5
285.5 4.3
289.5 4.35
294 4.3
300 3.5
306 5
312 5
318.5 5.3
326.5 4.3
335.5 5
344 5
353 5.25
360.5 4
368 5.25
378 5.3
387 5
395 5
403.5 4.4
414 5
427.5 5.25
441 5
455 5
467 5
477.5 4.4
491.5 5.3
506 6
518.5 4.35
530.5 5
544 5
560 6
581 5
603.5 5.35
625 5.35
647 5
669.5 5
693 5
723.5 6
762 5.25
798.5 5
831 5
860 6
895 5
941.5 5
989.5 6
1040 6
1084.5 5
1124.5 5
1179.5 5
1252 6
1338.5 5.25
1419.5 5
1502.5 7
1595.5 6
1681.5 5.25
1808.5 5.25
1960.5 6
2088.5 5.25
2224.5 6
2416.5 2
2654 6
2909 7
3248.5 5.25
3786.5 6.25
4360.5 6
5057.5 6
6177 6
7419.5 6.25
8992.5 6
12462.5 6
19429.5 5
42174 4.25
};
\addplot [thick, color3]
table {%
0.5 16.7543160690571
2 16.137339055794
3 15.6448412698413
4 15.3890160183066
5 15.224
6 15.0268656716418
7 15.0490196078431
8 14.6931818181818
9 14.8555133079848
10 14.5877551020408
11 14.5418502202643
12 14.4255319148936
13 14.4787234042553
14 14.2903225806452
15 14.1437908496732
16 14.2349397590361
17 14.3353293413174
18 14.0196078431373
19 14.1666666666667
20 14.1090909090909
21 14.0073529411765
22 13.6271186440678
23 14.037037037037
24 13.4943820224719
25 13.6145833333333
26 13.9430894308943
27 13.6788990825688
28 13.7525773195876
29 13.5157894736842
30 13.6530612244898
31 13.5681818181818
32 13.5842696629213
33 13.4126984126984
34 13.4444444444444
35 13.527027027027
36 13.5747126436782
37 13.4
38 13.4262295081967
39 13.2857142857143
40 13.3230769230769
41 13.1666666666667
42 13.3802816901408
43 13.7619047619048
44 13.2361111111111
45 13.35
46 13.5961538461538
47 13.0243902439024
48 13.2608695652174
49 12.9375
50 13.3111111111111
51 13.0444444444444
52 13.3235294117647
53 13.0227272727273
54 13.25
55 13.0357142857143
56 12.9772727272727
57 13.0227272727273
58 13.2
59 13.1739130434783
60 12.4761904761905
61 12.9210526315789
62 13.1351351351351
63 13.1951219512195
64 12.5806451612903
65 12.75
66 12.6363636363636
67 12.4838709677419
68 13.2571428571429
69 13.0789473684211
70.5 12.8
72.5 12.5925925925926
74 12.6666666666667
75 12.8076923076923
76.5 12.5555555555556
78.5 12.7692307692308
80 12.7241379310345
81 12.6
82 12.5789473684211
83.5 12.4782608695652
85 12.5925925925926
86 12.8148148148148
87 12.4285714285714
88 12.6206896551724
89.5 12.3653846153846
91.5 12.7297297297297
93 12.1538461538462
94.5 12.2045454545455
96.5 12.4
98 12.2692307692308
99.5 12.4864864864865
101.5 12.1
103.5 11.9210526315789
105.5 12.2820512820513
107.5 12.14
109.5 12.2272727272727
111.5 12.390243902439
113.5 12.6363636363636
115.5 12.2121212121212
117.5 12
119.5 12.3103448275862
121.5 12.1428571428571
123.5 11.7666666666667
125.5 12.0606060606061
127.5 12.3928571428571
130 11.95
132.5 11.8205128205128
135 12.0625
137.5 12.1923076923077
140 11.8
143 11.8095238095238
146 11.7941176470588
149 11.9677419354839
151.5 11.7692307692308
154 11.9259259259259
157 11.15625
160 11.2903225806452
163 11.6129032258065
167 11.4516129032258
171 11.741935483871
173.5 11.6551724137931
176 11.4814814814815
179.5 11.3103448275862
183.5 11.7878787878788
188 11.4848484848485
192 11.9615384615385
195.5 11.4838709677419
199.5 11.4230769230769
203.5 11.2
207 11.3666666666667
210.5 11.4285714285714
215 11.8333333333333
220 11.0740740740741
224.5 11.4444444444444
228.5 11
233 11.1290322580645
238 10.8571428571429
242.5 10.7666666666667
247 11.3
252 10.8571428571429
257 11.9259259259259
263 11.1481481481481
269.5 10.5
275 10.3461538461538
280.5 10.5925925925926
285.5 11.3703703703704
289.5 10.8571428571429
294 11.2592592592593
300 11.1538461538462
306 11.1153846153846
312 11.4848484848485
318.5 11.1111111111111
326.5 10.7777777777778
335.5 11.1379310344828
344 10.6785714285714
353 10.8076923076923
360.5 10.5925925925926
368 10.6538461538462
378 10.8148148148148
387 10.8666666666667
395 10.7142857142857
403.5 10.7241379310345
414 10.6923076923077
427.5 10.8846153846154
441 10.2307692307692
455 10.6296296296296
467 11.2222222222222
477.5 10.6206896551724
491.5 10.6296296296296
506 10.4444444444444
518.5 10.6071428571429
530.5 10.5384615384615
544 10.3846153846154
560 11
581 10.4230769230769
603.5 10.5
625 10.1785714285714
647 10.3333333333333
669.5 10.2692307692308
693 10.1538461538462
723.5 9.53846153846154
762 10.1153846153846
798.5 10.6428571428571
831 9.57142857142857
860 9.69230769230769
895 10.1153846153846
941.5 9.73076923076923
989.5 10.0384615384615
1040 9.73076923076923
1084.5 9.61538461538461
1124.5 9.61538461538461
1179.5 9.65384615384615
1252 10.2307692307692
1338.5 9.26923076923077
1419.5 9.61538461538461
1502.5 9.11538461538461
1595.5 9.80769230769231
1681.5 9.57692307692308
1808.5 9.34615384615385
1960.5 9.19230769230769
2088.5 9.15384615384615
2224.5 9.15384615384615
2416.5 9.46153846153846
2654 9.5
2909 8.80769230769231
3248.5 9.23076923076923
3786.5 8.73076923076923
4360.5 9
5057.5 8.30769230769231
6177 8.23076923076923
7419.5 8.53846153846154
8992.5 7.96153846153846
12462.5 8.03846153846154
19429.5 7.80769230769231
42174 7.61538461538461
};
\addplot [thick, color3, opacity=0.2, dashed, forget plot]
table {%
0.5 19
2 18
3 17.85
4 18
5 17
6 17
7 17
8 16
9 17
10 16
11 16
12 17
13 16
14 16
15 16
16 16
17 17
18 16
19 17
20 16
21 16
22 15
23 16
24 15
25 15
26 16
27 15.6
28 16
29 15.3
30 16
31 15.65
32 15.6
33 15.9
34 15.45
35 16
36 16
37 15
38 15
39 15
40 15.8
41 15
42 15
43 17
44 15
45 16.05
46 17
47 15
48 15
49 14.65
50 15.8
51 14.8
52 15
53 15
54 16
55 15.25
56 14.85
57 15
58 16
59 15
60 13.95
61 15
62 15
63 15
64 14
65 15
66 14.4
67 14.5
68 15.3
69 14.45
70.5 15
72.5 14
74 15
75 14.75
76.5 15
78.5 14.45
80 14.6
81 15.55
82 14
83.5 14.75
85 15
86 15.4
87 14
88 14.6
89.5 15
91.5 15
93 13.75
94.5 14
96.5 14.8
98 15
99.5 15.2
101.5 14
103.5 14.15
105.5 14
107.5 14
109.5 14
111.5 14
113.5 16
115.5 14.4
117.5 14
119.5 14.6
121.5 15.95
123.5 14.55
125.5 14
127.5 15.95
130 14.05
132.5 14
135 14.45
137.5 15
140 13.55
143 14
146 13.35
149 14
151.5 14
154 14
157 13
160 14
163 13.5
167 12.5
171 13.5
173.5 14.6
176 14
179.5 14.6
183.5 14.8
188 13
192 16
195.5 13.5
199.5 13.75
203.5 13
207 14.1
210.5 13
215 15.55
220 13.7
224.5 14.7
228.5 13
233 13
238 12
242.5 12
247 14.55
252 12
257 15.7
263 13.7
269.5 12
275 12
280.5 13
285.5 14.7
289.5 12.65
294 13.7
300 13
306 13
312 13
318.5 13
326.5 12.7
335.5 13
344 13.95
353 12.5
360.5 12.7
368 13.75
378 13.4
387 13.55
395 12
403.5 12.6
414 12
427.5 12.75
441 11.75
455 13.7
467 14
477.5 13.2
491.5 13.7
506 12.7
518.5 13
530.5 12
544 13
560 17.25
581 13
603.5 12.65
625 12
647 13
669.5 12
693 12
723.5 11.75
762 12
798.5 15.3
831 11.65
860 12
895 13.5
941.5 11
989.5 12
1040 12
1084.5 12.75
1124.5 11.75
1179.5 12
1252 13.75
1338.5 11
1419.5 11.75
1502.5 10.75
1595.5 13.75
1681.5 12.5
1808.5 11.75
1960.5 12
2088.5 11.75
2224.5 12.5
2416.5 11.75
2654 11.75
2909 10.75
3248.5 11
3786.5 11
4360.5 12.25
5057.5 10
6177 10
7419.5 11.75
8992.5 9.75
12462.5 10
19429.5 9.75
42174 10
};
\addplot [thick, color3, opacity=0.2, dashed, forget plot]
table {%
0.5 15
2 15
3 14
4 14
5 14
6 14
7 13
8 13
9 13
10 13
11 13
12 13
13 13
14 13
15 12.6
16 13
17 12.3
18 12
19 13
20 13
21 13
22 12
23 12.35
24 12
25 12
26 12
27 12
28 12
29 12
30 12
31 12
32 12
33 12
34 12
35 12
36 12
37 12
38 12
39 12
40 12
41 12
42 12
43 12
44 11.55
45 12
46 12
47 11
48 12
49 12
50 11.2
51 12
52 12
53 11.15
54 12
55 12
56 12
57 11
58 11
59 12
60 11
61 11.85
62 11
63 12
64 11.5
65 10
66 11
67 11
68 11
69 11.85
70.5 11
72.5 11
74 11
75 12
76.5 11
78.5 11
80 11
81 10.45
82 11
83.5 11
85 11
86 11
87 11
88 11
89.5 11
91.5 11
93 10.25
94.5 10.15
96.5 11
98 10
99.5 10
101.5 10
103.5 10
105.5 10
107.5 10.45
109.5 11
111.5 11
113.5 11
115.5 10.6
117.5 10
119.5 10.4
121.5 10
123.5 10
125.5 10
127.5 10.35
130 10
132.5 10
135 10
137.5 9.25
140 10.45
143 10
146 10.65
149 10
151.5 9
154 10
157 10
160 9.5
163 9.5
167 10
171 10
173.5 9.4
176 10
179.5 10
183.5 10
188 10
192 9.5
195.5 10
199.5 9.25
203.5 10
207 9
210.5 9
215 9.45
220 9
224.5 8.6
228.5 9
233 10
238 9.35
242.5 9.45
247 9
252 9
257 10
263 9
269.5 9
275 8.25
280.5 9
285.5 9.3
289.5 9
294 10
300 9
306 9
312 9
318.5 8.3
326.5 9
335.5 9
344 9
353 10
360.5 8.3
368 9
378 9
387 9
395 9
403.5 9
414 9
427.5 9
441 9
455 9
467 9
477.5 9
491.5 8
506 9
518.5 8
530.5 9
544 8.25
560 8
581 9
603.5 9
625 9
647 7.3
669.5 9
693 8
723.5 8
762 8.25
798.5 8.35
831 7.35
860 8
895 8
941.5 9
989.5 9
1040 7.25
1084.5 8
1124.5 7.25
1179.5 7.25
1252 9
1338.5 7
1419.5 7.25
1502.5 8
1595.5 7.25
1681.5 7.25
1808.5 8
1960.5 6
2088.5 6.25
2224.5 7
2416.5 8
2654 8
2909 7
3248.5 7.25
3786.5 7
4360.5 8
5057.5 7
6177 6.25
7419.5 6.25
8992.5 6
12462.5 7
19429.5 6
42174 6
};
\end{groupplot}
\end{tikzpicture}


==> supplementarty/aop/LineSearch.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0,0,0}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.165775356343332, ymax=1.24491237194132,
ytick style={color=black},
width=0.5\linewidth,
every axis y label/.style={at={(current axis.north west)},above=2mm},
ylabel={step multiplier},
xlabel={iteration}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:6,1.00604901174252)
--(axis cs:7,1.02797603648606)
--(axis cs:8,1.07327241125658)
--(axis cs:9,1.03434008299391)
--(axis cs:10,1.05115722633511)
--(axis cs:11,1.06373452119526)
--(axis cs:12,1.05763310277355)
--(axis cs:13,1.05038492103661)
--(axis cs:14,1.05411755286915)
--(axis cs:15,1.05910815544981)
--(axis cs:16,1.065593772707)
--(axis cs:17,1.07450484477794)
--(axis cs:18,1.08118243050449)
--(axis cs:19,1.08729281332957)
--(axis cs:20,1.09946224772887)
--(axis cs:21,1.12318490220543)
--(axis cs:22,1.1415493534937)
--(axis cs:23,1.15278936307687)
--(axis cs:24,1.16249738988888)
--(axis cs:25,1.17035294889729)
--(axis cs:26,1.10188472972519)
--(axis cs:27,1.15656993851785)
--(axis cs:28,1.10922557835886)
--(axis cs:29,1.16121994691979)
--(axis cs:30,0.979397191788433)
--(axis cs:31,1)
--(axis cs:32,1.17157440802396)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:35,1)
--(axis cs:35,1)
--(axis cs:34,0.03125)
--(axis cs:33,1)
--(axis cs:32,0.359675591976044)
--(axis cs:31,1)
--(axis cs:30,0.0879105005192592)
--(axis cs:29,0.647113386413547)
--(axis cs:28,0.259077993069715)
--(axis cs:27,0.642848666133317)
--(axis cs:26,0.247913657371588)
--(axis cs:25,0.659388430413057)
--(axis cs:24,0.613752610111124)
--(axis cs:23,0.72307684161396)
--(axis cs:22,0.753760124262588)
--(axis cs:21,0.80723580976868)
--(axis cs:20,0.858219335513789)
--(axis cs:19,0.881059703689417)
--(axis cs:18,0.890142260203586)
--(axis cs:17,0.902037537196312)
--(axis cs:16,0.915557765177474)
--(axis cs:15,0.926587399532566)
--(axis cs:14,0.93303179040959)
--(axis cs:13,0.938221213068703)
--(axis cs:12,0.925110972692358)
--(axis cs:11,0.914028486780436)
--(axis cs:10,0.935653098972463)
--(axis cs:9,0.960355575722511)
--(axis cs:8,0.894628174416943)
--(axis cs:7,0.968534806164197)
--(axis cs:6,0.993800950748105)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.351101965792492)
--(axis cs:2,0.421559000094669)
--(axis cs:3,0.600919299570925)
--(axis cs:4,1.15223199673893)
--(axis cs:5,1.12109360812247)
--(axis cs:6,1.03283271213374)
--(axis cs:7,1.0362074623002)
--(axis cs:8,1.0474880374548)
--(axis cs:9,1.05437855080102)
--(axis cs:10,1.06752105862666)
--(axis cs:11,1.08152517926718)
--(axis cs:12,1.09647110836182)
--(axis cs:13,1.10207631694925)
--(axis cs:14,1.13939709365505)
--(axis cs:15,1.15084339046305)
--(axis cs:16,1.16522366763786)
--(axis cs:17,1.14946158254356)
--(axis cs:18,1.18079020247384)
--(axis cs:19,1.15613152741973)
--(axis cs:20,1.03433653431793)
--(axis cs:21,1.17107219509225)
--(axis cs:22,0.592326598440729)
--(axis cs:23,1.15450849718747)
--(axis cs:24,0.909093883854633)
--(axis cs:25,1)
--(axis cs:26,0.0625)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:30,0.03125)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:33,0.015625)
--(axis cs:34,1)
--(axis cs:34,1)
--(axis cs:34,1)
--(axis cs:33,0.015625)
--(axis cs:32,1)
--(axis cs:31,1)
--(axis cs:30,0.03125)
--(axis cs:29,1)
--(axis cs:28,0.0625)
--(axis cs:27,1)
--(axis cs:26,0.0625)
--(axis cs:25,1)
--(axis cs:24,0.0409061161453665)
--(axis cs:23,0.595491502812526)
--(axis cs:22,-0.0923265984407288)
--(axis cs:21,0.36408405490775)
--(axis cs:20,0.119509619528219)
--(axis cs:19,0.342132361469164)
--(axis cs:18,0.458718726097591)
--(axis cs:17,0.583670519729169)
--(axis cs:16,0.550432272956204)
--(axis cs:15,0.726957016868927)
--(axis cs:14,0.755916605500744)
--(axis cs:13,0.852460219500002)
--(axis cs:12,0.863676431046105)
--(axis cs:11,0.889834597693915)
--(axis cs:10,0.913152421457197)
--(axis cs:9,0.933497601925073)
--(axis cs:8,0.943539119460301)
--(axis cs:7,0.958836176252206)
--(axis cs:6,0.96358687642396)
--(axis cs:5,0.823750364706471)
--(axis cs:4,0.432985684083401)
--(axis cs:3,-0.101653186875847)
--(axis cs:2,-0.0281981598846164)
--(axis cs:1,0.190308386795655)
--(axis cs:0,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,1.10333262297934)
--(axis cs:2,1.10161361579275)
--(axis cs:3,1.10229704135381)
--(axis cs:4,1.07648932901101)
--(axis cs:5,1.07043903006987)
--(axis cs:6,1.08524756539234)
--(axis cs:7,1.09586095945566)
--(axis cs:8,1.11577178158722)
--(axis cs:9,1.12661473659004)
--(axis cs:10,1.15169811503979)
--(axis cs:11,1.16322280750073)
--(axis cs:12,1.16029257404057)
--(axis cs:13,1.15832070431653)
--(axis cs:14,1.16943149415002)
--(axis cs:15,1.12557830733112)
--(axis cs:16,1.14537929302001)
--(axis cs:17,1.0757920675367)
--(axis cs:18,1.00589626897483)
--(axis cs:19,1.13725952641916)
--(axis cs:20,1)
--(axis cs:21,1)
--(axis cs:22,1)
--(axis cs:22,1)
--(axis cs:22,1)
--(axis cs:21,0.5)
--(axis cs:20,0.0625)
--(axis cs:19,0.487740473580835)
--(axis cs:18,0.0982703976918342)
--(axis cs:17,0.247868646749017)
--(axis cs:16,0.304620706979994)
--(axis cs:15,0.280671692668882)
--(axis cs:14,0.573624061405533)
--(axis cs:13,0.521911853823009)
--(axis cs:12,0.604313404220297)
--(axis cs:11,0.634960332034154)
--(axis cs:10,0.725748504177295)
--(axis cs:9,0.79315203287796)
--(axis cs:8,0.817517760108167)
--(axis cs:7,0.861522578342752)
--(axis cs:6,0.880367292377801)
--(axis cs:5,0.905358740018559)
--(axis cs:4,0.889553793218728)
--(axis cs:3,0.809960950541734)
--(axis cs:2,0.608817431626218)
--(axis cs:1,0.613321540561541)
--(axis cs:0,0)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,1.10325497937786)
--(axis cs:2,1.0202965228778)
--(axis cs:3,1.06990107887178)
--(axis cs:4,1.0542755367261)
--(axis cs:5,1.04156023599136)
--(axis cs:6,1.07544927445253)
--(axis cs:7,1.05677464999174)
--(axis cs:8,1.04082923850138)
--(axis cs:9,1.04552860138747)
--(axis cs:10,1.05171090319987)
--(axis cs:11,1.05614790137085)
--(axis cs:12,1.06959951215792)
--(axis cs:13,1.0767832157879)
--(axis cs:14,1.08999311626253)
--(axis cs:15,1.09684441580454)
--(axis cs:16,1.12284718161622)
--(axis cs:17,1.14323202229438)
--(axis cs:18,1.16682599744892)
--(axis cs:19,1.17330227403404)
--(axis cs:20,1.15874342902001)
--(axis cs:21,1.16591987448415)
--(axis cs:22,1.12499282592589)
--(axis cs:23,1.14536118799506)
--(axis cs:24,1.12278594114071)
--(axis cs:25,1.08190972086578)
--(axis cs:26,1.1275461957396)
--(axis cs:27,0.818847145934861)
--(axis cs:28,1)
--(axis cs:29,0.015625)
--(axis cs:30,1)
--(axis cs:30,1)
--(axis cs:30,1)
--(axis cs:29,0.015625)
--(axis cs:28,1)
--(axis cs:27,-0.0636388126015277)
--(axis cs:26,0.594676026482627)
--(axis cs:25,0.19309027913422)
--(axis cs:24,0.303255725525959)
--(axis cs:23,0.311670062004936)
--(axis cs:22,0.284729396296329)
--(axis cs:21,0.480526203947226)
--(axis cs:20,0.392727159215288)
--(axis cs:19,0.602595516021205)
--(axis cs:18,0.602433594877223)
--(axis cs:17,0.75148770334422)
--(axis cs:16,0.811292603330021)
--(axis cs:15,0.861700376781513)
--(axis cs:14,0.874521733795143)
--(axis cs:13,0.897410200075374)
--(axis cs:12,0.908648151393483)
--(axis cs:11,0.930475596967735)
--(axis cs:10,0.936583143943557)
--(axis cs:9,0.945568237317243)
--(axis cs:8,0.951659788288392)
--(axis cs:7,0.926234146339366)
--(axis cs:6,0.889104363957077)
--(axis cs:5,0.950262719747575)
--(axis cs:4,0.930045543543963)
--(axis cs:3,0.900916625554329)
--(axis cs:2,0.977903027009672)
--(axis cs:1,0.733654247928971)
--(axis cs:0,0)
--cycle;

\addplot [thick, color0]
table {%
0 0
1 1
2 1
3 1
4 1
5 1
6 0.999924981245311
7 0.998255421325129
8 0.983950292836762
9 0.997347829358212
10 0.993405162653785
11 0.988881503987847
12 0.991372037732955
13 0.994303067052656
14 0.993574671639371
15 0.992847777491187
16 0.990575768942236
17 0.988271190987124
18 0.985662345354041
19 0.984176258509495
20 0.978840791621328
21 0.965210355987055
22 0.947654738878143
23 0.937933102345416
24 0.888125
25 0.914870689655172
26 0.674899193548387
27 0.899709302325581
28 0.684151785714286
29 0.904166666666667
30 0.533653846153846
31 1
32 0.765625
33 1
34 0.515625
35 1
};
\addlegendentry{zero}
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 0
1 1
2 1
3 1
4 1
5 1
6 1.00604901174252
7 1.02797603648606
8 1.07327241125658
9 1.03434008299391
10 1.05115722633511
11 1.06373452119526
12 1.05763310277355
13 1.05038492103661
14 1.05411755286915
15 1.05910815544981
16 1.065593772707
17 1.07450484477794
18 1.08118243050449
19 1.08729281332957
20 1.09946224772887
21 1.12318490220543
22 1.1415493534937
23 1.15278936307687
24 1.16249738988888
25 1.17035294889729
26 1.10188472972519
27 1.15656993851785
28 1.10922557835886
29 1.16121994691979
30 0.979397191788433
31 1
32 1.17157440802396
33 1
34 1
35 1
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 0
1 1
2 1
3 1
4 1
5 1
6 0.993800950748105
7 0.968534806164197
8 0.894628174416943
9 0.960355575722511
10 0.935653098972463
11 0.914028486780436
12 0.925110972692358
13 0.938221213068703
14 0.93303179040959
15 0.926587399532566
16 0.915557765177474
17 0.902037537196312
18 0.890142260203586
19 0.881059703689417
20 0.858219335513789
21 0.80723580976868
22 0.753760124262588
23 0.72307684161396
24 0.613752610111124
25 0.659388430413057
26 0.247913657371588
27 0.642848666133317
28 0.259077993069715
29 0.647113386413547
30 0.0879105005192592
31 1
32 0.359675591976044
33 1
34 0.03125
35 1
};
\addplot [thick, color1]
table {%
0 0
1 0.270705176294074
2 0.196680420105026
3 0.249633056347539
4 0.792608840411164
5 0.972421986414471
6 0.99820979427885
7 0.997521819276202
8 0.995513578457548
9 0.993938076363048
10 0.990336740041929
11 0.985679888480547
12 0.98007376970396
13 0.977268268224625
14 0.947656849577897
15 0.938900203665988
16 0.85782797029703
17 0.866566051136364
18 0.819754464285714
19 0.749131944444444
20 0.576923076923077
21 0.767578125
22 0.25
23 0.875
24 0.475
25 1
26 0.0625
27 1
28 0.53125
29 1
30 0.03125
31 1
32 1
33 0.015625
34 1
};
\addlegendentry{bias}
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 0
1 0.351101965792492
2 0.421559000094669
3 0.600919299570925
4 1.15223199673893
5 1.12109360812247
6 1.03283271213374
7 1.0362074623002
8 1.0474880374548
9 1.05437855080102
10 1.06752105862666
11 1.08152517926718
12 1.09647110836182
13 1.10207631694925
14 1.13939709365505
15 1.15084339046305
16 1.16522366763786
17 1.14946158254356
18 1.18079020247384
19 1.15613152741973
20 1.03433653431793
21 1.17107219509225
22 0.592326598440729
23 1.15450849718747
24 0.909093883854633
25 1
26 0.0625
27 1
28 1
29 1
30 0.03125
31 1
32 1
33 0.015625
34 1
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 0
1 0.190308386795655
2 -0.0281981598846164
3 -0.101653186875847
4 0.432985684083401
5 0.823750364706471
6 0.96358687642396
7 0.958836176252206
8 0.943539119460301
9 0.933497601925073
10 0.913152421457197
11 0.889834597693915
12 0.863676431046105
13 0.852460219500002
14 0.755916605500744
15 0.726957016868927
16 0.550432272956204
17 0.583670519729169
18 0.458718726097591
19 0.342132361469164
20 0.119509619528219
21 0.36408405490775
22 -0.0923265984407288
23 0.595491502812526
24 0.0409061161453665
25 1
26 0.0625
27 1
28 0.0625
29 1
30 0.03125
31 1
32 1
33 0.015625
34 1
};
\addplot [thick, color2]
table {%
0 0
1 0.858327081770443
2 0.855215523709484
3 0.956128995947771
4 0.983021561114867
5 0.987898885044214
6 0.982807428885071
7 0.978691768899204
8 0.966644770847691
9 0.959883384734002
10 0.938723309608541
11 0.899091569767442
12 0.882302989130435
13 0.840116279069767
14 0.871527777777778
15 0.703125
16 0.725
17 0.661830357142857
18 0.552083333333333
19 0.8125
20 0.53125
21 0.75
22 1
};
\addlegendentry{avg-of-pos}
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 0
1 1.10333262297934
2 1.10161361579275
3 1.10229704135381
4 1.07648932901101
5 1.07043903006987
6 1.08524756539234
7 1.09586095945566
8 1.11577178158722
9 1.12661473659004
10 1.15169811503979
11 1.16322280750073
12 1.16029257404057
13 1.15832070431653
14 1.16943149415002
15 1.12557830733112
16 1.14537929302001
17 1.0757920675367
18 1.00589626897483
19 1.13725952641916
20 1
21 1
22 1
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 0
1 0.613321540561541
2 0.608817431626218
3 0.809960950541734
4 0.889553793218728
5 0.905358740018559
6 0.880367292377801
7 0.861522578342752
8 0.817517760108167
9 0.79315203287796
10 0.725748504177295
11 0.634960332034154
12 0.604313404220297
13 0.521911853823009
14 0.573624061405533
15 0.280671692668882
16 0.304620706979994
17 0.247868646749017
18 0.0982703976918342
19 0.487740473580835
20 0.0625
21 0.5
22 1
};
\addplot [thick, color3]
table {%
0 0
1 0.918454613653413
2 0.999099774943736
3 0.985408852213053
4 0.992160540135034
5 0.995911477869467
6 0.982276819204801
7 0.991504398165551
8 0.996244513394884
9 0.995548419352357
10 0.994147023571714
11 0.993311749169294
12 0.989123831775701
13 0.987096707931639
14 0.982257425028835
15 0.979272396293027
16 0.967069892473118
17 0.9473598628193
18 0.88462979616307
19 0.887948895027624
20 0.775735294117647
21 0.823223039215686
22 0.704861111111111
23 0.728515625
24 0.713020833333333
25 0.6375
26 0.861111111111111
27 0.377604166666667
28 1
29 0.015625
30 1
};
\addlegendentry{ovap}
\addplot [thick, color3, opacity=0.2, dashed, forget plot]
table {%
0 0
1 1.10325497937786
2 1.0202965228778
3 1.06990107887178
4 1.0542755367261
5 1.04156023599136
6 1.07544927445253
7 1.05677464999174
8 1.04082923850138
9 1.04552860138747
10 1.05171090319987
11 1.05614790137085
12 1.06959951215792
13 1.0767832157879
14 1.08999311626253
15 1.09684441580454
16 1.12284718161622
17 1.14323202229438
18 1.16682599744892
19 1.17330227403404
20 1.15874342902001
21 1.16591987448415
22 1.12499282592589
23 1.14536118799506
24 1.12278594114071
25 1.08190972086578
26 1.1275461957396
27 0.818847145934861
28 1
29 0.015625
30 1
};
\addplot [thick, color3, opacity=0.2, dashed, forget plot]
table {%
0 0
1 0.733654247928971
2 0.977903027009672
3 0.900916625554329
4 0.930045543543963
5 0.950262719747575
6 0.889104363957077
7 0.926234146339366
8 0.951659788288392
9 0.945568237317243
10 0.936583143943557
11 0.930475596967735
12 0.908648151393483
13 0.897410200075374
14 0.874521733795143
15 0.861700376781513
16 0.811292603330021
17 0.75148770334422
18 0.602433594877223
19 0.602595516021205
20 0.392727159215288
21 0.480526203947226
22 0.284729396296329
23 0.311670062004936
24 0.303255725525959
25 0.19309027913422
26 0.594676026482627
27 -0.0636388126015277
28 1
29 0.015625
30 1
};
\end{axis}
\end{tikzpicture}


==> supplementarty/aop/TrainingShift.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0,0,0}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# positives},
xmin=1, xmax=25000,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\|\init - \weightvec^*\|$},
ymin=0.989378402866216, ymax=183.829817740559,
ymode=log,
ytick style={color=black},
width=0.5\linewidth,
every axis y label/.style={at={(current axis.north west)},above=2mm},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.5,1.39909684658051)
--(axis cs:0.5,1.74789288043976)
--(axis cs:2,2.22356281280518)
--(axis cs:3,2.60629750490189)
--(axis cs:4,2.93729472160339)
--(axis cs:5,3.22340507507324)
--(axis cs:6,3.4862254858017)
--(axis cs:7,3.72887694835663)
--(axis cs:8,3.95476069450378)
--(axis cs:9,4.14416494369507)
--(axis cs:10,4.37522382736206)
--(axis cs:11,4.55574049949646)
--(axis cs:12,4.73599302768707)
--(axis cs:13,4.92592952251434)
--(axis cs:14,5.05393302440643)
--(axis cs:15,5.25938901901245)
--(axis cs:16,5.33766674995422)
--(axis cs:17,5.58253879547119)
--(axis cs:18,5.68589010238647)
--(axis cs:19,5.78345823287964)
--(axis cs:20,6.00544764995575)
--(axis cs:21,6.08109760284424)
--(axis cs:22,6.26428756713867)
--(axis cs:23,6.42320659160614)
--(axis cs:24,6.46525077819824)
--(axis cs:25,6.7790355682373)
--(axis cs:26,6.81580228805542)
--(axis cs:27,6.85210332870483)
--(axis cs:28,6.96955089569092)
--(axis cs:29,7.11178479194641)
--(axis cs:30,7.29779171943664)
--(axis cs:31,7.42197477817535)
--(axis cs:32,7.47083683013916)
--(axis cs:33,7.57353615760803)
--(axis cs:34,7.64760055541992)
--(axis cs:35,7.77063255310059)
--(axis cs:36,7.89685225486755)
--(axis cs:37,8.00874772071838)
--(axis cs:38,8.19326305389404)
--(axis cs:39,8.14075222015381)
--(axis cs:40,8.31829948425293)
--(axis cs:41,8.2640088558197)
--(axis cs:42,8.47802639007568)
--(axis cs:43,8.55957975387573)
--(axis cs:44,8.71197862625122)
--(axis cs:45,8.76874289512634)
--(axis cs:46,8.9661819934845)
--(axis cs:47,9.03084850311279)
--(axis cs:48,9.21664071083069)
--(axis cs:49,9.04563045501709)
--(axis cs:50,9.12939205169678)
--(axis cs:51,9.45137233734131)
--(axis cs:52,9.02478313446045)
--(axis cs:53,9.39212584495544)
--(axis cs:54,9.67327284812927)
--(axis cs:55,9.78729605674744)
--(axis cs:56,9.90120024681091)
--(axis cs:57,9.93799114227295)
--(axis cs:58,9.9739043712616)
--(axis cs:59,9.88795948028564)
--(axis cs:60,10.2394768714905)
--(axis cs:61,10.2451516151428)
--(axis cs:62,10.2487762451172)
--(axis cs:63,10.0830869674683)
--(axis cs:64,10.2163920402527)
--(axis cs:65,10.4914664268494)
--(axis cs:66,10.6575815200806)
--(axis cs:67,10.5949020385742)
--(axis cs:68,10.7420786857605)
--(axis cs:69,10.7983743190765)
--(axis cs:70.5,10.6943299770355)
--(axis cs:72.5,11.0453692913055)
--(axis cs:74,11.2370594501495)
--(axis cs:75,10.8641993999481)
--(axis cs:76.5,11.3352283477783)
--(axis cs:78.5,11.2142437934875)
--(axis cs:80,11.5913459777832)
--(axis cs:81,11.7928776264191)
--(axis cs:82,11.7492868900299)
--(axis cs:83.5,11.735404253006)
--(axis cs:85,11.776575088501)
--(axis cs:86,11.9042244911194)
--(axis cs:87,12.1335326194763)
--(axis cs:88,11.7141876220703)
--(axis cs:89.5,12.224191904068)
--(axis cs:91.5,12.1487169265747)
--(axis cs:93,12.1074798107147)
--(axis cs:94.5,12.3531867980957)
--(axis cs:96.5,12.9596687316895)
--(axis cs:98,12.8234405517578)
--(axis cs:99.5,12.7873075485229)
--(axis cs:101.5,12.7849317550659)
--(axis cs:103.5,13.3029297828674)
--(axis cs:105.5,13.3031421661377)
--(axis cs:107.5,13.1419687747955)
--(axis cs:109.5,13.3458864212036)
--(axis cs:111.5,13.3741836547852)
--(axis cs:113.5,13.5110397338867)
--(axis cs:115.5,13.779461479187)
--(axis cs:117.5,13.7262353897095)
--(axis cs:119.5,14.2896944046021)
--(axis cs:121.5,13.8156843185425)
--(axis cs:123.5,13.9597191810608)
--(axis cs:125.5,14.4383396148682)
--(axis cs:127.5,14.5044184207916)
--(axis cs:130,14.4899407863617)
--(axis cs:132.5,14.6016066551209)
--(axis cs:135,14.9834730625153)
--(axis cs:137.5,15.3868036270142)
--(axis cs:140,15.2623076438904)
--(axis cs:143,15.1991934776306)
--(axis cs:146,15.2865343570709)
--(axis cs:149,15.6830458641052)
--(axis cs:151.5,14.7137026786804)
--(axis cs:154,15.5466666221619)
--(axis cs:157,16.1192461967468)
--(axis cs:160,16.130163192749)
--(axis cs:163,16.5788822174072)
--(axis cs:167,16.304271697998)
--(axis cs:171,16.8924770355225)
--(axis cs:173.5,16.7465953826904)
--(axis cs:176,16.8250623703003)
--(axis cs:179.5,17.1910308837891)
--(axis cs:183.5,17.2572708129883)
--(axis cs:188,17.4191818237305)
--(axis cs:192,17.8581008911133)
--(axis cs:195.5,18.1876468658447)
--(axis cs:199.5,17.8240933418274)
--(axis cs:203.5,18.2654432296753)
--(axis cs:207,17.7704236030579)
--(axis cs:210.5,17.5889348983765)
--(axis cs:215,18.6693503379822)
--(axis cs:220,18.4885250091553)
--(axis cs:224.5,19.2014959335327)
--(axis cs:228.5,19.1173572540283)
--(axis cs:233,19.9111814498901)
--(axis cs:238,19.5934270858765)
--(axis cs:242.5,19.8639883041382)
--(axis cs:247,19.7415961265564)
--(axis cs:252,20.6115966796875)
--(axis cs:257,20.3568473815918)
--(axis cs:263,20.5679531097412)
--(axis cs:269.5,21.146463394165)
--(axis cs:275,20.5280570983887)
--(axis cs:280.5,21.5056310653687)
--(axis cs:285.5,21.0158800125122)
--(axis cs:289.5,21.1787635803223)
--(axis cs:294,21.3065095901489)
--(axis cs:300,22.3232455253601)
--(axis cs:306,21.3801040649414)
--(axis cs:312,23.1122451782227)
--(axis cs:318.5,22.4211694717407)
--(axis cs:326.5,23.2110219955444)
--(axis cs:335.5,23.4065334320068)
--(axis cs:344,21.9213399887085)
--(axis cs:353,24.0194892883301)
--(axis cs:360.5,24.0668920516968)
--(axis cs:368,23.848174571991)
--(axis cs:378,24.3491218566895)
--(axis cs:387,25.0603699684143)
--(axis cs:395,24.4277687072754)
--(axis cs:403.5,25.1892349243164)
--(axis cs:414,24.098237991333)
--(axis cs:427.5,26.2705874443054)
--(axis cs:441,26.1914124488831)
--(axis cs:455,26.4355772018433)
--(axis cs:467,26.5205785751343)
--(axis cs:477.5,26.8816646575928)
--(axis cs:491.5,27.4371883392334)
--(axis cs:506,28.434405708313)
--(axis cs:518.5,28.1329050064087)
--(axis cs:530.5,29.125714302063)
--(axis cs:544,27.3494057655334)
--(axis cs:560,29.2620258331299)
--(axis cs:581,30.828248500824)
--(axis cs:603.5,29.9984267234802)
--(axis cs:625,31.3261432647705)
--(axis cs:647,31.4596900939941)
--(axis cs:669.5,32.5605669021606)
--(axis cs:693,33.0936851501465)
--(axis cs:723.5,32.6445260047913)
--(axis cs:762,34.1317319869995)
--(axis cs:798.5,35.0314769744873)
--(axis cs:831,35.0786968231201)
--(axis cs:860,35.2780323028564)
--(axis cs:895,35.4039354324341)
--(axis cs:941.5,36.5838775634766)
--(axis cs:989.5,37.7476367950439)
--(axis cs:1040,38.4006624221802)
--(axis cs:1084.5,40.0512056350708)
--(axis cs:1124.5,39.6078815460205)
--(axis cs:1179.5,41.3218460083008)
--(axis cs:1252,43.1693668365479)
--(axis cs:1338.5,42.3598308563232)
--(axis cs:1419.5,45.0903825759888)
--(axis cs:1502.5,46.9342184066772)
--(axis cs:1595.5,47.49924659729)
--(axis cs:1681.5,48.5727996826172)
--(axis cs:1808.5,49.8299474716187)
--(axis cs:1960.5,50.2806739807129)
--(axis cs:2088.5,53.4326887130737)
--(axis cs:2224.5,54.7058172225952)
--(axis cs:2416.5,57.5458307266235)
--(axis cs:2654,57.6288642883301)
--(axis cs:2909,61.4463682174683)
--(axis cs:3248.5,63.8117799758911)
--(axis cs:3786.5,69.9027290344238)
--(axis cs:4360.5,71.9258422851562)
--(axis cs:5057.5,75.9507961273193)
--(axis cs:6177,78.0793972015381)
--(axis cs:7419.5,89.9002742767334)
--(axis cs:8992.5,93.0287284851074)
--(axis cs:12462.5,105.652559280396)
--(axis cs:19429.5,118.767652511597)
--(axis cs:42174,137.575508117676)
--(axis cs:42174,67.6024875640869)
--(axis cs:42174,67.6024875640869)
--(axis cs:19429.5,69.6333751678467)
--(axis cs:12462.5,45.8632116317749)
--(axis cs:8992.5,49.745849609375)
--(axis cs:7419.5,54.9421949386597)
--(axis cs:6177,38.3317565917969)
--(axis cs:5057.5,42.4865407943726)
--(axis cs:4360.5,32.3024210929871)
--(axis cs:3786.5,34.7274742126465)
--(axis cs:3248.5,30.8451371192932)
--(axis cs:2909,26.8999457359314)
--(axis cs:2654,15.8332359790802)
--(axis cs:2416.5,7.79606908559799)
--(axis cs:2224.5,24.3549189567566)
--(axis cs:2088.5,21.8278532028198)
--(axis cs:1960.5,33.6024780273438)
--(axis cs:1808.5,20.072829246521)
--(axis cs:1681.5,20.7951993942261)
--(axis cs:1595.5,22.043909072876)
--(axis cs:1502.5,29.2365808486938)
--(axis cs:1419.5,16.3936069011688)
--(axis cs:1338.5,16.1868929862976)
--(axis cs:1252,21.479959487915)
--(axis cs:1179.5,12.3671481609344)
--(axis cs:1124.5,21.0950498580933)
--(axis cs:1084.5,21.6067042350769)
--(axis cs:1040,21.7966756820679)
--(axis cs:989.5,18.7015647888184)
--(axis cs:941.5,19.4882645606995)
--(axis cs:895,18.5103030204773)
--(axis cs:860,17.1310667991638)
--(axis cs:831,17.327880191803)
--(axis cs:798.5,18.2185147285461)
--(axis cs:762,18.2529759407043)
--(axis cs:723.5,20.0416212081909)
--(axis cs:693,14.1624529361725)
--(axis cs:669.5,18.8020691871643)
--(axis cs:647,14.8542289733887)
--(axis cs:625,20.190832233429)
--(axis cs:603.5,12.2443941116333)
--(axis cs:581,15.6484260559082)
--(axis cs:560,16.2541973590851)
--(axis cs:544,15.7970674037933)
--(axis cs:530.5,14.633810043335)
--(axis cs:518.5,14.3393779277802)
--(axis cs:506,17.4531936645508)
--(axis cs:491.5,17.1545625686646)
--(axis cs:477.5,11.6115278244019)
--(axis cs:467,14.4264566421509)
--(axis cs:455,14.6324621200562)
--(axis cs:441,12.6537892818451)
--(axis cs:427.5,15.450608253479)
--(axis cs:414,10.923770904541)
--(axis cs:403.5,14.3764358520508)
--(axis cs:395,13.5750102519989)
--(axis cs:387,8.87694478034973)
--(axis cs:378,14.4738270759583)
--(axis cs:368,15.9614338874817)
--(axis cs:360.5,12.9849565505981)
--(axis cs:353,12.3686773777008)
--(axis cs:344,9.77513914108276)
--(axis cs:335.5,12.9102998733521)
--(axis cs:326.5,12.4005716323853)
--(axis cs:318.5,12.0578804016113)
--(axis cs:312,12.661741065979)
--(axis cs:306,11.0449347496033)
--(axis cs:300,5.17954456806183)
--(axis cs:294,5.91713404655457)
--(axis cs:289.5,12.8004589080811)
--(axis cs:285.5,6.08654408454895)
--(axis cs:280.5,9.14722032546997)
--(axis cs:275,12.2823927402496)
--(axis cs:269.5,9.68048357963562)
--(axis cs:263,13.2126001358032)
--(axis cs:257,11.4811085700989)
--(axis cs:252,11.2598097801209)
--(axis cs:247,8.35576410293579)
--(axis cs:242.5,11.7795872688293)
--(axis cs:238,12.2405472278595)
--(axis cs:233,8.2844090461731)
--(axis cs:228.5,9.93355388641357)
--(axis cs:224.5,9.76271543502808)
--(axis cs:220,9.66629552841187)
--(axis cs:215,7.80469105243683)
--(axis cs:210.5,10.2915153026581)
--(axis cs:207,9.78201146125793)
--(axis cs:203.5,11.6690962791443)
--(axis cs:199.5,9.93845653533936)
--(axis cs:195.5,10.3799433708191)
--(axis cs:192,10.4888188838959)
--(axis cs:188,8.45829544067383)
--(axis cs:183.5,10.1889656066895)
--(axis cs:179.5,11.1561601638794)
--(axis cs:176,10.664427280426)
--(axis cs:173.5,6.58356151580811)
--(axis cs:171,10.6796708106995)
--(axis cs:167,8.32469034194946)
--(axis cs:163,9.39616727828979)
--(axis cs:160,10.3703532218933)
--(axis cs:157,8.48995442390442)
--(axis cs:154,10.2539847373962)
--(axis cs:151.5,6.87551391124725)
--(axis cs:149,8.84715175628662)
--(axis cs:146,8.62279818058014)
--(axis cs:143,10.2633222579956)
--(axis cs:140,9.15124111175537)
--(axis cs:137.5,9.0435574054718)
--(axis cs:135,7.66633017063141)
--(axis cs:132.5,9.12057933807373)
--(axis cs:130,8.34774398803711)
--(axis cs:127.5,8.17160749435425)
--(axis cs:125.5,9.35321960449219)
--(axis cs:123.5,8.04305894374847)
--(axis cs:121.5,8.62135720252991)
--(axis cs:119.5,8.45891952514648)
--(axis cs:117.5,9.09840416908264)
--(axis cs:115.5,8.60624599456787)
--(axis cs:113.5,7.09000186920166)
--(axis cs:111.5,5.58102035522461)
--(axis cs:109.5,8.48353390693664)
--(axis cs:107.5,9.26364097595215)
--(axis cs:105.5,7.80098562240601)
--(axis cs:103.5,7.7996223449707)
--(axis cs:101.5,6.92705883979797)
--(axis cs:99.5,6.90822105407715)
--(axis cs:98,6.6656551361084)
--(axis cs:96.5,7.34555397033691)
--(axis cs:94.5,6.81863858699799)
--(axis cs:93,8.16302478313446)
--(axis cs:91.5,7.25798387527466)
--(axis cs:89.5,6.97175266742706)
--(axis cs:88,8.03524532318115)
--(axis cs:87,5.99680213928223)
--(axis cs:86,8.39796857833862)
--(axis cs:85,7.99453415870667)
--(axis cs:83.5,8.096510887146)
--(axis cs:82,7.52971849441528)
--(axis cs:81,8.21780457496643)
--(axis cs:80,7.5852801322937)
--(axis cs:78.5,6.81439616680145)
--(axis cs:76.5,7.39307489395142)
--(axis cs:75,6.83229374885559)
--(axis cs:74,6.46592471599579)
--(axis cs:72.5,7.5174852848053)
--(axis cs:70.5,6.93662252426147)
--(axis cs:69,6.97302181720734)
--(axis cs:68,6.41825389862061)
--(axis cs:67,6.7007622718811)
--(axis cs:66,7.63870601654053)
--(axis cs:65,7.2176754951477)
--(axis cs:64,6.5385730266571)
--(axis cs:63,6.42952680587769)
--(axis cs:62,6.78814191818237)
--(axis cs:61,7.05693204402924)
--(axis cs:60,6.27197942733765)
--(axis cs:59,6.79195737838745)
--(axis cs:58,5.75409183502197)
--(axis cs:57,7.2976304769516)
--(axis cs:56,6.58252849578857)
--(axis cs:55,5.73441541194916)
--(axis cs:54,5.62879774570465)
--(axis cs:53,5.36324002742767)
--(axis cs:52,5.79851069450378)
--(axis cs:51,5.45141725540161)
--(axis cs:50,6.71154899597168)
--(axis cs:49,6.30116968154907)
--(axis cs:48,6.39342880249023)
--(axis cs:47,6.54310369491577)
--(axis cs:46,5.8447075843811)
--(axis cs:45,6.79000766277313)
--(axis cs:44,5.61985545158386)
--(axis cs:43,6.02481622695923)
--(axis cs:42,5.88233876228333)
--(axis cs:41,5.54408810138702)
--(axis cs:40,6.08209962844849)
--(axis cs:39,5.51027154922485)
--(axis cs:38,5.48753690719604)
--(axis cs:37,5.66535923480988)
--(axis cs:36,5.98693418502808)
--(axis cs:35,5.36667420864105)
--(axis cs:34,5.57453970909119)
--(axis cs:33,5.01189575195313)
--(axis cs:32,5.26849594116211)
--(axis cs:31,4.63787171840668)
--(axis cs:30,5.10268020629883)
--(axis cs:29,4.93667826652527)
--(axis cs:28,4.76372575759888)
--(axis cs:27,5.0646746635437)
--(axis cs:26,5.09691429138184)
--(axis cs:25,4.7868218421936)
--(axis cs:24,5.04418830871582)
--(axis cs:23,4.39073512554169)
--(axis cs:22,4.69840762615204)
--(axis cs:21,4.38895547389984)
--(axis cs:20,4.51322882175446)
--(axis cs:19,3.97808259725571)
--(axis cs:18,4.33120193481445)
--(axis cs:17,3.98769040107727)
--(axis cs:16,3.72177535295486)
--(axis cs:15,4.13786268234253)
--(axis cs:14,3.95581370592117)
--(axis cs:13,3.7034656047821)
--(axis cs:12,3.71559129953384)
--(axis cs:11,3.65498065948486)
--(axis cs:10,3.3485987663269)
--(axis cs:9,3.28097124099731)
--(axis cs:8,3.24270298480988)
--(axis cs:7,3.11563384532928)
--(axis cs:6,2.86632513999939)
--(axis cs:5,2.647740650177)
--(axis cs:4,2.49923958778381)
--(axis cs:3,2.20987367630005)
--(axis cs:2,1.89664160013199)
--(axis cs:0.5,1.39909684658051)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.5,1.25458827018738)
--(axis cs:0.5,1.61858270168304)
--(axis cs:2,2.09512753486633)
--(axis cs:3,2.47703020572662)
--(axis cs:4,2.80754585266113)
--(axis cs:5,3.10069143772125)
--(axis cs:6,3.36269657611847)
--(axis cs:7,3.60766917467117)
--(axis cs:8,3.84500676393509)
--(axis cs:9,4.0429407119751)
--(axis cs:10,4.24587278366089)
--(axis cs:11,4.44749045372009)
--(axis cs:12,4.63164689540863)
--(axis cs:13,4.82348725795746)
--(axis cs:14,4.96155250072479)
--(axis cs:15,5.1742338180542)
--(axis cs:16,5.25495851039886)
--(axis cs:17,5.49394502639771)
--(axis cs:18,5.59079351425171)
--(axis cs:19,5.67810821533203)
--(axis cs:20,5.92339372634888)
--(axis cs:21,5.99296891689301)
--(axis cs:22,6.17315034866333)
--(axis cs:23,6.33932275772095)
--(axis cs:24,6.38241672515869)
--(axis cs:25,6.71987068653107)
--(axis cs:26,6.73160004615784)
--(axis cs:27,6.77631101608276)
--(axis cs:28,6.8843391418457)
--(axis cs:29,7.02101144790649)
--(axis cs:30,7.23020389080048)
--(axis cs:31,7.34981973171234)
--(axis cs:32,7.39304046630859)
--(axis cs:33,7.50297884941101)
--(axis cs:34,7.57558979988098)
--(axis cs:35,7.69004321098328)
--(axis cs:36,7.81807537078857)
--(axis cs:37,7.93630485534668)
--(axis cs:38,8.12580394744873)
--(axis cs:39,8.06376037597656)
--(axis cs:40,8.24987010955811)
--(axis cs:41,8.18740296363831)
--(axis cs:42,8.40580224990845)
--(axis cs:43,8.48949766159058)
--(axis cs:44,8.63391795158386)
--(axis cs:45,8.68611779212952)
--(axis cs:46,8.89537930488586)
--(axis cs:47,8.97558307647705)
--(axis cs:48,9.15462422370911)
--(axis cs:49,8.98601179122925)
--(axis cs:50,9.05794315338135)
--(axis cs:51,9.39016666412354)
--(axis cs:52,8.94434266090393)
--(axis cs:53,9.31866178512573)
--(axis cs:54,9.60186848640442)
--(axis cs:55,9.73124861717224)
--(axis cs:56,9.84207816123962)
--(axis cs:57,9.87127323150635)
--(axis cs:58,9.91325793266296)
--(axis cs:59,9.8333203792572)
--(axis cs:60,10.1659703731537)
--(axis cs:61,10.1636351585388)
--(axis cs:62,10.1775848388672)
--(axis cs:63,10.0009784698486)
--(axis cs:64,10.1752882003784)
--(axis cs:65,10.4225132465363)
--(axis cs:66,10.5975143432617)
--(axis cs:67,10.5357689857483)
--(axis cs:68,10.6765698432922)
--(axis cs:69,10.7146097660065)
--(axis cs:70.5,10.6390864372253)
--(axis cs:72.5,10.9667562007904)
--(axis cs:74,11.1829967975616)
--(axis cs:75,10.7951893806458)
--(axis cs:76.5,11.2615128993988)
--(axis cs:78.5,11.1532198429108)
--(axis cs:80,11.5460893630981)
--(axis cs:81,11.7349190235138)
--(axis cs:82,11.6632877349854)
--(axis cs:83.5,11.6807444095612)
--(axis cs:85,11.7341394424438)
--(axis cs:86,11.8831097602844)
--(axis cs:87,12.0718963623047)
--(axis cs:88,11.6384216308594)
--(axis cs:89.5,12.1808314800262)
--(axis cs:91.5,12.1051538467407)
--(axis cs:93,12.0597569942474)
--(axis cs:94.5,12.2995199203491)
--(axis cs:96.5,12.9025173187256)
--(axis cs:98,12.7769894599915)
--(axis cs:99.5,12.7460905075073)
--(axis cs:101.5,12.6866376399994)
--(axis cs:103.5,13.2586287498474)
--(axis cs:105.5,13.2538194656372)
--(axis cs:107.5,13.0903887271881)
--(axis cs:109.5,13.2889955997467)
--(axis cs:111.5,13.3311100006104)
--(axis cs:113.5,13.4646484375)
--(axis cs:115.5,13.7208318710327)
--(axis cs:117.5,13.6566352844238)
--(axis cs:119.5,14.2648303985596)
--(axis cs:121.5,13.7490568161011)
--(axis cs:123.5,13.9131820678711)
--(axis cs:125.5,14.3720554351807)
--(axis cs:127.5,14.4577466964722)
--(axis cs:130,14.4436767101288)
--(axis cs:132.5,14.5663682937622)
--(axis cs:135,14.9355358123779)
--(axis cs:137.5,15.3492176532745)
--(axis cs:140,15.2104489326477)
--(axis cs:143,15.1588031768799)
--(axis cs:146,15.2279289722443)
--(axis cs:149,15.6159682273865)
--(axis cs:151.5,14.6907103061676)
--(axis cs:154,15.5005952835083)
--(axis cs:157,16.0740118980408)
--(axis cs:160,16.1109247207642)
--(axis cs:163,16.5426073074341)
--(axis cs:167,16.2508449554443)
--(axis cs:171,16.8496656417847)
--(axis cs:173.5,16.6981803894043)
--(axis cs:176,16.7854867935181)
--(axis cs:179.5,17.1379875183105)
--(axis cs:183.5,17.2075393676758)
--(axis cs:188,17.3765117645264)
--(axis cs:192,17.8110952377319)
--(axis cs:195.5,18.1449546813965)
--(axis cs:199.5,17.7537660598755)
--(axis cs:203.5,18.2416460990906)
--(axis cs:207,17.7184070587158)
--(axis cs:210.5,17.4817436218262)
--(axis cs:215,18.6238483428955)
--(axis cs:220,18.4544612884521)
--(axis cs:224.5,19.1607189178467)
--(axis cs:228.5,19.101948928833)
--(axis cs:233,19.8828220367432)
--(axis cs:238,19.5468145370483)
--(axis cs:242.5,19.8085265159607)
--(axis cs:247,19.7037787437439)
--(axis cs:252,20.5668444633484)
--(axis cs:257,20.3213489532471)
--(axis cs:263,20.5602935791016)
--(axis cs:269.5,21.0936274528503)
--(axis cs:275,20.4998216629028)
--(axis cs:280.5,21.4412349700928)
--(axis cs:285.5,21.0116640090942)
--(axis cs:289.5,21.1261480331421)
--(axis cs:294,21.2388467788696)
--(axis cs:300,22.2802753448486)
--(axis cs:306,21.325008392334)
--(axis cs:312,23.0911083221436)
--(axis cs:318.5,22.3825313568115)
--(axis cs:326.5,23.1243822097778)
--(axis cs:335.5,23.3854167938232)
--(axis cs:344,21.9497156143188)
--(axis cs:353,24.0090961456299)
--(axis cs:360.5,24.0024816513062)
--(axis cs:368,23.7761673927307)
--(axis cs:378,24.3454750061035)
--(axis cs:387,25.0463081359863)
--(axis cs:395,24.4186695098877)
--(axis cs:403.5,25.2136714935303)
--(axis cs:414,24.0743088722229)
--(axis cs:427.5,26.2384495735168)
--(axis cs:441,26.135675907135)
--(axis cs:455,26.5247203826904)
--(axis cs:467,26.4776609420776)
--(axis cs:477.5,26.7523681640625)
--(axis cs:491.5,27.4380062103271)
--(axis cs:506,28.4082944869995)
--(axis cs:518.5,28.1093689918518)
--(axis cs:530.5,29.0688076019287)
--(axis cs:544,27.328001499176)
--(axis cs:560,29.1305952072144)
--(axis cs:581,30.7503762245178)
--(axis cs:603.5,29.9665713310242)
--(axis cs:625,31.3272649765015)
--(axis cs:647,31.4386539459229)
--(axis cs:669.5,32.5320148468018)
--(axis cs:693,32.863657951355)
--(axis cs:723.5,32.462070941925)
--(axis cs:762,34.2457323074341)
--(axis cs:798.5,34.9671663284302)
--(axis cs:831,34.9942672729492)
--(axis cs:860,35.2399835586548)
--(axis cs:895,35.4099655151367)
--(axis cs:941.5,36.1612319946289)
--(axis cs:989.5,37.6368026733398)
--(axis cs:1040,38.2541751861572)
--(axis cs:1084.5,39.8815698623657)
--(axis cs:1124.5,39.594913482666)
--(axis cs:1179.5,41.0138845443726)
--(axis cs:1252,42.9775123596191)
--(axis cs:1338.5,42.1726093292236)
--(axis cs:1419.5,45.2657451629639)
--(axis cs:1502.5,46.7390813827515)
--(axis cs:1595.5,47.1950225830078)
--(axis cs:1681.5,47.488094329834)
--(axis cs:1808.5,49.460597038269)
--(axis cs:1960.5,50.2140674591064)
--(axis cs:2088.5,53.1744422912598)
--(axis cs:2224.5,53.7298135757446)
--(axis cs:2416.5,56.9918546676636)
--(axis cs:2654,57.7967386245728)
--(axis cs:2909,60.0889492034912)
--(axis cs:3248.5,63.0992488861084)
--(axis cs:3786.5,70.4294967651367)
--(axis cs:4360.5,71.6673946380615)
--(axis cs:5057.5,75.6524925231934)
--(axis cs:6177,77.6089954376221)
--(axis cs:7419.5,88.3183326721191)
--(axis cs:8992.5,92.5553512573242)
--(axis cs:12462.5,100.998455047607)
--(axis cs:19429.5,113.240989685059)
--(axis cs:42174,141.372093200684)
--(axis cs:42174,68.4101009368896)
--(axis cs:42174,68.4101009368896)
--(axis cs:19429.5,68.8301792144775)
--(axis cs:12462.5,42.8878288269043)
--(axis cs:8992.5,48.3240976333618)
--(axis cs:7419.5,52.0310211181641)
--(axis cs:6177,37.0732936859131)
--(axis cs:5057.5,42.1104202270508)
--(axis cs:4360.5,31.1284403800964)
--(axis cs:3786.5,33.2619061470032)
--(axis cs:3248.5,30.8040852546692)
--(axis cs:2909,24.771185874939)
--(axis cs:2654,14.0620882511139)
--(axis cs:2416.5,7.68626487255096)
--(axis cs:2224.5,22.0625157356262)
--(axis cs:2088.5,21.6226949691772)
--(axis cs:1960.5,33.3098497390747)
--(axis cs:1808.5,19.6054010391235)
--(axis cs:1681.5,19.1739745140076)
--(axis cs:1595.5,21.1172871589661)
--(axis cs:1502.5,29.2246103286743)
--(axis cs:1419.5,15.6282300949097)
--(axis cs:1338.5,16.0005922317505)
--(axis cs:1252,20.7565379142761)
--(axis cs:1179.5,11.9932065010071)
--(axis cs:1124.5,21.0109639167786)
--(axis cs:1084.5,21.4962668418884)
--(axis cs:1040,21.411012172699)
--(axis cs:989.5,18.4042534828186)
--(axis cs:941.5,19.2962398529053)
--(axis cs:895,18.3863415718079)
--(axis cs:860,16.5238952636719)
--(axis cs:831,17.0114315986633)
--(axis cs:798.5,17.7130148887634)
--(axis cs:762,18.2889809608459)
--(axis cs:723.5,19.9103531837463)
--(axis cs:693,13.7101521492004)
--(axis cs:669.5,18.7389650344849)
--(axis cs:647,14.7184000968933)
--(axis cs:625,20.0719837188721)
--(axis cs:603.5,12.0168821811676)
--(axis cs:581,15.5272617340088)
--(axis cs:560,16.0423500537872)
--(axis cs:544,15.7043519020081)
--(axis cs:530.5,14.4713697433472)
--(axis cs:518.5,14.2422527313232)
--(axis cs:506,17.3940364837646)
--(axis cs:491.5,17.0425399780273)
--(axis cs:477.5,11.2693515777588)
--(axis cs:467,14.3754062652588)
--(axis cs:455,14.5713486671448)
--(axis cs:441,12.595249414444)
--(axis cs:427.5,15.2812855243683)
--(axis cs:414,10.8471825122833)
--(axis cs:403.5,14.3689212799072)
--(axis cs:395,13.4909467220306)
--(axis cs:387,8.76702885627747)
--(axis cs:378,14.4105895042419)
--(axis cs:368,15.9122297763824)
--(axis cs:360.5,12.8328711509705)
--(axis cs:353,12.0103390216827)
--(axis cs:344,9.55827040672302)
--(axis cs:335.5,12.8530277252197)
--(axis cs:326.5,12.2995315551758)
--(axis cs:318.5,12.0081253051758)
--(axis cs:312,12.5634086608887)
--(axis cs:306,10.9576647281647)
--(axis cs:300,4.95621937513351)
--(axis cs:294,5.76097660064697)
--(axis cs:289.5,12.6997402667999)
--(axis cs:285.5,5.90133376121521)
--(axis cs:280.5,9.05365486145019)
--(axis cs:275,12.1206862926483)
--(axis cs:269.5,9.5836296081543)
--(axis cs:263,13.1744700431824)
--(axis cs:257,11.3991015434265)
--(axis cs:252,11.1699516296387)
--(axis cs:247,8.10282363891602)
--(axis cs:242.5,11.6388144493103)
--(axis cs:238,12.1168971061707)
--(axis cs:233,8.20492839813232)
--(axis cs:228.5,9.83567457199097)
--(axis cs:224.5,9.61997756958008)
--(axis cs:220,9.53201503753662)
--(axis cs:215,7.65197896957397)
--(axis cs:210.5,10.1730911254883)
--(axis cs:207,9.67157340049744)
--(axis cs:203.5,11.5519874572754)
--(axis cs:199.5,9.81079769134521)
--(axis cs:195.5,10.3204393386841)
--(axis cs:192,10.3494598865509)
--(axis cs:188,8.35851612091064)
--(axis cs:183.5,10.0900163650513)
--(axis cs:179.5,11.0802293777466)
--(axis cs:176,10.5529536247253)
--(axis cs:173.5,6.44866209030151)
--(axis cs:171,10.5587306022644)
--(axis cs:167,8.23890280723572)
--(axis cs:163,9.30842781066895)
--(axis cs:160,10.3121767044067)
--(axis cs:157,8.36718811988831)
--(axis cs:154,10.1674313545227)
--(axis cs:151.5,6.76314413547516)
--(axis cs:149,8.73510360717773)
--(axis cs:146,8.55244476795196)
--(axis cs:143,10.2013068199158)
--(axis cs:140,9.05067157745361)
--(axis cs:137.5,8.9304575920105)
--(axis cs:135,7.53387539386749)
--(axis cs:132.5,8.99722213745117)
--(axis cs:130,8.18790514469147)
--(axis cs:127.5,8.07541818618774)
--(axis cs:125.5,9.25453834533691)
--(axis cs:123.5,7.92964098453522)
--(axis cs:121.5,8.50381007194519)
--(axis cs:119.5,8.33090133666992)
--(axis cs:117.5,9.00806975364685)
--(axis cs:115.5,8.49420528411865)
--(axis cs:113.5,6.95587453842163)
--(axis cs:111.5,5.39333915710449)
--(axis cs:109.5,8.40674862861633)
--(axis cs:107.5,9.13060040473938)
--(axis cs:105.5,7.69503498077393)
--(axis cs:103.5,7.67823531627655)
--(axis cs:101.5,6.8180695772171)
--(axis cs:99.5,6.80900287628174)
--(axis cs:98,6.55712950229645)
--(axis cs:96.5,7.15551042556763)
--(axis cs:94.5,6.67438840866089)
--(axis cs:93,8.03688740730286)
--(axis cs:91.5,7.15067873001099)
--(axis cs:89.5,6.82671349048615)
--(axis cs:88,7.91278057098389)
--(axis cs:87,5.84288837909699)
--(axis cs:86,8.26383686065674)
--(axis cs:85,7.87683672904968)
--(axis cs:83.5,8.01125335693359)
--(axis cs:82,7.37859840393066)
--(axis cs:81,8.11284699440002)
--(axis cs:80,7.45088443756103)
--(axis cs:78.5,6.61035604476929)
--(axis cs:76.5,7.18733537197113)
--(axis cs:75,6.69409143924713)
--(axis cs:74,6.31373760700226)
--(axis cs:72.5,7.41148481369019)
--(axis cs:70.5,6.7871821641922)
--(axis cs:69,6.7637975692749)
--(axis cs:68,6.28276176452637)
--(axis cs:67,6.58940649032593)
--(axis cs:66,7.538929271698)
--(axis cs:65,7.08680622577667)
--(axis cs:64,6.3952214717865)
--(axis cs:63,6.29814529418945)
--(axis cs:62,6.63320455551147)
--(axis cs:61,6.95345730781555)
--(axis cs:60,6.12768759727478)
--(axis cs:59,6.66217422485352)
--(axis cs:58,5.64682769775391)
--(axis cs:57,7.13200170993805)
--(axis cs:56,6.47042472362518)
--(axis cs:55,5.57190895080566)
--(axis cs:54,5.44988369941711)
--(axis cs:53,5.23127419948578)
--(axis cs:52,5.65637657642365)
--(axis cs:51,5.36150274276733)
--(axis cs:50,6.61429691314697)
--(axis cs:49,6.15910122394562)
--(axis cs:48,6.25899255275726)
--(axis cs:47,6.42513132095337)
--(axis cs:46,5.71116323471069)
--(axis cs:45,6.68566308021545)
--(axis cs:44,5.50454342365265)
--(axis cs:43,5.8617654800415)
--(axis cs:42,5.7499463558197)
--(axis cs:41,5.37667393684387)
--(axis cs:40,5.95568685531616)
--(axis cs:39,5.4111008644104)
--(axis cs:38,5.38477754592896)
--(axis cs:37,5.54316136837006)
--(axis cs:36,5.85228776931763)
--(axis cs:35,5.20656259059906)
--(axis cs:34,5.42268137931824)
--(axis cs:33,4.85558867454529)
--(axis cs:32,5.1208197593689)
--(axis cs:31,4.46098868846893)
--(axis cs:30,5.02399618625641)
--(axis cs:29,4.82529063224792)
--(axis cs:28,4.61392660140991)
--(axis cs:27,4.84817991256714)
--(axis cs:26,4.82885599136353)
--(axis cs:25,4.64689385890961)
--(axis cs:24,4.92203989028931)
--(axis cs:23,4.23622987270355)
--(axis cs:22,4.58612937927246)
--(axis cs:21,4.24820041656494)
--(axis cs:20,4.33460693359375)
--(axis cs:19,3.85665798187256)
--(axis cs:18,4.17903738021851)
--(axis cs:17,3.80311532020569)
--(axis cs:16,3.60766088962555)
--(axis cs:15,3.98166856765747)
--(axis cs:14,3.72320222854614)
--(axis cs:13,3.58869588375092)
--(axis cs:12,3.58905420303345)
--(axis cs:11,3.4814879655838)
--(axis cs:10,3.2577335357666)
--(axis cs:9,3.06679520606995)
--(axis cs:8,3.08426390886307)
--(axis cs:7,2.91590851545334)
--(axis cs:6,2.70609142780304)
--(axis cs:5,2.5128036737442)
--(axis cs:4,2.343363904953)
--(axis cs:3,2.04741178750992)
--(axis cs:2,1.72042156457901)
--(axis cs:0.5,1.25458827018738)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.5,1.98306262493134)
--(axis cs:0.5,2.58711719512939)
--(axis cs:2,3.12824950218201)
--(axis cs:3,3.48603019714355)
--(axis cs:4,3.75694189071655)
--(axis cs:5,4.12485599517822)
--(axis cs:6,4.31436858177185)
--(axis cs:7,4.41526019573212)
--(axis cs:8,4.68340184688568)
--(axis cs:9,4.97881479263306)
--(axis cs:10,4.97197341918945)
--(axis cs:11,5.26661510467529)
--(axis cs:12,5.53328342437744)
--(axis cs:13,5.58667199611664)
--(axis cs:14,5.61626350879669)
--(axis cs:15,5.6865044593811)
--(axis cs:16,5.61033344268799)
--(axis cs:17,6.30478057861328)
--(axis cs:18,6.45979452133179)
--(axis cs:19,6.19873046875)
--(axis cs:20,6.26829850673676)
--(axis cs:21,6.3489031791687)
--(axis cs:22,7.10923628807068)
--(axis cs:23,6.86773941516876)
--(axis cs:24,6.98649053573608)
--(axis cs:25,7.37249767780304)
--(axis cs:26,7.30375332832336)
--(axis cs:27,7.21805295944214)
--(axis cs:28,7.18656406402588)
--(axis cs:29,7.07954421043396)
--(axis cs:30,7.62657468318939)
--(axis cs:31,7.74950227737427)
--(axis cs:32,7.70370216369629)
--(axis cs:33,7.61397085189819)
--(axis cs:34,8.15593657493591)
--(axis cs:35,8.35882396697998)
--(axis cs:36,8.25864849090576)
--(axis cs:37,8.21692676544189)
--(axis cs:38,8.6883020401001)
--(axis cs:39,8.05564546585083)
--(axis cs:40,8.27194747924805)
--(axis cs:41,7.97444174289703)
--(axis cs:42,8.32210922241211)
--(axis cs:43,8.3888014793396)
--(axis cs:44,8.70396375656128)
--(axis cs:45,8.78824214935303)
--(axis cs:46,8.78155264854431)
--(axis cs:47,9.60211086273193)
--(axis cs:48,9.97193121910095)
--(axis cs:49,9.21380615234375)
--(axis cs:50,8.78205432891846)
--(axis cs:51,10.1957406997681)
--(axis cs:52,8.65915198326111)
--(axis cs:53,9.4645649433136)
--(axis cs:54,10.3862359523773)
--(axis cs:55,10.1773838996887)
--(axis cs:56,10.1617928028107)
--(axis cs:57,9.96455645561218)
--(axis cs:58,10.6010962486267)
--(axis cs:59,10.2003450393677)
--(axis cs:60,10.3745665073395)
--(axis cs:61,10.1588705539703)
--(axis cs:62,9.96390838623047)
--(axis cs:63,10.1733255386353)
--(axis cs:64,9.93127918243408)
--(axis cs:65,10.1604251861572)
--(axis cs:66,10.5185722351074)
--(axis cs:67,10.5251312255859)
--(axis cs:68,10.8879626274109)
--(axis cs:69,10.4531362533569)
--(axis cs:70.5,10.2914249897003)
--(axis cs:72.5,10.6258464813232)
--(axis cs:74,11.2286684989929)
--(axis cs:75,10.6542356014252)
--(axis cs:76.5,10.643119764328)
--(axis cs:78.5,11.0238790512085)
--(axis cs:80,11.5177522659302)
--(axis cs:81,11.7836188793182)
--(axis cs:82,11.453652715683)
--(axis cs:83.5,11.7848823070526)
--(axis cs:85,11.3980699539185)
--(axis cs:86,12.4029777526855)
--(axis cs:87,11.4830895423889)
--(axis cs:88,12.0177019119263)
--(axis cs:89.5,12.0379724979401)
--(axis cs:91.5,12.0324602127075)
--(axis cs:93,12.1936304569244)
--(axis cs:94.5,11.8735050201416)
--(axis cs:96.5,12.8328491210937)
--(axis cs:98,12.1510672569275)
--(axis cs:99.5,12.4838848114014)
--(axis cs:101.5,11.8658130645752)
--(axis cs:103.5,13.3469310760498)
--(axis cs:105.5,13.1986763000488)
--(axis cs:107.5,12.6491306304932)
--(axis cs:109.5,12.8797271251678)
--(axis cs:111.5,12.8110523223877)
--(axis cs:113.5,12.8251256942749)
--(axis cs:115.5,13.4422075271606)
--(axis cs:117.5,12.7522423267365)
--(axis cs:119.5,13.9628007888794)
--(axis cs:121.5,13.2518718719482)
--(axis cs:123.5,13.571701002121)
--(axis cs:125.5,14.6428058624268)
--(axis cs:127.5,14.1590548992157)
--(axis cs:130,14.0971534729004)
--(axis cs:132.5,13.8132395744324)
--(axis cs:135,14.5871236801147)
--(axis cs:137.5,15.6603922843933)
--(axis cs:140,15.1732954502106)
--(axis cs:143,14.6221334457397)
--(axis cs:146,14.5175769329071)
--(axis cs:149,15.8915605545044)
--(axis cs:151.5,13.874089717865)
--(axis cs:154,15.6415384292603)
--(axis cs:157,15.9310650348663)
--(axis cs:160,15.7570023536682)
--(axis cs:163,16.6360759735107)
--(axis cs:167,15.9830312728882)
--(axis cs:171,16.9460039138794)
--(axis cs:173.5,15.9971942901611)
--(axis cs:176,16.8928913116455)
--(axis cs:179.5,16.5551055908203)
--(axis cs:183.5,16.1102542877197)
--(axis cs:188,17.3290096282959)
--(axis cs:192,18.2162356376648)
--(axis cs:195.5,17.7492027282715)
--(axis cs:199.5,17.3204250335693)
--(axis cs:203.5,18.0550708770752)
--(axis cs:207,16.48648853302)
--(axis cs:210.5,17.011964225769)
--(axis cs:215,18.3275488853455)
--(axis cs:220,18.2549705505371)
--(axis cs:224.5,18.2018032073975)
--(axis cs:228.5,18.8801164627075)
--(axis cs:233,19.7186670303345)
--(axis cs:238,18.7052430152893)
--(axis cs:242.5,19.0086563110352)
--(axis cs:247,19.2669313430786)
--(axis cs:252,19.6640348434448)
--(axis cs:257,20.0986852645874)
--(axis cs:263,20.0736862182617)
--(axis cs:269.5,20.7278900146484)
--(axis cs:275,19.2058787345886)
--(axis cs:280.5,20.7165561676025)
--(axis cs:285.5,19.9573617935181)
--(axis cs:289.5,20.2879214286804)
--(axis cs:294,20.8505313873291)
--(axis cs:300,22.0394630432129)
--(axis cs:306,20.6426224708557)
--(axis cs:312,22.9623031616211)
--(axis cs:318.5,21.5551189422607)
--(axis cs:326.5,22.3126441955566)
--(axis cs:335.5,22.9045532226562)
--(axis cs:344,21.3935012817383)
--(axis cs:353,23.4622950553894)
--(axis cs:360.5,23.9207992553711)
--(axis cs:368,22.6854672431946)
--(axis cs:378,23.6392551422119)
--(axis cs:387,23.7847949028015)
--(axis cs:395,23.9950097084045)
--(axis cs:403.5,23.8601131439209)
--(axis cs:414,23.0349054336548)
--(axis cs:427.5,25.3136601448059)
--(axis cs:441,25.1696186065674)
--(axis cs:455,25.1793941497803)
--(axis cs:467,25.4493246078491)
--(axis cs:477.5,26.3350185394287)
--(axis cs:491.5,26.1224945068359)
--(axis cs:506,27.5135034561157)
--(axis cs:518.5,27.1299580574036)
--(axis cs:530.5,28.7974805831909)
--(axis cs:544,25.7465667724609)
--(axis cs:560,28.6237864494324)
--(axis cs:581,29.7836809158325)
--(axis cs:603.5,28.9994229316711)
--(axis cs:625,30.2396975517273)
--(axis cs:647,30.782918548584)
--(axis cs:669.5,31.4641132354736)
--(axis cs:693,32.213267326355)
--(axis cs:723.5,31.7237768173218)
--(axis cs:762,33.4790067672729)
--(axis cs:798.5,33.0472627639771)
--(axis cs:831,33.8142560958862)
--(axis cs:860,34.039909362793)
--(axis cs:895,33.7204484939575)
--(axis cs:941.5,35.0844497680664)
--(axis cs:989.5,37.4627265930176)
--(axis cs:1040,37.0715808868408)
--(axis cs:1084.5,37.7027969360352)
--(axis cs:1124.5,37.9553899765015)
--(axis cs:1179.5,39.6493463516235)
--(axis cs:1252,41.2531404495239)
--(axis cs:1338.5,41.2902345657349)
--(axis cs:1419.5,43.5130586624146)
--(axis cs:1502.5,46.452953338623)
--(axis cs:1595.5,46.162727355957)
--(axis cs:1681.5,46.0341119766235)
--(axis cs:1808.5,48.3617649078369)
--(axis cs:1960.5,48.3918495178223)
--(axis cs:2088.5,51.890832901001)
--(axis cs:2224.5,53.4399166107178)
--(axis cs:2416.5,56.2759456634521)
--(axis cs:2654,55.1096973419189)
--(axis cs:2909,60.2915630340576)
--(axis cs:3248.5,61.6095771789551)
--(axis cs:3786.5,67.9862689971924)
--(axis cs:4360.5,69.9874210357666)
--(axis cs:5057.5,73.1177444458008)
--(axis cs:6177,76.9843006134033)
--(axis cs:7419.5,88.0566940307617)
--(axis cs:8992.5,93.8715133666992)
--(axis cs:12462.5,102.254613876343)
--(axis cs:19429.5,117.256843566895)
--(axis cs:42174,144.969673156738)
--(axis cs:42174,67.2158756256104)
--(axis cs:42174,67.2158756256104)
--(axis cs:19429.5,65.1504344940186)
--(axis cs:12462.5,41.8068761825562)
--(axis cs:8992.5,44.8293085098267)
--(axis cs:7419.5,49.497820854187)
--(axis cs:6177,35.546498298645)
--(axis cs:5057.5,37.7911281585693)
--(axis cs:4360.5,29.3595199584961)
--(axis cs:3786.5,29.7003164291382)
--(axis cs:3248.5,29.5097756385803)
--(axis cs:2909,24.7894134521484)
--(axis cs:2654,13.8524575233459)
--(axis cs:2416.5,4.79568276554346)
--(axis cs:2224.5,22.3182225227356)
--(axis cs:2088.5,18.1064043045044)
--(axis cs:1960.5,30.8843579292297)
--(axis cs:1808.5,19.0810418128967)
--(axis cs:1681.5,19.4499139785767)
--(axis cs:1595.5,19.6895370483398)
--(axis cs:1502.5,26.5464720726013)
--(axis cs:1419.5,14.5841975212097)
--(axis cs:1338.5,13.9272553920746)
--(axis cs:1252,18.9557094573975)
--(axis cs:1179.5,10.5022280216217)
--(axis cs:1124.5,19.3496656417847)
--(axis cs:1084.5,19.8271112442017)
--(axis cs:1040,19.3723630905151)
--(axis cs:989.5,17.1727104187012)
--(axis cs:941.5,18.0298080444336)
--(axis cs:895,16.3117909431458)
--(axis cs:860,14.8845412731171)
--(axis cs:831,15.5172713279724)
--(axis cs:798.5,16.5026461601257)
--(axis cs:762,16.2196407318115)
--(axis cs:723.5,18.4212069511414)
--(axis cs:693,12.5400054454803)
--(axis cs:669.5,16.7604842185974)
--(axis cs:647,12.5878516197205)
--(axis cs:625,18.2180104255676)
--(axis cs:603.5,10.2772733688354)
--(axis cs:581,13.1195514202118)
--(axis cs:560,14.5079736709595)
--(axis cs:544,14.0419051647186)
--(axis cs:530.5,13.1698367595673)
--(axis cs:518.5,12.564121389389)
--(axis cs:506,15.7973294258118)
--(axis cs:491.5,14.6412661552429)
--(axis cs:477.5,10.0879899978638)
--(axis cs:467,13.533075428009)
--(axis cs:455,12.7507423400879)
--(axis cs:441,11.3164563179016)
--(axis cs:427.5,13.7086119651794)
--(axis cs:414,9.04879522323608)
--(axis cs:403.5,13.2306028366089)
--(axis cs:395,11.5567861557007)
--(axis cs:387,7.2489091873169)
--(axis cs:378,12.982422542572)
--(axis cs:368,13.9075329303741)
--(axis cs:360.5,10.9414552688599)
--(axis cs:353,10.3222053050995)
--(axis cs:344,8.13362972736359)
--(axis cs:335.5,11.2747308731079)
--(axis cs:326.5,10.4171610832214)
--(axis cs:318.5,10.2054300308228)
--(axis cs:312,11.1528762817383)
--(axis cs:306,9.45279216766357)
--(axis cs:300,3.6487141251564)
--(axis cs:294,4.06116573810577)
--(axis cs:289.5,10.9011542797089)
--(axis cs:285.5,4.76572306156158)
--(axis cs:280.5,7.21859703063965)
--(axis cs:275,10.1746320724487)
--(axis cs:269.5,8.04072046279907)
--(axis cs:263,11.802201461792)
--(axis cs:257,9.55637378692627)
--(axis cs:252,9.35941858291626)
--(axis cs:247,7.22251086235046)
--(axis cs:242.5,9.94080028533936)
--(axis cs:238,10.6283000469208)
--(axis cs:233,7.138995885849)
--(axis cs:228.5,8.08794136047363)
--(axis cs:224.5,8.53718032836914)
--(axis cs:220,8.20305924415588)
--(axis cs:215,6.48480603694916)
--(axis cs:210.5,8.00228686332703)
--(axis cs:207,8.20549030303955)
--(axis cs:203.5,9.49008708000183)
--(axis cs:199.5,8.14907550811768)
--(axis cs:195.5,8.35575675964355)
--(axis cs:192,8.67335057258606)
--(axis cs:188,6.96110858917236)
--(axis cs:183.5,8.62133865356445)
--(axis cs:179.5,9.2472635269165)
--(axis cs:176,8.50494041442871)
--(axis cs:173.5,5.10581102371216)
--(axis cs:171,9.40735387802124)
--(axis cs:167,6.75816345214844)
--(axis cs:163,7.52319025993347)
--(axis cs:160,8.94098329544067)
--(axis cs:157,7.10460860729218)
--(axis cs:154,8.56267070770264)
--(axis cs:151.5,5.1326379776001)
--(axis cs:149,7.21205353736877)
--(axis cs:146,7.35591251850128)
--(axis cs:143,8.81247935295105)
--(axis cs:140,7.80566442012787)
--(axis cs:137.5,7.14645075798035)
--(axis cs:135,5.91839916706085)
--(axis cs:132.5,7.59120059013367)
--(axis cs:130,6.44995467662811)
--(axis cs:127.5,6.85908007621765)
--(axis cs:125.5,7.88001461029053)
--(axis cs:123.5,6.20324625968933)
--(axis cs:121.5,7.39765405654907)
--(axis cs:119.5,7.12154855728149)
--(axis cs:117.5,7.64559304714203)
--(axis cs:115.5,7.18297281265259)
--(axis cs:113.5,5.71046667098999)
--(axis cs:111.5,4.61080741882324)
--(axis cs:109.5,7.40090937614441)
--(axis cs:107.5,7.24453389644623)
--(axis cs:105.5,6.61803946495056)
--(axis cs:103.5,6.20319782495499)
--(axis cs:101.5,5.62556207180023)
--(axis cs:99.5,5.77307367324829)
--(axis cs:98,5.2104297876358)
--(axis cs:96.5,5.57648448944092)
--(axis cs:94.5,5.18370265960693)
--(axis cs:93,6.83340692520142)
--(axis cs:91.5,6.57128248214722)
--(axis cs:89.5,5.83199498653412)
--(axis cs:88,6.45071897506714)
--(axis cs:87,4.7192919254303)
--(axis cs:86,6.72527794837952)
--(axis cs:85,6.04745354652405)
--(axis cs:83.5,6.67344272136688)
--(axis cs:82,6.16669414043426)
--(axis cs:81,6.8968722820282)
--(axis cs:80,5.74933929443359)
--(axis cs:78.5,4.7129665851593)
--(axis cs:76.5,5.87098364830017)
--(axis cs:75,5.36716198921204)
--(axis cs:74,4.6117192029953)
--(axis cs:72.5,6.13254141807556)
--(axis cs:70.5,5.39704434871674)
--(axis cs:69,5.48883013725281)
--(axis cs:68,5.17436671257019)
--(axis cs:67,5.28794360160828)
--(axis cs:66,5.91337289810181)
--(axis cs:65,5.22597887516022)
--(axis cs:64,5.48055934906006)
--(axis cs:63,5.31134176254272)
--(axis cs:62,5.0366644859314)
--(axis cs:61,5.46391160488129)
--(axis cs:60,5.33032357692719)
--(axis cs:59,5.26817190647125)
--(axis cs:58,4.73759658336639)
--(axis cs:57,5.57269642353058)
--(axis cs:56,5.05724835395813)
--(axis cs:55,4.21882748603821)
--(axis cs:54,4.07403535842896)
--(axis cs:53,4.59250214099884)
--(axis cs:52,4.04459986686707)
--(axis cs:51,4.33926248550415)
--(axis cs:50,5.39488563537598)
--(axis cs:49,4.9069358587265)
--(axis cs:48,4.78150570392609)
--(axis cs:47,5.1384973526001)
--(axis cs:46,4.61480066776276)
--(axis cs:45,5.48121721744537)
--(axis cs:44,4.52211246490478)
--(axis cs:43,4.67281804084778)
--(axis cs:42,4.3988926410675)
--(axis cs:41,4.26080229282379)
--(axis cs:40,4.62418241500855)
--(axis cs:39,4.13382863998413)
--(axis cs:38,4.06141567230225)
--(axis cs:37,4.42837228775024)
--(axis cs:36,4.50631003379822)
--(axis cs:35,3.90204348564148)
--(axis cs:34,4.13015620708466)
--(axis cs:33,3.95350260734558)
--(axis cs:32,3.79810452461243)
--(axis cs:31,3.45470104217529)
--(axis cs:30,3.85378724336624)
--(axis cs:29,3.75273323059082)
--(axis cs:28,3.51266555786133)
--(axis cs:27,3.72872977256775)
--(axis cs:26,3.6519528388977)
--(axis cs:25,3.18877792358398)
--(axis cs:24,3.7110568523407)
--(axis cs:23,3.10887998342514)
--(axis cs:22,3.43852301836014)
--(axis cs:21,3.27532494068146)
--(axis cs:20,3.25159556865692)
--(axis cs:19,2.95096790790558)
--(axis cs:18,3.29221515655518)
--(axis cs:17,2.95612831115723)
--(axis cs:16,2.69602686166763)
--(axis cs:15,3.11031193733215)
--(axis cs:14,2.83172661066055)
--(axis cs:13,2.90459394454956)
--(axis cs:12,2.94802707433701)
--(axis cs:11,2.80031011104584)
--(axis cs:10,2.52123608589172)
--(axis cs:9,2.60727288722992)
--(axis cs:8,2.51820887327194)
--(axis cs:7,2.54317194223404)
--(axis cs:6,2.45233631134033)
--(axis cs:5,2.20661933422089)
--(axis cs:4,2.24593877792358)
--(axis cs:3,2.13018182516098)
--(axis cs:2,1.82168283462524)
--(axis cs:0.5,1.98306262493134)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.5,34.267472076416)
--(axis cs:0.5,34.315495300293)
--(axis cs:2,34.353088760376)
--(axis cs:3,34.3835056304932)
--(axis cs:4,34.4039672851562)
--(axis cs:5,34.439404296875)
--(axis cs:6,34.4586971282959)
--(axis cs:7,34.4887027740479)
--(axis cs:8,34.5134525299072)
--(axis cs:9,34.5406795501709)
--(axis cs:10,34.5586067199707)
--(axis cs:11,34.5916519165039)
--(axis cs:12,34.6225086212158)
--(axis cs:13,34.6447212219238)
--(axis cs:14,34.6500568389893)
--(axis cs:15,34.6838836669922)
--(axis cs:16,34.707218170166)
--(axis cs:17,34.7250831604004)
--(axis cs:18,34.7355094909668)
--(axis cs:19,34.7707920074463)
--(axis cs:20,34.7877752304077)
--(axis cs:21,34.8141565322876)
--(axis cs:22,34.8385694503784)
--(axis cs:23,34.8527917861938)
--(axis cs:24,34.879320526123)
--(axis cs:25,34.9016914367676)
--(axis cs:26,34.9109546661377)
--(axis cs:27,34.941911315918)
--(axis cs:28,34.9343254089355)
--(axis cs:29,34.9787498474121)
--(axis cs:30,35.055460357666)
--(axis cs:31,35.044998550415)
--(axis cs:32,35.040404510498)
--(axis cs:33,35.0614940643311)
--(axis cs:34,35.0769016265869)
--(axis cs:35,35.0976905822754)
--(axis cs:36,35.1519950866699)
--(axis cs:37,35.1176383972168)
--(axis cs:38,35.1566162109375)
--(axis cs:39,35.1742347717285)
--(axis cs:40,35.1968231201172)
--(axis cs:41,35.1989280700684)
--(axis cs:42,35.2532215118408)
--(axis cs:43,35.266760635376)
--(axis cs:44,35.3043054580688)
--(axis cs:45,35.3426721572876)
--(axis cs:46,35.361741065979)
--(axis cs:47,35.3983306884766)
--(axis cs:48,35.4728841781616)
--(axis cs:49,35.3910554885864)
--(axis cs:50,35.4429946899414)
--(axis cs:51,35.4403411865234)
--(axis cs:52,35.3398710250855)
--(axis cs:53,35.5029113769531)
--(axis cs:54,35.6014780044556)
--(axis cs:55,35.5588493347168)
--(axis cs:56,35.5827312469482)
--(axis cs:57,35.646530342102)
--(axis cs:58,35.5739221572876)
--(axis cs:59,35.5315017700195)
--(axis cs:60,35.6064479827881)
--(axis cs:61,35.7046894073486)
--(axis cs:62,35.7514038085938)
--(axis cs:63,35.6767387390137)
--(axis cs:64,35.6699085235596)
--(axis cs:65,35.7965927124023)
--(axis cs:66,35.8353759765625)
--(axis cs:67,35.7078647613525)
--(axis cs:68,35.7847213745117)
--(axis cs:69,35.8172769546509)
--(axis cs:70.5,35.8453958511353)
--(axis cs:72.5,35.9836458206177)
--(axis cs:74,36.0369144439697)
--(axis cs:75,35.8737668991089)
--(axis cs:76.5,35.9374471664429)
--(axis cs:78.5,35.7879020690918)
--(axis cs:80,35.9198616027832)
--(axis cs:81,36.1201774597168)
--(axis cs:82,36.0855545043945)
--(axis cs:83.5,36.034200668335)
--(axis cs:85,36.0789249420166)
--(axis cs:86,36.1113510131836)
--(axis cs:87,36.2054555892944)
--(axis cs:88,36.1433647155762)
--(axis cs:89.5,36.2295845031738)
--(axis cs:91.5,36.2255722045898)
--(axis cs:93,36.2225131988525)
--(axis cs:94.5,36.2385583877563)
--(axis cs:96.5,36.4408790588379)
--(axis cs:98,36.3317966461182)
--(axis cs:99.5,36.4882247924805)
--(axis cs:101.5,36.4167102813721)
--(axis cs:103.5,36.5293952941895)
--(axis cs:105.5,36.7213191986084)
--(axis cs:107.5,36.5094049453735)
--(axis cs:109.5,36.6727472305298)
--(axis cs:111.5,36.6171417236328)
--(axis cs:113.5,36.5779365539551)
--(axis cs:115.5,36.7394554138184)
--(axis cs:117.5,36.6334638595581)
--(axis cs:119.5,36.8694931030273)
--(axis cs:121.5,36.9099140167236)
--(axis cs:123.5,36.8177536010742)
--(axis cs:125.5,37.0022117614746)
--(axis cs:127.5,37.0356218338013)
--(axis cs:130,37.046195602417)
--(axis cs:132.5,37.0381072998047)
--(axis cs:135,37.1680229187012)
--(axis cs:137.5,37.2617530822754)
--(axis cs:140,37.3504434585571)
--(axis cs:143,37.2437845230103)
--(axis cs:146,37.3462080001831)
--(axis cs:149,37.4131050109863)
--(axis cs:151.5,37.0715522766113)
--(axis cs:154,37.4798530578613)
--(axis cs:157,37.5343273162842)
--(axis cs:160,37.5972118377686)
--(axis cs:163,37.8342971801758)
--(axis cs:167,37.7280769348145)
--(axis cs:171,37.9636116027832)
--(axis cs:173.5,38.0476593017578)
--(axis cs:176,38.0481605529785)
--(axis cs:179.5,37.9874114990234)
--(axis cs:183.5,38.0896324157715)
--(axis cs:188,38.2237785339355)
--(axis cs:192,38.3344039916992)
--(axis cs:195.5,38.4801139831543)
--(axis cs:199.5,38.3505973815918)
--(axis cs:203.5,38.5200456619263)
--(axis cs:207,38.2564891815186)
--(axis cs:210.5,38.3349521636963)
--(axis cs:215,38.7494888305664)
--(axis cs:220,38.6238548278809)
--(axis cs:224.5,38.7938243865967)
--(axis cs:228.5,38.9143558502197)
--(axis cs:233,39.2275676727295)
--(axis cs:238,39.1473205566406)
--(axis cs:242.5,39.1651878356934)
--(axis cs:247,39.0807777404785)
--(axis cs:252,39.5311723709106)
--(axis cs:257,39.4778301239014)
--(axis cs:263,39.6758693695068)
--(axis cs:269.5,39.6986503601074)
--(axis cs:275,39.3387956619263)
--(axis cs:280.5,40.0271053314209)
--(axis cs:285.5,39.9476005554199)
--(axis cs:289.5,39.8333433151245)
--(axis cs:294,39.8636226654053)
--(axis cs:300,40.4213600158691)
--(axis cs:306,39.9945030212402)
--(axis cs:312,40.7590049743652)
--(axis cs:318.5,40.4682201385498)
--(axis cs:326.5,40.8479839324951)
--(axis cs:335.5,41.1694717407227)
--(axis cs:344,40.2813739776611)
--(axis cs:353,41.1963386535645)
--(axis cs:360.5,41.5205387115479)
--(axis cs:368,41.2294845581055)
--(axis cs:378,41.461462020874)
--(axis cs:387,41.5597244262695)
--(axis cs:395,41.5786418914795)
--(axis cs:403.5,41.9678085327148)
--(axis cs:414,41.2344093322754)
--(axis cs:427.5,42.5356044769287)
--(axis cs:441,42.19504737854)
--(axis cs:455,42.320609664917)
--(axis cs:467,42.6041347503662)
--(axis cs:477.5,42.8601089477539)
--(axis cs:491.5,43.0288024902344)
--(axis cs:506,43.9725296020508)
--(axis cs:518.5,43.7212726593018)
--(axis cs:530.5,44.2527208328247)
--(axis cs:544,43.038800239563)
--(axis cs:560,44.0972967147827)
--(axis cs:581,45.4585018157959)
--(axis cs:603.5,44.863369178772)
--(axis cs:625,45.5190435409546)
--(axis cs:647,45.8692058563232)
--(axis cs:669.5,45.9397602081299)
--(axis cs:693,46.7873630523682)
--(axis cs:723.5,46.2706871032715)
--(axis cs:762,47.5441703796387)
--(axis cs:798.5,48.0608982086182)
--(axis cs:831,47.7530149459839)
--(axis cs:860,48.2567338943481)
--(axis cs:895,48.4771099090576)
--(axis cs:941.5,49.1091804504395)
--(axis cs:989.5,50.0836400985718)
--(axis cs:1040,50.2832374572754)
--(axis cs:1084.5,50.8087587356567)
--(axis cs:1124.5,51.190502166748)
--(axis cs:1179.5,52.5697441101074)
--(axis cs:1252,53.7749004364014)
--(axis cs:1338.5,53.2625741958618)
--(axis cs:1419.5,55.7881555557251)
--(axis cs:1502.5,56.7432889938354)
--(axis cs:1595.5,57.0812482833862)
--(axis cs:1681.5,58.1633033752441)
--(axis cs:1808.5,57.8692998886108)
--(axis cs:1960.5,59.6309423446655)
--(axis cs:2088.5,62.2572650909424)
--(axis cs:2224.5,62.5556392669678)
--(axis cs:2416.5,65.3954620361328)
--(axis cs:2654,64.2056941986084)
--(axis cs:2909,68.2837295532227)
--(axis cs:3248.5,71.374324798584)
--(axis cs:3786.5,75.4327278137207)
--(axis cs:4360.5,77.8981590270996)
--(axis cs:5057.5,79.6469821929932)
--(axis cs:6177,84.0246601104736)
--(axis cs:7419.5,92.9595432281494)
--(axis cs:8992.5,98.1034660339355)
--(axis cs:12462.5,111.479562759399)
--(axis cs:19429.5,119.150718688965)
--(axis cs:42174,143.943862915039)
--(axis cs:42174,72.0829925537109)
--(axis cs:42174,72.0829925537109)
--(axis cs:19429.5,66.7064666748047)
--(axis cs:12462.5,52.4259843826294)
--(axis cs:8992.5,52.7001047134399)
--(axis cs:7419.5,60.7726488113403)
--(axis cs:6177,48.6911869049072)
--(axis cs:5057.5,51.5904874801636)
--(axis cs:4360.5,43.9209175109863)
--(axis cs:3786.5,47.253191947937)
--(axis cs:3248.5,43.1122407913208)
--(axis cs:2909,40.8438358306885)
--(axis cs:2654,35.4945011138916)
--(axis cs:2416.5,33.6693367958069)
--(axis cs:2224.5,40.6133279800415)
--(axis cs:2088.5,38.8508520126343)
--(axis cs:1960.5,46.3073682785034)
--(axis cs:1808.5,38.0656642913818)
--(axis cs:1681.5,38.6812829971313)
--(axis cs:1595.5,38.4766044616699)
--(axis cs:1502.5,43.3744430541992)
--(axis cs:1419.5,37.3529720306396)
--(axis cs:1338.5,37.1104936599731)
--(axis cs:1252,38.4958915710449)
--(axis cs:1179.5,36.0078916549683)
--(axis cs:1124.5,39.6215190887451)
--(axis cs:1084.5,39.1002635955811)
--(axis cs:1040,39.433614730835)
--(axis cs:989.5,38.2290706634521)
--(axis cs:941.5,38.2865076065063)
--(axis cs:895,37.8809366226196)
--(axis cs:860,37.2802333831787)
--(axis cs:831,37.173623085022)
--(axis cs:798.5,38.1896436691284)
--(axis cs:762,38.0850057601929)
--(axis cs:723.5,39.2747287750244)
--(axis cs:693,36.8027324676514)
--(axis cs:669.5,38.5560274124146)
--(axis cs:647,36.0943740844727)
--(axis cs:625,38.7686334609985)
--(axis cs:603.5,35.7420444488525)
--(axis cs:581,37.2243595123291)
--(axis cs:560,37.889552116394)
--(axis cs:544,37.2221755981445)
--(axis cs:530.5,37.0507869720459)
--(axis cs:518.5,36.8952228546143)
--(axis cs:506,38.0229438781738)
--(axis cs:491.5,37.5335594177246)
--(axis cs:477.5,35.9490669250488)
--(axis cs:467,36.8508205413818)
--(axis cs:455,36.905286026001)
--(axis cs:441,36.1328506469727)
--(axis cs:427.5,37.0043325424194)
--(axis cs:414,35.8978042602539)
--(axis cs:403.5,36.6278709411621)
--(axis cs:395,36.5823595046997)
--(axis cs:387,35.2139755249023)
--(axis cs:378,36.8675628662109)
--(axis cs:368,37.3049516677856)
--(axis cs:360.5,36.3650863647461)
--(axis cs:353,36.0691556930542)
--(axis cs:344,35.4637733459473)
--(axis cs:335.5,36.3940460205078)
--(axis cs:326.5,36.2022060394287)
--(axis cs:318.5,36.1087303161621)
--(axis cs:312,36.2460891723633)
--(axis cs:306,35.8540124893188)
--(axis cs:300,34.6436252593994)
--(axis cs:294,34.6988750457764)
--(axis cs:289.5,36.3416677474976)
--(axis cs:285.5,34.729581451416)
--(axis cs:280.5,35.3598358154297)
--(axis cs:275,36.0214691162109)
--(axis cs:269.5,35.2462310791016)
--(axis cs:263,36.3643253326416)
--(axis cs:257,35.9377559661865)
--(axis cs:252,35.8920629501343)
--(axis cs:247,35.1856365203857)
--(axis cs:242.5,36.0898756027222)
--(axis cs:238,36.1869514465332)
--(axis cs:233,35.0976409912109)
--(axis cs:228.5,35.6253200531006)
--(axis cs:224.5,35.500537109375)
--(axis cs:220,35.4858932495117)
--(axis cs:215,35.1005006790161)
--(axis cs:210.5,35.7439867019653)
--(axis cs:207,35.4119613647461)
--(axis cs:203.5,36.1518493652344)
--(axis cs:199.5,35.4812879562378)
--(axis cs:195.5,35.6787853240967)
--(axis cs:192,35.638204574585)
--(axis cs:188,35.1126098632812)
--(axis cs:183.5,35.6717666625977)
--(axis cs:179.5,36.0082695007324)
--(axis cs:176,35.6519493103027)
--(axis cs:173.5,34.8176216125488)
--(axis cs:171,35.8040561676025)
--(axis cs:167,35.1255626678467)
--(axis cs:163,35.3456363677979)
--(axis cs:160,35.5941314697266)
--(axis cs:157,35.1502183914185)
--(axis cs:154,35.600520324707)
--(axis cs:151.5,34.8501653671265)
--(axis cs:149,35.3020534515381)
--(axis cs:146,35.1471076965332)
--(axis cs:143,35.6645132064819)
--(axis cs:140,35.4747779846191)
--(axis cs:137.5,35.3383989334106)
--(axis cs:135,35.0520372390747)
--(axis cs:132.5,35.257202911377)
--(axis cs:130,35.2675434112549)
--(axis cs:127.5,35.1519605636597)
--(axis cs:125.5,35.3978294372559)
--(axis cs:123.5,35.0889209747314)
--(axis cs:121.5,35.2203161239624)
--(axis cs:119.5,35.2047920227051)
--(axis cs:117.5,35.3733425140381)
--(axis cs:115.5,35.3373603820801)
--(axis cs:113.5,34.9083450317383)
--(axis cs:111.5,34.6663932800293)
--(axis cs:109.5,35.1465559005737)
--(axis cs:107.5,35.2693901062012)
--(axis cs:105.5,35.0349941253662)
--(axis cs:103.5,35.1185647964477)
--(axis cs:101.5,34.8232454299927)
--(axis cs:99.5,34.8691345214844)
--(axis cs:98,34.8679819107056)
--(axis cs:96.5,35.0233665466309)
--(axis cs:94.5,34.9103809356689)
--(axis cs:93,35.1273775100708)
--(axis cs:91.5,34.9720306396484)
--(axis cs:89.5,34.9069671630859)
--(axis cs:88,35.1970245361328)
--(axis cs:87,34.7726068496704)
--(axis cs:86,35.1250473022461)
--(axis cs:85,35.1067001342773)
--(axis cs:83.5,35.0819215774536)
--(axis cs:82,34.9768266677856)
--(axis cs:81,35.1507846832275)
--(axis cs:80,34.9621711730957)
--(axis cs:78.5,34.9129360198975)
--(axis cs:76.5,34.979151725769)
--(axis cs:75,34.9107627868652)
--(axis cs:74,34.8498546600342)
--(axis cs:72.5,34.9637145996094)
--(axis cs:70.5,34.9514162063599)
--(axis cs:69,34.8676677703857)
--(axis cs:68,34.8189613342285)
--(axis cs:67,34.8456764221191)
--(axis cs:66,35.0176200866699)
--(axis cs:65,34.9064628601074)
--(axis cs:64,34.8455677032471)
--(axis cs:63,34.7220649719238)
--(axis cs:62,34.8616104125977)
--(axis cs:61,34.9427799224854)
--(axis cs:60,34.8120063781738)
--(axis cs:59,34.8202285766602)
--(axis cs:58,34.6621706008911)
--(axis cs:57,34.8776016235352)
--(axis cs:56,34.8656272888184)
--(axis cs:55,34.6688213348389)
--(axis cs:54,34.662971496582)
--(axis cs:53,34.6118070602417)
--(axis cs:52,34.7189998626709)
--(axis cs:51,34.6449996948242)
--(axis cs:50,34.8139457702637)
--(axis cs:49,34.8337574005127)
--(axis cs:48,34.7983655929565)
--(axis cs:47,34.7913284301758)
--(axis cs:46,34.6996871948242)
--(axis cs:45,34.832873916626)
--(axis cs:44,34.7025539398193)
--(axis cs:43,34.7438503265381)
--(axis cs:42,34.702766418457)
--(axis cs:41,34.6575859069824)
--(axis cs:40,34.767431640625)
--(axis cs:39,34.6933345794678)
--(axis cs:38,34.6084442138672)
--(axis cs:37,34.6783571243286)
--(axis cs:36,34.7072757720947)
--(axis cs:35,34.5968812942505)
--(axis cs:34,34.6445585250855)
--(axis cs:33,34.6124477386475)
--(axis cs:32,34.609619140625)
--(axis cs:31,34.5439012527466)
--(axis cs:30,34.6037343978882)
--(axis cs:29,34.5832973480225)
--(axis cs:28,34.5052139282227)
--(axis cs:27,34.552661895752)
--(axis cs:26,34.5799571990967)
--(axis cs:25,34.5448446273804)
--(axis cs:24,34.5865699768066)
--(axis cs:23,34.4645025253296)
--(axis cs:22,34.5368995666504)
--(axis cs:21,34.491907119751)
--(axis cs:20,34.5289434432983)
--(axis cs:19,34.4506397247314)
--(axis cs:18,34.477424621582)
--(axis cs:17,34.4606250762939)
--(axis cs:16,34.4614734649658)
--(axis cs:15,34.4639839172363)
--(axis cs:14,34.459490776062)
--(axis cs:13,34.4249181747437)
--(axis cs:12,34.4357213973999)
--(axis cs:11,34.4138404846191)
--(axis cs:10,34.3907073974609)
--(axis cs:9,34.3790107727051)
--(axis cs:8,34.3738153457642)
--(axis cs:7,34.357382774353)
--(axis cs:6,34.3444881439209)
--(axis cs:5,34.3287082672119)
--(axis cs:4,34.3122970581055)
--(axis cs:3,34.2987987518311)
--(axis cs:2,34.2829040527344)
--(axis cs:0.5,34.267472076416)
--cycle;

\addplot [thick, color0]
table {%
0.5 1.68364635960831
2 2.13467122232795
3 2.48128754420886
4 2.78056136421535
5 3.03367439079285
6 3.26953076497832
7 3.48284144105475
8 3.69382874622489
9 3.82911286154627
10 4.02316112323683
11 4.2141760687471
12 4.34738780336177
13 4.50038442839967
14 4.62156095427852
15 4.80620903438992
16 4.82864013637405
17 4.95786035560562
18 5.14356398894117
19 5.15620184861697
20 5.42032717574726
21 5.50453711958493
22 5.6409887742188
23 5.64936936563916
24 5.8995719813229
25 5.93905207514763
26 5.99755404635173
27 6.1293404977256
28 6.15240040513658
29 6.24176087881389
30 6.45863682883126
31 6.30008794231848
32 6.57938147662731
33 6.51590047563825
34 6.6682432823711
35 6.74492328231399
36 7.05287548591351
37 7.0434521039327
38 7.06688003852719
39 7.09263594188387
40 7.26806816687951
41 7.11561777194341
42 7.27895072144522
43 7.41402725189451
44 7.55213003026115
45 7.74417154788971
46 7.51010485795828
47 7.91273531099645
48 7.96722734492758
49 7.86592891812325
50 8.03881904813978
51 7.96033496856689
52 7.78784089228686
53 8.14378639784726
54 8.22145611589605
55 8.27613515513284
56 8.4014927148819
57 8.5767067454078
58 7.97976239522298
59 8.29748022038004
60 8.52100687935239
61 8.79019577879655
62 8.57453897837046
63 8.70068448927344
64 8.52978549465056
65 8.94360797405243
66 9.34680937275742
67 8.79612507358674
68 8.86868245261056
69 9.04926607483312
70.5 8.9562188911438
72.5 9.51780697151467
74 9.2539053440094
75 9.24722941105182
76.5 9.52837211114389
78.5 9.29218098750481
80 9.56798680075284
81 10.0205186208089
82 9.70524107782464
83.5 9.95255015207374
85 10.0590280603479
86 10.1978800914906
87 9.58924806118011
88 10.0435394089797
89.5 9.95367946991554
91.5 9.98715858201723
93 10.5712159780356
94.5 10.0321099107916
96.5 10.5910622808668
98 10.4883555999169
99.5 10.2599762710365
101.5 10.0828409612179
103.5 11.0475239753723
105.5 11.0335743977473
107.5 11.1483300971985
109.5 11.2829516150735
111.5 10.9950449990063
113.5 10.9920898206306
115.5 11.1147250262174
117.5 11.6588178781363
119.5 11.5214603851581
121.5 11.6506214823042
123.5 11.6348646481832
125.5 12.0021372852903
127.5 11.4790499295507
130 11.7393030524254
132.5 11.9647586651337
135 12.2679013907909
137.5 12.4823164573083
140 12.6493966261546
143 12.5424860318502
146 12.3048604796914
149 12.615080048961
151.5 12.2986860275269
154 13.2835597991943
157 13.0366961359978
160 13.9905122326266
163 13.5723596695931
167 12.4676016684501
171 13.9972669539913
173.5 13.1223657542262
176 14.5200341542562
179.5 14.451208311936
183.5 13.9843978881836
188 13.430855216402
192 14.0591992965111
195.5 14.5475511550903
199.5 13.9190397629371
203.5 15.0055552482605
207 13.6882621606191
210.5 14.3656202725002
215 13.8167331059774
220 14.9374083413018
224.5 14.8939782955028
228.5 15.7357566621568
233 15.5020330182968
238 16.5124455520085
242.5 16.2394817670186
247 15.2328738371531
252 15.4396993432726
257 16.2042447549325
263 16.855603006151
269.5 16.2577998638153
275 16.7641659149757
280.5 16.906389148147
285.5 14.8031141139843
289.5 17.1221502678735
294 16.7056396978873
300 16.0911072217501
306 17.1995718295758
312 18.2929348367633
318.5 17.3380875410857
326.5 17.6354062115705
335.5 18.6874266657336
344 17.4545644692012
353 19.4622427500211
360.5 19.2152615299931
368 19.6076240539551
378 19.9247722625732
387 18.4417789300283
395 20.021039383752
403.5 21.0040374953171
414 19.6986662791325
427.5 21.7328086632949
441 20.4711262262785
455 21.7228226485076
467 20.1960074813278
477.5 20.1078984161903
491.5 22.166572464837
506 23.7673725198816
518.5 22.8063655921391
530.5 23.2793168288011
544 22.3060452754681
560 23.1862684396597
581 23.6114958249606
603.5 24.0177987643651
625 25.5652567659106
647 24.9148217660409
669.5 24.4721505825336
693 25.9354908833137
723.5 27.6669601660508
762 27.1690019460825
798.5 27.0618872642517
831 27.7255512305668
860 28.4806203475365
895 26.9062848457923
941.5 27.9733406213614
989.5 30.9863620904776
1040 32.2310622288631
1084.5 29.6614665985107
1124.5 31.0046909772433
1179.5 30.4311242470374
1252 31.9627423653236
1338.5 34.7888874640832
1419.5 33.6936580584599
1502.5 40.0762821344229
1595.5 36.3008364163912
1681.5 35.7471448458158
1808.5 36.530953333928
1960.5 43.0046454943143
2088.5 42.1740929530217
2224.5 44.4105593974774
2416.5 40.4498790777647
2654 43.3050144635714
2909 49.2322322405302
3248.5 46.1240593103262
3786.5 55.0075903672438
4360.5 59.805139541626
5057.5 61.2265002910907
6177 63.1736485407903
7419.5 75.1404900184044
8992.5 75.7544880646926
12462.5 83.7869233351487
19429.5 97.8926272759071
42174 109.699093158428
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 1.74789288043976
2 2.22356281280518
3 2.60629750490189
4 2.93729472160339
5 3.22340507507324
6 3.4862254858017
7 3.72887694835663
8 3.95476069450378
9 4.14416494369507
10 4.37522382736206
11 4.55574049949646
12 4.73599302768707
13 4.92592952251434
14 5.05393302440643
15 5.25938901901245
16 5.33766674995422
17 5.58253879547119
18 5.68589010238647
19 5.78345823287964
20 6.00544764995575
21 6.08109760284424
22 6.26428756713867
23 6.42320659160614
24 6.46525077819824
25 6.7790355682373
26 6.81580228805542
27 6.85210332870483
28 6.96955089569092
29 7.11178479194641
30 7.29779171943664
31 7.42197477817535
32 7.47083683013916
33 7.57353615760803
34 7.64760055541992
35 7.77063255310059
36 7.89685225486755
37 8.00874772071838
38 8.19326305389404
39 8.14075222015381
40 8.31829948425293
41 8.2640088558197
42 8.47802639007568
43 8.55957975387573
44 8.71197862625122
45 8.76874289512634
46 8.9661819934845
47 9.03084850311279
48 9.21664071083069
49 9.04563045501709
50 9.12939205169678
51 9.45137233734131
52 9.02478313446045
53 9.39212584495544
54 9.67327284812927
55 9.78729605674744
56 9.90120024681091
57 9.93799114227295
58 9.9739043712616
59 9.88795948028564
60 10.2394768714905
61 10.2451516151428
62 10.2487762451172
63 10.0830869674683
64 10.2163920402527
65 10.4914664268494
66 10.6575815200806
67 10.5949020385742
68 10.7420786857605
69 10.7983743190765
70.5 10.6943299770355
72.5 11.0453692913055
74 11.2370594501495
75 10.8641993999481
76.5 11.3352283477783
78.5 11.2142437934875
80 11.5913459777832
81 11.7928776264191
82 11.7492868900299
83.5 11.735404253006
85 11.776575088501
86 11.9042244911194
87 12.1335326194763
88 11.7141876220703
89.5 12.224191904068
91.5 12.1487169265747
93 12.1074798107147
94.5 12.3531867980957
96.5 12.9596687316895
98 12.8234405517578
99.5 12.7873075485229
101.5 12.7849317550659
103.5 13.3029297828674
105.5 13.3031421661377
107.5 13.1419687747955
109.5 13.3458864212036
111.5 13.3741836547852
113.5 13.5110397338867
115.5 13.779461479187
117.5 13.7262353897095
119.5 14.2896944046021
121.5 13.8156843185425
123.5 13.9597191810608
125.5 14.4383396148682
127.5 14.5044184207916
130 14.4899407863617
132.5 14.6016066551209
135 14.9834730625153
137.5 15.3868036270142
140 15.2623076438904
143 15.1991934776306
146 15.2865343570709
149 15.6830458641052
151.5 14.7137026786804
154 15.5466666221619
157 16.1192461967468
160 16.130163192749
163 16.5788822174072
167 16.304271697998
171 16.8924770355225
173.5 16.7465953826904
176 16.8250623703003
179.5 17.1910308837891
183.5 17.2572708129883
188 17.4191818237305
192 17.8581008911133
195.5 18.1876468658447
199.5 17.8240933418274
203.5 18.2654432296753
207 17.7704236030579
210.5 17.5889348983765
215 18.6693503379822
220 18.4885250091553
224.5 19.2014959335327
228.5 19.1173572540283
233 19.9111814498901
238 19.5934270858765
242.5 19.8639883041382
247 19.7415961265564
252 20.6115966796875
257 20.3568473815918
263 20.5679531097412
269.5 21.146463394165
275 20.5280570983887
280.5 21.5056310653687
285.5 21.0158800125122
289.5 21.1787635803223
294 21.3065095901489
300 22.3232455253601
306 21.3801040649414
312 23.1122451782227
318.5 22.4211694717407
326.5 23.2110219955444
335.5 23.4065334320068
344 21.9213399887085
353 24.0194892883301
360.5 24.0668920516968
368 23.848174571991
378 24.3491218566895
387 25.0603699684143
395 24.4277687072754
403.5 25.1892349243164
414 24.098237991333
427.5 26.2705874443054
441 26.1914124488831
455 26.4355772018433
467 26.5205785751343
477.5 26.8816646575928
491.5 27.4371883392334
506 28.434405708313
518.5 28.1329050064087
530.5 29.125714302063
544 27.3494057655334
560 29.2620258331299
581 30.828248500824
603.5 29.9984267234802
625 31.3261432647705
647 31.4596900939941
669.5 32.5605669021606
693 33.0936851501465
723.5 32.6445260047913
762 34.1317319869995
798.5 35.0314769744873
831 35.0786968231201
860 35.2780323028564
895 35.4039354324341
941.5 36.5838775634766
989.5 37.7476367950439
1040 38.4006624221802
1084.5 40.0512056350708
1124.5 39.6078815460205
1179.5 41.3218460083008
1252 43.1693668365479
1338.5 42.3598308563232
1419.5 45.0903825759888
1502.5 46.9342184066772
1595.5 47.49924659729
1681.5 48.5727996826172
1808.5 49.8299474716187
1960.5 50.2806739807129
2088.5 53.4326887130737
2224.5 54.7058172225952
2416.5 57.5458307266235
2654 57.6288642883301
2909 61.4463682174683
3248.5 63.8117799758911
3786.5 69.9027290344238
4360.5 71.9258422851562
5057.5 75.9507961273193
6177 78.0793972015381
7419.5 89.9002742767334
8992.5 93.0287284851074
12462.5 105.652559280396
19429.5 118.767652511597
42174 137.575508117676
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 1.39909684658051
2 1.89664160013199
3 2.20987367630005
4 2.49923958778381
5 2.647740650177
6 2.86632513999939
7 3.11563384532928
8 3.24270298480988
9 3.28097124099731
10 3.3485987663269
11 3.65498065948486
12 3.71559129953384
13 3.7034656047821
14 3.95581370592117
15 4.13786268234253
16 3.72177535295486
17 3.98769040107727
18 4.33120193481445
19 3.97808259725571
20 4.51322882175446
21 4.38895547389984
22 4.69840762615204
23 4.39073512554169
24 5.04418830871582
25 4.7868218421936
26 5.09691429138184
27 5.0646746635437
28 4.76372575759888
29 4.93667826652527
30 5.10268020629883
31 4.63787171840668
32 5.26849594116211
33 5.01189575195313
34 5.57453970909119
35 5.36667420864105
36 5.98693418502808
37 5.66535923480988
38 5.48753690719604
39 5.51027154922485
40 6.08209962844849
41 5.54408810138702
42 5.88233876228333
43 6.02481622695923
44 5.61985545158386
45 6.79000766277313
46 5.8447075843811
47 6.54310369491577
48 6.39342880249023
49 6.30116968154907
50 6.71154899597168
51 5.45141725540161
52 5.79851069450378
53 5.36324002742767
54 5.62879774570465
55 5.73441541194916
56 6.58252849578857
57 7.2976304769516
58 5.75409183502197
59 6.79195737838745
60 6.27197942733765
61 7.05693204402924
62 6.78814191818237
63 6.42952680587769
64 6.5385730266571
65 7.2176754951477
66 7.63870601654053
67 6.7007622718811
68 6.41825389862061
69 6.97302181720734
70.5 6.93662252426147
72.5 7.5174852848053
74 6.46592471599579
75 6.83229374885559
76.5 7.39307489395142
78.5 6.81439616680145
80 7.5852801322937
81 8.21780457496643
82 7.52971849441528
83.5 8.096510887146
85 7.99453415870667
86 8.39796857833862
87 5.99680213928223
88 8.03524532318115
89.5 6.97175266742706
91.5 7.25798387527466
93 8.16302478313446
94.5 6.81863858699799
96.5 7.34555397033691
98 6.6656551361084
99.5 6.90822105407715
101.5 6.92705883979797
103.5 7.7996223449707
105.5 7.80098562240601
107.5 9.26364097595215
109.5 8.48353390693664
111.5 5.58102035522461
113.5 7.09000186920166
115.5 8.60624599456787
117.5 9.09840416908264
119.5 8.45891952514648
121.5 8.62135720252991
123.5 8.04305894374847
125.5 9.35321960449219
127.5 8.17160749435425
130 8.34774398803711
132.5 9.12057933807373
135 7.66633017063141
137.5 9.0435574054718
140 9.15124111175537
143 10.2633222579956
146 8.62279818058014
149 8.84715175628662
151.5 6.87551391124725
154 10.2539847373962
157 8.48995442390442
160 10.3703532218933
163 9.39616727828979
167 8.32469034194946
171 10.6796708106995
173.5 6.58356151580811
176 10.664427280426
179.5 11.1561601638794
183.5 10.1889656066895
188 8.45829544067383
192 10.4888188838959
195.5 10.3799433708191
199.5 9.93845653533936
203.5 11.6690962791443
207 9.78201146125793
210.5 10.2915153026581
215 7.80469105243683
220 9.66629552841187
224.5 9.76271543502808
228.5 9.93355388641357
233 8.2844090461731
238 12.2405472278595
242.5 11.7795872688293
247 8.35576410293579
252 11.2598097801209
257 11.4811085700989
263 13.2126001358032
269.5 9.68048357963562
275 12.2823927402496
280.5 9.14722032546997
285.5 6.08654408454895
289.5 12.8004589080811
294 5.91713404655457
300 5.17954456806183
306 11.0449347496033
312 12.661741065979
318.5 12.0578804016113
326.5 12.4005716323853
335.5 12.9102998733521
344 9.77513914108276
353 12.3686773777008
360.5 12.9849565505981
368 15.9614338874817
378 14.4738270759583
387 8.87694478034973
395 13.5750102519989
403.5 14.3764358520508
414 10.923770904541
427.5 15.450608253479
441 12.6537892818451
455 14.6324621200562
467 14.4264566421509
477.5 11.6115278244019
491.5 17.1545625686646
506 17.4531936645508
518.5 14.3393779277802
530.5 14.633810043335
544 15.7970674037933
560 16.2541973590851
581 15.6484260559082
603.5 12.2443941116333
625 20.190832233429
647 14.8542289733887
669.5 18.8020691871643
693 14.1624529361725
723.5 20.0416212081909
762 18.2529759407043
798.5 18.2185147285461
831 17.327880191803
860 17.1310667991638
895 18.5103030204773
941.5 19.4882645606995
989.5 18.7015647888184
1040 21.7966756820679
1084.5 21.6067042350769
1124.5 21.0950498580933
1179.5 12.3671481609344
1252 21.479959487915
1338.5 16.1868929862976
1419.5 16.3936069011688
1502.5 29.2365808486938
1595.5 22.043909072876
1681.5 20.7951993942261
1808.5 20.072829246521
1960.5 33.6024780273438
2088.5 21.8278532028198
2224.5 24.3549189567566
2416.5 7.79606908559799
2654 15.8332359790802
2909 26.8999457359314
3248.5 30.8451371192932
3786.5 34.7274742126465
4360.5 32.3024210929871
5057.5 42.4865407943726
6177 38.3317565917969
7419.5 54.9421949386597
8992.5 49.745849609375
12462.5 45.8632116317749
19429.5 69.6333751678467
42174 67.6024875640869
};
\addplot [thick, color1]
table {%
0.5 1.52515474622785
2 1.97243561253527
3 2.32340799650503
4 2.62716173470975
5 2.87874534479777
6 3.11565792489408
7 3.33525036363041
8 3.5477964489749
9 3.68240577367775
10 3.88018958519916
11 4.07633113440963
12 4.20572075564811
13 4.36196029439886
14 4.48203274767886
15 4.67271090488808
16 4.69582179224635
17 4.82628805623083
18 5.01683512076833
19 5.02356180472252
20 5.29287577542392
21 5.37188431094675
22 5.51673629930464
23 5.52041101897204
24 5.77639869089877
25 5.8162484417359
26 5.87061355172134
27 6.00707909382811
28 6.03211785591755
29 6.12204116269162
30 6.33835280184843
31 6.18016740408811
32 6.46373526969653
33 6.3934198409792
34 6.5499183734258
35 6.62592623684857
36 6.9356432180295
37 6.93624920050303
38 6.95297683653284
39 6.98444892489721
40 7.14506335625282
41 6.99522465070089
42 7.16097432123104
43 7.30624364671253
44 7.43830851713816
45 7.63044884204865
46 7.39284489705012
47 7.80304965158788
48 7.86556049015211
49 7.76077735424042
50 7.93705592685276
51 7.85410075717502
52 7.67197083725649
53 8.0419928485697
54 8.11499054865404
55 8.17340810809817
56 8.30204466256228
57 8.47902170094577
58 7.8816174030304
59 8.18452511663022
60 8.42191433906555
61 8.69107863777562
62 8.4695704563244
63 8.60077933567326
64 8.42735112097956
65 8.84317283630371
66 9.25609607407541
67 8.6912115773847
68 8.76292727334159
69 8.94288515417199
70.5 8.85059080123901
72.5 9.42198446061876
74 9.16183136304219
75 9.14362315031198
76.5 9.42513412899441
78.5 9.1900465121636
80 9.46999188127189
81 9.92353812853495
82 9.60237994946931
83.5 9.86136918482573
85 9.97275824016995
86 10.1096961939776
87 9.49285978930337
88 9.94531019802751
89.5 9.8581997522941
91.5 9.87843829232293
93 10.4888040652642
94.5 9.93362319469452
96.5 10.4972310384115
98 10.3934922768519
99.5 10.1710448780575
101.5 9.98085414171219
103.5 10.9611460221441
105.5 10.9485021737906
107.5 11.0597516441345
109.5 11.1962967352434
111.5 10.9009140061169
113.5 10.8951233083552
115.5 11.0287191217596
117.5 11.5785048558162
119.5 11.4427219423754
121.5 11.5693976027625
123.5 11.5526009718577
125.5 11.9270114609689
127.5 11.3911218132292
130 11.6552538394928
132.5 11.8762581287286
135 12.1914837062359
137.5 12.4054605777447
140 12.5723672231038
143 12.4585263842628
146 12.2220428270452
149 12.5322120728031
151.5 12.2098761338454
154 13.2165391710069
157 12.9600765705109
160 13.9226777169012
163 13.4973287274761
167 12.3779673576355
171 13.9227221089025
173.5 13.0357991744732
176 14.4540861624259
179.5 14.3892327012687
183.5 13.9237967693444
188 13.3540345827738
192 13.9748524519113
195.5 14.4745416025962
199.5 13.8414207972013
203.5 14.9352119127909
207 13.6078075885773
210.5 14.2841425282615
215 13.7393048127492
220 14.8723237426193
224.5 14.8147644466824
228.5 15.6704443472403
233 15.4413435997501
238 16.4534521443503
242.5 16.175147819519
247 15.1561642328898
252 15.3705144609724
257 16.1321996759485
263 16.8012803042376
269.5 16.186266046304
275 16.6989599007827
280.5 16.8461888101366
285.5 14.7225628958808
289.5 17.0633829491479
294 16.6289923279374
300 16.0089867848616
306 17.1290847704961
312 18.230372688987
318.5 17.2649014084427
326.5 17.5567707838836
335.5 18.624207792611
344 17.3783719539642
353 19.4038070531992
360.5 19.1467757754856
368 19.5372839340797
378 19.8733951427318
387 18.4006016254425
395 19.9726766518184
403.5 20.962910685046
414 19.6398673424354
427.5 21.676948767442
441 20.425459751716
455 21.6540145520811
467 20.1293462470726
477.5 20.0301897114721
491.5 22.0919025562428
506 23.7120430204603
518.5 22.710063457489
530.5 23.2050036650438
544 22.2761860627394
560 23.115524328672
581 23.5214772224426
603.5 23.9486462899617
625 25.5010603496007
647 24.8613042124995
669.5 24.4272323755118
693 25.6963426883404
723.5 27.6099491486183
762 27.125391630026
798.5 26.9133979252407
831 27.6275865350451
860 28.3791654660152
895 26.789723946498
941.5 27.8549492175762
989.5 30.9351893204909
1040 32.0065175569974
1084.5 29.4548241541936
1124.5 30.890322465163
1179.5 30.2159063816071
1252 31.8869481453529
1338.5 34.613369684953
1419.5 33.3877045924847
1502.5 39.9530136401837
1595.5 36.0427552003127
1681.5 35.2081741186289
1808.5 36.1787523489732
1960.5 42.7264999242929
2088.5 41.8107662200928
2224.5 43.8068737433507
2416.5 40.1361259680528
2654 42.4621086854201
2909 48.7927089104286
3248.5 45.9367441030649
3786.5 54.1555136167086
4360.5 59.6280222672683
5057.5 60.5003967285156
6177 62.2929072746864
7419.5 74.6944530927218
8992.5 75.2947247578548
12462.5 78.4594475672795
19429.5 94.8499287825364
42174 110.420838722816
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 1.61858270168304
2 2.09512753486633
3 2.47703020572662
4 2.80754585266113
5 3.10069143772125
6 3.36269657611847
7 3.60766917467117
8 3.84500676393509
9 4.0429407119751
10 4.24587278366089
11 4.44749045372009
12 4.63164689540863
13 4.82348725795746
14 4.96155250072479
15 5.1742338180542
16 5.25495851039886
17 5.49394502639771
18 5.59079351425171
19 5.67810821533203
20 5.92339372634888
21 5.99296891689301
22 6.17315034866333
23 6.33932275772095
24 6.38241672515869
25 6.71987068653107
26 6.73160004615784
27 6.77631101608276
28 6.8843391418457
29 7.02101144790649
30 7.23020389080048
31 7.34981973171234
32 7.39304046630859
33 7.50297884941101
34 7.57558979988098
35 7.69004321098328
36 7.81807537078857
37 7.93630485534668
38 8.12580394744873
39 8.06376037597656
40 8.24987010955811
41 8.18740296363831
42 8.40580224990845
43 8.48949766159058
44 8.63391795158386
45 8.68611779212952
46 8.89537930488586
47 8.97558307647705
48 9.15462422370911
49 8.98601179122925
50 9.05794315338135
51 9.39016666412354
52 8.94434266090393
53 9.31866178512573
54 9.60186848640442
55 9.73124861717224
56 9.84207816123962
57 9.87127323150635
58 9.91325793266296
59 9.8333203792572
60 10.1659703731537
61 10.1636351585388
62 10.1775848388672
63 10.0009784698486
64 10.1752882003784
65 10.4225132465363
66 10.5975143432617
67 10.5357689857483
68 10.6765698432922
69 10.7146097660065
70.5 10.6390864372253
72.5 10.9667562007904
74 11.1829967975616
75 10.7951893806458
76.5 11.2615128993988
78.5 11.1532198429108
80 11.5460893630981
81 11.7349190235138
82 11.6632877349854
83.5 11.6807444095612
85 11.7341394424438
86 11.8831097602844
87 12.0718963623047
88 11.6384216308594
89.5 12.1808314800262
91.5 12.1051538467407
93 12.0597569942474
94.5 12.2995199203491
96.5 12.9025173187256
98 12.7769894599915
99.5 12.7460905075073
101.5 12.6866376399994
103.5 13.2586287498474
105.5 13.2538194656372
107.5 13.0903887271881
109.5 13.2889955997467
111.5 13.3311100006104
113.5 13.4646484375
115.5 13.7208318710327
117.5 13.6566352844238
119.5 14.2648303985596
121.5 13.7490568161011
123.5 13.9131820678711
125.5 14.3720554351807
127.5 14.4577466964722
130 14.4436767101288
132.5 14.5663682937622
135 14.9355358123779
137.5 15.3492176532745
140 15.2104489326477
143 15.1588031768799
146 15.2279289722443
149 15.6159682273865
151.5 14.6907103061676
154 15.5005952835083
157 16.0740118980408
160 16.1109247207642
163 16.5426073074341
167 16.2508449554443
171 16.8496656417847
173.5 16.6981803894043
176 16.7854867935181
179.5 17.1379875183105
183.5 17.2075393676758
188 17.3765117645264
192 17.8110952377319
195.5 18.1449546813965
199.5 17.7537660598755
203.5 18.2416460990906
207 17.7184070587158
210.5 17.4817436218262
215 18.6238483428955
220 18.4544612884521
224.5 19.1607189178467
228.5 19.101948928833
233 19.8828220367432
238 19.5468145370483
242.5 19.8085265159607
247 19.7037787437439
252 20.5668444633484
257 20.3213489532471
263 20.5602935791016
269.5 21.0936274528503
275 20.4998216629028
280.5 21.4412349700928
285.5 21.0116640090942
289.5 21.1261480331421
294 21.2388467788696
300 22.2802753448486
306 21.325008392334
312 23.0911083221436
318.5 22.3825313568115
326.5 23.1243822097778
335.5 23.3854167938232
344 21.9497156143188
353 24.0090961456299
360.5 24.0024816513062
368 23.7761673927307
378 24.3454750061035
387 25.0463081359863
395 24.4186695098877
403.5 25.2136714935303
414 24.0743088722229
427.5 26.2384495735168
441 26.135675907135
455 26.5247203826904
467 26.4776609420776
477.5 26.7523681640625
491.5 27.4380062103271
506 28.4082944869995
518.5 28.1093689918518
530.5 29.0688076019287
544 27.328001499176
560 29.1305952072144
581 30.7503762245178
603.5 29.9665713310242
625 31.3272649765015
647 31.4386539459229
669.5 32.5320148468018
693 32.863657951355
723.5 32.462070941925
762 34.2457323074341
798.5 34.9671663284302
831 34.9942672729492
860 35.2399835586548
895 35.4099655151367
941.5 36.1612319946289
989.5 37.6368026733398
1040 38.2541751861572
1084.5 39.8815698623657
1124.5 39.594913482666
1179.5 41.0138845443726
1252 42.9775123596191
1338.5 42.1726093292236
1419.5 45.2657451629639
1502.5 46.7390813827515
1595.5 47.1950225830078
1681.5 47.488094329834
1808.5 49.460597038269
1960.5 50.2140674591064
2088.5 53.1744422912598
2224.5 53.7298135757446
2416.5 56.9918546676636
2654 57.7967386245728
2909 60.0889492034912
3248.5 63.0992488861084
3786.5 70.4294967651367
4360.5 71.6673946380615
5057.5 75.6524925231934
6177 77.6089954376221
7419.5 88.3183326721191
8992.5 92.5553512573242
12462.5 100.998455047607
19429.5 113.240989685059
42174 141.372093200684
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 1.25458827018738
2 1.72042156457901
3 2.04741178750992
4 2.343363904953
5 2.5128036737442
6 2.70609142780304
7 2.91590851545334
8 3.08426390886307
9 3.06679520606995
10 3.2577335357666
11 3.4814879655838
12 3.58905420303345
13 3.58869588375092
14 3.72320222854614
15 3.98166856765747
16 3.60766088962555
17 3.80311532020569
18 4.17903738021851
19 3.85665798187256
20 4.33460693359375
21 4.24820041656494
22 4.58612937927246
23 4.23622987270355
24 4.92203989028931
25 4.64689385890961
26 4.82885599136353
27 4.84817991256714
28 4.61392660140991
29 4.82529063224792
30 5.02399618625641
31 4.46098868846893
32 5.1208197593689
33 4.85558867454529
34 5.42268137931824
35 5.20656259059906
36 5.85228776931763
37 5.54316136837006
38 5.38477754592896
39 5.4111008644104
40 5.95568685531616
41 5.37667393684387
42 5.7499463558197
43 5.8617654800415
44 5.50454342365265
45 6.68566308021545
46 5.71116323471069
47 6.42513132095337
48 6.25899255275726
49 6.15910122394562
50 6.61429691314697
51 5.36150274276733
52 5.65637657642365
53 5.23127419948578
54 5.44988369941711
55 5.57190895080566
56 6.47042472362518
57 7.13200170993805
58 5.64682769775391
59 6.66217422485352
60 6.12768759727478
61 6.95345730781555
62 6.63320455551147
63 6.29814529418945
64 6.3952214717865
65 7.08680622577667
66 7.538929271698
67 6.58940649032593
68 6.28276176452637
69 6.7637975692749
70.5 6.7871821641922
72.5 7.41148481369019
74 6.31373760700226
75 6.69409143924713
76.5 7.18733537197113
78.5 6.61035604476929
80 7.45088443756103
81 8.11284699440002
82 7.37859840393066
83.5 8.01125335693359
85 7.87683672904968
86 8.26383686065674
87 5.84288837909699
88 7.91278057098389
89.5 6.82671349048615
91.5 7.15067873001099
93 8.03688740730286
94.5 6.67438840866089
96.5 7.15551042556763
98 6.55712950229645
99.5 6.80900287628174
101.5 6.8180695772171
103.5 7.67823531627655
105.5 7.69503498077393
107.5 9.13060040473938
109.5 8.40674862861633
111.5 5.39333915710449
113.5 6.95587453842163
115.5 8.49420528411865
117.5 9.00806975364685
119.5 8.33090133666992
121.5 8.50381007194519
123.5 7.92964098453522
125.5 9.25453834533691
127.5 8.07541818618774
130 8.18790514469147
132.5 8.99722213745117
135 7.53387539386749
137.5 8.9304575920105
140 9.05067157745361
143 10.2013068199158
146 8.55244476795196
149 8.73510360717773
151.5 6.76314413547516
154 10.1674313545227
157 8.36718811988831
160 10.3121767044067
163 9.30842781066895
167 8.23890280723572
171 10.5587306022644
173.5 6.44866209030151
176 10.5529536247253
179.5 11.0802293777466
183.5 10.0900163650513
188 8.35851612091064
192 10.3494598865509
195.5 10.3204393386841
199.5 9.81079769134521
203.5 11.5519874572754
207 9.67157340049744
210.5 10.1730911254883
215 7.65197896957397
220 9.53201503753662
224.5 9.61997756958008
228.5 9.83567457199097
233 8.20492839813232
238 12.1168971061707
242.5 11.6388144493103
247 8.10282363891602
252 11.1699516296387
257 11.3991015434265
263 13.1744700431824
269.5 9.5836296081543
275 12.1206862926483
280.5 9.05365486145019
285.5 5.90133376121521
289.5 12.6997402667999
294 5.76097660064697
300 4.95621937513351
306 10.9576647281647
312 12.5634086608887
318.5 12.0081253051758
326.5 12.2995315551758
335.5 12.8530277252197
344 9.55827040672302
353 12.0103390216827
360.5 12.8328711509705
368 15.9122297763824
378 14.4105895042419
387 8.76702885627747
395 13.4909467220306
403.5 14.3689212799072
414 10.8471825122833
427.5 15.2812855243683
441 12.595249414444
455 14.5713486671448
467 14.3754062652588
477.5 11.2693515777588
491.5 17.0425399780273
506 17.3940364837646
518.5 14.2422527313232
530.5 14.4713697433472
544 15.7043519020081
560 16.0423500537872
581 15.5272617340088
603.5 12.0168821811676
625 20.0719837188721
647 14.7184000968933
669.5 18.7389650344849
693 13.7101521492004
723.5 19.9103531837463
762 18.2889809608459
798.5 17.7130148887634
831 17.0114315986633
860 16.5238952636719
895 18.3863415718079
941.5 19.2962398529053
989.5 18.4042534828186
1040 21.411012172699
1084.5 21.4962668418884
1124.5 21.0109639167786
1179.5 11.9932065010071
1252 20.7565379142761
1338.5 16.0005922317505
1419.5 15.6282300949097
1502.5 29.2246103286743
1595.5 21.1172871589661
1681.5 19.1739745140076
1808.5 19.6054010391235
1960.5 33.3098497390747
2088.5 21.6226949691772
2224.5 22.0625157356262
2416.5 7.68626487255096
2654 14.0620882511139
2909 24.771185874939
3248.5 30.8040852546692
3786.5 33.2619061470032
4360.5 31.1284403800964
5057.5 42.1104202270508
6177 37.0732936859131
7419.5 52.0310211181641
8992.5 48.3240976333618
12462.5 42.8878288269043
19429.5 68.8301792144775
42174 68.4101009368896
};
\addplot [thick, color2]
table {%
0.5 2.16047135260634
2 2.58526948166849
3 2.85704001216661
4 3.06264679982951
5 3.23503719902039
6 3.39090420203422
7 3.54516458900925
8 3.640197226947
9 3.71209928064745
10 3.85760046122025
11 4.007824716589
12 4.11178900459979
13 4.26628061621747
14 4.23583401787666
15 4.41045664650163
16 4.36474345678306
17 4.49689968617376
18 4.70148511649736
19 4.58962995272416
20 4.88022757660259
21 4.93686355387463
22 5.14683134677046
23 5.08975051729767
24 5.27617479442211
25 5.31329990923405
26 5.35114785907714
27 5.4881767854778
28 5.48638237137155
29 5.51130631848385
30 5.77579703866219
31 5.53447049720721
32 5.90439400780067
33 5.82874516456846
34 5.91073904765977
35 6.01754546165466
36 6.26382013024955
37 6.29717528820038
38 6.23187113589928
39 6.23964349428813
40 6.35001247112568
41 6.11986343661944
42 6.32696225273777
43 6.48854147820246
44 6.6295281847318
45 6.83862224817276
46 6.57480606665978
47 7.15062510094992
48 7.40261764111726
49 6.9355631172657
50 7.06299840609233
51 7.04757710562812
52 6.64279010716607
53 7.39488077163696
54 7.41408224539323
55 7.48599865606853
56 7.45297320322557
57 7.70967729525133
58 7.04203170140584
59 7.16976249736288
60 7.67813664390927
61 7.76336385074415
62 7.51913903210614
63 7.74560227045199
64 7.39956631199006
65 7.8416797876358
66 8.4600690350388
67 7.62648230214273
68 7.81230478286743
69 8.06082890535656
70.5 7.79823455810547
72.5 8.42737485744335
74 8.29419975280762
75 8.03894127332247
76.5 8.36830822185234
78.5 8.20641328738286
80 8.40089699317669
81 8.88461845715841
82 8.56860808322304
83.5 8.90073763805887
85 8.96638937349673
86 9.22317803347552
87 8.42527883393424
88 8.98930727202317
89.5 8.77468923422006
91.5 8.71567101091952
93 9.46736726394066
94.5 8.85659145225178
96.5 9.48982070287069
98 9.42341954891498
99.5 9.0465927768398
101.5 8.87220973372459
103.5 9.89422374022634
105.5 9.90488530427982
107.5 9.85352771759033
109.5 10.1561549685218
111.5 9.7889625851701
113.5 9.68830845572732
115.5 9.89782067501184
117.5 10.3058534218715
119.5 10.4052041974561
121.5 10.6408197879791
123.5 10.4128455638885
125.5 10.9193295854511
127.5 10.2466070439134
130 10.5247312307358
132.5 10.726341956701
135 10.9496086835861
137.5 11.3118849717654
140 11.4716633319855
143 11.3380730606261
146 11.0640171135173
149 11.4198163247878
151.5 10.9120124670175
154 12.2644305052581
157 11.9239187538624
160 12.917991207492
163 12.4730390271833
167 11.1054431546119
171 12.7569097857321
173.5 11.7969844094638
176 13.2842643172653
179.5 13.218118207208
183.5 12.4823261752273
188 12.1718160094637
192 12.5904628313505
195.5 13.3037668658841
199.5 12.395072881992
203.5 13.6592098553975
207 12.2141347090403
210.5 12.7535702160427
215 12.5346397240957
220 13.6826360313981
224.5 13.4965551870841
228.5 14.4933669478805
233 14.390431188768
238 15.0570049967085
242.5 14.8938202699025
247 13.9061439037323
252 14.0753779581615
257 14.8053031850744
263 15.5415726061221
269.5 14.9102289401568
275 15.1888146767249
280.5 15.6645509401957
285.5 13.231764431353
289.5 15.6241648708071
294 15.3566117904804
300 14.5619124816014
306 15.6591632916377
312 17.0259274858417
318.5 15.8494865982621
326.5 16.2468416425917
335.5 17.1815304591738
344 15.8383241806711
353 17.8894660289471
360.5 17.7498887733177
368 17.8796454209548
378 18.3439970722905
387 16.9423976898193
395 18.5291473865509
403.5 19.5024090470939
414 18.0651760651515
427.5 20.4165440706106
441 18.8033669178302
455 20.1416197176333
467 18.6368141880742
477.5 18.3187265396118
491.5 20.5854659963537
506 22.5765062438117
518.5 21.2351532663618
530.5 21.900719165802
544 20.70540197079
560 21.6362133759719
581 21.9696459770203
603.5 22.393965108054
625 23.8686802727836
647 23.1602245613381
669.5 22.6557769041795
693 24.3700730800629
723.5 25.9482479829055
762 25.5154895415673
798.5 25.2234683036804
831 25.7802568844386
860 26.7534857163062
895 25.3792377985441
941.5 26.091596860152
989.5 29.4751892089844
1040 30.2644651119526
1084.5 27.8194854076092
1124.5 28.9090490341187
1179.5 28.5124388016187
1252 29.8690655048077
1338.5 32.8144064683181
1419.5 31.6518281423129
1502.5 38.3584605730497
1595.5 34.3143105140099
1681.5 33.4610153344961
1808.5 34.2700313421396
1960.5 40.5125429446881
2088.5 39.8663054979764
2224.5 42.3167788798992
2416.5 38.0602460618203
2654 40.4373970031738
2909 47.1981871678279
3248.5 43.6418908192561
3786.5 52.2610007065993
4360.5 57.010877095736
5057.5 57.9943799238939
6177 58.9914115759043
7419.5 71.8012711451604
8992.5 73.1280918854933
12462.5 79.3447302304781
19429.5 91.7226383502667
42174 105.895915251512
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 2.58711719512939
2 3.12824950218201
3 3.48603019714355
4 3.75694189071655
5 4.12485599517822
6 4.31436858177185
7 4.41526019573212
8 4.68340184688568
9 4.97881479263306
10 4.97197341918945
11 5.26661510467529
12 5.53328342437744
13 5.58667199611664
14 5.61626350879669
15 5.6865044593811
16 5.61033344268799
17 6.30478057861328
18 6.45979452133179
19 6.19873046875
20 6.26829850673676
21 6.3489031791687
22 7.10923628807068
23 6.86773941516876
24 6.98649053573608
25 7.37249767780304
26 7.30375332832336
27 7.21805295944214
28 7.18656406402588
29 7.07954421043396
30 7.62657468318939
31 7.74950227737427
32 7.70370216369629
33 7.61397085189819
34 8.15593657493591
35 8.35882396697998
36 8.25864849090576
37 8.21692676544189
38 8.6883020401001
39 8.05564546585083
40 8.27194747924805
41 7.97444174289703
42 8.32210922241211
43 8.3888014793396
44 8.70396375656128
45 8.78824214935303
46 8.78155264854431
47 9.60211086273193
48 9.97193121910095
49 9.21380615234375
50 8.78205432891846
51 10.1957406997681
52 8.65915198326111
53 9.4645649433136
54 10.3862359523773
55 10.1773838996887
56 10.1617928028107
57 9.96455645561218
58 10.6010962486267
59 10.2003450393677
60 10.3745665073395
61 10.1588705539703
62 9.96390838623047
63 10.1733255386353
64 9.93127918243408
65 10.1604251861572
66 10.5185722351074
67 10.5251312255859
68 10.8879626274109
69 10.4531362533569
70.5 10.2914249897003
72.5 10.6258464813232
74 11.2286684989929
75 10.6542356014252
76.5 10.643119764328
78.5 11.0238790512085
80 11.5177522659302
81 11.7836188793182
82 11.453652715683
83.5 11.7848823070526
85 11.3980699539185
86 12.4029777526855
87 11.4830895423889
88 12.0177019119263
89.5 12.0379724979401
91.5 12.0324602127075
93 12.1936304569244
94.5 11.8735050201416
96.5 12.8328491210937
98 12.1510672569275
99.5 12.4838848114014
101.5 11.8658130645752
103.5 13.3469310760498
105.5 13.1986763000488
107.5 12.6491306304932
109.5 12.8797271251678
111.5 12.8110523223877
113.5 12.8251256942749
115.5 13.4422075271606
117.5 12.7522423267365
119.5 13.9628007888794
121.5 13.2518718719482
123.5 13.571701002121
125.5 14.6428058624268
127.5 14.1590548992157
130 14.0971534729004
132.5 13.8132395744324
135 14.5871236801147
137.5 15.6603922843933
140 15.1732954502106
143 14.6221334457397
146 14.5175769329071
149 15.8915605545044
151.5 13.874089717865
154 15.6415384292603
157 15.9310650348663
160 15.7570023536682
163 16.6360759735107
167 15.9830312728882
171 16.9460039138794
173.5 15.9971942901611
176 16.8928913116455
179.5 16.5551055908203
183.5 16.1102542877197
188 17.3290096282959
192 18.2162356376648
195.5 17.7492027282715
199.5 17.3204250335693
203.5 18.0550708770752
207 16.48648853302
210.5 17.011964225769
215 18.3275488853455
220 18.2549705505371
224.5 18.2018032073975
228.5 18.8801164627075
233 19.7186670303345
238 18.7052430152893
242.5 19.0086563110352
247 19.2669313430786
252 19.6640348434448
257 20.0986852645874
263 20.0736862182617
269.5 20.7278900146484
275 19.2058787345886
280.5 20.7165561676025
285.5 19.9573617935181
289.5 20.2879214286804
294 20.8505313873291
300 22.0394630432129
306 20.6426224708557
312 22.9623031616211
318.5 21.5551189422607
326.5 22.3126441955566
335.5 22.9045532226562
344 21.3935012817383
353 23.4622950553894
360.5 23.9207992553711
368 22.6854672431946
378 23.6392551422119
387 23.7847949028015
395 23.9950097084045
403.5 23.8601131439209
414 23.0349054336548
427.5 25.3136601448059
441 25.1696186065674
455 25.1793941497803
467 25.4493246078491
477.5 26.3350185394287
491.5 26.1224945068359
506 27.5135034561157
518.5 27.1299580574036
530.5 28.7974805831909
544 25.7465667724609
560 28.6237864494324
581 29.7836809158325
603.5 28.9994229316711
625 30.2396975517273
647 30.782918548584
669.5 31.4641132354736
693 32.213267326355
723.5 31.7237768173218
762 33.4790067672729
798.5 33.0472627639771
831 33.8142560958862
860 34.039909362793
895 33.7204484939575
941.5 35.0844497680664
989.5 37.4627265930176
1040 37.0715808868408
1084.5 37.7027969360352
1124.5 37.9553899765015
1179.5 39.6493463516235
1252 41.2531404495239
1338.5 41.2902345657349
1419.5 43.5130586624146
1502.5 46.452953338623
1595.5 46.162727355957
1681.5 46.0341119766235
1808.5 48.3617649078369
1960.5 48.3918495178223
2088.5 51.890832901001
2224.5 53.4399166107178
2416.5 56.2759456634521
2654 55.1096973419189
2909 60.2915630340576
3248.5 61.6095771789551
3786.5 67.9862689971924
4360.5 69.9874210357666
5057.5 73.1177444458008
6177 76.9843006134033
7419.5 88.0566940307617
8992.5 93.8715133666992
12462.5 102.254613876343
19429.5 117.256843566895
42174 144.969673156738
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 1.98306262493134
2 1.82168283462524
3 2.13018182516098
4 2.24593877792358
5 2.20661933422089
6 2.45233631134033
7 2.54317194223404
8 2.51820887327194
9 2.60727288722992
10 2.52123608589172
11 2.80031011104584
12 2.94802707433701
13 2.90459394454956
14 2.83172661066055
15 3.11031193733215
16 2.69602686166763
17 2.95612831115723
18 3.29221515655518
19 2.95096790790558
20 3.25159556865692
21 3.27532494068146
22 3.43852301836014
23 3.10887998342514
24 3.7110568523407
25 3.18877792358398
26 3.6519528388977
27 3.72872977256775
28 3.51266555786133
29 3.75273323059082
30 3.85378724336624
31 3.45470104217529
32 3.79810452461243
33 3.95350260734558
34 4.13015620708466
35 3.90204348564148
36 4.50631003379822
37 4.42837228775024
38 4.06141567230225
39 4.13382863998413
40 4.62418241500855
41 4.26080229282379
42 4.3988926410675
43 4.67281804084778
44 4.52211246490478
45 5.48121721744537
46 4.61480066776276
47 5.1384973526001
48 4.78150570392609
49 4.9069358587265
50 5.39488563537598
51 4.33926248550415
52 4.04459986686707
53 4.59250214099884
54 4.07403535842896
55 4.21882748603821
56 5.05724835395813
57 5.57269642353058
58 4.73759658336639
59 5.26817190647125
60 5.33032357692719
61 5.46391160488129
62 5.0366644859314
63 5.31134176254272
64 5.48055934906006
65 5.22597887516022
66 5.91337289810181
67 5.28794360160828
68 5.17436671257019
69 5.48883013725281
70.5 5.39704434871674
72.5 6.13254141807556
74 4.6117192029953
75 5.36716198921204
76.5 5.87098364830017
78.5 4.7129665851593
80 5.74933929443359
81 6.8968722820282
82 6.16669414043426
83.5 6.67344272136688
85 6.04745354652405
86 6.72527794837952
87 4.7192919254303
88 6.45071897506714
89.5 5.83199498653412
91.5 6.57128248214722
93 6.83340692520142
94.5 5.18370265960693
96.5 5.57648448944092
98 5.2104297876358
99.5 5.77307367324829
101.5 5.62556207180023
103.5 6.20319782495499
105.5 6.61803946495056
107.5 7.24453389644623
109.5 7.40090937614441
111.5 4.61080741882324
113.5 5.71046667098999
115.5 7.18297281265259
117.5 7.64559304714203
119.5 7.12154855728149
121.5 7.39765405654907
123.5 6.20324625968933
125.5 7.88001461029053
127.5 6.85908007621765
130 6.44995467662811
132.5 7.59120059013367
135 5.91839916706085
137.5 7.14645075798035
140 7.80566442012787
143 8.81247935295105
146 7.35591251850128
149 7.21205353736877
151.5 5.1326379776001
154 8.56267070770264
157 7.10460860729218
160 8.94098329544067
163 7.52319025993347
167 6.75816345214844
171 9.40735387802124
173.5 5.10581102371216
176 8.50494041442871
179.5 9.2472635269165
183.5 8.62133865356445
188 6.96110858917236
192 8.67335057258606
195.5 8.35575675964355
199.5 8.14907550811768
203.5 9.49008708000183
207 8.20549030303955
210.5 8.00228686332703
215 6.48480603694916
220 8.20305924415588
224.5 8.53718032836914
228.5 8.08794136047363
233 7.138995885849
238 10.6283000469208
242.5 9.94080028533936
247 7.22251086235046
252 9.35941858291626
257 9.55637378692627
263 11.802201461792
269.5 8.04072046279907
275 10.1746320724487
280.5 7.21859703063965
285.5 4.76572306156158
289.5 10.9011542797089
294 4.06116573810577
300 3.6487141251564
306 9.45279216766357
312 11.1528762817383
318.5 10.2054300308228
326.5 10.4171610832214
335.5 11.2747308731079
344 8.13362972736359
353 10.3222053050995
360.5 10.9414552688599
368 13.9075329303741
378 12.982422542572
387 7.2489091873169
395 11.5567861557007
403.5 13.2306028366089
414 9.04879522323608
427.5 13.7086119651794
441 11.3164563179016
455 12.7507423400879
467 13.533075428009
477.5 10.0879899978638
491.5 14.6412661552429
506 15.7973294258118
518.5 12.564121389389
530.5 13.1698367595673
544 14.0419051647186
560 14.5079736709595
581 13.1195514202118
603.5 10.2772733688354
625 18.2180104255676
647 12.5878516197205
669.5 16.7604842185974
693 12.5400054454803
723.5 18.4212069511414
762 16.2196407318115
798.5 16.5026461601257
831 15.5172713279724
860 14.8845412731171
895 16.3117909431458
941.5 18.0298080444336
989.5 17.1727104187012
1040 19.3723630905151
1084.5 19.8271112442017
1124.5 19.3496656417847
1179.5 10.5022280216217
1252 18.9557094573975
1338.5 13.9272553920746
1419.5 14.5841975212097
1502.5 26.5464720726013
1595.5 19.6895370483398
1681.5 19.4499139785767
1808.5 19.0810418128967
1960.5 30.8843579292297
2088.5 18.1064043045044
2224.5 22.3182225227356
2416.5 4.79568276554346
2654 13.8524575233459
2909 24.7894134521484
3248.5 29.5097756385803
3786.5 29.7003164291382
4360.5 29.3595199584961
5057.5 37.7911281585693
6177 35.546498298645
7419.5 49.497820854187
8992.5 44.8293085098267
12462.5 41.8068761825562
19429.5 65.1504344940186
42174 67.2158756256104
};
\addplot [thick, color3]
table {%
0.5 34.2904802502231
2 34.3163011302593
3 34.3390322866894
4 34.3597344544714
5 34.3834810282389
6 34.4037565202855
7 34.4240016812593
8 34.4445413820671
9 34.4608678926533
10 34.4827002700494
11 34.5037586363402
12 34.5275084515835
13 34.541802081656
14 34.5565849427254
15 34.57834680096
16 34.5842898954828
17 34.60522465506
18 34.6221571280286
19 34.63164185255
20 34.6678970336914
21 34.6796873317045
22 34.6936849820412
23 34.7021768004806
24 34.741331079033
25 34.7370254993439
26 34.7598080518769
27 34.7822705540088
28 34.7738126381156
29 34.8065134550396
30 34.8406451867551
31 34.8158287568526
32 34.8580987908867
33 34.847775534978
34 34.8788872294956
35 34.8906661368705
36 34.9434157185171
37 34.9339084625244
38 34.9419997168369
39 34.9474229963999
40 34.9807641836313
41 34.9660990397135
42 34.9943262556909
43 35.0151643298921
44 35.0601844787598
45 35.1004144668579
46 35.0448190982525
47 35.1215903119343
48 35.1390641253927
49 35.1007862885793
50 35.1509846157498
51 35.1366264343262
52 35.0907729653751
53 35.1815545342185
54 35.1961319663308
55 35.198219708034
56 35.2045334902677
57 35.2440640709617
58 35.131547164917
59 35.1846636067266
60 35.2196826026553
61 35.3392564873946
62 35.2832420967721
63 35.2812197615461
64 35.2675062610257
65 35.3416126251221
66 35.4406191507975
67 35.2978734662456
68 35.3779853820801
69 35.4025779523348
70.5 35.3701171112061
72.5 35.4899336496989
74 35.4227862040202
75 35.4279067699726
76.5 35.4882984161377
78.5 35.406895344074
80 35.4713842457738
81 35.6315677642822
82 35.54019104807
83.5 35.5998637157938
85 35.6105846828885
86 35.6293397126374
87 35.5667078835624
88 35.6579275460079
89.5 35.6090657894428
91.5 35.6478862246952
93 35.7632879110483
94.5 35.6296328631314
96.5 35.7533830430773
98 35.7422221257136
99.5 35.6756575300887
101.5 35.6170783042908
103.5 35.9342164491352
105.5 35.8787790934245
107.5 35.9155395507812
109.5 35.9529216072776
111.5 35.9273268536824
113.5 35.8907256848884
115.5 35.9288009874748
117.5 36.0213420574482
119.5 36.0583048853381
121.5 36.1058600289481
123.5 36.0759744008382
125.5 36.1725628014767
127.5 36.0894509724208
130 36.1015529632568
132.5 36.1712240561461
135 36.2722501754761
137.5 36.3452155773456
140 36.3984371185303
143 36.3597789037795
146 36.3084373474121
149 36.4044121773012
151.5 36.3441421802227
154 36.5827663562916
157 36.5590159893036
160 36.8535003662109
163 36.7337464363344
167 36.3785261338757
171 36.8266506810342
173.5 36.6188558381179
176 37.0016414501049
179.5 36.9801689674114
183.5 36.8360158746893
188 36.7126864808978
192 36.8881389911358
195.5 37.1069766629127
199.5 36.7783762124869
203.5 37.2196552276611
207 36.7850713094075
210.5 37.0373055594308
215 36.8669443766276
220 37.1978341561777
224.5 37.1452557599103
228.5 37.5343105174877
233 37.4657373735982
238 37.7762114661081
242.5 37.6549060821533
247 37.3405153910319
252 37.4055449622018
257 37.6616602297182
263 37.8485702232078
269.5 37.7251930236816
275 37.7088954632099
280.5 38.0472957469799
285.5 37.2477466441967
289.5 38.0561708722796
294 37.9625165020978
300 37.7937842149001
306 38.0608755258413
312 38.5526585434422
318.5 38.1726800424081
326.5 38.2616861131456
335.5 38.7951034019733
344 38.2430917194911
353 39.1199648930476
360.5 38.9866672092014
368 38.983439372136
378 39.2535134774667
387 38.7225382486979
395 39.3945980072021
403.5 39.7662403501313
414 39.1810581500714
427.5 40.1443346463717
441 39.2851068056547
455 40.0734565169723
467 39.4148518597638
477.5 39.3281681455415
491.5 40.2978736029731
506 41.3868302239312
518.5 40.7469897951399
530.5 41.1151488377498
544 40.312507042518
560 40.8921752342811
581 41.0712424058181
603.5 41.431777545384
625 42.00797189985
647 41.7353541056315
669.5 41.5357277209942
693 42.4886348430927
723.5 43.1923693143404
762 43.1824494875394
798.5 42.9747849873134
831 43.2676471982683
860 43.6331132742075
895 42.9181605118972
941.5 43.4329588963435
989.5 45.355001449585
1040 45.9585558084341
1084.5 44.5550911243145
1124.5 45.1119836660532
1179.5 45.3433164449838
1252 46.0197549966665
1338.5 47.6436810126671
1419.5 46.8596974886381
1502.5 51.4429842141958
1595.5 48.6665664085975
1681.5 48.0720593379094
1808.5 48.5491946293757
1960.5 52.7043950007512
2088.5 52.6389647263747
2224.5 54.4634568141057
2416.5 51.9330288813664
2654 53.7107300391564
2909 57.568805547861
3248.5 55.6349744063157
3786.5 62.4135089287391
4360.5 67.032072360699
5057.5 67.3865732046274
6177 68.1868501809927
7419.5 80.2133034926194
8992.5 78.0879726409912
12462.5 87.219198520367
19429.5 99.475681745089
42174 111.515365600586
};
\addplot [thick, color3, opacity=0.2, dashed, forget plot]
table {%
0.5 34.315495300293
2 34.353088760376
3 34.3835056304932
4 34.4039672851562
5 34.439404296875
6 34.4586971282959
7 34.4887027740479
8 34.5134525299072
9 34.5406795501709
10 34.5586067199707
11 34.5916519165039
12 34.6225086212158
13 34.6447212219238
14 34.6500568389893
15 34.6838836669922
16 34.707218170166
17 34.7250831604004
18 34.7355094909668
19 34.7707920074463
20 34.7877752304077
21 34.8141565322876
22 34.8385694503784
23 34.8527917861938
24 34.879320526123
25 34.9016914367676
26 34.9109546661377
27 34.941911315918
28 34.9343254089355
29 34.9787498474121
30 35.055460357666
31 35.044998550415
32 35.040404510498
33 35.0614940643311
34 35.0769016265869
35 35.0976905822754
36 35.1519950866699
37 35.1176383972168
38 35.1566162109375
39 35.1742347717285
40 35.1968231201172
41 35.1989280700684
42 35.2532215118408
43 35.266760635376
44 35.3043054580688
45 35.3426721572876
46 35.361741065979
47 35.3983306884766
48 35.4728841781616
49 35.3910554885864
50 35.4429946899414
51 35.4403411865234
52 35.3398710250855
53 35.5029113769531
54 35.6014780044556
55 35.5588493347168
56 35.5827312469482
57 35.646530342102
58 35.5739221572876
59 35.5315017700195
60 35.6064479827881
61 35.7046894073486
62 35.7514038085938
63 35.6767387390137
64 35.6699085235596
65 35.7965927124023
66 35.8353759765625
67 35.7078647613525
68 35.7847213745117
69 35.8172769546509
70.5 35.8453958511353
72.5 35.9836458206177
74 36.0369144439697
75 35.8737668991089
76.5 35.9374471664429
78.5 35.7879020690918
80 35.9198616027832
81 36.1201774597168
82 36.0855545043945
83.5 36.034200668335
85 36.0789249420166
86 36.1113510131836
87 36.2054555892944
88 36.1433647155762
89.5 36.2295845031738
91.5 36.2255722045898
93 36.2225131988525
94.5 36.2385583877563
96.5 36.4408790588379
98 36.3317966461182
99.5 36.4882247924805
101.5 36.4167102813721
103.5 36.5293952941895
105.5 36.7213191986084
107.5 36.5094049453735
109.5 36.6727472305298
111.5 36.6171417236328
113.5 36.5779365539551
115.5 36.7394554138184
117.5 36.6334638595581
119.5 36.8694931030273
121.5 36.9099140167236
123.5 36.8177536010742
125.5 37.0022117614746
127.5 37.0356218338013
130 37.046195602417
132.5 37.0381072998047
135 37.1680229187012
137.5 37.2617530822754
140 37.3504434585571
143 37.2437845230103
146 37.3462080001831
149 37.4131050109863
151.5 37.0715522766113
154 37.4798530578613
157 37.5343273162842
160 37.5972118377686
163 37.8342971801758
167 37.7280769348145
171 37.9636116027832
173.5 38.0476593017578
176 38.0481605529785
179.5 37.9874114990234
183.5 38.0896324157715
188 38.2237785339355
192 38.3344039916992
195.5 38.4801139831543
199.5 38.3505973815918
203.5 38.5200456619263
207 38.2564891815186
210.5 38.3349521636963
215 38.7494888305664
220 38.6238548278809
224.5 38.7938243865967
228.5 38.9143558502197
233 39.2275676727295
238 39.1473205566406
242.5 39.1651878356934
247 39.0807777404785
252 39.5311723709106
257 39.4778301239014
263 39.6758693695068
269.5 39.6986503601074
275 39.3387956619263
280.5 40.0271053314209
285.5 39.9476005554199
289.5 39.8333433151245
294 39.8636226654053
300 40.4213600158691
306 39.9945030212402
312 40.7590049743652
318.5 40.4682201385498
326.5 40.8479839324951
335.5 41.1694717407227
344 40.2813739776611
353 41.1963386535645
360.5 41.5205387115479
368 41.2294845581055
378 41.461462020874
387 41.5597244262695
395 41.5786418914795
403.5 41.9678085327148
414 41.2344093322754
427.5 42.5356044769287
441 42.19504737854
455 42.320609664917
467 42.6041347503662
477.5 42.8601089477539
491.5 43.0288024902344
506 43.9725296020508
518.5 43.7212726593018
530.5 44.2527208328247
544 43.038800239563
560 44.0972967147827
581 45.4585018157959
603.5 44.863369178772
625 45.5190435409546
647 45.8692058563232
669.5 45.9397602081299
693 46.7873630523682
723.5 46.2706871032715
762 47.5441703796387
798.5 48.0608982086182
831 47.7530149459839
860 48.2567338943481
895 48.4771099090576
941.5 49.1091804504395
989.5 50.0836400985718
1040 50.2832374572754
1084.5 50.8087587356567
1124.5 51.190502166748
1179.5 52.5697441101074
1252 53.7749004364014
1338.5 53.2625741958618
1419.5 55.7881555557251
1502.5 56.7432889938354
1595.5 57.0812482833862
1681.5 58.1633033752441
1808.5 57.8692998886108
1960.5 59.6309423446655
2088.5 62.2572650909424
2224.5 62.5556392669678
2416.5 65.3954620361328
2654 64.2056941986084
2909 68.2837295532227
3248.5 71.374324798584
3786.5 75.4327278137207
4360.5 77.8981590270996
5057.5 79.6469821929932
6177 84.0246601104736
7419.5 92.9595432281494
8992.5 98.1034660339355
12462.5 111.479562759399
19429.5 119.150718688965
42174 143.943862915039
};
\addplot [thick, color3, opacity=0.2, dashed, forget plot]
table {%
0.5 34.267472076416
2 34.2829040527344
3 34.2987987518311
4 34.3122970581055
5 34.3287082672119
6 34.3444881439209
7 34.357382774353
8 34.3738153457642
9 34.3790107727051
10 34.3907073974609
11 34.4138404846191
12 34.4357213973999
13 34.4249181747437
14 34.459490776062
15 34.4639839172363
16 34.4614734649658
17 34.4606250762939
18 34.477424621582
19 34.4506397247314
20 34.5289434432983
21 34.491907119751
22 34.5368995666504
23 34.4645025253296
24 34.5865699768066
25 34.5448446273804
26 34.5799571990967
27 34.552661895752
28 34.5052139282227
29 34.5832973480225
30 34.6037343978882
31 34.5439012527466
32 34.609619140625
33 34.6124477386475
34 34.6445585250855
35 34.5968812942505
36 34.7072757720947
37 34.6783571243286
38 34.6084442138672
39 34.6933345794678
40 34.767431640625
41 34.6575859069824
42 34.702766418457
43 34.7438503265381
44 34.7025539398193
45 34.832873916626
46 34.6996871948242
47 34.7913284301758
48 34.7983655929565
49 34.8337574005127
50 34.8139457702637
51 34.6449996948242
52 34.7189998626709
53 34.6118070602417
54 34.662971496582
55 34.6688213348389
56 34.8656272888184
57 34.8776016235352
58 34.6621706008911
59 34.8202285766602
60 34.8120063781738
61 34.9427799224854
62 34.8616104125977
63 34.7220649719238
64 34.8455677032471
65 34.9064628601074
66 35.0176200866699
67 34.8456764221191
68 34.8189613342285
69 34.8676677703857
70.5 34.9514162063599
72.5 34.9637145996094
74 34.8498546600342
75 34.9107627868652
76.5 34.979151725769
78.5 34.9129360198975
80 34.9621711730957
81 35.1507846832275
82 34.9768266677856
83.5 35.0819215774536
85 35.1067001342773
86 35.1250473022461
87 34.7726068496704
88 35.1970245361328
89.5 34.9069671630859
91.5 34.9720306396484
93 35.1273775100708
94.5 34.9103809356689
96.5 35.0233665466309
98 34.8679819107056
99.5 34.8691345214844
101.5 34.8232454299927
103.5 35.1185647964477
105.5 35.0349941253662
107.5 35.2693901062012
109.5 35.1465559005737
111.5 34.6663932800293
113.5 34.9083450317383
115.5 35.3373603820801
117.5 35.3733425140381
119.5 35.2047920227051
121.5 35.2203161239624
123.5 35.0889209747314
125.5 35.3978294372559
127.5 35.1519605636597
130 35.2675434112549
132.5 35.257202911377
135 35.0520372390747
137.5 35.3383989334106
140 35.4747779846191
143 35.6645132064819
146 35.1471076965332
149 35.3020534515381
151.5 34.8501653671265
154 35.600520324707
157 35.1502183914185
160 35.5941314697266
163 35.3456363677979
167 35.1255626678467
171 35.8040561676025
173.5 34.8176216125488
176 35.6519493103027
179.5 36.0082695007324
183.5 35.6717666625977
188 35.1126098632812
192 35.638204574585
195.5 35.6787853240967
199.5 35.4812879562378
203.5 36.1518493652344
207 35.4119613647461
210.5 35.7439867019653
215 35.1005006790161
220 35.4858932495117
224.5 35.500537109375
228.5 35.6253200531006
233 35.0976409912109
238 36.1869514465332
242.5 36.0898756027222
247 35.1856365203857
252 35.8920629501343
257 35.9377559661865
263 36.3643253326416
269.5 35.2462310791016
275 36.0214691162109
280.5 35.3598358154297
285.5 34.729581451416
289.5 36.3416677474976
294 34.6988750457764
300 34.6436252593994
306 35.8540124893188
312 36.2460891723633
318.5 36.1087303161621
326.5 36.2022060394287
335.5 36.3940460205078
344 35.4637733459473
353 36.0691556930542
360.5 36.3650863647461
368 37.3049516677856
378 36.8675628662109
387 35.2139755249023
395 36.5823595046997
403.5 36.6278709411621
414 35.8978042602539
427.5 37.0043325424194
441 36.1328506469727
455 36.905286026001
467 36.8508205413818
477.5 35.9490669250488
491.5 37.5335594177246
506 38.0229438781738
518.5 36.8952228546143
530.5 37.0507869720459
544 37.2221755981445
560 37.889552116394
581 37.2243595123291
603.5 35.7420444488525
625 38.7686334609985
647 36.0943740844727
669.5 38.5560274124146
693 36.8027324676514
723.5 39.2747287750244
762 38.0850057601929
798.5 38.1896436691284
831 37.173623085022
860 37.2802333831787
895 37.8809366226196
941.5 38.2865076065063
989.5 38.2290706634521
1040 39.433614730835
1084.5 39.1002635955811
1124.5 39.6215190887451
1179.5 36.0078916549683
1252 38.4958915710449
1338.5 37.1104936599731
1419.5 37.3529720306396
1502.5 43.3744430541992
1595.5 38.4766044616699
1681.5 38.6812829971313
1808.5 38.0656642913818
1960.5 46.3073682785034
2088.5 38.8508520126343
2224.5 40.6133279800415
2416.5 33.6693367958069
2654 35.4945011138916
2909 40.8438358306885
3248.5 43.1122407913208
3786.5 47.253191947937
4360.5 43.9209175109863
5057.5 51.5904874801636
6177 48.6911869049072
7419.5 60.7726488113403
8992.5 52.7001047134399
12462.5 52.4259843826294
19429.5 66.7064666748047
42174 72.0829925537109
};
\end{axis}
\end{tikzpicture}


==> supplementarty/bias/IterDuration.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmajorgrids,
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=100000, ymax=4434154.0392637,
ymode=log,
every axis y label/.style={at={(current axis.north west)},above=2mm},
ylabel={duration [µs]},
ytick style={color=black},
width=0.5\linewidth,
height=7cm
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,568794.210402356)
--(axis cs:0,732948.945186541)
--(axis cs:1,1790213.06202128)
--(axis cs:2,1928755.21550576)
--(axis cs:3,1286831.85775231)
--(axis cs:4,1073158.20587028)
--(axis cs:5,713856.869073152)
--(axis cs:6,561864.924893324)
--(axis cs:7,414657.698439007)
--(axis cs:8,358791.773471838)
--(axis cs:9,314896.404346593)
--(axis cs:10,292449.328277721)
--(axis cs:11,271103.592050765)
--(axis cs:12,259393.600269803)
--(axis cs:13,251357.311974231)
--(axis cs:14,246847.359357233)
--(axis cs:15,243512.130169504)
--(axis cs:16,241821.58900201)
--(axis cs:17,241177.510014469)
--(axis cs:18,242523.976320964)
--(axis cs:19,244333.667551193)
--(axis cs:20,246440.644447533)
--(axis cs:21,240989.383943958)
--(axis cs:22,238529.999959926)
--(axis cs:23,245861.325595092)
--(axis cs:24,251032.536129538)
--(axis cs:25,242363.762924543)
--(axis cs:26,237954.007147423)
--(axis cs:27,258771.847856379)
--(axis cs:28,228466.397780454)
--(axis cs:29,222802.515606846)
--(axis cs:30,227027.851193919)
--(axis cs:31,234106.332020977)
--(axis cs:32,189963.040518355)
--(axis cs:32,189888.959481645)
--(axis cs:32,189888.959481645)
--(axis cs:31,234021.667979023)
--(axis cs:30,226544.148806081)
--(axis cs:29,197829.484393154)
--(axis cs:28,191269.602219546)
--(axis cs:27,202641.352143621)
--(axis cs:26,190724.35648894)
--(axis cs:25,188429.522789743)
--(axis cs:24,188658.282052281)
--(axis cs:23,188985.253352276)
--(axis cs:22,186493.096814268)
--(axis cs:21,184022.577960804)
--(axis cs:20,178322.665897295)
--(axis cs:19,180515.986920351)
--(axis cs:18,179694.602359239)
--(axis cs:17,180646.689807648)
--(axis cs:16,180482.191605238)
--(axis cs:15,180653.948284293)
--(axis cs:14,181783.950068227)
--(axis cs:13,183477.765951143)
--(axis cs:12,186617.606434108)
--(axis cs:11,192094.656402205)
--(axis cs:10,197185.274370278)
--(axis cs:9,200824.124194633)
--(axis cs:8,223338.382653604)
--(axis cs:7,224841.700614976)
--(axis cs:6,314518.290292751)
--(axis cs:5,294062.662174503)
--(axis cs:4,537706.963372027)
--(axis cs:3,507297.133695554)
--(axis cs:2,1228981.65201112)
--(axis cs:1,1309605.30271991)
--(axis cs:0,568794.210402356)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,160589.952080201)
--(axis cs:0,211102.449720249)
--(axis cs:1,708335.972178248)
--(axis cs:2,4222466.38093944)
--(axis cs:3,3037640.5123087)
--(axis cs:4,1786248.83470613)
--(axis cs:5,989154.216380473)
--(axis cs:6,585102.440408485)
--(axis cs:7,412151.115487071)
--(axis cs:8,330656.013523439)
--(axis cs:9,284837.354450675)
--(axis cs:10,260749.740203879)
--(axis cs:11,244603.447485103)
--(axis cs:12,231569.654941547)
--(axis cs:13,224532.70309318)
--(axis cs:14,220651.868455829)
--(axis cs:15,218356.959858348)
--(axis cs:16,215939.63886745)
--(axis cs:17,215374.190915344)
--(axis cs:18,216165.533229462)
--(axis cs:19,218106.660295969)
--(axis cs:20,216617.984286584)
--(axis cs:21,230602.690730584)
--(axis cs:22,216810.009160947)
--(axis cs:23,214272.165542567)
--(axis cs:24,212474.236332243)
--(axis cs:25,207295.308306859)
--(axis cs:26,201687.603463754)
--(axis cs:27,208754.101271402)
--(axis cs:28,205892.781178201)
--(axis cs:29,214255.98545815)
--(axis cs:30,194469.003503084)
--(axis cs:31,187130.332020977)
--(axis cs:32,205761.662878299)
--(axis cs:33,205063.552777669)
--(axis cs:34,210371.577769703)
--(axis cs:34,210310.422230297)
--(axis cs:34,210310.422230297)
--(axis cs:33,204992.447222331)
--(axis cs:32,205732.337121701)
--(axis cs:31,187045.667979023)
--(axis cs:30,175342.996496916)
--(axis cs:29,180010.01454185)
--(axis cs:28,174179.218821799)
--(axis cs:27,173280.565395265)
--(axis cs:26,171994.063202913)
--(axis cs:25,169469.237147686)
--(axis cs:24,177334.477953472)
--(axis cs:23,172676.887089012)
--(axis cs:22,172711.345677763)
--(axis cs:21,166533.737840844)
--(axis cs:20,166341.355713416)
--(axis cs:19,161506.173874886)
--(axis cs:18,165010.710178246)
--(axis cs:17,164235.075508013)
--(axis cs:16,163854.08888519)
--(axis cs:15,164194.230577177)
--(axis cs:14,164466.652894313)
--(axis cs:13,165080.682362607)
--(axis cs:12,165642.060249329)
--(axis cs:11,165676.712680427)
--(axis cs:10,166614.538739106)
--(axis cs:9,170349.030112629)
--(axis cs:8,170972.775005951)
--(axis cs:7,185929.40848322)
--(axis cs:6,224474.949343185)
--(axis cs:5,320953.77236587)
--(axis cs:4,524393.960342636)
--(axis cs:3,1532062.34965679)
--(axis cs:2,1964023.03976574)
--(axis cs:1,557701.609517176)
--(axis cs:0,160589.952080201)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:36,238402.833989511)
--(axis cs:36,238445.166010489)
--(axis cs:37,221734.855322984)
--(axis cs:38,247040)
--(axis cs:38,247040)
--(axis cs:38,247040)
--(axis cs:37,221645.144677016)
--(axis cs:36,238402.833989511)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,222859.724771335)
--(axis cs:0,299273.06772679)
--(axis cs:1,384244.195214151)
--(axis cs:2,654112.627830865)
--(axis cs:3,962106.383385017)
--(axis cs:4,1152530.48435629)
--(axis cs:5,924235.667235104)
--(axis cs:6,627505.549930605)
--(axis cs:7,493076.129171627)
--(axis cs:8,418602.963395888)
--(axis cs:9,383410.510202293)
--(axis cs:10,362074.55059311)
--(axis cs:11,354219.994439284)
--(axis cs:12,340400.742273766)
--(axis cs:13,328110.37812637)
--(axis cs:14,321278.608169407)
--(axis cs:15,322460.359161355)
--(axis cs:16,323099.193442858)
--(axis cs:17,319089.972424473)
--(axis cs:18,325238.05033865)
--(axis cs:19,355099.218983009)
--(axis cs:20,329530.507278499)
--(axis cs:21,324317.714198955)
--(axis cs:22,340816.359967843)
--(axis cs:23,325527.687801272)
--(axis cs:24,337318.253789381)
--(axis cs:25,285717.586923727)
--(axis cs:26,346009.007105479)
--(axis cs:27,320805.025589883)
--(axis cs:28,346542.048330969)
--(axis cs:29,258551.9714169)
--(axis cs:29,258482.0285831)
--(axis cs:29,258482.0285831)
--(axis cs:28,272934.951669031)
--(axis cs:27,249096.974410117)
--(axis cs:26,230393.992894521)
--(axis cs:25,216878.413076273)
--(axis cs:24,246216.946210619)
--(axis cs:23,192919.978865395)
--(axis cs:22,242802.306698823)
--(axis cs:21,245163.285801045)
--(axis cs:20,266814.569644578)
--(axis cs:19,246329.623122254)
--(axis cs:18,235200.121089921)
--(axis cs:17,237202.163939163)
--(axis cs:16,231899.786755162)
--(axis cs:15,225434.308863085)
--(axis cs:14,227719.106335582)
--(axis cs:13,228580.664078025)
--(axis cs:12,224375.028199129)
--(axis cs:11,219263.10833603)
--(axis cs:10,217550.207935573)
--(axis cs:9,209381.466824078)
--(axis cs:8,199551.437244893)
--(axis cs:7,180156.176599195)
--(axis cs:6,159727.607964132)
--(axis cs:5,95668.7209657512)
--(axis cs:4,41779.742984643)
--(axis cs:3,-11286.7855458813)
--(axis cs:2,43613.6017265248)
--(axis cs:1,194541.730067169)
--(axis cs:0,222859.724771335)
--cycle;
\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:31,263512.016951588)
--(axis cs:31,263629.983048412)
--(axis cs:32,231078.886068628)
--(axis cs:32,231035.113931372)
--(axis cs:32,231035.113931372)
--(axis cs:31,263512.016951588)
--cycle;

\addplot [thick, color0]
table {%
0 650871.577794449
1 1549909.18237059
2 1578868.43375844
3 897064.495723931
4 805432.584621155
5 503959.765623828
6 438191.607593037
7 319749.699526992
8 291065.078062721
9 257860.264270613
10 244817.301323999
11 231599.124226485
12 223005.603351955
13 217417.538962687
14 214315.65471273
15 212083.039226898
16 211151.890303624
17 210912.099911058
18 211109.289340102
19 212424.827235772
20 212381.655172414
21 212505.980952381
22 212511.548387097
23 217423.289473684
24 219845.409090909
25 215396.642857143
26 214339.181818182
27 230706.6
28 209868
29 210316
30 226786
31 234064
32 189926
};
\addlegendentry{$\text{bias} = -0.9$}
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 732948.945186541
1 1790213.06202128
2 1928755.21550576
3 1286831.85775231
4 1073158.20587028
5 713856.869073152
6 561864.924893324
7 414657.698439007
8 358791.773471838
9 314896.404346593
10 292449.328277721
11 271103.592050765
12 259393.600269803
13 251357.311974231
14 246847.359357233
15 243512.130169504
16 241821.58900201
17 241177.510014469
18 242523.976320964
19 244333.667551193
20 246440.644447533
21 240989.383943958
22 238529.999959926
23 245861.325595092
24 251032.536129538
25 242363.762924543
26 237954.007147423
27 258771.847856379
28 228466.397780454
29 222802.515606846
30 227027.851193919
31 234106.332020977
32 189963.040518355
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 568794.210402356
1 1309605.30271991
2 1228981.65201112
3 507297.133695554
4 537706.963372027
5 294062.662174503
6 314518.290292751
7 224841.700614976
8 223338.382653604
9 200824.124194633
10 197185.274370278
11 192094.656402205
12 186617.606434108
13 183477.765951143
14 181783.950068227
15 180653.948284293
16 180482.191605238
17 180646.689807648
18 179694.602359239
19 180515.986920351
20 178322.665897295
21 184022.577960804
22 186493.096814268
23 188985.253352276
24 188658.282052281
25 188429.522789743
26 190724.35648894
27 202641.352143621
28 191269.602219546
29 197829.484393154
30 226544.148806081
31 234021.667979023
32 189888.959481645
};
\addplot [thick, color1]
table {%
0 185846.200900225
1 633018.790847712
2 3093244.71035259
3 2284851.43098275
4 1155321.39752438
5 655053.994373171
6 404788.694875835
7 299040.261985145
8 250814.394264695
9 227593.192281652
10 213682.139471492
11 205140.080082765
12 198605.857595438
13 194806.692727893
14 192559.260675071
15 191275.595217763
16 189896.86387632
17 189804.633211679
18 190588.121703854
19 189806.417085427
20 191479.67
21 198568.214285714
22 194760.677419355
23 193474.526315789
24 194904.357142857
25 188382.272727273
26 186840.833333333
27 191017.333333333
28 190036
29 197133
30 184906
31 187088
32 205747
33 205028
34 210341
35 210509
36 238424
37 221690
38 247040
};
\addlegendentry{$\text{bias} = -1.0$}
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 211102.449720249
1 708335.972178248
2 4222466.38093944
3 3037640.5123087
4 1786248.83470613
5 989154.216380473
6 585102.440408485
7 412151.115487071
8 330656.013523439
9 284837.354450675
10 260749.740203879
11 244603.447485103
12 231569.654941547
13 224532.70309318
14 220651.868455829
15 218356.959858348
16 215939.63886745
17 215374.190915344
18 216165.533229462
19 218106.660295969
20 216617.984286584
21 230602.690730584
22 216810.009160947
23 214272.165542567
24 212474.236332243
25 207295.308306859
26 201687.603463754
27 208754.101271402
28 205892.781178201
29 214255.98545815
30 194469.003503084
31 187130.332020977
32 205761.662878299
33 205063.552777669
34 210371.577769703
35 nan
36 238445.166010489
37 221734.855322984
38 247040
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 160589.952080201
1 557701.609517176
2 1964023.03976574
3 1532062.34965679
4 524393.960342636
5 320953.77236587
6 224474.949343185
7 185929.40848322
8 170972.775005951
9 170349.030112629
10 166614.538739106
11 165676.712680427
12 165642.060249329
13 165080.682362607
14 164466.652894313
15 164194.230577177
16 163854.08888519
17 164235.075508013
18 165010.710178246
19 161506.173874886
20 166341.355713416
21 166533.737840844
22 172711.345677763
23 172676.887089012
24 177334.477953472
25 169469.237147686
26 171994.063202913
27 173280.565395265
28 174179.218821799
29 180010.01454185
30 175342.996496916
31 187045.667979023
32 205732.337121701
33 204992.447222331
34 210310.422230297
35 nan
36 238402.833989511
37 221645.144677016
38 247040
};
\addplot [thick, color2]
table {%
0 261066.396249062
1 289392.96264066
2 348863.114778695
3 475409.798919568
4 597155.113670468
5 509952.194100428
6 393616.578947368
7 336616.152885411
8 309077.200320391
9 296395.988513186
10 289812.379264342
11 286741.551387657
12 282387.885236448
13 278345.521102197
14 274498.857252494
15 273947.33401222
16 277499.49009901
17 278146.068181818
18 280219.085714286
19 300714.421052632
20 298172.538461538
21 284740.5
22 291809.333333333
23 259223.833333333
24 291767.6
25 251298
26 288201.5
27 284951
28 309738.5
29 258517
30 274450
31 263571
32 231057
33 273265
34 268413
};
\addlegendentry{$\text{bias} = -2.0$}
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 299273.06772679
1 384244.195214151
2 654112.627830865
3 962106.383385017
4 1152530.48435629
5 924235.667235104
6 627505.549930605
7 493076.129171627
8 418602.963395888
9 383410.510202293
10 362074.55059311
11 354219.994439284
12 340400.742273766
13 328110.37812637
14 321278.608169407
15 322460.359161355
16 323099.193442858
17 319089.972424473
18 325238.05033865
19 355099.218983009
20 329530.507278499
21 324317.714198955
22 340816.359967843
23 325527.687801272
24 337318.253789381
25 285717.586923727
26 346009.007105479
27 320805.025589883
28 346542.048330969
29 258551.9714169
30 nan
31 263629.983048412
32 231078.886068628
33 nan
34 nan
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 222859.724771335
1 194541.730067169
2 43613.6017265248
3 -11286.7855458813
4 41779.742984643
5 95668.7209657512
6 159727.607964132
7 180156.176599195
8 199551.437244893
9 209381.466824078
10 217550.207935573
11 219263.10833603
12 224375.028199129
13 228580.664078025
14 227719.106335582
15 225434.308863085
16 231899.786755162
17 237202.163939163
18 235200.121089921
19 246329.623122254
20 266814.569644578
21 245163.285801045
22 242802.306698823
23 192919.978865395
24 246216.946210619
25 216878.413076273
26 230393.992894521
27 249096.974410117
28 272934.951669031
29 258482.0285831
30 nan
31 263512.016951588
32 231035.113931372
33 nan
34 nan
};
\end{axis}
\end{tikzpicture}


==> supplementarty/bias/IterSparsity.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmajorgrids,
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
every axis y label/.style={at={(current axis.north west)},above=2mm},
ylabel={sparsity [\%]},
ymin=0.01, ymax=100,
ymode=log,
ytick style={color=black},
width=0.5\linewidth,
height=7cm
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,100)
--(axis cs:0,100)
--(axis cs:1,68.4087538077537)
--(axis cs:2,41.4301418128508)
--(axis cs:3,21.3953078797144)
--(axis cs:4,11.7942778348021)
--(axis cs:5,5.62641717139998)
--(axis cs:6,3.40849566652794)
--(axis cs:7,1.6243593944078)
--(axis cs:8,1.00063395668402)
--(axis cs:9,0.525102669693307)
--(axis cs:10,0.320377012879972)
--(axis cs:11,0.193481360588318)
--(axis cs:12,0.128726436542506)
--(axis cs:13,0.0862419594878618)
--(axis cs:14,0.0570400743828241)
--(axis cs:15,0.0384634893434621)
--(axis cs:16,0.0277695966769609)
--(axis cs:17,0.0248838143288165)
--(axis cs:18,0.0270257476112987)
--(axis cs:19,0.0387856462383597)
--(axis cs:20,0.0608663354979993)
--(axis cs:21,0.0816753848218018)
--(axis cs:22,0.0960344251671868)
--(axis cs:23,0.122239831762831)
--(axis cs:24,0.177568912174104)
--(axis cs:25,0.0934128803214036)
--(axis cs:26,0.0935412484315226)
--(axis cs:27,0.140680075129867)
--(axis cs:28,0.122013742412752)
--(axis cs:29,0.146740249362398)
--(axis cs:30,0.166738226356629)
--(axis cs:31,0.0241153100315357)
--(axis cs:31,0.0241043148752427)
--(axis cs:31,0.0241043148752427)
--(axis cs:30,0.000428757352110301)
--(axis cs:29,0.0214664374124916)
--(axis cs:28,0.0411489975346858)
--(axis cs:27,0.0587738286048166)
--(axis cs:26,0.0443889493790623)
--(axis cs:25,0.0508967534892017)
--(axis cs:24,0.0309893978185024)
--(axis cs:23,0.0315988754938388)
--(axis cs:22,0.0380407150528362)
--(axis cs:21,0.0381302316910929)
--(axis cs:20,0.0362182459364705)
--(axis cs:19,0.0264817785100634)
--(axis cs:18,0.0216094479917538)
--(axis cs:17,0.0211615045858122)
--(axis cs:16,0.0257600505655346)
--(axis cs:15,0.0359037072812744)
--(axis cs:14,0.0534329333308949)
--(axis cs:13,0.0808354638809062)
--(axis cs:12,0.121405761416149)
--(axis cs:11,0.185419559158091)
--(axis cs:10,0.30770038236222)
--(axis cs:9,0.508969320585642)
--(axis cs:8,0.975840558011713)
--(axis cs:7,1.59564962299369)
--(axis cs:6,3.36697114215236)
--(axis cs:5,5.58847943858728)
--(axis cs:4,11.7365721101261)
--(axis cs:3,21.3209689753537)
--(axis cs:2,41.3358373395797)
--(axis cs:1,68.3570047718982)
--(axis cs:0,100)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.0309735505592997)
--(axis cs:0,0.0446554022302324)
--(axis cs:1,100.000803596486)
--(axis cs:2,42.6987032651226)
--(axis cs:3,20.3893896358437)
--(axis cs:4,9.23050025616531)
--(axis cs:5,4.27922884527549)
--(axis cs:6,2.05665062881309)
--(axis cs:7,1.04361846303521)
--(axis cs:8,0.578875099837881)
--(axis cs:9,0.351526260258535)
--(axis cs:10,0.227969157092988)
--(axis cs:11,0.159954320628105)
--(axis cs:12,0.11168430046559)
--(axis cs:13,0.0776873139832247)
--(axis cs:14,0.053771227783043)
--(axis cs:15,0.0401610125191174)
--(axis cs:16,0.0368837803178041)
--(axis cs:17,0.0379733844939746)
--(axis cs:18,0.0445355806783327)
--(axis cs:19,0.0518519556996644)
--(axis cs:20,0.0608124538533526)
--(axis cs:21,0.0721420174864569)
--(axis cs:22,0.0813495901393672)
--(axis cs:23,0.0917569630195756)
--(axis cs:24,0.10670716208679)
--(axis cs:25,0.104198197781072)
--(axis cs:26,0.146246404616018)
--(axis cs:27,0.146199706582746)
--(axis cs:28,0.174361214644443)
--(axis cs:29,0.102452208581172)
--(axis cs:30,0.099118104941353)
--(axis cs:30,0.0491656709544809)
--(axis cs:30,0.0491656709544809)
--(axis cs:29,0.0533342721734418)
--(axis cs:28,0.0123914846711049)
--(axis cs:27,0.0252384845033082)
--(axis cs:26,0.0289571888317869)
--(axis cs:25,0.0427137914390922)
--(axis cs:24,0.0473812770669832)
--(axis cs:23,0.0486780373718073)
--(axis cs:22,0.0477273740524849)
--(axis cs:21,0.0464500797379447)
--(axis cs:20,0.0421195862885428)
--(axis cs:19,0.0362245600303545)
--(axis cs:18,0.03250952992004)
--(axis cs:17,0.0309738987486642)
--(axis cs:16,0.0320713670018926)
--(axis cs:15,0.0367480702158097)
--(axis cs:14,0.0500439165820499)
--(axis cs:13,0.0721832990002174)
--(axis cs:12,0.104443559665964)
--(axis cs:11,0.149246534857772)
--(axis cs:10,0.214100005964293)
--(axis cs:9,0.332026465702422)
--(axis cs:8,0.551881341799837)
--(axis cs:7,1.01137522888695)
--(axis cs:6,2.01545323996251)
--(axis cs:5,4.21743963818975)
--(axis cs:4,9.1272467053396)
--(axis cs:3,20.2143033938991)
--(axis cs:2,42.4146884879002)
--(axis cs:1,99.9975838379736)
--(axis cs:0,0.0309735505592997)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:34,0.0750015188669776)
--(axis cs:34,0.0750525634074594)
--(axis cs:35,0.050168384288908)
--(axis cs:35,0.0501486692079296)
--(axis cs:35,0.0501486692079296)
--(axis cs:34,0.0750015188669776)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:38,0.0588254455522538)
--(axis cs:38,0.0588574137493133)
--(axis cs:38,0.0588254455522538)
--(axis cs:38,0.0588254455522538)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.0309735505592997)
--(axis cs:0,0.0446554022302324)
--(axis cs:1,1.47941225294319)
--(axis cs:2,1.83796015585259)
--(axis cs:3,3.35961133143387)
--(axis cs:4,2.55282110342501)
--(axis cs:5,1.40803518906751)
--(axis cs:6,0.757517974495632)
--(axis cs:7,0.443754194446134)
--(axis cs:8,0.296331371411945)
--(axis cs:9,0.224678675719819)
--(axis cs:10,0.184823374567042)
--(axis cs:11,0.170123369810162)
--(axis cs:12,0.144202787258207)
--(axis cs:13,0.119735551323693)
--(axis cs:14,0.0963649377947528)
--(axis cs:15,0.0945336023408335)
--(axis cs:16,0.112023826742156)
--(axis cs:17,0.11714154621401)
--(axis cs:18,0.168539377143099)
--(axis cs:19,0.117689483840894)
--(axis cs:20,0.110822665433482)
--(axis cs:21,0.137584448222955)
--(axis cs:22,0.152745349050018)
--(axis cs:23,0.141929906912061)
--(axis cs:24,0.16453170641573)
--(axis cs:25,0.159451939703936)
--(axis cs:26,0.195032846166582)
--(axis cs:27,0.200836793795305)
--(axis cs:28,0.189915947251104)
--(axis cs:28,0.0950182009413013)
--(axis cs:28,0.0950182009413013)
--(axis cs:27,0.0497872370331714)
--(axis cs:26,0.095127914116888)
--(axis cs:25,0.0741715848029508)
--(axis cs:24,0.0702607816526126)
--(axis cs:23,0.055023096693146)
--(axis cs:22,0.0648611631587612)
--(axis cs:21,0.0652414533412556)
--(axis cs:20,0.0574013162404192)
--(axis cs:19,0.0631060115574484)
--(axis cs:18,0.0685219798761045)
--(axis cs:17,0.0673778391546378)
--(axis cs:16,0.0716868350806453)
--(axis cs:15,0.0720147834523466)
--(axis cs:14,0.0811806595924776)
--(axis cs:13,0.103446389365224)
--(axis cs:12,0.127029897990738)
--(axis cs:11,0.148160564666941)
--(axis cs:10,0.164144185137732)
--(axis cs:9,0.201091633462688)
--(axis cs:8,0.268888636266857)
--(axis cs:7,0.410002452307585)
--(axis cs:6,0.711734360157214)
--(axis cs:5,1.33456509457301)
--(axis cs:4,2.42771495164711)
--(axis cs:3,3.14610651091862)
--(axis cs:2,1.60865163376735)
--(axis cs:1,1.18770547612507)
--(axis cs:0,0.0309735505592997)
--cycle;
\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:30,0.108874960186986)
--(axis cs:30,0.108956353423091)
--(axis cs:30,0.108874960186986)
--(axis cs:30,0.108874960186986)
--cycle;
\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:32,0.0551957706977682)
--(axis cs:32,0.0552372862528009)
--(axis cs:33,0.0994155526820053)
--(axis cs:34,0.0999172250978698)
--(axis cs:34,0.0998738785035859)
--(axis cs:34,0.0998738785035859)
--(axis cs:33,0.0993639557894837)
--(axis cs:32,0.0551957706977682)
--cycle;

\addplot [thick, color0]
table {%
0 100
1 68.382879289826
2 41.3829895762152
3 21.3581384275341
4 11.7654249724641
5 5.60744830499363
6 3.38773340434015
7 1.61000450870074
8 0.988237257347866
9 0.517035995139475
10 0.314038697621096
11 0.189450459873205
12 0.125066098979327
13 0.083538711684384
14 0.0552365038568595
15 0.0371835983123682
16 0.0267648236212478
17 0.0230226594573144
18 0.0243175978015263
19 0.0326337123742115
20 0.0485422907172349
21 0.0599028082564473
22 0.0670375701100115
23 0.076919353628335
24 0.104279154996303
25 0.0721548169053027
26 0.0689650989052924
27 0.099726951867342
28 0.0815813699737191
29 0.0841033433874448
30 0.0835834918543696
31 0.0241098124533892
32 0.0244470126926899
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 100
1 68.4087538077537
2 41.4301418128508
3 21.3953078797144
4 11.7942778348021
5 5.62641717139998
6 3.40849566652794
7 1.6243593944078
8 1.00063395668402
9 0.525102669693307
10 0.320377012879972
11 0.193481360588318
12 0.128726436542506
13 0.0862419594878618
14 0.0570400743828241
15 0.0384634893434621
16 0.0277695966769609
17 0.0248838143288165
18 0.0270257476112987
19 0.0387856462383597
20 0.0608663354979993
21 0.0816753848218018
22 0.0960344251671868
23 0.122239831762831
24 0.177568912174104
25 0.0934128803214036
26 0.0935412484315226
27 0.140680075129867
28 0.122013742412752
29 0.146740249362398
30 0.166738226356629
31 0.0241153100315357
32 nan
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 100
1 68.3570047718982
2 41.3358373395797
3 21.3209689753537
4 11.7365721101261
5 5.58847943858728
6 3.36697114215236
7 1.59564962299369
8 0.975840558011713
9 0.508969320585642
10 0.30770038236222
11 0.185419559158091
12 0.121405761416149
13 0.0808354638809062
14 0.0534329333308949
15 0.0359037072812744
16 0.0257600505655346
17 0.0211615045858122
18 0.0216094479917538
19 0.0264817785100634
20 0.0362182459364705
21 0.0381302316910929
22 0.0380407150528362
23 0.0315988754938388
24 0.0309893978185024
25 0.0508967534892017
26 0.0443889493790623
27 0.0587738286048166
28 0.0411489975346858
29 0.0214664374124916
30 0.000428757352110301
31 0.0241043148752427
32 nan
};
\addplot [thick, color1]
table {%
0 0.0378144763947661
1 99.9991937172297
2 42.5566958765114
3 20.3018465148714
4 9.17887348075246
5 4.24833424173262
6 2.0360519343878
7 1.02749684596108
8 0.565378220818859
9 0.341776362980478
10 0.22103458152864
11 0.154600427742939
12 0.108063930065777
13 0.074935306491721
14 0.0519075721825464
15 0.0384545413674636
16 0.0344775736598483
17 0.0344736416213194
18 0.0385225552991864
19 0.0440382578650094
20 0.0514660200709477
21 0.0592960486122008
22 0.064538482095926
23 0.0702175001956915
24 0.0770442195768867
25 0.073455994610082
26 0.0876017967239022
27 0.0857190955430269
28 0.093376349657774
29 0.0778932403773069
30 0.074141887947917
31 0.046449325978756
32 0.0371763184666634
33 0.0719079375267029
34 0.0750270411372185
35 0.0501585267484188
36 0.0743526369333267
37 0.076713040471077
38 0.0588414296507835
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 0.0446554022302324
1 100.000803596486
2 42.6987032651226
3 20.3893896358437
4 9.23050025616531
5 4.27922884527549
6 2.05665062881309
7 1.04361846303521
8 0.578875099837881
9 0.351526260258535
10 0.227969157092988
11 0.159954320628105
12 0.11168430046559
13 0.0776873139832247
14 0.053771227783043
15 0.0401610125191174
16 0.0368837803178041
17 0.0379733844939746
18 0.0445355806783327
19 0.0518519556996644
20 0.0608124538533526
21 0.0721420174864569
22 0.0813495901393672
23 0.0917569630195756
24 0.10670716208679
25 0.104198197781072
26 0.146246404616018
27 0.146199706582746
28 0.174361214644443
29 0.102452208581172
30 0.099118104941353
31 nan
32 nan
33 nan
34 0.0750525634074594
35 0.050168384288908
36 nan
37 nan
38 0.0588574137493133
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 0.0309735505592997
1 99.9975838379736
2 42.4146884879002
3 20.2143033938991
4 9.1272467053396
5 4.21743963818975
6 2.01545323996251
7 1.01137522888695
8 0.551881341799837
9 0.332026465702422
10 0.214100005964293
11 0.149246534857772
12 0.104443559665964
13 0.0721832990002174
14 0.0500439165820499
15 0.0367480702158097
16 0.0320713670018926
17 0.0309738987486642
18 0.03250952992004
19 0.0362245600303545
20 0.0421195862885428
21 0.0464500797379447
22 0.0477273740524849
23 0.0486780373718073
24 0.0473812770669832
25 0.0427137914390922
26 0.0289571888317869
27 0.0252384845033082
28 0.0123914846711049
29 0.0533342721734418
30 0.0491656709544809
31 nan
32 nan
33 nan
34 0.0750015188669776
35 0.0501486692079296
36 nan
37 nan
38 0.0588254455522538
};
\addplot [thick, color2]
table {%
0 0.0378144763947661
1 1.33355886453413
2 1.72330589480997
3 3.25285892117624
4 2.49026802753606
5 1.37130014182026
6 0.734626167326423
7 0.426878323376859
8 0.282610003839401
9 0.212885154591253
10 0.174483779852387
11 0.159141967238552
12 0.135616342624473
13 0.111590970344458
14 0.0887727986936152
15 0.08327419289659
16 0.0918553309114004
17 0.0922596926843239
18 0.118530678509602
19 0.0903977476991713
20 0.0841119908369505
21 0.101412950782105
22 0.10880325610439
23 0.0984765018026034
24 0.117396244034171
25 0.116811762253443
26 0.145080380141735
27 0.125312015414238
28 0.142467074096203
29 0.0715707391500473
30 0.108915656805038
31 0.0972822532057762
32 0.0552165284752846
33 0.0993897542357445
34 0.0998955518007278
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 0.0446554022302324
1 1.47941225294319
2 1.83796015585259
3 3.35961133143387
4 2.55282110342501
5 1.40803518906751
6 0.757517974495632
7 0.443754194446134
8 0.296331371411945
9 0.224678675719819
10 0.184823374567042
11 0.170123369810162
12 0.144202787258207
13 0.119735551323693
14 0.0963649377947528
15 0.0945336023408335
16 0.112023826742156
17 0.11714154621401
18 0.168539377143099
19 0.117689483840894
20 0.110822665433482
21 0.137584448222955
22 0.152745349050018
23 0.141929906912061
24 0.16453170641573
25 0.159451939703936
26 0.195032846166582
27 0.200836793795305
28 0.189915947251104
29 nan
30 0.108956353423091
31 nan
32 0.0552372862528009
33 0.0994155526820053
34 0.0999172250978698
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 0.0309735505592997
1 1.18770547612507
2 1.60865163376735
3 3.14610651091862
4 2.42771495164711
5 1.33456509457301
6 0.711734360157214
7 0.410002452307585
8 0.268888636266857
9 0.201091633462688
10 0.164144185137732
11 0.148160564666941
12 0.127029897990738
13 0.103446389365224
14 0.0811806595924776
15 0.0720147834523466
16 0.0716868350806453
17 0.0673778391546378
18 0.0685219798761045
19 0.0631060115574484
20 0.0574013162404192
21 0.0652414533412556
22 0.0648611631587612
23 0.055023096693146
24 0.0702607816526126
25 0.0741715848029508
26 0.095127914116888
27 0.0497872370331714
28 0.0950182009413013
29 nan
30 0.108874960186986
31 nan
32 0.0551957706977682
33 0.0993639557894837
34 0.0998738785035859
};
\end{axis}
\end{tikzpicture}


==> supplementarty/bias/Iterations.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1}, width=0.5\linewidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend pos={north west},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmin=5, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4180.05,
ytick style={color=black},
every axis y label/.style={at={(current axis.north west)},above=2mm},
ylabel={\# labels},
]
\draw[draw=none,fill=color0] (axis cs:1.048,0) rectangle (axis cs:1.176,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{$\text{bias} = -0.9$}

\draw[draw=none,fill=color0] (axis cs:1.48,0) rectangle (axis cs:1.64,0);
\draw[draw=none,fill=color0] (axis cs:1.96,0) rectangle (axis cs:2.12,0);
\draw[draw=none,fill=color0] (axis cs:2.44,0) rectangle (axis cs:2.6,0);
\draw[draw=none,fill=color0] (axis cs:2.92,0) rectangle (axis cs:3.08,0);
\draw[draw=none,fill=color0] (axis cs:3.4,0) rectangle (axis cs:3.56,0);
\draw[draw=none,fill=color0] (axis cs:3.88,0) rectangle (axis cs:4.04,1);
\draw[draw=none,fill=color0] (axis cs:4.36,0) rectangle (axis cs:4.52,0);
\draw[draw=none,fill=color0] (axis cs:4.84,0) rectangle (axis cs:5,1);
\draw[draw=none,fill=color0] (axis cs:5.32,0) rectangle (axis cs:5.48,0);
\draw[draw=none,fill=color0] (axis cs:5.8,0) rectangle (axis cs:5.96,9);
\draw[draw=none,fill=color0] (axis cs:6.28,0) rectangle (axis cs:6.44,0);
\draw[draw=none,fill=color0] (axis cs:6.76,0) rectangle (axis cs:6.92,22);
\draw[draw=none,fill=color0] (axis cs:7.24,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=color0] (axis cs:7.72,0) rectangle (axis cs:7.88,53);
\draw[draw=none,fill=color0] (axis cs:8.2,0) rectangle (axis cs:8.36,0);
\draw[draw=none,fill=color0] (axis cs:8.68,0) rectangle (axis cs:8.84,102);
\draw[draw=none,fill=color0] (axis cs:9.16,0) rectangle (axis cs:9.32,0);
\draw[draw=none,fill=color0] (axis cs:9.64,0) rectangle (axis cs:9.8,214);
\draw[draw=none,fill=color0] (axis cs:10.12,0) rectangle (axis cs:10.28,0);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:10.76,398);
\draw[draw=none,fill=color0] (axis cs:11.08,0) rectangle (axis cs:11.24,0);
\draw[draw=none,fill=color0] (axis cs:11.56,0) rectangle (axis cs:11.72,711);
\draw[draw=none,fill=color0] (axis cs:12.04,0) rectangle (axis cs:12.2,0);
\draw[draw=none,fill=color0] (axis cs:12.52,0) rectangle (axis cs:12.68,0);
\draw[draw=none,fill=color0] (axis cs:13,0) rectangle (axis cs:13.16,1167);
\draw[draw=none,fill=color0] (axis cs:13.48,0) rectangle (axis cs:13.64,0);
\draw[draw=none,fill=color0] (axis cs:13.96,0) rectangle (axis cs:14.12,1908);
\draw[draw=none,fill=color0] (axis cs:14.44,0) rectangle (axis cs:14.6,0);
\draw[draw=none,fill=color0] (axis cs:14.92,0) rectangle (axis cs:15.08,2618);
\draw[draw=none,fill=color0] (axis cs:15.4,0) rectangle (axis cs:15.56,0);
\draw[draw=none,fill=color0] (axis cs:15.88,0) rectangle (axis cs:16.04,2753);
\draw[draw=none,fill=color0] (axis cs:16.36,0) rectangle (axis cs:16.52,0);
\draw[draw=none,fill=color0] (axis cs:16.84,0) rectangle (axis cs:17,1994);
\draw[draw=none,fill=color0] (axis cs:17.32,0) rectangle (axis cs:17.48,0);
\draw[draw=none,fill=color0] (axis cs:17.8,0) rectangle (axis cs:17.96,887);
\draw[draw=none,fill=color0] (axis cs:18.28,0) rectangle (axis cs:18.44,0);
\draw[draw=none,fill=color0] (axis cs:18.76,0) rectangle (axis cs:18.92,289);
\draw[draw=none,fill=color0] (axis cs:19.24,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=color0] (axis cs:19.72,0) rectangle (axis cs:19.88,98);
\draw[draw=none,fill=color0] (axis cs:20.2,0) rectangle (axis cs:20.36,0);
\draw[draw=none,fill=color0] (axis cs:20.68,0) rectangle (axis cs:20.84,43);
\draw[draw=none,fill=color0] (axis cs:21.16,0) rectangle (axis cs:21.32,0);
\draw[draw=none,fill=color0] (axis cs:21.64,0) rectangle (axis cs:21.8,24);
\draw[draw=none,fill=color0] (axis cs:22.12,0) rectangle (axis cs:22.28,0);
\draw[draw=none,fill=color0] (axis cs:22.6,0) rectangle (axis cs:22.76,16);
\draw[draw=none,fill=color0] (axis cs:23.08,0) rectangle (axis cs:23.24,0);
\draw[draw=none,fill=color0] (axis cs:23.56,0) rectangle (axis cs:23.72,8);
\draw[draw=none,fill=color0] (axis cs:24.04,0) rectangle (axis cs:24.2,0);
\draw[draw=none,fill=color0] (axis cs:24.52,0) rectangle (axis cs:24.68,3);
\draw[draw=none,fill=color1] (axis cs:1.16,0) rectangle (axis cs:1.32,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{$\text{bias} = -1.0$}

\draw[draw=none,fill=color1] (axis cs:1.64,0) rectangle (axis cs:1.8,0);
\draw[draw=none,fill=color1] (axis cs:2.12,0) rectangle (axis cs:2.28,0);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:2.76,0);
\draw[draw=none,fill=color1] (axis cs:3.08,0) rectangle (axis cs:3.24,0);
\draw[draw=none,fill=color1] (axis cs:3.56,0) rectangle (axis cs:3.72,0);
\draw[draw=none,fill=color1] (axis cs:4.04,0) rectangle (axis cs:4.2,1);
\draw[draw=none,fill=color1] (axis cs:4.52,0) rectangle (axis cs:4.68,0);
\draw[draw=none,fill=color1] (axis cs:5,0) rectangle (axis cs:5.16,0);
\draw[draw=none,fill=color1] (axis cs:5.48,0) rectangle (axis cs:5.64,0);
\draw[draw=none,fill=color1] (axis cs:5.96,0) rectangle (axis cs:6.12,0);
\draw[draw=none,fill=color1] (axis cs:6.44,0) rectangle (axis cs:6.6,0);
\draw[draw=none,fill=color1] (axis cs:6.92,0) rectangle (axis cs:7.08,8);
\draw[draw=none,fill=color1] (axis cs:7.4,0) rectangle (axis cs:7.56,0);
\draw[draw=none,fill=color1] (axis cs:7.88,0) rectangle (axis cs:8.04,28);
\draw[draw=none,fill=color1] (axis cs:8.36,0) rectangle (axis cs:8.52,0);
\draw[draw=none,fill=color1] (axis cs:8.84,0) rectangle (axis cs:9,86);
\draw[draw=none,fill=color1] (axis cs:9.32,0) rectangle (axis cs:9.48,0);
\draw[draw=none,fill=color1] (axis cs:9.8,0) rectangle (axis cs:9.96,158);
\draw[draw=none,fill=color1] (axis cs:10.28,0) rectangle (axis cs:10.44,0);
\draw[draw=none,fill=color1] (axis cs:10.76,0) rectangle (axis cs:10.92,423);
\draw[draw=none,fill=color1] (axis cs:11.24,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=color1] (axis cs:11.72,0) rectangle (axis cs:11.88,910);
\draw[draw=none,fill=color1] (axis cs:12.2,0) rectangle (axis cs:12.36,0);
\draw[draw=none,fill=color1] (axis cs:12.68,0) rectangle (axis cs:12.84,0);
\draw[draw=none,fill=color1] (axis cs:13.16,0) rectangle (axis cs:13.32,1880);
\draw[draw=none,fill=color1] (axis cs:13.64,0) rectangle (axis cs:13.8,0);
\draw[draw=none,fill=color1] (axis cs:14.12,0) rectangle (axis cs:14.28,3981);
\draw[draw=none,fill=color1] (axis cs:14.6,0) rectangle (axis cs:14.76,0);
\draw[draw=none,fill=color1] (axis cs:15.08,0) rectangle (axis cs:15.24,3203);
\draw[draw=none,fill=color1] (axis cs:15.56,0) rectangle (axis cs:15.72,0);
\draw[draw=none,fill=color1] (axis cs:16.04,0) rectangle (axis cs:16.2,1556);
\draw[draw=none,fill=color1] (axis cs:16.52,0) rectangle (axis cs:16.68,0);
\draw[draw=none,fill=color1] (axis cs:17,0) rectangle (axis cs:17.16,603);
\draw[draw=none,fill=color1] (axis cs:17.48,0) rectangle (axis cs:17.64,0);
\draw[draw=none,fill=color1] (axis cs:17.96,0) rectangle (axis cs:18.12,294);
\draw[draw=none,fill=color1] (axis cs:18.44,0) rectangle (axis cs:18.6,0);
\draw[draw=none,fill=color1] (axis cs:18.92,0) rectangle (axis cs:19.08,99);
\draw[draw=none,fill=color1] (axis cs:19.4,0) rectangle (axis cs:19.56,0);
\draw[draw=none,fill=color1] (axis cs:19.88,0) rectangle (axis cs:20.04,44);
\draw[draw=none,fill=color1] (axis cs:20.36,0) rectangle (axis cs:20.52,0);
\draw[draw=none,fill=color1] (axis cs:20.84,0) rectangle (axis cs:21,25);
\draw[draw=none,fill=color1] (axis cs:21.32,0) rectangle (axis cs:21.48,0);
\draw[draw=none,fill=color1] (axis cs:21.8,0) rectangle (axis cs:21.96,12);
\draw[draw=none,fill=color1] (axis cs:22.28,0) rectangle (axis cs:22.44,0);
\draw[draw=none,fill=color1] (axis cs:22.76,0) rectangle (axis cs:22.92,5);
\draw[draw=none,fill=color1] (axis cs:23.24,0) rectangle (axis cs:23.4,0);
\draw[draw=none,fill=color1] (axis cs:23.72,0) rectangle (axis cs:23.88,3);
\draw[draw=none,fill=color1] (axis cs:24.2,0) rectangle (axis cs:24.36,0);
\draw[draw=none,fill=color1] (axis cs:24.68,0) rectangle (axis cs:24.84,5);
\draw[draw=none,fill=color2] (axis cs:1.32,0) rectangle (axis cs:1.48,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{$\text{bias} = -2.0$}


\draw[draw=none,fill=color2] (axis cs:1.8,0) rectangle (axis cs:1.96,0);
\draw[draw=none,fill=color2] (axis cs:2.28,0) rectangle (axis cs:2.44,2);
\draw[draw=none,fill=color2] (axis cs:2.76,0) rectangle (axis cs:2.92,0);
\draw[draw=none,fill=color2] (axis cs:3.24,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=color2] (axis cs:3.72,0) rectangle (axis cs:3.88,0);
\draw[draw=none,fill=color2] (axis cs:4.2,0) rectangle (axis cs:4.36,5);
\draw[draw=none,fill=color2] (axis cs:4.68,0) rectangle (axis cs:4.84,0);
\draw[draw=none,fill=color2] (axis cs:5.16,0) rectangle (axis cs:5.32,4);
\draw[draw=none,fill=color2] (axis cs:5.64,0) rectangle (axis cs:5.8,0);
\draw[draw=none,fill=color2] (axis cs:6.12,0) rectangle (axis cs:6.28,28);
\draw[draw=none,fill=color2] (axis cs:6.6,0) rectangle (axis cs:6.76,0);
\draw[draw=none,fill=color2] (axis cs:7.08,0) rectangle (axis cs:7.24,182);
\draw[draw=none,fill=color2] (axis cs:7.56,0) rectangle (axis cs:7.72,0);
\draw[draw=none,fill=color2] (axis cs:8.04,0) rectangle (axis cs:8.2,747);
\draw[draw=none,fill=color2] (axis cs:8.52,0) rectangle (axis cs:8.68,0);
\draw[draw=none,fill=color2] (axis cs:9,0) rectangle (axis cs:9.16,1868);
\draw[draw=none,fill=color2] (axis cs:9.48,0) rectangle (axis cs:9.64,0);
\draw[draw=none,fill=color2] (axis cs:9.96,0) rectangle (axis cs:10.12,2603);
\draw[draw=none,fill=color2] (axis cs:10.44,0) rectangle (axis cs:10.6,0);
\draw[draw=none,fill=color2] (axis cs:10.92,0) rectangle (axis cs:11.08,2689);
\draw[draw=none,fill=color2] (axis cs:11.4,0) rectangle (axis cs:11.56,0);
\draw[draw=none,fill=color2] (axis cs:11.88,0) rectangle (axis cs:12.04,2335);
\draw[draw=none,fill=color2] (axis cs:12.36,0) rectangle (axis cs:12.52,0);
\draw[draw=none,fill=color2] (axis cs:12.84,0) rectangle (axis cs:13,0);
\draw[draw=none,fill=color2] (axis cs:13.32,0) rectangle (axis cs:13.48,1564);
\draw[draw=none,fill=color2] (axis cs:13.8,0) rectangle (axis cs:13.96,0);
\draw[draw=none,fill=color2] (axis cs:14.28,0) rectangle (axis cs:14.44,812);
\draw[draw=none,fill=color2] (axis cs:14.76,0) rectangle (axis cs:14.92,0);
\draw[draw=none,fill=color2] (axis cs:15.24,0) rectangle (axis cs:15.4,289);
\draw[draw=none,fill=color2] (axis cs:15.72,0) rectangle (axis cs:15.88,0);
\draw[draw=none,fill=color2] (axis cs:16.2,0) rectangle (axis cs:16.36,114);
\draw[draw=none,fill=color2] (axis cs:16.68,0) rectangle (axis cs:16.84,0);
\draw[draw=none,fill=color2] (axis cs:17.16,0) rectangle (axis cs:17.32,53);
\draw[draw=none,fill=color2] (axis cs:17.64,0) rectangle (axis cs:17.8,0);
\draw[draw=none,fill=color2] (axis cs:18.12,0) rectangle (axis cs:18.28,16);
\draw[draw=none,fill=color2] (axis cs:18.6,0) rectangle (axis cs:18.76,0);
\draw[draw=none,fill=color2] (axis cs:19.08,0) rectangle (axis cs:19.24,6);
\draw[draw=none,fill=color2] (axis cs:19.56,0) rectangle (axis cs:19.72,0);
\draw[draw=none,fill=color2] (axis cs:20.04,0) rectangle (axis cs:20.2,5);
\draw[draw=none,fill=color2] (axis cs:20.52,0) rectangle (axis cs:20.68,0);
\draw[draw=none,fill=color2] (axis cs:21,0) rectangle (axis cs:21.16,2);
\draw[draw=none,fill=color2] (axis cs:21.48,0) rectangle (axis cs:21.64,0);
\draw[draw=none,fill=color2] (axis cs:21.96,0) rectangle (axis cs:22.12,0);
\draw[draw=none,fill=color2] (axis cs:22.44,0) rectangle (axis cs:22.6,0);
\draw[draw=none,fill=color2] (axis cs:22.92,0) rectangle (axis cs:23.08,1);
\draw[draw=none,fill=color2] (axis cs:23.4,0) rectangle (axis cs:23.56,0);
\draw[draw=none,fill=color2] (axis cs:23.88,0) rectangle (axis cs:24.04,2);
\draw[draw=none,fill=color2] (axis cs:24.36,0) rectangle (axis cs:24.52,0);
\draw[draw=none,fill=color2] (axis cs:24.84,0) rectangle (axis cs:25,1);

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# positives},
xmin=1, xmax=25000,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=2.15, ymax=20.85,
ytick style={color=black},
every axis y label/.style={at={(current axis.north west)},above=2mm},
ylabel={\# iterations},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.5,16)
--(axis cs:0.5,20)
--(axis cs:2,19)
--(axis cs:3,19)
--(axis cs:4,19)
--(axis cs:5,18)
--(axis cs:6,18)
--(axis cs:7,19)
--(axis cs:8,18)
--(axis cs:9,18)
--(axis cs:10,17)
--(axis cs:11,18)
--(axis cs:12,18)
--(axis cs:13,18)
--(axis cs:14,17)
--(axis cs:15,17)
--(axis cs:16,17)
--(axis cs:17,17)
--(axis cs:18,17)
--(axis cs:19,17)
--(axis cs:20,17)
--(axis cs:21,17)
--(axis cs:22,17)
--(axis cs:23,17)
--(axis cs:24,17)
--(axis cs:25,17)
--(axis cs:26,18)
--(axis cs:27,17)
--(axis cs:28,17.2)
--(axis cs:29,17)
--(axis cs:30,17)
--(axis cs:31,17)
--(axis cs:32,17)
--(axis cs:33,17)
--(axis cs:34,17.45)
--(axis cs:35,16.35)
--(axis cs:36,18)
--(axis cs:37,16.05)
--(axis cs:38,17)
--(axis cs:39,16.9)
--(axis cs:40,16)
--(axis cs:41,17)
--(axis cs:42,16)
--(axis cs:43,17)
--(axis cs:44,16)
--(axis cs:45,16)
--(axis cs:46,17)
--(axis cs:47,16)
--(axis cs:48,16)
--(axis cs:49,16)
--(axis cs:50,17)
--(axis cs:51,16.8)
--(axis cs:52,17)
--(axis cs:53,17.85)
--(axis cs:54,17)
--(axis cs:55,16)
--(axis cs:56,16.85)
--(axis cs:57,17)
--(axis cs:58,16.55)
--(axis cs:59,17)
--(axis cs:60,16)
--(axis cs:61,17)
--(axis cs:62,16)
--(axis cs:63,16)
--(axis cs:64,16)
--(axis cs:65,16.05)
--(axis cs:66,15.4)
--(axis cs:67,15)
--(axis cs:68,18)
--(axis cs:69,16)
--(axis cs:70.5,16.55)
--(axis cs:72.5,16.35)
--(axis cs:74,15.55)
--(axis cs:75,15.75)
--(axis cs:76.5,16)
--(axis cs:78.5,16)
--(axis cs:80,17.2)
--(axis cs:81,17.65)
--(axis cs:82,16)
--(axis cs:83.5,16)
--(axis cs:85,16.7)
--(axis cs:86,16)
--(axis cs:87,16.65)
--(axis cs:88,15)
--(axis cs:89.5,16.45)
--(axis cs:91.5,15.2)
--(axis cs:93,15.75)
--(axis cs:94.5,16)
--(axis cs:96.5,16)
--(axis cs:98,16)
--(axis cs:99.5,17)
--(axis cs:101.5,16.05)
--(axis cs:103.5,15)
--(axis cs:105.5,15)
--(axis cs:107.5,16)
--(axis cs:109.5,15)
--(axis cs:111.5,15)
--(axis cs:113.5,17.8)
--(axis cs:115.5,15.8)
--(axis cs:117.5,15)
--(axis cs:119.5,15.6)
--(axis cs:121.5,15)
--(axis cs:123.5,15.55)
--(axis cs:125.5,15)
--(axis cs:127.5,16.65)
--(axis cs:130,16.1)
--(axis cs:132.5,15)
--(axis cs:135,15.45)
--(axis cs:137.5,15)
--(axis cs:140,15)
--(axis cs:143,15.95)
--(axis cs:146,15)
--(axis cs:149,15)
--(axis cs:151.5,16.75)
--(axis cs:154,18)
--(axis cs:157,15)
--(axis cs:160,15)
--(axis cs:163,15)
--(axis cs:167,15)
--(axis cs:171,16)
--(axis cs:173.5,15.6)
--(axis cs:176,15.7)
--(axis cs:179.5,15)
--(axis cs:183.5,17.2)
--(axis cs:188,14.8)
--(axis cs:192,16.5)
--(axis cs:195.5,15.5)
--(axis cs:199.5,16.5)
--(axis cs:203.5,15)
--(axis cs:207,15.55)
--(axis cs:210.5,15.3)
--(axis cs:215,17.55)
--(axis cs:220,16)
--(axis cs:224.5,15.7)
--(axis cs:228.5,15)
--(axis cs:233,15)
--(axis cs:238,14)
--(axis cs:242.5,14)
--(axis cs:247,15.55)
--(axis cs:252,14)
--(axis cs:257,15)
--(axis cs:263,16.4)
--(axis cs:269.5,14.75)
--(axis cs:275,14)
--(axis cs:280.5,16)
--(axis cs:285.5,15.7)
--(axis cs:289.5,14)
--(axis cs:294,14)
--(axis cs:300,15)
--(axis cs:306,15)
--(axis cs:312,16)
--(axis cs:318.5,15.4)
--(axis cs:326.5,16)
--(axis cs:335.5,15)
--(axis cs:344,15.3)
--(axis cs:353,15)
--(axis cs:360.5,14)
--(axis cs:368,14)
--(axis cs:378,14)
--(axis cs:387,15.55)
--(axis cs:395,14.65)
--(axis cs:403.5,15)
--(axis cs:414,14)
--(axis cs:427.5,14)
--(axis cs:441,13.75)
--(axis cs:455,15)
--(axis cs:467,14.7)
--(axis cs:477.5,14.6)
--(axis cs:491.5,16.8)
--(axis cs:506,13.7)
--(axis cs:518.5,13.65)
--(axis cs:530.5,14.75)
--(axis cs:544,13.75)
--(axis cs:560,16.75)
--(axis cs:581,15)
--(axis cs:603.5,14)
--(axis cs:625,13)
--(axis cs:647,15)
--(axis cs:669.5,14)
--(axis cs:693,14.75)
--(axis cs:723.5,13)
--(axis cs:762,14)
--(axis cs:798.5,15)
--(axis cs:831,14.65)
--(axis cs:860,13.75)
--(axis cs:895,15.25)
--(axis cs:941.5,14)
--(axis cs:989.5,13.75)
--(axis cs:1040,14.75)
--(axis cs:1084.5,14)
--(axis cs:1124.5,14.75)
--(axis cs:1179.5,13)
--(axis cs:1252,13.75)
--(axis cs:1338.5,13.5)
--(axis cs:1419.5,13.75)
--(axis cs:1502.5,13)
--(axis cs:1595.5,15)
--(axis cs:1681.5,13)
--(axis cs:1808.5,13)
--(axis cs:1960.5,14)
--(axis cs:2088.5,13)
--(axis cs:2224.5,13)
--(axis cs:2416.5,13.75)
--(axis cs:2654,11.75)
--(axis cs:2909,13)
--(axis cs:3248.5,14)
--(axis cs:3786.5,12)
--(axis cs:4360.5,11)
--(axis cs:5057.5,11)
--(axis cs:6177,11.75)
--(axis cs:7419.5,10.75)
--(axis cs:8992.5,11)
--(axis cs:12462.5,10)
--(axis cs:19429.5,9.75)
--(axis cs:42174,10)
--(axis cs:42174,6)
--(axis cs:42174,6)
--(axis cs:19429.5,6.25)
--(axis cs:12462.5,7)
--(axis cs:8992.5,7.25)
--(axis cs:7419.5,7.25)
--(axis cs:6177,8)
--(axis cs:5057.5,8)
--(axis cs:4360.5,9)
--(axis cs:3786.5,9)
--(axis cs:3248.5,8.25)
--(axis cs:2909,9)
--(axis cs:2654,9)
--(axis cs:2416.5,9)
--(axis cs:2224.5,9)
--(axis cs:2088.5,9.25)
--(axis cs:1960.5,9)
--(axis cs:1808.5,9)
--(axis cs:1681.5,10)
--(axis cs:1595.5,10)
--(axis cs:1502.5,10.25)
--(axis cs:1419.5,10)
--(axis cs:1338.5,10)
--(axis cs:1252,10.25)
--(axis cs:1179.5,11)
--(axis cs:1124.5,9.25)
--(axis cs:1084.5,10)
--(axis cs:1040,9.25)
--(axis cs:989.5,10)
--(axis cs:941.5,10)
--(axis cs:895,10)
--(axis cs:860,10)
--(axis cs:831,10)
--(axis cs:798.5,10)
--(axis cs:762,10)
--(axis cs:723.5,10)
--(axis cs:693,10)
--(axis cs:669.5,10)
--(axis cs:647,10.3)
--(axis cs:625,10)
--(axis cs:603.5,11)
--(axis cs:581,11)
--(axis cs:560,11)
--(axis cs:544,11)
--(axis cs:530.5,11)
--(axis cs:518.5,11)
--(axis cs:506,11)
--(axis cs:491.5,10)
--(axis cs:477.5,12)
--(axis cs:467,11)
--(axis cs:455,11)
--(axis cs:441,11)
--(axis cs:427.5,11)
--(axis cs:414,11)
--(axis cs:403.5,12)
--(axis cs:395,11.35)
--(axis cs:387,11)
--(axis cs:378,11.3)
--(axis cs:368,12)
--(axis cs:360.5,11)
--(axis cs:353,11.25)
--(axis cs:344,11.35)
--(axis cs:335.5,11)
--(axis cs:326.5,11)
--(axis cs:318.5,11.3)
--(axis cs:312,11)
--(axis cs:306,11)
--(axis cs:300,12)
--(axis cs:294,12)
--(axis cs:289.5,12)
--(axis cs:285.5,12)
--(axis cs:280.5,11)
--(axis cs:275,11.25)
--(axis cs:269.5,11.25)
--(axis cs:263,11.3)
--(axis cs:257,11.3)
--(axis cs:252,12)
--(axis cs:247,12)
--(axis cs:242.5,12)
--(axis cs:238,11.35)
--(axis cs:233,12)
--(axis cs:228.5,12)
--(axis cs:224.5,11)
--(axis cs:220,11.3)
--(axis cs:215,10.45)
--(axis cs:210.5,11.35)
--(axis cs:207,12)
--(axis cs:203.5,12)
--(axis cs:199.5,12)
--(axis cs:195.5,12)
--(axis cs:192,11.25)
--(axis cs:188,11.6)
--(axis cs:183.5,12)
--(axis cs:179.5,12)
--(axis cs:176,12)
--(axis cs:173.5,11.4)
--(axis cs:171,12)
--(axis cs:167,12)
--(axis cs:163,12)
--(axis cs:160,13)
--(axis cs:157,13)
--(axis cs:154,12)
--(axis cs:151.5,12)
--(axis cs:149,12)
--(axis cs:146,12)
--(axis cs:143,12)
--(axis cs:140,12)
--(axis cs:137.5,12)
--(axis cs:135,12)
--(axis cs:132.5,12.9)
--(axis cs:130,12)
--(axis cs:127.5,12.35)
--(axis cs:125.5,13)
--(axis cs:123.5,13)
--(axis cs:121.5,13)
--(axis cs:119.5,12)
--(axis cs:117.5,12.25)
--(axis cs:115.5,13)
--(axis cs:113.5,12)
--(axis cs:111.5,13)
--(axis cs:109.5,13)
--(axis cs:107.5,12.45)
--(axis cs:105.5,13)
--(axis cs:103.5,12)
--(axis cs:101.5,12.95)
--(axis cs:99.5,13)
--(axis cs:98,12.25)
--(axis cs:96.5,12.2)
--(axis cs:94.5,13)
--(axis cs:93,12)
--(axis cs:91.5,13)
--(axis cs:89.5,13)
--(axis cs:88,12.4)
--(axis cs:87,13)
--(axis cs:86,13)
--(axis cs:85,13)
--(axis cs:83.5,13)
--(axis cs:82,13)
--(axis cs:81,13)
--(axis cs:80,13)
--(axis cs:78.5,13)
--(axis cs:76.5,13)
--(axis cs:75,13)
--(axis cs:74,13)
--(axis cs:72.5,13)
--(axis cs:70.5,13)
--(axis cs:69,13)
--(axis cs:68,13)
--(axis cs:67,13)
--(axis cs:66,12.6)
--(axis cs:65,13)
--(axis cs:64,13)
--(axis cs:63,13)
--(axis cs:62,13.8)
--(axis cs:61,13)
--(axis cs:60,13)
--(axis cs:59,14)
--(axis cs:58,13)
--(axis cs:57,14)
--(axis cs:56,14)
--(axis cs:55,13.75)
--(axis cs:54,13)
--(axis cs:53,14)
--(axis cs:52,14)
--(axis cs:51,13)
--(axis cs:50,14)
--(axis cs:49,14)
--(axis cs:48,13.25)
--(axis cs:47,13)
--(axis cs:46,13)
--(axis cs:45,14)
--(axis cs:44,14)
--(axis cs:43,14)
--(axis cs:42,14)
--(axis cs:41,13)
--(axis cs:40,14)
--(axis cs:39,14)
--(axis cs:38,14)
--(axis cs:37,14)
--(axis cs:36,13.3)
--(axis cs:35,14)
--(axis cs:34,14)
--(axis cs:33,14)
--(axis cs:32,14)
--(axis cs:31,14)
--(axis cs:30,14)
--(axis cs:29,14)
--(axis cs:28,14)
--(axis cs:27,14)
--(axis cs:26,14)
--(axis cs:25,14)
--(axis cs:24,14)
--(axis cs:23,14)
--(axis cs:22,14)
--(axis cs:21,14)
--(axis cs:20,14)
--(axis cs:19,14)
--(axis cs:18,14)
--(axis cs:17,14)
--(axis cs:16,14)
--(axis cs:15,14.6)
--(axis cs:14,14.25)
--(axis cs:13,15)
--(axis cs:12,15)
--(axis cs:11,15)
--(axis cs:10,15)
--(axis cs:9,15)
--(axis cs:8,15)
--(axis cs:7,15)
--(axis cs:6,15)
--(axis cs:5,16)
--(axis cs:4,16)
--(axis cs:3,16)
--(axis cs:2,16)
--(axis cs:0.5,16)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.5,14)
--(axis cs:0.5,19)
--(axis cs:2,18)
--(axis cs:3,17)
--(axis cs:4,17)
--(axis cs:5,18)
--(axis cs:6,17)
--(axis cs:7,18)
--(axis cs:8,17)
--(axis cs:9,17)
--(axis cs:10,17)
--(axis cs:11,17)
--(axis cs:12,17)
--(axis cs:13,17)
--(axis cs:14,17)
--(axis cs:15,17)
--(axis cs:16,17)
--(axis cs:17,18)
--(axis cs:18,17.4)
--(axis cs:19,17)
--(axis cs:20,16)
--(axis cs:21,17)
--(axis cs:22,17)
--(axis cs:23,17)
--(axis cs:24,16.6)
--(axis cs:25,16)
--(axis cs:26,16.9)
--(axis cs:27,16)
--(axis cs:28,17)
--(axis cs:29,16)
--(axis cs:30,16)
--(axis cs:31,17)
--(axis cs:32,16)
--(axis cs:33,16)
--(axis cs:34,16.45)
--(axis cs:35,16)
--(axis cs:36,17)
--(axis cs:37,16)
--(axis cs:38,17)
--(axis cs:39,16)
--(axis cs:40,16.8)
--(axis cs:41,17)
--(axis cs:42,16)
--(axis cs:43,17)
--(axis cs:44,17)
--(axis cs:45,16.05)
--(axis cs:46,16)
--(axis cs:47,16)
--(axis cs:48,16)
--(axis cs:49,16)
--(axis cs:50,16)
--(axis cs:51,16.8)
--(axis cs:52,17)
--(axis cs:53,17.85)
--(axis cs:54,16.85)
--(axis cs:55,16)
--(axis cs:56,16.85)
--(axis cs:57,15.85)
--(axis cs:58,16)
--(axis cs:59,16)
--(axis cs:60,16)
--(axis cs:61,17)
--(axis cs:62,16)
--(axis cs:63,17)
--(axis cs:64,16)
--(axis cs:65,17)
--(axis cs:66,15)
--(axis cs:67,15.5)
--(axis cs:68,16)
--(axis cs:69,17.3)
--(axis cs:70.5,16)
--(axis cs:72.5,15)
--(axis cs:74,16)
--(axis cs:75,14)
--(axis cs:76.5,16.35)
--(axis cs:78.5,15)
--(axis cs:80,16.8)
--(axis cs:81,16)
--(axis cs:82,15.15)
--(axis cs:83.5,16)
--(axis cs:85,16.7)
--(axis cs:86,15.7)
--(axis cs:87,17)
--(axis cs:88,16.6)
--(axis cs:89.5,16)
--(axis cs:91.5,15)
--(axis cs:93,15)
--(axis cs:94.5,15)
--(axis cs:96.5,15)
--(axis cs:98,16.5)
--(axis cs:99.5,17.6)
--(axis cs:101.5,16)
--(axis cs:103.5,15.15)
--(axis cs:105.5,15)
--(axis cs:107.5,16)
--(axis cs:109.5,15)
--(axis cs:111.5,15)
--(axis cs:113.5,16.4)
--(axis cs:115.5,16)
--(axis cs:117.5,15.75)
--(axis cs:119.5,15.6)
--(axis cs:121.5,15)
--(axis cs:123.5,14)
--(axis cs:125.5,16)
--(axis cs:127.5,14)
--(axis cs:130,15)
--(axis cs:132.5,15.1)
--(axis cs:135,15)
--(axis cs:137.5,16)
--(axis cs:140,15)
--(axis cs:143,15)
--(axis cs:146,15.35)
--(axis cs:149,15)
--(axis cs:151.5,15)
--(axis cs:154,17.1)
--(axis cs:157,15)
--(axis cs:160,14.5)
--(axis cs:163,15)
--(axis cs:167,14.5)
--(axis cs:171,15.5)
--(axis cs:173.5,15)
--(axis cs:176,17.1)
--(axis cs:179.5,14.6)
--(axis cs:183.5,15.4)
--(axis cs:188,15.4)
--(axis cs:192,15.5)
--(axis cs:195.5,15)
--(axis cs:199.5,16)
--(axis cs:203.5,15)
--(axis cs:207,15.55)
--(axis cs:210.5,15)
--(axis cs:215,15)
--(axis cs:220,15.7)
--(axis cs:224.5,16)
--(axis cs:228.5,14)
--(axis cs:233,15.5)
--(axis cs:238,15)
--(axis cs:242.5,14.55)
--(axis cs:247,16)
--(axis cs:252,15)
--(axis cs:257,15)
--(axis cs:263,15.7)
--(axis cs:269.5,14.75)
--(axis cs:275,15.75)
--(axis cs:280.5,15)
--(axis cs:285.5,14.7)
--(axis cs:289.5,14.65)
--(axis cs:294,15)
--(axis cs:300,14.75)
--(axis cs:306,14)
--(axis cs:312,16.8)
--(axis cs:318.5,15.7)
--(axis cs:326.5,14)
--(axis cs:335.5,15.6)
--(axis cs:344,16)
--(axis cs:353,14)
--(axis cs:360.5,14)
--(axis cs:368,14)
--(axis cs:378,14)
--(axis cs:387,16.55)
--(axis cs:395,14.65)
--(axis cs:403.5,14)
--(axis cs:414,14)
--(axis cs:427.5,14.75)
--(axis cs:441,14.75)
--(axis cs:455,15)
--(axis cs:467,15.7)
--(axis cs:477.5,14.6)
--(axis cs:491.5,15.4)
--(axis cs:506,14)
--(axis cs:518.5,14.65)
--(axis cs:530.5,14)
--(axis cs:544,15)
--(axis cs:560,16.75)
--(axis cs:581,15)
--(axis cs:603.5,14.65)
--(axis cs:625,13.65)
--(axis cs:647,14.7)
--(axis cs:669.5,14.75)
--(axis cs:693,14)
--(axis cs:723.5,13.75)
--(axis cs:762,14)
--(axis cs:798.5,13.65)
--(axis cs:831,15)
--(axis cs:860,14)
--(axis cs:895,15)
--(axis cs:941.5,13)
--(axis cs:989.5,14)
--(axis cs:1040,15)
--(axis cs:1084.5,14)
--(axis cs:1124.5,15.25)
--(axis cs:1179.5,14.5)
--(axis cs:1252,13.75)
--(axis cs:1338.5,13.75)
--(axis cs:1419.5,13.75)
--(axis cs:1502.5,13.75)
--(axis cs:1595.5,14)
--(axis cs:1681.5,13)
--(axis cs:1808.5,13.75)
--(axis cs:1960.5,13)
--(axis cs:2088.5,13)
--(axis cs:2224.5,13)
--(axis cs:2416.5,13.75)
--(axis cs:2654,13.75)
--(axis cs:2909,12.75)
--(axis cs:3248.5,13)
--(axis cs:3786.5,12.75)
--(axis cs:4360.5,12.75)
--(axis cs:5057.5,12)
--(axis cs:6177,12.75)
--(axis cs:7419.5,12.75)
--(axis cs:8992.5,11.75)
--(axis cs:12462.5,11)
--(axis cs:19429.5,11)
--(axis cs:42174,10.75)
--(axis cs:42174,7)
--(axis cs:42174,7)
--(axis cs:19429.5,8)
--(axis cs:12462.5,8)
--(axis cs:8992.5,8)
--(axis cs:7419.5,8.25)
--(axis cs:6177,9)
--(axis cs:5057.5,9)
--(axis cs:4360.5,9)
--(axis cs:3786.5,9)
--(axis cs:3248.5,9)
--(axis cs:2909,9.25)
--(axis cs:2654,10)
--(axis cs:2416.5,9.25)
--(axis cs:2224.5,10)
--(axis cs:2088.5,9)
--(axis cs:1960.5,10)
--(axis cs:1808.5,10)
--(axis cs:1681.5,10)
--(axis cs:1595.5,11)
--(axis cs:1502.5,10)
--(axis cs:1419.5,10.25)
--(axis cs:1338.5,10)
--(axis cs:1252,10)
--(axis cs:1179.5,11)
--(axis cs:1124.5,11)
--(axis cs:1084.5,10.25)
--(axis cs:1040,10)
--(axis cs:989.5,10.25)
--(axis cs:941.5,10)
--(axis cs:895,11)
--(axis cs:860,11)
--(axis cs:831,11)
--(axis cs:798.5,11)
--(axis cs:762,11)
--(axis cs:723.5,11)
--(axis cs:693,11)
--(axis cs:669.5,11)
--(axis cs:647,10)
--(axis cs:625,10.35)
--(axis cs:603.5,11)
--(axis cs:581,11)
--(axis cs:560,11)
--(axis cs:544,11)
--(axis cs:530.5,11)
--(axis cs:518.5,11)
--(axis cs:506,11)
--(axis cs:491.5,11)
--(axis cs:477.5,11)
--(axis cs:467,11)
--(axis cs:455,11.3)
--(axis cs:441,11)
--(axis cs:427.5,11)
--(axis cs:414,11.25)
--(axis cs:403.5,11)
--(axis cs:395,11)
--(axis cs:387,11.45)
--(axis cs:378,11)
--(axis cs:368,11.25)
--(axis cs:360.5,11.3)
--(axis cs:353,11)
--(axis cs:344,11)
--(axis cs:335.5,11)
--(axis cs:326.5,11.3)
--(axis cs:318.5,12)
--(axis cs:312,10.6)
--(axis cs:306,11)
--(axis cs:300,10.25)
--(axis cs:294,12)
--(axis cs:289.5,10.35)
--(axis cs:285.5,12)
--(axis cs:280.5,11.3)
--(axis cs:275,12)
--(axis cs:269.5,12)
--(axis cs:263,12)
--(axis cs:257,12)
--(axis cs:252,12)
--(axis cs:247,12)
--(axis cs:242.5,11.45)
--(axis cs:238,11.35)
--(axis cs:233,12)
--(axis cs:228.5,11)
--(axis cs:224.5,12)
--(axis cs:220,12)
--(axis cs:215,12)
--(axis cs:210.5,11.35)
--(axis cs:207,12)
--(axis cs:203.5,12)
--(axis cs:199.5,12)
--(axis cs:195.5,11.5)
--(axis cs:192,12)
--(axis cs:188,12)
--(axis cs:183.5,12)
--(axis cs:179.5,12)
--(axis cs:176,12)
--(axis cs:173.5,11.4)
--(axis cs:171,12)
--(axis cs:167,12)
--(axis cs:163,11)
--(axis cs:160,12.5)
--(axis cs:157,12.55)
--(axis cs:154,12)
--(axis cs:151.5,12)
--(axis cs:149,12)
--(axis cs:146,12)
--(axis cs:143,12)
--(axis cs:140,12.45)
--(axis cs:137.5,12)
--(axis cs:135,11.55)
--(axis cs:132.5,12)
--(axis cs:130,12)
--(axis cs:127.5,12)
--(axis cs:125.5,12)
--(axis cs:123.5,12)
--(axis cs:121.5,12)
--(axis cs:119.5,12)
--(axis cs:117.5,12)
--(axis cs:115.5,13)
--(axis cs:113.5,12.6)
--(axis cs:111.5,12)
--(axis cs:109.5,12)
--(axis cs:107.5,12)
--(axis cs:105.5,11.9)
--(axis cs:103.5,12)
--(axis cs:101.5,12)
--(axis cs:99.5,12.8)
--(axis cs:98,12)
--(axis cs:96.5,12)
--(axis cs:94.5,12)
--(axis cs:93,12)
--(axis cs:91.5,13)
--(axis cs:89.5,12)
--(axis cs:88,12)
--(axis cs:87,12.35)
--(axis cs:86,13)
--(axis cs:85,13)
--(axis cs:83.5,12.25)
--(axis cs:82,13)
--(axis cs:81,12.45)
--(axis cs:80,13)
--(axis cs:78.5,13)
--(axis cs:76.5,12.65)
--(axis cs:75,13)
--(axis cs:74,13)
--(axis cs:72.5,12)
--(axis cs:70.5,13)
--(axis cs:69,13)
--(axis cs:68,13)
--(axis cs:67,13)
--(axis cs:66,13)
--(axis cs:65,12.95)
--(axis cs:64,12.5)
--(axis cs:63,13)
--(axis cs:62,13)
--(axis cs:61,13)
--(axis cs:60,12.05)
--(axis cs:59,13)
--(axis cs:58,13)
--(axis cs:57,13)
--(axis cs:56,13)
--(axis cs:55,13)
--(axis cs:54,13)
--(axis cs:53,13)
--(axis cs:52,13)
--(axis cs:51,13)
--(axis cs:50,13)
--(axis cs:49,13)
--(axis cs:48,13)
--(axis cs:47,13)
--(axis cs:46,13)
--(axis cs:45,13)
--(axis cs:44,13)
--(axis cs:43,13)
--(axis cs:42,13)
--(axis cs:41,13)
--(axis cs:40,13)
--(axis cs:39,13)
--(axis cs:38,13)
--(axis cs:37,13)
--(axis cs:36,13)
--(axis cs:35,13)
--(axis cs:34,13)
--(axis cs:33,13)
--(axis cs:32,13)
--(axis cs:31,13)
--(axis cs:30,13)
--(axis cs:29,13)
--(axis cs:28,13)
--(axis cs:27,13)
--(axis cs:26,14)
--(axis cs:25,13)
--(axis cs:24,13)
--(axis cs:23,13)
--(axis cs:22,13)
--(axis cs:21,13)
--(axis cs:20,13)
--(axis cs:19,14)
--(axis cs:18,14)
--(axis cs:17,13)
--(axis cs:16,14)
--(axis cs:15,14)
--(axis cs:14,14)
--(axis cs:13,13.35)
--(axis cs:12,14)
--(axis cs:11,14)
--(axis cs:10,13)
--(axis cs:9,14)
--(axis cs:8,14)
--(axis cs:7,14)
--(axis cs:6,14)
--(axis cs:5,14)
--(axis cs:4,14)
--(axis cs:3,14)
--(axis cs:2,14)
--(axis cs:0.5,14)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.5,8)
--(axis cs:0.5,13)
--(axis cs:2,13)
--(axis cs:3,14)
--(axis cs:4,14)
--(axis cs:5,14)
--(axis cs:6,14)
--(axis cs:7,14)
--(axis cs:8,14)
--(axis cs:9,14)
--(axis cs:10,14)
--(axis cs:11,14)
--(axis cs:12,15)
--(axis cs:13,14)
--(axis cs:14,15)
--(axis cs:15,14)
--(axis cs:16,14)
--(axis cs:17,14.7)
--(axis cs:18,15)
--(axis cs:19,14)
--(axis cs:20,14)
--(axis cs:21,14)
--(axis cs:22,14)
--(axis cs:23,14)
--(axis cs:24,14)
--(axis cs:25,13.25)
--(axis cs:26,15)
--(axis cs:27,14)
--(axis cs:28,14.2)
--(axis cs:29,15)
--(axis cs:30,14)
--(axis cs:31,15)
--(axis cs:32,14)
--(axis cs:33,14)
--(axis cs:34,14)
--(axis cs:35,14)
--(axis cs:36,14)
--(axis cs:37,14.05)
--(axis cs:38,14)
--(axis cs:39,14)
--(axis cs:40,13.8)
--(axis cs:41,14.15)
--(axis cs:42,14.5)
--(axis cs:43,14)
--(axis cs:44,13.45)
--(axis cs:45,14)
--(axis cs:46,14.45)
--(axis cs:47,14)
--(axis cs:48,14.75)
--(axis cs:49,14)
--(axis cs:50,14.8)
--(axis cs:51,14.8)
--(axis cs:52,14.35)
--(axis cs:53,15)
--(axis cs:54,14.7)
--(axis cs:55,14.25)
--(axis cs:56,15)
--(axis cs:57,14)
--(axis cs:58,14)
--(axis cs:59,14)
--(axis cs:60,13.95)
--(axis cs:61,14)
--(axis cs:62,14.2)
--(axis cs:63,15)
--(axis cs:64,14)
--(axis cs:65,14)
--(axis cs:66,14)
--(axis cs:67,14)
--(axis cs:68,14.3)
--(axis cs:69,15)
--(axis cs:70.5,14)
--(axis cs:72.5,14)
--(axis cs:74,14)
--(axis cs:75,14)
--(axis cs:76.5,15.35)
--(axis cs:78.5,15)
--(axis cs:80,14.6)
--(axis cs:81,15.1)
--(axis cs:82,15)
--(axis cs:83.5,14.75)
--(axis cs:85,14)
--(axis cs:86,14.7)
--(axis cs:87,15.65)
--(axis cs:88,15)
--(axis cs:89.5,15)
--(axis cs:91.5,15)
--(axis cs:93,13.75)
--(axis cs:94.5,14)
--(axis cs:96.5,14)
--(axis cs:98,13)
--(axis cs:99.5,15.2)
--(axis cs:101.5,14)
--(axis cs:103.5,13)
--(axis cs:105.5,14)
--(axis cs:107.5,14)
--(axis cs:109.5,14)
--(axis cs:111.5,14)
--(axis cs:113.5,14.4)
--(axis cs:115.5,14)
--(axis cs:117.5,14.75)
--(axis cs:119.5,14)
--(axis cs:121.5,14.65)
--(axis cs:123.5,14.55)
--(axis cs:125.5,15.4)
--(axis cs:127.5,14)
--(axis cs:130,14)
--(axis cs:132.5,15)
--(axis cs:135,14.45)
--(axis cs:137.5,14)
--(axis cs:140,13)
--(axis cs:143,14)
--(axis cs:146,15.05)
--(axis cs:149,14)
--(axis cs:151.5,14)
--(axis cs:154,14)
--(axis cs:157,14)
--(axis cs:160,14)
--(axis cs:163,13)
--(axis cs:167,14)
--(axis cs:171,14)
--(axis cs:173.5,13.6)
--(axis cs:176,15.7)
--(axis cs:179.5,14.6)
--(axis cs:183.5,14.4)
--(axis cs:188,14)
--(axis cs:192,14)
--(axis cs:195.5,13.5)
--(axis cs:199.5,14.75)
--(axis cs:203.5,15)
--(axis cs:207,15.55)
--(axis cs:210.5,14)
--(axis cs:215,15)
--(axis cs:220,14)
--(axis cs:224.5,14.7)
--(axis cs:228.5,14)
--(axis cs:233,14)
--(axis cs:238,14)
--(axis cs:242.5,13)
--(axis cs:247,13)
--(axis cs:252,13)
--(axis cs:257,14)
--(axis cs:263,15.7)
--(axis cs:269.5,13)
--(axis cs:275,15.5)
--(axis cs:280.5,13)
--(axis cs:285.5,14)
--(axis cs:289.5,14.65)
--(axis cs:294,13.7)
--(axis cs:300,13.75)
--(axis cs:306,12.75)
--(axis cs:312,15.4)
--(axis cs:318.5,15)
--(axis cs:326.5,13.7)
--(axis cs:335.5,13.6)
--(axis cs:344,12)
--(axis cs:353,14)
--(axis cs:360.5,13.7)
--(axis cs:368,14)
--(axis cs:378,13)
--(axis cs:387,13)
--(axis cs:395,13)
--(axis cs:403.5,15)
--(axis cs:414,14)
--(axis cs:427.5,13)
--(axis cs:441,13)
--(axis cs:455,14)
--(axis cs:467,13.7)
--(axis cs:477.5,13.6)
--(axis cs:491.5,13)
--(axis cs:506,14)
--(axis cs:518.5,13)
--(axis cs:530.5,14)
--(axis cs:544,13)
--(axis cs:560,13.75)
--(axis cs:581,13)
--(axis cs:603.5,13)
--(axis cs:625,14.3)
--(axis cs:647,13.7)
--(axis cs:669.5,14.75)
--(axis cs:693,13)
--(axis cs:723.5,13)
--(axis cs:762,13)
--(axis cs:798.5,14)
--(axis cs:831,13.65)
--(axis cs:860,13)
--(axis cs:895,12)
--(axis cs:941.5,13)
--(axis cs:989.5,13.5)
--(axis cs:1040,12.75)
--(axis cs:1084.5,11.75)
--(axis cs:1124.5,13)
--(axis cs:1179.5,12)
--(axis cs:1252,13)
--(axis cs:1338.5,12.75)
--(axis cs:1419.5,13)
--(axis cs:1502.5,13)
--(axis cs:1595.5,12.75)
--(axis cs:1681.5,13)
--(axis cs:1808.5,12.75)
--(axis cs:1960.5,12)
--(axis cs:2088.5,12)
--(axis cs:2224.5,13)
--(axis cs:2416.5,12.75)
--(axis cs:2654,12)
--(axis cs:2909,12.75)
--(axis cs:3248.5,12)
--(axis cs:3786.5,12)
--(axis cs:4360.5,12)
--(axis cs:5057.5,12)
--(axis cs:6177,12.5)
--(axis cs:7419.5,12.75)
--(axis cs:8992.5,12)
--(axis cs:12462.5,11.75)
--(axis cs:19429.5,10.75)
--(axis cs:42174,11)
--(axis cs:42174,7)
--(axis cs:42174,7)
--(axis cs:19429.5,8)
--(axis cs:12462.5,7)
--(axis cs:8992.5,8)
--(axis cs:7419.5,8)
--(axis cs:6177,8)
--(axis cs:5057.5,9)
--(axis cs:4360.5,9)
--(axis cs:3786.5,7)
--(axis cs:3248.5,7.25)
--(axis cs:2909,8)
--(axis cs:2654,6.5)
--(axis cs:2416.5,3)
--(axis cs:2224.5,7.25)
--(axis cs:2088.5,7.5)
--(axis cs:1960.5,9)
--(axis cs:1808.5,8)
--(axis cs:1681.5,7.25)
--(axis cs:1595.5,7)
--(axis cs:1502.5,9)
--(axis cs:1419.5,7)
--(axis cs:1338.5,7)
--(axis cs:1252,8)
--(axis cs:1179.5,7)
--(axis cs:1124.5,8)
--(axis cs:1084.5,7)
--(axis cs:1040,7)
--(axis cs:989.5,8.25)
--(axis cs:941.5,7.25)
--(axis cs:895,7.25)
--(axis cs:860,8.25)
--(axis cs:831,8)
--(axis cs:798.5,7)
--(axis cs:762,9)
--(axis cs:723.5,7.5)
--(axis cs:693,7)
--(axis cs:669.5,9)
--(axis cs:647,7.3)
--(axis cs:625,9)
--(axis cs:603.5,6.7)
--(axis cs:581,7.5)
--(axis cs:560,9)
--(axis cs:544,8.25)
--(axis cs:530.5,7)
--(axis cs:518.5,7)
--(axis cs:506,7.3)
--(axis cs:491.5,9.3)
--(axis cs:477.5,7)
--(axis cs:467,7.3)
--(axis cs:455,8.3)
--(axis cs:441,9.25)
--(axis cs:427.5,9)
--(axis cs:414,8.25)
--(axis cs:403.5,10)
--(axis cs:395,9)
--(axis cs:387,8)
--(axis cs:378,9)
--(axis cs:368,9.25)
--(axis cs:360.5,8.3)
--(axis cs:353,9.25)
--(axis cs:344,7.35)
--(axis cs:335.5,8.4)
--(axis cs:326.5,7.3)
--(axis cs:318.5,6.6)
--(axis cs:312,7.6)
--(axis cs:306,7.25)
--(axis cs:300,6.5)
--(axis cs:294,7.6)
--(axis cs:289.5,7.35)
--(axis cs:285.5,7.3)
--(axis cs:280.5,8)
--(axis cs:275,9)
--(axis cs:269.5,7.5)
--(axis cs:263,8.3)
--(axis cs:257,10)
--(axis cs:252,8)
--(axis cs:247,9)
--(axis cs:242.5,9)
--(axis cs:238,9.35)
--(axis cs:233,8.5)
--(axis cs:228.5,7)
--(axis cs:224.5,9.3)
--(axis cs:220,7.6)
--(axis cs:215,8.45)
--(axis cs:210.5,10)
--(axis cs:207,9)
--(axis cs:203.5,9.45)
--(axis cs:199.5,9.25)
--(axis cs:195.5,8.5)
--(axis cs:192,10)
--(axis cs:188,8.6)
--(axis cs:183.5,9.6)
--(axis cs:179.5,8.4)
--(axis cs:176,9)
--(axis cs:173.5,8.4)
--(axis cs:171,9)
--(axis cs:167,8)
--(axis cs:163,9)
--(axis cs:160,9)
--(axis cs:157,8.55)
--(axis cs:154,9.3)
--(axis cs:151.5,9)
--(axis cs:149,9)
--(axis cs:146,8.65)
--(axis cs:143,9)
--(axis cs:140,7.45)
--(axis cs:137.5,9)
--(axis cs:135,8.55)
--(axis cs:132.5,8)
--(axis cs:130,9)
--(axis cs:127.5,9)
--(axis cs:125.5,9)
--(axis cs:123.5,9)
--(axis cs:121.5,10)
--(axis cs:119.5,9)
--(axis cs:117.5,10)
--(axis cs:115.5,9)
--(axis cs:113.5,9.6)
--(axis cs:111.5,8)
--(axis cs:109.5,9)
--(axis cs:107.5,9)
--(axis cs:105.5,9)
--(axis cs:103.5,7.85)
--(axis cs:101.5,7)
--(axis cs:99.5,9)
--(axis cs:98,8)
--(axis cs:96.5,8.2)
--(axis cs:94.5,9)
--(axis cs:93,9)
--(axis cs:91.5,8)
--(axis cs:89.5,8)
--(axis cs:88,8.4)
--(axis cs:87,9)
--(axis cs:86,9)
--(axis cs:85,9)
--(axis cs:83.5,9)
--(axis cs:82,8)
--(axis cs:81,8)
--(axis cs:80,9)
--(axis cs:78.5,8.55)
--(axis cs:76.5,8)
--(axis cs:75,8.25)
--(axis cs:74,9.45)
--(axis cs:72.5,9)
--(axis cs:70.5,8)
--(axis cs:69,7)
--(axis cs:68,9)
--(axis cs:67,8)
--(axis cs:66,8.6)
--(axis cs:65,9)
--(axis cs:64,8)
--(axis cs:63,8)
--(axis cs:62,9)
--(axis cs:61,9)
--(axis cs:60,8)
--(axis cs:59,8.25)
--(axis cs:58,9)
--(axis cs:57,8)
--(axis cs:56,9)
--(axis cs:55,9)
--(axis cs:54,9)
--(axis cs:53,8)
--(axis cs:52,8)
--(axis cs:51,9)
--(axis cs:50,9)
--(axis cs:49,9)
--(axis cs:48,9)
--(axis cs:47,8)
--(axis cs:46,8)
--(axis cs:45,9)
--(axis cs:44,8)
--(axis cs:43,9)
--(axis cs:42,8)
--(axis cs:41,8.95)
--(axis cs:40,8.2)
--(axis cs:39,9)
--(axis cs:38,8)
--(axis cs:37,8)
--(axis cs:36,8)
--(axis cs:35,8.65)
--(axis cs:34,8.55)
--(axis cs:33,8.1)
--(axis cs:32,8.4)
--(axis cs:31,8.35)
--(axis cs:30,9)
--(axis cs:29,8)
--(axis cs:28,8)
--(axis cs:27,8)
--(axis cs:26,8)
--(axis cs:25,8)
--(axis cs:24,8)
--(axis cs:23,9)
--(axis cs:22,8)
--(axis cs:21,8)
--(axis cs:20,8.45)
--(axis cs:19,9)
--(axis cs:18,9)
--(axis cs:17,9)
--(axis cs:16,8.25)
--(axis cs:15,9)
--(axis cs:14,9)
--(axis cs:13,9)
--(axis cs:12,9)
--(axis cs:11,9)
--(axis cs:10,9)
--(axis cs:9,8)
--(axis cs:8,9)
--(axis cs:7,9)
--(axis cs:6,8.7)
--(axis cs:5,8)
--(axis cs:4,8)
--(axis cs:3,8)
--(axis cs:2,8)
--(axis cs:0.5,8)
--cycle;

\addplot [thick, color0]
table {%
0.5 17.7211155378486
2 17.4234620886981
3 17.1964285714286
4 17.070938215103
5 16.744
6 16.6835820895522
7 16.5915032679739
8 16.4469696969697
9 16.3346007604563
10 16.2081632653061
11 16.2246696035242
12 16.1702127659574
13 16.1755319148936
14 15.7903225806452
15 15.843137254902
16 15.7951807228916
17 15.8802395209581
18 15.4967320261438
19 15.6089743589744
20 15.6272727272727
21 15.6102941176471
22 15.3474576271186
23 15.3055555555556
24 15.3483146067416
25 15.3020833333333
26 15.4634146341463
27 15.3211009174312
28 15.4948453608247
29 15.1052631578947
30 15.2142857142857
31 15.2613636363636
32 15
33 15.0634920634921
34 15.1805555555556
35 15.2567567567568
36 15.0459770114943
37 14.9833333333333
38 15.0327868852459
39 15.0634920634921
40 14.9384615384615
41 15.1166666666667
42 14.8028169014085
43 15.0952380952381
44 14.9722222222222
45 15.0666666666667
46 14.9038461538462
47 14.6585365853659
48 14.7826086956522
49 14.9375
50 15.1333333333333
51 14.8
52 14.9117647058824
53 15.0454545454545
54 14.7954545454545
55 14.8392857142857
56 14.8636363636364
57 14.9772727272727
58 14.8666666666667
59 14.8260869565217
60 14.5238095238095
61 14.6315789473684
62 14.7297297297297
63 14.9268292682927
64 14.6129032258065
65 14.825
66 14.2424242424242
67 14.258064516129
68 15
69 14.8157894736842
70.5 14.7
72.5 14.3703703703704
74 14.3
75 14.4230769230769
76.5 14.537037037037
78.5 14.6730769230769
80 14.6551724137931
81 14.7666666666667
82 14.4210526315789
83.5 14.2826086956522
85 14.2962962962963
86 14.2222222222222
87 14.5357142857143
88 14.1379310344828
89.5 14.5
91.5 14.2432432432432
93 14.2307692307692
94.5 14.25
96.5 14.3333333333333
98 14.1538461538462
99.5 14.3243243243243
101.5 14.225
103.5 13.8421052631579
105.5 14.2564102564103
107.5 14
109.5 14.1136363636364
111.5 14.0975609756098
113.5 14.0606060606061
115.5 14.0606060606061
117.5 13.8461538461538
119.5 13.8620689655172
121.5 14.0357142857143
123.5 13.7
125.5 14.0909090909091
127.5 14.3571428571429
130 14.075
132.5 13.6666666666667
135 13.9375
137.5 13.4615384615385
140 13.6333333333333
143 13.9047619047619
146 13.6470588235294
149 13.5806451612903
151.5 13.7307692307692
154 14.1481481481481
157 13.625
160 14
163 13.6129032258065
167 13.4516129032258
171 13.741935483871
173.5 13.551724137931
176 13.3703703703704
179.5 13.4827586206897
183.5 13.6363636363636
188 13.1212121212121
192 13.5
195.5 13.4838709677419
199.5 13.7307692307692
203.5 13.3333333333333
207 13.5666666666667
210.5 13
215 13.6666666666667
220 13.4814814814815
224.5 13.0740740740741
228.5 13.3333333333333
233 13.3225806451613
238 12.7857142857143
242.5 12.8666666666667
247 13.3333333333333
252 13.1428571428571
257 13.2962962962963
263 13.2592592592593
269.5 12.8846153846154
275 12.8461538461538
280.5 13.2962962962963
285.5 13.1481481481481
289.5 13.1785714285714
294 13.1851851851852
300 13.5384615384615
306 13.0384615384615
312 13.1818181818182
318.5 13.2222222222222
326.5 13.4814814814815
335.5 12.9655172413793
344 13
353 13.1923076923077
360.5 12.6296296296296
368 12.7692307692308
378 12.8148148148148
387 13.2333333333333
395 12.6071428571429
403.5 12.8275862068966
414 12.5384615384615
427.5 12.4615384615385
441 12.2692307692308
455 12.8888888888889
467 12.8148148148148
477.5 12.7931034482759
491.5 12.2962962962963
506 12.2222222222222
518.5 12.1428571428571
530.5 12.3076923076923
544 12.3846153846154
560 13.0384615384615
581 12.4230769230769
603.5 12.0714285714286
625 11.7142857142857
647 12.5185185185185
669.5 12.1923076923077
693 12.1153846153846
723.5 11.7692307692308
762 12
798.5 12.3214285714286
831 11.8214285714286
860 11.8846153846154
895 11.9230769230769
941.5 11.9615384615385
989.5 11.8076923076923
1040 12
1084.5 11.6538461538462
1124.5 11.6538461538462
1179.5 11.7692307692308
1252 11.8076923076923
1338.5 11.4230769230769
1419.5 11.5384615384615
1502.5 11.5769230769231
1595.5 12.3461538461538
1681.5 11.7692307692308
1808.5 11.2692307692308
1960.5 11.0769230769231
2088.5 10.9615384615385
2224.5 10.8461538461538
2416.5 11.0769230769231
2654 10.2307692307692
2909 10.6923076923077
3248.5 10.6153846153846
3786.5 10.1923076923077
4360.5 10.0769230769231
5057.5 9.84615384615385
6177 9.30769230769231
7419.5 9.15384615384615
8992.5 9.34615384615385
12462.5 8.80769230769231
19429.5 8.07692307692308
42174 8.11538461538461
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 20
2 19
3 19
4 19
5 18
6 18
7 19
8 18
9 18
10 17
11 18
12 18
13 18
14 17
15 17
16 17
17 17
18 17
19 17
20 17
21 17
22 17
23 17
24 17
25 17
26 18
27 17
28 17.2
29 17
30 17
31 17
32 17
33 17
34 17.45
35 16.35
36 18
37 16.05
38 17
39 16.9
40 16
41 17
42 16
43 17
44 16
45 16
46 17
47 16
48 16
49 16
50 17
51 16.8
52 17
53 17.85
54 17
55 16
56 16.85
57 17
58 16.55
59 17
60 16
61 17
62 16
63 16
64 16
65 16.05
66 15.4
67 15
68 18
69 16
70.5 16.55
72.5 16.35
74 15.55
75 15.75
76.5 16
78.5 16
80 17.2
81 17.65
82 16
83.5 16
85 16.7
86 16
87 16.65
88 15
89.5 16.45
91.5 15.2
93 15.75
94.5 16
96.5 16
98 16
99.5 17
101.5 16.05
103.5 15
105.5 15
107.5 16
109.5 15
111.5 15
113.5 17.8
115.5 15.8
117.5 15
119.5 15.6
121.5 15
123.5 15.55
125.5 15
127.5 16.65
130 16.1
132.5 15
135 15.45
137.5 15
140 15
143 15.95
146 15
149 15
151.5 16.75
154 18
157 15
160 15
163 15
167 15
171 16
173.5 15.6
176 15.7
179.5 15
183.5 17.2
188 14.8
192 16.5
195.5 15.5
199.5 16.5
203.5 15
207 15.55
210.5 15.3
215 17.55
220 16
224.5 15.7
228.5 15
233 15
238 14
242.5 14
247 15.55
252 14
257 15
263 16.4
269.5 14.75
275 14
280.5 16
285.5 15.7
289.5 14
294 14
300 15
306 15
312 16
318.5 15.4
326.5 16
335.5 15
344 15.3
353 15
360.5 14
368 14
378 14
387 15.55
395 14.65
403.5 15
414 14
427.5 14
441 13.75
455 15
467 14.7
477.5 14.6
491.5 16.8
506 13.7
518.5 13.65
530.5 14.75
544 13.75
560 16.75
581 15
603.5 14
625 13
647 15
669.5 14
693 14.75
723.5 13
762 14
798.5 15
831 14.65
860 13.75
895 15.25
941.5 14
989.5 13.75
1040 14.75
1084.5 14
1124.5 14.75
1179.5 13
1252 13.75
1338.5 13.5
1419.5 13.75
1502.5 13
1595.5 15
1681.5 13
1808.5 13
1960.5 14
2088.5 13
2224.5 13
2416.5 13.75
2654 11.75
2909 13
3248.5 14
3786.5 12
4360.5 11
5057.5 11
6177 11.75
7419.5 10.75
8992.5 11
12462.5 10
19429.5 9.75
42174 10
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 16
2 16
3 16
4 16
5 16
6 15
7 15
8 15
9 15
10 15
11 15
12 15
13 15
14 14.25
15 14.6
16 14
17 14
18 14
19 14
20 14
21 14
22 14
23 14
24 14
25 14
26 14
27 14
28 14
29 14
30 14
31 14
32 14
33 14
34 14
35 14
36 13.3
37 14
38 14
39 14
40 14
41 13
42 14
43 14
44 14
45 14
46 13
47 13
48 13.25
49 14
50 14
51 13
52 14
53 14
54 13
55 13.75
56 14
57 14
58 13
59 14
60 13
61 13
62 13.8
63 13
64 13
65 13
66 12.6
67 13
68 13
69 13
70.5 13
72.5 13
74 13
75 13
76.5 13
78.5 13
80 13
81 13
82 13
83.5 13
85 13
86 13
87 13
88 12.4
89.5 13
91.5 13
93 12
94.5 13
96.5 12.2
98 12.25
99.5 13
101.5 12.95
103.5 12
105.5 13
107.5 12.45
109.5 13
111.5 13
113.5 12
115.5 13
117.5 12.25
119.5 12
121.5 13
123.5 13
125.5 13
127.5 12.35
130 12
132.5 12.9
135 12
137.5 12
140 12
143 12
146 12
149 12
151.5 12
154 12
157 13
160 13
163 12
167 12
171 12
173.5 11.4
176 12
179.5 12
183.5 12
188 11.6
192 11.25
195.5 12
199.5 12
203.5 12
207 12
210.5 11.35
215 10.45
220 11.3
224.5 11
228.5 12
233 12
238 11.35
242.5 12
247 12
252 12
257 11.3
263 11.3
269.5 11.25
275 11.25
280.5 11
285.5 12
289.5 12
294 12
300 12
306 11
312 11
318.5 11.3
326.5 11
335.5 11
344 11.35
353 11.25
360.5 11
368 12
378 11.3
387 11
395 11.35
403.5 12
414 11
427.5 11
441 11
455 11
467 11
477.5 12
491.5 10
506 11
518.5 11
530.5 11
544 11
560 11
581 11
603.5 11
625 10
647 10.3
669.5 10
693 10
723.5 10
762 10
798.5 10
831 10
860 10
895 10
941.5 10
989.5 10
1040 9.25
1084.5 10
1124.5 9.25
1179.5 11
1252 10.25
1338.5 10
1419.5 10
1502.5 10.25
1595.5 10
1681.5 10
1808.5 9
1960.5 9
2088.5 9.25
2224.5 9
2416.5 9
2654 9
2909 9
3248.5 8.25
3786.5 9
4360.5 9
5057.5 8
6177 8
7419.5 7.25
8992.5 7.25
12462.5 7
19429.5 6.25
42174 6
};
\addplot [thick, color1]
table {%
0.5 16.1235059760956
2 15.6552217453505
3 15.3313492063492
4 15.2860411899313
5 15.2533333333333
6 15.1820895522388
7 15.1797385620915
8 14.9659090909091
9 15.1863117870722
10 14.930612244898
11 14.9691629955947
12 15.0425531914894
13 14.8829787234043
14 14.8709677419355
15 14.8758169934641
16 14.8433734939759
17 15.2155688622754
18 14.8823529411765
19 14.9038461538462
20 14.6454545454545
21 14.6617647058824
22 14.5932203389831
23 14.7222222222222
24 14.6741573033708
25 14.4166666666667
26 14.780487804878
27 14.4311926605505
28 14.5360824742268
29 14.5263157894737
30 14.4897959183673
31 14.4886363636364
32 14.5168539325843
33 14.2222222222222
34 14.5555555555556
35 14.4864864864865
36 14.6896551724138
37 14.45
38 14.4918032786885
39 14.4285714285714
40 14.4615384615385
41 14.5333333333333
42 14.3098591549296
43 14.5714285714286
44 14.2083333333333
45 14.4166666666667
46 14.4423076923077
47 14.2439024390244
48 14.1521739130435
49 14.25
50 14.1333333333333
51 14.2666666666667
52 14.4411764705882
53 14.1818181818182
54 14.5909090909091
55 14.1428571428571
56 14.4090909090909
57 14.0909090909091
58 14.3
59 14.2391304347826
60 14.0714285714286
61 14.1315789473684
62 14.0810810810811
63 14.4146341463415
64 14.2258064516129
65 14.35
66 13.8787878787879
67 13.9354838709677
68 14.1142857142857
69 14.6052631578947
70.5 14.18
72.5 13.7777777777778
74 14.1333333333333
75 13.4615384615385
76.5 14.2777777777778
78.5 14.0384615384615
80 14.3103448275862
81 14.0666666666667
82 13.7894736842105
83.5 14.0869565217391
85 14.2222222222222
86 13.9259259259259
87 14.2142857142857
88 14.0344827586207
89.5 14.2115384615385
91.5 13.9189189189189
93 13.7692307692308
94.5 13.7727272727273
96.5 13.6888888888889
98 13.9230769230769
99.5 13.972972972973
101.5 13.65
103.5 13.5526315789474
105.5 13.4615384615385
107.5 13.86
109.5 13.6363636363636
111.5 13.7073170731707
113.5 13.8484848484848
115.5 13.8484848484848
117.5 13.4615384615385
119.5 13.551724137931
121.5 13.8571428571429
123.5 13.1333333333333
125.5 13.7575757575758
127.5 13.25
130 13.675
132.5 13.5128205128205
135 13.28125
137.5 13.5769230769231
140 13.5
143 13.3571428571429
146 13.4411764705882
149 13.4838709677419
151.5 13.4230769230769
154 13.8888888888889
157 13.5
160 13.5483870967742
163 13.2903225806452
167 13.3225806451613
171 13.6774193548387
173.5 13.1724137931034
176 13.5925925925926
179.5 13.448275862069
183.5 13.3636363636364
188 13.4545454545455
192 13.4615384615385
195.5 13.5161290322581
199.5 13.7307692307692
203.5 13.4333333333333
207 13.5333333333333
210.5 13.0357142857143
215 13.3
220 13.3703703703704
224.5 13.5185185185185
228.5 12.9259259259259
233 13.2903225806452
238 13.1071428571429
242.5 12.9333333333333
247 13.6333333333333
252 13
257 13.4814814814815
263 13.1481481481481
269.5 13.1153846153846
275 13.1538461538462
280.5 13.2592592592593
285.5 13
289.5 12.6428571428571
294 12.9259259259259
300 12.8076923076923
306 12.6538461538462
312 12.8484848484848
318.5 13.4444444444444
326.5 12.8888888888889
335.5 12.7241379310345
344 13.0714285714286
353 12.8076923076923
360.5 12.8518518518519
368 12.9230769230769
378 12.7777777777778
387 13.3
395 12.7142857142857
403.5 12.2758620689655
414 12.6923076923077
427.5 12.6923076923077
441 12.4230769230769
455 12.8888888888889
467 13.2592592592593
477.5 12.3793103448276
491.5 12.7777777777778
506 12.4814814814815
518.5 12.5357142857143
530.5 12.3461538461538
544 12.7692307692308
560 13.0384615384615
581 12.5
603.5 12.5
625 11.7857142857143
647 12.5185185185185
669.5 12.4230769230769
693 12.5
723.5 11.8846153846154
762 12.0769230769231
798.5 12.25
831 12.75
860 12.1538461538462
895 12.3076923076923
941.5 11.6153846153846
989.5 11.9230769230769
1040 12.2307692307692
1084.5 11.9615384615385
1124.5 12.3076923076923
1179.5 11.9230769230769
1252 11.7692307692308
1338.5 11.4615384615385
1419.5 11.8076923076923
1502.5 11.7307692307692
1595.5 12.3461538461538
1681.5 11.8076923076923
1808.5 11.5769230769231
1960.5 11.6153846153846
2088.5 11.3461538461538
2224.5 11.1153846153846
2416.5 11.2692307692308
2654 11.7307692307692
2909 11.1153846153846
3248.5 11.1538461538462
3786.5 10.6923076923077
4360.5 10.5769230769231
5057.5 10.3461538461538
6177 10.3076923076923
7419.5 10
8992.5 9.61538461538461
12462.5 9.69230769230769
19429.5 9.26923076923077
42174 8.69230769230769
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 19
2 18
3 17
4 17
5 18
6 17
7 18
8 17
9 17
10 17
11 17
12 17
13 17
14 17
15 17
16 17
17 18
18 17.4
19 17
20 16
21 17
22 17
23 17
24 16.6
25 16
26 16.9
27 16
28 17
29 16
30 16
31 17
32 16
33 16
34 16.45
35 16
36 17
37 16
38 17
39 16
40 16.8
41 17
42 16
43 17
44 17
45 16.05
46 16
47 16
48 16
49 16
50 16
51 16.8
52 17
53 17.85
54 16.85
55 16
56 16.85
57 15.85
58 16
59 16
60 16
61 17
62 16
63 17
64 16
65 17
66 15
67 15.5
68 16
69 17.3
70.5 16
72.5 15
74 16
75 14
76.5 16.35
78.5 15
80 16.8
81 16
82 15.15
83.5 16
85 16.7
86 15.7
87 17
88 16.6
89.5 16
91.5 15
93 15
94.5 15
96.5 15
98 16.5
99.5 17.6
101.5 16
103.5 15.15
105.5 15
107.5 16
109.5 15
111.5 15
113.5 16.4
115.5 16
117.5 15.75
119.5 15.6
121.5 15
123.5 14
125.5 16
127.5 14
130 15
132.5 15.1
135 15
137.5 16
140 15
143 15
146 15.35
149 15
151.5 15
154 17.1
157 15
160 14.5
163 15
167 14.5
171 15.5
173.5 15
176 17.1
179.5 14.6
183.5 15.4
188 15.4
192 15.5
195.5 15
199.5 16
203.5 15
207 15.55
210.5 15
215 15
220 15.7
224.5 16
228.5 14
233 15.5
238 15
242.5 14.55
247 16
252 15
257 15
263 15.7
269.5 14.75
275 15.75
280.5 15
285.5 14.7
289.5 14.65
294 15
300 14.75
306 14
312 16.8
318.5 15.7
326.5 14
335.5 15.6
344 16
353 14
360.5 14
368 14
378 14
387 16.55
395 14.65
403.5 14
414 14
427.5 14.75
441 14.75
455 15
467 15.7
477.5 14.6
491.5 15.4
506 14
518.5 14.65
530.5 14
544 15
560 16.75
581 15
603.5 14.65
625 13.65
647 14.7
669.5 14.75
693 14
723.5 13.75
762 14
798.5 13.65
831 15
860 14
895 15
941.5 13
989.5 14
1040 15
1084.5 14
1124.5 15.25
1179.5 14.5
1252 13.75
1338.5 13.75
1419.5 13.75
1502.5 13.75
1595.5 14
1681.5 13
1808.5 13.75
1960.5 13
2088.5 13
2224.5 13
2416.5 13.75
2654 13.75
2909 12.75
3248.5 13
3786.5 12.75
4360.5 12.75
5057.5 12
6177 12.75
7419.5 12.75
8992.5 11.75
12462.5 11
19429.5 11
42174 10.75
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 14
2 14
3 14
4 14
5 14
6 14
7 14
8 14
9 14
10 13
11 14
12 14
13 13.35
14 14
15 14
16 14
17 13
18 14
19 14
20 13
21 13
22 13
23 13
24 13
25 13
26 14
27 13
28 13
29 13
30 13
31 13
32 13
33 13
34 13
35 13
36 13
37 13
38 13
39 13
40 13
41 13
42 13
43 13
44 13
45 13
46 13
47 13
48 13
49 13
50 13
51 13
52 13
53 13
54 13
55 13
56 13
57 13
58 13
59 13
60 12.05
61 13
62 13
63 13
64 12.5
65 12.95
66 13
67 13
68 13
69 13
70.5 13
72.5 12
74 13
75 13
76.5 12.65
78.5 13
80 13
81 12.45
82 13
83.5 12.25
85 13
86 13
87 12.35
88 12
89.5 12
91.5 13
93 12
94.5 12
96.5 12
98 12
99.5 12.8
101.5 12
103.5 12
105.5 11.9
107.5 12
109.5 12
111.5 12
113.5 12.6
115.5 13
117.5 12
119.5 12
121.5 12
123.5 12
125.5 12
127.5 12
130 12
132.5 12
135 11.55
137.5 12
140 12.45
143 12
146 12
149 12
151.5 12
154 12
157 12.55
160 12.5
163 11
167 12
171 12
173.5 11.4
176 12
179.5 12
183.5 12
188 12
192 12
195.5 11.5
199.5 12
203.5 12
207 12
210.5 11.35
215 12
220 12
224.5 12
228.5 11
233 12
238 11.35
242.5 11.45
247 12
252 12
257 12
263 12
269.5 12
275 12
280.5 11.3
285.5 12
289.5 10.35
294 12
300 10.25
306 11
312 10.6
318.5 12
326.5 11.3
335.5 11
344 11
353 11
360.5 11.3
368 11.25
378 11
387 11.45
395 11
403.5 11
414 11.25
427.5 11
441 11
455 11.3
467 11
477.5 11
491.5 11
506 11
518.5 11
530.5 11
544 11
560 11
581 11
603.5 11
625 10.35
647 10
669.5 11
693 11
723.5 11
762 11
798.5 11
831 11
860 11
895 11
941.5 10
989.5 10.25
1040 10
1084.5 10.25
1124.5 11
1179.5 11
1252 10
1338.5 10
1419.5 10.25
1502.5 10
1595.5 11
1681.5 10
1808.5 10
1960.5 10
2088.5 9
2224.5 10
2416.5 9.25
2654 10
2909 9.25
3248.5 9
3786.5 9
4360.5 9
5057.5 9
6177 9
7419.5 8.25
8992.5 8
12462.5 8
19429.5 8
42174 7
};
\addplot [thick, color2]
table {%
0.5 10.5590969455511
2 9.9513590844063
3 10.9583333333333
4 10.9016018306636
5 10.9653333333333
6 10.9462686567164
7 11.1764705882353
8 11.0719696969697
9 11.0532319391635
10 11.2285714285714
11 11.3480176211454
12 11.3297872340426
13 11.3882978723404
14 11.4462365591398
15 11.4444444444444
16 11.1204819277108
17 11.2155688622754
18 11.483660130719
19 11.4358974358974
20 11.2545454545455
21 11.0294117647059
22 11.0847457627119
23 11.2407407407407
24 10.9101123595506
25 11.0208333333333
26 11.2682926829268
27 11.0825688073394
28 11.2886597938144
29 11.2736842105263
30 11.1632653061224
31 11.3181818181818
32 11.2247191011236
33 11.1746031746032
34 11.1805555555556
35 11.3243243243243
36 11.2298850574713
37 11.4666666666667
38 11.2786885245902
39 11.4761904761905
40 10.8769230769231
41 10.95
42 11.2253521126761
43 11.7777777777778
44 10.75
45 11.5166666666667
46 11.3461538461538
47 11.390243902439
48 11.6304347826087
49 11.125
50 11.3111111111111
51 11.7111111111111
52 11.0588235294118
53 11.25
54 11.4545454545455
55 11.5535714285714
56 11.7727272727273
57 11.3181818181818
58 11.7333333333333
59 11.3478260869565
60 11.3333333333333
61 11.8157894736842
62 11.8648648648649
63 10.9512195121951
64 11.1612903225806
65 11.25
66 11.4242424242424
67 10.6774193548387
68 11.4857142857143
69 11.3947368421053
70.5 10.86
72.5 11.2777777777778
74 12.0333333333333
75 11.1538461538462
76.5 11.2407407407407
78.5 11.6923076923077
80 11.2758620689655
81 11.1
82 11.3947368421053
83.5 11.6739130434783
85 11.7037037037037
86 11.4074074074074
87 11.8928571428571
88 11.3448275862069
89.5 11.2884615384615
91.5 11.8648648648649
93 11.5384615384615
94.5 11.4772727272727
96.5 11.1111111111111
98 10.9230769230769
99.5 12.1891891891892
101.5 10.95
103.5 10.8684210526316
105.5 11.2820512820513
107.5 11.5
109.5 11
111.5 11.4878048780488
113.5 11.8181818181818
115.5 11.3030303030303
117.5 11.6538461538462
119.5 11.3103448275862
121.5 12.3214285714286
123.5 11.8666666666667
125.5 12.030303030303
127.5 11.3928571428571
130 11.85
132.5 11.7435897435897
135 11.375
137.5 11.5769230769231
140 10.7
143 11.547619047619
146 11.4411764705882
149 11.2903225806452
151.5 11.1923076923077
154 11.8888888888889
157 11.15625
160 11.3870967741935
163 11.2903225806452
167 11.2258064516129
171 11.7096774193548
173.5 10.8965517241379
176 11.5555555555556
179.5 11
183.5 11.3333333333333
188 11.2121212121212
192 12
195.5 11.2258064516129
199.5 11.7307692307692
203.5 12.1
207 12
210.5 11.75
215 11.5666666666667
220 10.962962962963
224.5 11.7777777777778
228.5 11.4814814814815
233 11.7741935483871
238 11.6428571428571
242.5 11.7
247 11.4666666666667
252 10.75
257 11.9259259259259
263 12.1111111111111
269.5 10.8461538461538
275 11.6538461538462
280.5 10.6666666666667
285.5 10.6666666666667
289.5 11.5357142857143
294 11.2962962962963
300 10.8846153846154
306 10.5384615384615
312 11.5757575757576
318.5 10.8148148148148
326.5 10.962962962963
335.5 11.448275862069
344 10.4642857142857
353 11.7307692307692
360.5 10.8148148148148
368 11.2692307692308
378 11.2222222222222
387 11.1333333333333
395 11.0714285714286
403.5 12
414 11.2307692307692
427.5 11.3461538461538
441 11.2307692307692
455 10.9259259259259
467 10.7407407407407
477.5 10.8620689655172
491.5 11.7407407407407
506 11.1481481481481
518.5 10.5714285714286
530.5 11.1153846153846
544 10.9230769230769
560 11.2307692307692
581 10.9615384615385
603.5 10.8214285714286
625 11.25
647 10.6666666666667
669.5 11.2692307692308
693 10.6923076923077
723.5 11
762 10.7692307692308
798.5 10.3214285714286
831 10.8928571428571
860 11.0769230769231
895 10.3461538461538
941.5 10.4615384615385
989.5 10.5769230769231
1040 10.1923076923077
1084.5 9.57692307692308
1124.5 10.6538461538462
1179.5 9.76923076923077
1252 10.2692307692308
1338.5 10
1419.5 10.1923076923077
1502.5 10.7692307692308
1595.5 9.96153846153846
1681.5 10.1538461538462
1808.5 9.73076923076923
1960.5 10.4230769230769
2088.5 10.5384615384615
2224.5 10.2692307692308
2416.5 9.76923076923077
2654 9.80769230769231
2909 10.6153846153846
3248.5 9.88461538461539
3786.5 9.92307692307692
4360.5 10.1923076923077
5057.5 10
6177 9.61538461538461
7419.5 10.2692307692308
8992.5 9.46153846153846
12462.5 8.92307692307692
19429.5 8.73076923076923
42174 8.69230769230769
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 13
2 13
3 14
4 14
5 14
6 14
7 14
8 14
9 14
10 14
11 14
12 15
13 14
14 15
15 14
16 14
17 14.7
18 15
19 14
20 14
21 14
22 14
23 14
24 14
25 13.25
26 15
27 14
28 14.2
29 15
30 14
31 15
32 14
33 14
34 14
35 14
36 14
37 14.05
38 14
39 14
40 13.8
41 14.15
42 14.5
43 14
44 13.45
45 14
46 14.45
47 14
48 14.75
49 14
50 14.8
51 14.8
52 14.35
53 15
54 14.7
55 14.25
56 15
57 14
58 14
59 14
60 13.95
61 14
62 14.2
63 15
64 14
65 14
66 14
67 14
68 14.3
69 15
70.5 14
72.5 14
74 14
75 14
76.5 15.35
78.5 15
80 14.6
81 15.1
82 15
83.5 14.75
85 14
86 14.7
87 15.65
88 15
89.5 15
91.5 15
93 13.75
94.5 14
96.5 14
98 13
99.5 15.2
101.5 14
103.5 13
105.5 14
107.5 14
109.5 14
111.5 14
113.5 14.4
115.5 14
117.5 14.75
119.5 14
121.5 14.65
123.5 14.55
125.5 15.4
127.5 14
130 14
132.5 15
135 14.45
137.5 14
140 13
143 14
146 15.05
149 14
151.5 14
154 14
157 14
160 14
163 13
167 14
171 14
173.5 13.6
176 15.7
179.5 14.6
183.5 14.4
188 14
192 14
195.5 13.5
199.5 14.75
203.5 15
207 15.55
210.5 14
215 15
220 14
224.5 14.7
228.5 14
233 14
238 14
242.5 13
247 13
252 13
257 14
263 15.7
269.5 13
275 15.5
280.5 13
285.5 14
289.5 14.65
294 13.7
300 13.75
306 12.75
312 15.4
318.5 15
326.5 13.7
335.5 13.6
344 12
353 14
360.5 13.7
368 14
378 13
387 13
395 13
403.5 15
414 14
427.5 13
441 13
455 14
467 13.7
477.5 13.6
491.5 13
506 14
518.5 13
530.5 14
544 13
560 13.75
581 13
603.5 13
625 14.3
647 13.7
669.5 14.75
693 13
723.5 13
762 13
798.5 14
831 13.65
860 13
895 12
941.5 13
989.5 13.5
1040 12.75
1084.5 11.75
1124.5 13
1179.5 12
1252 13
1338.5 12.75
1419.5 13
1502.5 13
1595.5 12.75
1681.5 13
1808.5 12.75
1960.5 12
2088.5 12
2224.5 13
2416.5 12.75
2654 12
2909 12.75
3248.5 12
3786.5 12
4360.5 12
5057.5 12
6177 12.5
7419.5 12.75
8992.5 12
12462.5 11.75
19429.5 10.75
42174 11
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 8
2 8
3 8
4 8
5 8
6 8.7
7 9
8 9
9 8
10 9
11 9
12 9
13 9
14 9
15 9
16 8.25
17 9
18 9
19 9
20 8.45
21 8
22 8
23 9
24 8
25 8
26 8
27 8
28 8
29 8
30 9
31 8.35
32 8.4
33 8.1
34 8.55
35 8.65
36 8
37 8
38 8
39 9
40 8.2
41 8.95
42 8
43 9
44 8
45 9
46 8
47 8
48 9
49 9
50 9
51 9
52 8
53 8
54 9
55 9
56 9
57 8
58 9
59 8.25
60 8
61 9
62 9
63 8
64 8
65 9
66 8.6
67 8
68 9
69 7
70.5 8
72.5 9
74 9.45
75 8.25
76.5 8
78.5 8.55
80 9
81 8
82 8
83.5 9
85 9
86 9
87 9
88 8.4
89.5 8
91.5 8
93 9
94.5 9
96.5 8.2
98 8
99.5 9
101.5 7
103.5 7.85
105.5 9
107.5 9
109.5 9
111.5 8
113.5 9.6
115.5 9
117.5 10
119.5 9
121.5 10
123.5 9
125.5 9
127.5 9
130 9
132.5 8
135 8.55
137.5 9
140 7.45
143 9
146 8.65
149 9
151.5 9
154 9.3
157 8.55
160 9
163 9
167 8
171 9
173.5 8.4
176 9
179.5 8.4
183.5 9.6
188 8.6
192 10
195.5 8.5
199.5 9.25
203.5 9.45
207 9
210.5 10
215 8.45
220 7.6
224.5 9.3
228.5 7
233 8.5
238 9.35
242.5 9
247 9
252 8
257 10
263 8.3
269.5 7.5
275 9
280.5 8
285.5 7.3
289.5 7.35
294 7.6
300 6.5
306 7.25
312 7.6
318.5 6.6
326.5 7.3
335.5 8.4
344 7.35
353 9.25
360.5 8.3
368 9.25
378 9
387 8
395 9
403.5 10
414 8.25
427.5 9
441 9.25
455 8.3
467 7.3
477.5 7
491.5 9.3
506 7.3
518.5 7
530.5 7
544 8.25
560 9
581 7.5
603.5 6.7
625 9
647 7.3
669.5 9
693 7
723.5 7.5
762 9
798.5 7
831 8
860 8.25
895 7.25
941.5 7.25
989.5 8.25
1040 7
1084.5 7
1124.5 8
1179.5 7
1252 8
1338.5 7
1419.5 7
1502.5 9
1595.5 7
1681.5 7.25
1808.5 8
1960.5 9
2088.5 7.5
2224.5 7.25
2416.5 3
2654 6.5
2909 8
3248.5 7.25
3786.5 7
4360.5 9
5057.5 9
6177 8
7419.5 8
8992.5 8
12462.5 7
19429.5 8
42174 7
};
\end{groupplot}
\end{tikzpicture}


==> supplementarty/bias/LineSearch.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmajorgrids,
ymajorgrids,
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.166875466347568, ymax=1.01,
ytick style={color=black},
ylabel={step multiplier},
width=\linewidth,
height=7cm
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:5,1.01506526429071)
--(axis cs:6,1.01387765281279)
--(axis cs:7,1.01489903510792)
--(axis cs:8,1.02375085576851)
--(axis cs:9,1.02935421376014)
--(axis cs:10,1.03814276983764)
--(axis cs:11,1.0453644923025)
--(axis cs:12,1.05539858575401)
--(axis cs:13,1.05785455014252)
--(axis cs:14,1.07204049680911)
--(axis cs:15,1.07457444637549)
--(axis cs:16,1.09188830981995)
--(axis cs:17,1.10055801932837)
--(axis cs:18,1.14015424169432)
--(axis cs:19,1.15836377099546)
--(axis cs:20,1.14873999836996)
--(axis cs:21,1.17302593696755)
--(axis cs:22,1.10002264822907)
--(axis cs:23,1.15552881832441)
--(axis cs:24,1.17326329193642)
--(axis cs:25,1.16922402336912)
--(axis cs:26,1.16683540090976)
--(axis cs:27,0.909093883854633)
--(axis cs:28,1)
--(axis cs:29,0.829145622358819)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:32,1)
--(axis cs:32,1)
--(axis cs:31,1)
--(axis cs:30,1)
--(axis cs:29,0.00418771097451398)
--(axis cs:28,1)
--(axis cs:27,0.0409061161453665)
--(axis cs:26,0.566119144544782)
--(axis cs:25,0.598633119488027)
--(axis cs:24,0.420486708063577)
--(axis cs:23,0.413550129044011)
--(axis cs:22,0.273969287254797)
--(axis cs:21,0.565962158270541)
--(axis cs:20,0.448550642024131)
--(axis cs:19,0.674143850955763)
--(axis cs:18,0.75397193669582)
--(axis cs:17,0.854693240677562)
--(axis cs:16,0.869056841991999)
--(axis cs:15,0.90295300101701)
--(axis cs:14,0.905938990611097)
--(axis cs:13,0.928951651735812)
--(axis cs:12,0.931986689585178)
--(axis cs:11,0.946397574529183)
--(axis cs:10,0.955912548987501)
--(axis cs:9,0.967097009435269)
--(axis cs:8,0.973804983894571)
--(axis cs:7,0.98427507706266)
--(axis cs:6,0.985484592085174)
--(axis cs:5,0.984146979688579)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.0179359232829508)
--(axis cs:2,1)
--(axis cs:3,1.0159958610585)
--(axis cs:4,1.01554035829704)
--(axis cs:5,1.00604923580132)
--(axis cs:6,1.00604923580132)
--(axis cs:7,1.01038086464402)
--(axis cs:8,1.01583886519662)
--(axis cs:9,1.02680629023729)
--(axis cs:10,1.03656647225298)
--(axis cs:11,1.04953833810974)
--(axis cs:12,1.05431156757622)
--(axis cs:13,1.07345590807513)
--(axis cs:14,1.08206587233393)
--(axis cs:15,1.09774334536628)
--(axis cs:16,1.12105238437918)
--(axis cs:17,1.13889508023643)
--(axis cs:18,1.16431706701197)
--(axis cs:19,1.16757819263429)
--(axis cs:20,1.16401379270422)
--(axis cs:21,1.16931570261768)
--(axis cs:22,1.0678817891373)
--(axis cs:23,1.16262639196463)
--(axis cs:24,1.06217638770969)
--(axis cs:25,1.10680930388696)
--(axis cs:26,1.12944173824159)
--(axis cs:27,1.20279240255856)
--(axis cs:28,1)
--(axis cs:29,0.0625)
--(axis cs:30,1)
--(axis cs:31,0.5)
--(axis cs:32,1)
--(axis cs:33,0.03125)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:36,0.015625)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:38,1)
--(axis cs:38,1)
--(axis cs:37,1)
--(axis cs:36,0.015625)
--(axis cs:35,1)
--(axis cs:34,1)
--(axis cs:33,0.03125)
--(axis cs:32,1)
--(axis cs:31,0.5)
--(axis cs:30,1)
--(axis cs:29,0.015625)
--(axis cs:28,1)
--(axis cs:27,0.469082597441441)
--(axis cs:26,0.245558261758408)
--(axis cs:25,0.23409978702213)
--(axis cs:24,0.138716469433172)
--(axis cs:23,0.508426239614314)
--(axis cs:22,0.171029501185277)
--(axis cs:21,0.469077154525178)
--(axis cs:20,0.451298707295783)
--(axis cs:19,0.596942009385909)
--(axis cs:18,0.647168734205064)
--(axis cs:17,0.751872483632182)
--(axis cs:16,0.808764734776177)
--(axis cs:15,0.8583145111666)
--(axis cs:14,0.888088407861271)
--(axis cs:13,0.9034666764247)
--(axis cs:12,0.93277856389852)
--(axis cs:11,0.939790346080614)
--(axis cs:10,0.958043393727181)
--(axis cs:9,0.970335062354304)
--(axis cs:8,0.983147697373759)
--(axis cs:7,0.989168989058438)
--(axis cs:6,0.993800715432831)
--(axis cs:5,0.993800715432831)
--(axis cs:4,0.983653190090053)
--(axis cs:3,0.983028895130547)
--(axis cs:2,1)
--(axis cs:1,-0.0139239855641767)
--(axis cs:0,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.351101965792492)
--(axis cs:2,0.421559000094669)
--(axis cs:3,0.600919299570925)
--(axis cs:4,1.15223199673893)
--(axis cs:5,1.12109360812247)
--(axis cs:6,1.03283271213374)
--(axis cs:7,1.0362074623002)
--(axis cs:8,1.0474880374548)
--(axis cs:9,1.05437855080102)
--(axis cs:10,1.06752105862666)
--(axis cs:11,1.08152517926718)
--(axis cs:12,1.09647110836182)
--(axis cs:13,1.10207631694925)
--(axis cs:14,1.13939709365505)
--(axis cs:15,1.15084339046305)
--(axis cs:16,1.16522366763786)
--(axis cs:17,1.14946158254356)
--(axis cs:18,1.18079020247384)
--(axis cs:19,1.15613152741973)
--(axis cs:20,1.03433653431793)
--(axis cs:21,1.17107219509225)
--(axis cs:22,0.592326598440729)
--(axis cs:23,1.15450849718747)
--(axis cs:24,0.909093883854633)
--(axis cs:25,1)
--(axis cs:26,0.0625)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:30,0.03125)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:33,0.015625)
--(axis cs:34,1)
--(axis cs:34,1)
--(axis cs:34,1)
--(axis cs:33,0.015625)
--(axis cs:32,1)
--(axis cs:31,1)
--(axis cs:30,0.03125)
--(axis cs:29,1)
--(axis cs:28,0.0625)
--(axis cs:27,1)
--(axis cs:26,0.0625)
--(axis cs:25,1)
--(axis cs:24,0.0409061161453665)
--(axis cs:23,0.595491502812526)
--(axis cs:22,-0.0923265984407288)
--(axis cs:21,0.36408405490775)
--(axis cs:20,0.119509619528219)
--(axis cs:19,0.342132361469164)
--(axis cs:18,0.458718726097591)
--(axis cs:17,0.583670519729169)
--(axis cs:16,0.550432272956204)
--(axis cs:15,0.726957016868927)
--(axis cs:14,0.755916605500744)
--(axis cs:13,0.852460219500002)
--(axis cs:12,0.863676431046105)
--(axis cs:11,0.889834597693915)
--(axis cs:10,0.913152421457197)
--(axis cs:9,0.933497601925073)
--(axis cs:8,0.943539119460301)
--(axis cs:7,0.958836176252206)
--(axis cs:6,0.96358687642396)
--(axis cs:5,0.823750364706471)
--(axis cs:4,0.432985684083401)
--(axis cs:3,-0.101653186875847)
--(axis cs:2,-0.0281981598846164)
--(axis cs:1,0.190308386795655)
--(axis cs:0,0)
--cycle;

\addplot [thick, color0]
table {%
0 0
1 1
2 1
3 1
4 1
5 0.999606121989647
6 0.99968112244898
7 0.999587056085292
8 0.998777919831541
9 0.998225611597705
10 0.99702765941257
11 0.995881033415842
12 0.993692637669593
13 0.993403100939166
14 0.988989743710101
15 0.988763723696249
16 0.980472575905975
17 0.977625630002965
18 0.947063089195069
19 0.91625381097561
20 0.798645320197044
21 0.869494047619048
22 0.686995967741935
23 0.784539473684211
24 0.796875
25 0.883928571428571
26 0.866477272727273
27 0.475
28 1
29 0.416666666666667
30 1
31 1
32 1
};
\addlegendentry{$\text{bias} = -0.9$}
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 0
1 1
2 1
3 1
4 1
5 1.01506526429071
6 1.01387765281279
7 1.01489903510792
8 1.02375085576851
9 1.02935421376014
10 1.03814276983764
11 1.0453644923025
12 1.05539858575401
13 1.05785455014252
14 1.07204049680911
15 1.07457444637549
16 1.09188830981995
17 1.10055801932837
18 1.14015424169432
19 1.15836377099546
20 1.14873999836996
21 1.17302593696755
22 1.10002264822907
23 1.15552881832441
24 1.17326329193642
25 1.16922402336912
26 1.16683540090976
27 0.909093883854633
28 1
29 0.829145622358819
30 1
31 1
32 1
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 0
1 1
2 1
3 1
4 1
5 0.984146979688579
6 0.985484592085174
7 0.98427507706266
8 0.973804983894571
9 0.967097009435269
10 0.955912548987501
11 0.946397574529183
12 0.931986689585178
13 0.928951651735812
14 0.905938990611097
15 0.90295300101701
16 0.869056841991999
17 0.854693240677562
18 0.75397193669582
19 0.674143850955763
20 0.448550642024131
21 0.565962158270541
22 0.273969287254797
23 0.413550129044011
24 0.420486708063577
25 0.598633119488027
26 0.566119144544782
27 0.0409061161453665
28 1
29 0.00418771097451398
30 1
31 1
32 1
};
\addplot [thick, color1]
table {%
0 0
1 0.00200596885938709
2 1
3 0.999512378094524
4 0.999596774193548
5 0.999924975617075
6 0.999924975617075
7 0.999774926851227
8 0.999493281285189
9 0.998570676295795
10 0.997304932990081
11 0.99466434209518
12 0.993545065737367
13 0.988461292249915
14 0.985077140097601
15 0.978028928266439
16 0.964908559577677
17 0.945383781934307
18 0.905742900608519
19 0.882260101010101
20 0.80765625
21 0.819196428571429
22 0.61945564516129
23 0.835526315789474
24 0.600446428571429
25 0.670454545454545
26 0.6875
27 0.8359375
28 1
29 0.0390625
30 1
31 0.5
32 1
33 0.03125
34 1
35 1
36 0.015625
37 1
38 1
};
\addlegendentry{$\text{bias} = -1.0$}
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 0
1 0.0179359232829508
2 1
3 1.0159958610585
4 1.01554035829704
5 1.00604923580132
6 1.00604923580132
7 1.01038086464402
8 1.01583886519662
9 1.02680629023729
10 1.03656647225298
11 1.04953833810974
12 1.05431156757622
13 1.07345590807513
14 1.08206587233393
15 1.09774334536628
16 1.12105238437918
17 1.13889508023643
18 1.16431706701197
19 1.16757819263429
20 1.16401379270422
21 1.16931570261768
22 1.0678817891373
23 1.16262639196463
24 1.06217638770969
25 1.10680930388696
26 1.12944173824159
27 1.20279240255856
28 1
29 0.0625
30 1
31 0.5
32 1
33 0.03125
34 1
35 1
36 0.015625
37 1
38 1
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 0
1 -0.0139239855641767
2 1
3 0.983028895130547
4 0.983653190090053
5 0.993800715432831
6 0.993800715432831
7 0.989168989058438
8 0.983147697373759
9 0.970335062354304
10 0.958043393727181
11 0.939790346080614
12 0.93277856389852
13 0.9034666764247
14 0.888088407861271
15 0.8583145111666
16 0.808764734776177
17 0.751872483632182
18 0.647168734205064
19 0.596942009385909
20 0.451298707295783
21 0.469077154525178
22 0.171029501185277
23 0.508426239614314
24 0.138716469433172
25 0.23409978702213
26 0.245558261758408
27 0.469082597441441
28 1
29 0.015625
30 1
31 0.5
32 1
33 0.03125
34 1
35 1
36 0.015625
37 1
38 1
};
\addplot [thick, color2]
table {%
0 0
1 0.270705176294074
2 0.196680420105026
3 0.249633056347539
4 0.792608840411164
5 0.972421986414471
6 0.99820979427885
7 0.997521819276202
8 0.995513578457548
9 0.993938076363048
10 0.990336740041929
11 0.985679888480547
12 0.98007376970396
13 0.977268268224625
14 0.947656849577897
15 0.938900203665988
16 0.85782797029703
17 0.866566051136364
18 0.819754464285714
19 0.749131944444444
20 0.576923076923077
21 0.767578125
22 0.25
23 0.875
24 0.475
25 1
26 0.0625
27 1
28 0.53125
29 1
30 0.03125
31 1
32 1
33 0.015625
34 1
};
\addlegendentry{$\text{bias} = -2.0$}
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 0
1 0.351101965792492
2 0.421559000094669
3 0.600919299570925
4 1.15223199673893
5 1.12109360812247
6 1.03283271213374
7 1.0362074623002
8 1.0474880374548
9 1.05437855080102
10 1.06752105862666
11 1.08152517926718
12 1.09647110836182
13 1.10207631694925
14 1.13939709365505
15 1.15084339046305
16 1.16522366763786
17 1.14946158254356
18 1.18079020247384
19 1.15613152741973
20 1.03433653431793
21 1.17107219509225
22 0.592326598440729
23 1.15450849718747
24 0.909093883854633
25 1
26 0.0625
27 1
28 1
29 1
30 0.03125
31 1
32 1
33 0.015625
34 1
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0 0
1 0.190308386795655
2 -0.0281981598846164
3 -0.101653186875847
4 0.432985684083401
5 0.823750364706471
6 0.96358687642396
7 0.958836176252206
8 0.943539119460301
9 0.933497601925073
10 0.913152421457197
11 0.889834597693915
12 0.863676431046105
13 0.852460219500002
14 0.755916605500744
15 0.726957016868927
16 0.550432272956204
17 0.583670519729169
18 0.458718726097591
19 0.342132361469164
20 0.119509619528219
21 0.36408405490775
22 -0.0923265984407288
23 0.595491502812526
24 0.0409061161453665
25 1
26 0.0625
27 1
28 0.0625
29 1
30 0.03125
31 1
32 1
33 0.015625
34 1
};
\end{axis}
\end{tikzpicture}


==> supplementarty/bias/TotalDuration.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1}, width=0.5\linewidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={duration},
xmin=1000, xmax=16000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=2978.85,
ytick style={color=black},
every axis y label/.style={at={(current axis.north west)},above=2mm},
ylabel={\# labels}
]
\draw[draw=none,fill=color0] (axis cs:1000,0) rectangle (axis cs:1100,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{bias-.9}

\draw[draw=none,fill=color0] (axis cs:1300,0) rectangle (axis cs:1400,0);
\draw[draw=none,fill=color0] (axis cs:1600,0) rectangle (axis cs:1700,0);
\draw[draw=none,fill=color0] (axis cs:1900,0) rectangle (axis cs:2000,0);
\draw[draw=none,fill=color0] (axis cs:2200,0) rectangle (axis cs:2300,0);
\draw[draw=none,fill=color0] (axis cs:2500,0) rectangle (axis cs:2600,0);
\draw[draw=none,fill=color0] (axis cs:2800,0) rectangle (axis cs:2900,0);
\draw[draw=none,fill=color0] (axis cs:3100,0) rectangle (axis cs:3200,0);
\draw[draw=none,fill=color0] (axis cs:3400,0) rectangle (axis cs:3500,0);
\draw[draw=none,fill=color0] (axis cs:3700,0) rectangle (axis cs:3800,0);
\draw[draw=none,fill=color0] (axis cs:4000,0) rectangle (axis cs:4100,0);
\draw[draw=none,fill=color0] (axis cs:4300,0) rectangle (axis cs:4400,0);
\draw[draw=none,fill=color0] (axis cs:4600,0) rectangle (axis cs:4700,0);
\draw[draw=none,fill=color0] (axis cs:4900,0) rectangle (axis cs:5000,0);
\draw[draw=none,fill=color0] (axis cs:5200,0) rectangle (axis cs:5300,1);
\draw[draw=none,fill=color0] (axis cs:5500,0) rectangle (axis cs:5600,1);
\draw[draw=none,fill=color0] (axis cs:5800,0) rectangle (axis cs:5900,4);
\draw[draw=none,fill=color0] (axis cs:6100,0) rectangle (axis cs:6200,6);
\draw[draw=none,fill=color0] (axis cs:6400,0) rectangle (axis cs:6500,17);
\draw[draw=none,fill=color0] (axis cs:6700,0) rectangle (axis cs:6800,36);
\draw[draw=none,fill=color0] (axis cs:7000,0) rectangle (axis cs:7100,66);
\draw[draw=none,fill=color0] (axis cs:7300,0) rectangle (axis cs:7400,196);
\draw[draw=none,fill=color0] (axis cs:7600,0) rectangle (axis cs:7700,516);
\draw[draw=none,fill=color0] (axis cs:7900,0) rectangle (axis cs:8000,1218);
\draw[draw=none,fill=color0] (axis cs:8200,0) rectangle (axis cs:8300,2177);
\draw[draw=none,fill=color0] (axis cs:8500,0) rectangle (axis cs:8600,2837);
\draw[draw=none,fill=color0] (axis cs:8800,0) rectangle (axis cs:8900,2446);
\draw[draw=none,fill=color0] (axis cs:9100,0) rectangle (axis cs:9200,1588);
\draw[draw=none,fill=color0] (axis cs:9400,0) rectangle (axis cs:9500,831);
\draw[draw=none,fill=color0] (axis cs:9700,0) rectangle (axis cs:9800,506);
\draw[draw=none,fill=color0] (axis cs:10000,0) rectangle (axis cs:10100,288);
\draw[draw=none,fill=color0] (axis cs:10300,0) rectangle (axis cs:10400,157);
\draw[draw=none,fill=color0] (axis cs:10600,0) rectangle (axis cs:10700,99);
\draw[draw=none,fill=color0] (axis cs:10900,0) rectangle (axis cs:11000,61);
\draw[draw=none,fill=color0] (axis cs:11200,0) rectangle (axis cs:11300,43);
\draw[draw=none,fill=color0] (axis cs:11500,0) rectangle (axis cs:11600,44);
\draw[draw=none,fill=color0] (axis cs:11800,0) rectangle (axis cs:11900,32);
\draw[draw=none,fill=color0] (axis cs:12100,0) rectangle (axis cs:12200,31);
\draw[draw=none,fill=color0] (axis cs:12400,0) rectangle (axis cs:12500,16);
\draw[draw=none,fill=color0] (axis cs:12700,0) rectangle (axis cs:12800,12);
\draw[draw=none,fill=color0] (axis cs:13000,0) rectangle (axis cs:13100,9);
\draw[draw=none,fill=color0] (axis cs:13300,0) rectangle (axis cs:13400,12);
\draw[draw=none,fill=color0] (axis cs:13600,0) rectangle (axis cs:13700,8);
\draw[draw=none,fill=color0] (axis cs:13900,0) rectangle (axis cs:14000,8);
\draw[draw=none,fill=color0] (axis cs:14200,0) rectangle (axis cs:14300,11);
\draw[draw=none,fill=color0] (axis cs:14500,0) rectangle (axis cs:14600,6);
\draw[draw=none,fill=color0] (axis cs:14800,0) rectangle (axis cs:14900,5);
\draw[draw=none,fill=color0] (axis cs:15100,0) rectangle (axis cs:15200,8);
\draw[draw=none,fill=color0] (axis cs:15400,0) rectangle (axis cs:15500,8);
\draw[draw=none,fill=color0] (axis cs:15700,0) rectangle (axis cs:15800,1);
\draw[draw=none,fill=color1] (axis cs:1100,0) rectangle (axis cs:1200,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{bias-1}

\draw[draw=none,fill=color1] (axis cs:1400,0) rectangle (axis cs:1500,0);
\draw[draw=none,fill=color1] (axis cs:1700,0) rectangle (axis cs:1800,0);
\draw[draw=none,fill=color1] (axis cs:2000,0) rectangle (axis cs:2100,0);
\draw[draw=none,fill=color1] (axis cs:2300,0) rectangle (axis cs:2400,0);
\draw[draw=none,fill=color1] (axis cs:2600,0) rectangle (axis cs:2700,0);
\draw[draw=none,fill=color1] (axis cs:2900,0) rectangle (axis cs:3000,0);
\draw[draw=none,fill=color1] (axis cs:3200,0) rectangle (axis cs:3300,0);
\draw[draw=none,fill=color1] (axis cs:3500,0) rectangle (axis cs:3600,0);
\draw[draw=none,fill=color1] (axis cs:3800,0) rectangle (axis cs:3900,0);
\draw[draw=none,fill=color1] (axis cs:4100,0) rectangle (axis cs:4200,0);
\draw[draw=none,fill=color1] (axis cs:4400,0) rectangle (axis cs:4500,0);
\draw[draw=none,fill=color1] (axis cs:4700,0) rectangle (axis cs:4800,0);
\draw[draw=none,fill=color1] (axis cs:5000,0) rectangle (axis cs:5100,0);
\draw[draw=none,fill=color1] (axis cs:5300,0) rectangle (axis cs:5400,0);
\draw[draw=none,fill=color1] (axis cs:5600,0) rectangle (axis cs:5700,2);
\draw[draw=none,fill=color1] (axis cs:5900,0) rectangle (axis cs:6000,0);
\draw[draw=none,fill=color1] (axis cs:6200,0) rectangle (axis cs:6300,5);
\draw[draw=none,fill=color1] (axis cs:6500,0) rectangle (axis cs:6600,13);
\draw[draw=none,fill=color1] (axis cs:6800,0) rectangle (axis cs:6900,27);
\draw[draw=none,fill=color1] (axis cs:7100,0) rectangle (axis cs:7200,63);
\draw[draw=none,fill=color1] (axis cs:7400,0) rectangle (axis cs:7500,110);
\draw[draw=none,fill=color1] (axis cs:7700,0) rectangle (axis cs:7800,216);
\draw[draw=none,fill=color1] (axis cs:8000,0) rectangle (axis cs:8100,337);
\draw[draw=none,fill=color1] (axis cs:8300,0) rectangle (axis cs:8400,494);
\draw[draw=none,fill=color1] (axis cs:8600,0) rectangle (axis cs:8700,691);
\draw[draw=none,fill=color1] (axis cs:8900,0) rectangle (axis cs:9000,903);
\draw[draw=none,fill=color1] (axis cs:9200,0) rectangle (axis cs:9300,1110);
\draw[draw=none,fill=color1] (axis cs:9500,0) rectangle (axis cs:9600,1170);
\draw[draw=none,fill=color1] (axis cs:9800,0) rectangle (axis cs:9900,1162);
\draw[draw=none,fill=color1] (axis cs:10100,0) rectangle (axis cs:10200,1013);
\draw[draw=none,fill=color1] (axis cs:10400,0) rectangle (axis cs:10500,885);
\draw[draw=none,fill=color1] (axis cs:10700,0) rectangle (axis cs:10800,759);
\draw[draw=none,fill=color1] (axis cs:11000,0) rectangle (axis cs:11100,652);
\draw[draw=none,fill=color1] (axis cs:11300,0) rectangle (axis cs:11400,597);
\draw[draw=none,fill=color1] (axis cs:11600,0) rectangle (axis cs:11700,494);
\draw[draw=none,fill=color1] (axis cs:11900,0) rectangle (axis cs:12000,413);
\draw[draw=none,fill=color1] (axis cs:12200,0) rectangle (axis cs:12300,367);
\draw[draw=none,fill=color1] (axis cs:12500,0) rectangle (axis cs:12600,286);
\draw[draw=none,fill=color1] (axis cs:12800,0) rectangle (axis cs:12900,253);
\draw[draw=none,fill=color1] (axis cs:13100,0) rectangle (axis cs:13200,239);
\draw[draw=none,fill=color1] (axis cs:13400,0) rectangle (axis cs:13500,236);
\draw[draw=none,fill=color1] (axis cs:13700,0) rectangle (axis cs:13800,178);
\draw[draw=none,fill=color1] (axis cs:14000,0) rectangle (axis cs:14100,139);
\draw[draw=none,fill=color1] (axis cs:14300,0) rectangle (axis cs:14400,97);
\draw[draw=none,fill=color1] (axis cs:14600,0) rectangle (axis cs:14700,102);
\draw[draw=none,fill=color1] (axis cs:14900,0) rectangle (axis cs:15000,76);
\draw[draw=none,fill=color1] (axis cs:15200,0) rectangle (axis cs:15300,49);
\draw[draw=none,fill=color1] (axis cs:15500,0) rectangle (axis cs:15600,43);
\draw[draw=none,fill=color1] (axis cs:15800,0) rectangle (axis cs:15900,34);
\draw[draw=none,fill=color2] (axis cs:1200,0) rectangle (axis cs:1300,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{bias-2}

\draw[draw=none,fill=color2] (axis cs:1500,0) rectangle (axis cs:1600,2);
\draw[draw=none,fill=color2] (axis cs:1800,0) rectangle (axis cs:1900,8);
\draw[draw=none,fill=color2] (axis cs:2100,0) rectangle (axis cs:2200,55);
\draw[draw=none,fill=color2] (axis cs:2400,0) rectangle (axis cs:2500,269);
\draw[draw=none,fill=color2] (axis cs:2700,0) rectangle (axis cs:2800,700);
\draw[draw=none,fill=color2] (axis cs:3000,0) rectangle (axis cs:3100,1378);
\draw[draw=none,fill=color2] (axis cs:3300,0) rectangle (axis cs:3400,1702);
\draw[draw=none,fill=color2] (axis cs:3600,0) rectangle (axis cs:3700,1611);
\draw[draw=none,fill=color2] (axis cs:3900,0) rectangle (axis cs:4000,1376);
\draw[draw=none,fill=color2] (axis cs:4200,0) rectangle (axis cs:4300,1027);
\draw[draw=none,fill=color2] (axis cs:4500,0) rectangle (axis cs:4600,728);
\draw[draw=none,fill=color2] (axis cs:4800,0) rectangle (axis cs:4900,575);
\draw[draw=none,fill=color2] (axis cs:5100,0) rectangle (axis cs:5200,431);
\draw[draw=none,fill=color2] (axis cs:5400,0) rectangle (axis cs:5500,343);
\draw[draw=none,fill=color2] (axis cs:5700,0) rectangle (axis cs:5800,322);
\draw[draw=none,fill=color2] (axis cs:6000,0) rectangle (axis cs:6100,302);
\draw[draw=none,fill=color2] (axis cs:6300,0) rectangle (axis cs:6400,285);
\draw[draw=none,fill=color2] (axis cs:6600,0) rectangle (axis cs:6700,233);
\draw[draw=none,fill=color2] (axis cs:6900,0) rectangle (axis cs:7000,213);
\draw[draw=none,fill=color2] (axis cs:7200,0) rectangle (axis cs:7300,212);
\draw[draw=none,fill=color2] (axis cs:7500,0) rectangle (axis cs:7600,173);
\draw[draw=none,fill=color2] (axis cs:7800,0) rectangle (axis cs:7900,170);
\draw[draw=none,fill=color2] (axis cs:8100,0) rectangle (axis cs:8200,156);
\draw[draw=none,fill=color2] (axis cs:8400,0) rectangle (axis cs:8500,141);
\draw[draw=none,fill=color2] (axis cs:8700,0) rectangle (axis cs:8800,113);
\draw[draw=none,fill=color2] (axis cs:9000,0) rectangle (axis cs:9100,117);
\draw[draw=none,fill=color2] (axis cs:9300,0) rectangle (axis cs:9400,65);
\draw[draw=none,fill=color2] (axis cs:9600,0) rectangle (axis cs:9700,69);
\draw[draw=none,fill=color2] (axis cs:9900,0) rectangle (axis cs:10000,57);
\draw[draw=none,fill=color2] (axis cs:10200,0) rectangle (axis cs:10300,55);
\draw[draw=none,fill=color2] (axis cs:10500,0) rectangle (axis cs:10600,65);
\draw[draw=none,fill=color2] (axis cs:10800,0) rectangle (axis cs:10900,47);
\draw[draw=none,fill=color2] (axis cs:11100,0) rectangle (axis cs:11200,49);
\draw[draw=none,fill=color2] (axis cs:11400,0) rectangle (axis cs:11500,32);
\draw[draw=none,fill=color2] (axis cs:11700,0) rectangle (axis cs:11800,34);
\draw[draw=none,fill=color2] (axis cs:12000,0) rectangle (axis cs:12100,27);
\draw[draw=none,fill=color2] (axis cs:12300,0) rectangle (axis cs:12400,16);
\draw[draw=none,fill=color2] (axis cs:12600,0) rectangle (axis cs:12700,19);
\draw[draw=none,fill=color2] (axis cs:12900,0) rectangle (axis cs:13000,19);
\draw[draw=none,fill=color2] (axis cs:13200,0) rectangle (axis cs:13300,26);
\draw[draw=none,fill=color2] (axis cs:13500,0) rectangle (axis cs:13600,17);
\draw[draw=none,fill=color2] (axis cs:13800,0) rectangle (axis cs:13900,11);
\draw[draw=none,fill=color2] (axis cs:14100,0) rectangle (axis cs:14200,8);
\draw[draw=none,fill=color2] (axis cs:14400,0) rectangle (axis cs:14500,14);
\draw[draw=none,fill=color2] (axis cs:14700,0) rectangle (axis cs:14800,4);
\draw[draw=none,fill=color2] (axis cs:15000,0) rectangle (axis cs:15100,5);
\draw[draw=none,fill=color2] (axis cs:15300,0) rectangle (axis cs:15400,4);
\draw[draw=none,fill=color2] (axis cs:15600,0) rectangle (axis cs:15700,7);
\draw[draw=none,fill=color2] (axis cs:15900,0) rectangle (axis cs:16000,2);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# positives},
xmin=1, xmax=25000,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=414.675, ymax=20656.325,
ytick style={color=black},
every axis y label/.style={at={(current axis.north west)},above=3mm},
ylabel={duration [µs]},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.5,7739.8)
--(axis cs:0.5,9361.2)
--(axis cs:2,9599.5)
--(axis cs:3,9541.6)
--(axis cs:4,9598)
--(axis cs:5,9473.6)
--(axis cs:6,9400.5)
--(axis cs:7,9469)
--(axis cs:8,9381.85)
--(axis cs:9,9297.8)
--(axis cs:10,9329)
--(axis cs:11,9318.1)
--(axis cs:12,9244.5)
--(axis cs:13,9301.6)
--(axis cs:14,9301.75)
--(axis cs:15,9169.6)
--(axis cs:16,9338)
--(axis cs:17,9334)
--(axis cs:18,9289.2)
--(axis cs:19,9159.5)
--(axis cs:20,9090.15)
--(axis cs:21,9420.5)
--(axis cs:22,9245.15)
--(axis cs:23,9129.6)
--(axis cs:24,9217)
--(axis cs:25,9096)
--(axis cs:26,9216.6)
--(axis cs:27,9337.2)
--(axis cs:28,9536.4)
--(axis cs:29,9297.8)
--(axis cs:30,9289.85)
--(axis cs:31,9348.55)
--(axis cs:32,9237.4)
--(axis cs:33,9409.1)
--(axis cs:34,9468.25)
--(axis cs:35,9201.1)
--(axis cs:36,9359.3)
--(axis cs:37,9108.15)
--(axis cs:38,9508)
--(axis cs:39,9436.4)
--(axis cs:40,9228.8)
--(axis cs:41,9735.85)
--(axis cs:42,9344)
--(axis cs:43,9418.7)
--(axis cs:44,9421.5)
--(axis cs:45,9540.75)
--(axis cs:46,9622.6)
--(axis cs:47,9538)
--(axis cs:48,9305)
--(axis cs:49,9868.55)
--(axis cs:50,9894.8)
--(axis cs:51,9486.8)
--(axis cs:52,9481.75)
--(axis cs:53,9521.7)
--(axis cs:54,9658.95)
--(axis cs:55,9573.25)
--(axis cs:56,9836.5)
--(axis cs:57,9998.6)
--(axis cs:58,9540.7)
--(axis cs:59,9591.75)
--(axis cs:60,9480.9)
--(axis cs:61,9880.8)
--(axis cs:62,9540)
--(axis cs:63,9766)
--(axis cs:64,9599.5)
--(axis cs:65,9497.15)
--(axis cs:66,9514.4)
--(axis cs:67,9522.5)
--(axis cs:68,9929.6)
--(axis cs:69,9564.45)
--(axis cs:70.5,9888.3)
--(axis cs:72.5,9707.05)
--(axis cs:74,9670.9)
--(axis cs:75,9659.5)
--(axis cs:76.5,9816.1)
--(axis cs:78.5,9689.65)
--(axis cs:80,9768.2)
--(axis cs:81,9843.35)
--(axis cs:82,9663.9)
--(axis cs:83.5,9730)
--(axis cs:85,9729.3)
--(axis cs:86,9549.1)
--(axis cs:87,10057.9)
--(axis cs:88,9377)
--(axis cs:89.5,9790.2)
--(axis cs:91.5,9831.4)
--(axis cs:93,9836.75)
--(axis cs:94.5,9858.2)
--(axis cs:96.5,9975.6)
--(axis cs:98,9601.25)
--(axis cs:99.5,9944.8)
--(axis cs:101.5,9860.75)
--(axis cs:103.5,9595.55)
--(axis cs:105.5,9884.7)
--(axis cs:107.5,9831.4)
--(axis cs:109.5,9646)
--(axis cs:111.5,9660)
--(axis cs:113.5,9741.8)
--(axis cs:115.5,9787.6)
--(axis cs:117.5,9740.5)
--(axis cs:119.5,9673)
--(axis cs:121.5,9836.75)
--(axis cs:123.5,9849.4)
--(axis cs:125.5,10155.6)
--(axis cs:127.5,9763.05)
--(axis cs:130,9767.75)
--(axis cs:132.5,9567.9)
--(axis cs:135,10321.6)
--(axis cs:137.5,9611.5)
--(axis cs:140,9706.25)
--(axis cs:143,10056.6)
--(axis cs:146,9799.3)
--(axis cs:149,10012.5)
--(axis cs:151.5,9881.75)
--(axis cs:154,10633.3)
--(axis cs:157,10067.8)
--(axis cs:160,10057.5)
--(axis cs:163,9871)
--(axis cs:167,9701)
--(axis cs:171,9910.5)
--(axis cs:173.5,9933.6)
--(axis cs:176,9956.6)
--(axis cs:179.5,9768.6)
--(axis cs:183.5,10413.8)
--(axis cs:188,9640.4)
--(axis cs:192,10242.25)
--(axis cs:195.5,10017)
--(axis cs:199.5,10213.75)
--(axis cs:203.5,10251.8)
--(axis cs:207,10012)
--(axis cs:210.5,9918.95)
--(axis cs:215,10208.35)
--(axis cs:220,10370.4)
--(axis cs:224.5,10022.6)
--(axis cs:228.5,10373.3)
--(axis cs:233,10535.5)
--(axis cs:238,9785.25)
--(axis cs:242.5,10107.6)
--(axis cs:247,9874.5)
--(axis cs:252,10115.6)
--(axis cs:257,10521.4)
--(axis cs:263,10474)
--(axis cs:269.5,10072.25)
--(axis cs:275,10213.25)
--(axis cs:280.5,10618.4)
--(axis cs:285.5,10117.2)
--(axis cs:289.5,10591)
--(axis cs:294,10636)
--(axis cs:300,9834.5)
--(axis cs:306,10524.25)
--(axis cs:312,10177.8)
--(axis cs:318.5,10429.9)
--(axis cs:326.5,10274.5)
--(axis cs:335.5,10344)
--(axis cs:344,10384.05)
--(axis cs:353,10570.75)
--(axis cs:360.5,10477.8)
--(axis cs:368,10304)
--(axis cs:378,10912.5)
--(axis cs:387,10504.1)
--(axis cs:395,10362.3)
--(axis cs:403.5,10635.8)
--(axis cs:414,10163.75)
--(axis cs:427.5,10495.5)
--(axis cs:441,10422.75)
--(axis cs:455,10581.7)
--(axis cs:467,10346.1)
--(axis cs:477.5,10522.2)
--(axis cs:491.5,10785.7)
--(axis cs:506,10884.9)
--(axis cs:518.5,10796.25)
--(axis cs:530.5,11508)
--(axis cs:544,10220)
--(axis cs:560,10348.75)
--(axis cs:581,10964)
--(axis cs:603.5,10626.95)
--(axis cs:625,10762.8)
--(axis cs:647,11526.3)
--(axis cs:669.5,10032.25)
--(axis cs:693,11353)
--(axis cs:723.5,11411.5)
--(axis cs:762,10933.75)
--(axis cs:798.5,11383.4)
--(axis cs:831,11222.6)
--(axis cs:860,11216.5)
--(axis cs:895,11363.25)
--(axis cs:941.5,11305.75)
--(axis cs:989.5,12321)
--(axis cs:1040,12031.5)
--(axis cs:1084.5,10868.5)
--(axis cs:1124.5,11232.25)
--(axis cs:1179.5,11683.5)
--(axis cs:1252,11761)
--(axis cs:1338.5,11950.25)
--(axis cs:1419.5,11337)
--(axis cs:1502.5,12370.25)
--(axis cs:1595.5,12447.5)
--(axis cs:1681.5,12313.25)
--(axis cs:1808.5,12189.5)
--(axis cs:1960.5,12944.75)
--(axis cs:2088.5,12564.5)
--(axis cs:2224.5,13597)
--(axis cs:2416.5,14612)
--(axis cs:2654,11936.25)
--(axis cs:2909,16475.5)
--(axis cs:3248.5,14260.75)
--(axis cs:3786.5,14305.75)
--(axis cs:4360.5,14620.25)
--(axis cs:5057.5,13797.5)
--(axis cs:6177,14113.75)
--(axis cs:7419.5,16124.75)
--(axis cs:8992.5,15614)
--(axis cs:12462.5,16215.75)
--(axis cs:19429.5,16638.5)
--(axis cs:42174,19736.25)
--(axis cs:42174,9702)
--(axis cs:42174,9702)
--(axis cs:19429.5,9225)
--(axis cs:12462.5,8341.75)
--(axis cs:8992.5,8773.5)
--(axis cs:7419.5,9162.5)
--(axis cs:6177,8369)
--(axis cs:5057.5,8524.25)
--(axis cs:4360.5,8153.25)
--(axis cs:3786.5,8044.5)
--(axis cs:3248.5,8063)
--(axis cs:2909,8818.25)
--(axis cs:2654,8057.5)
--(axis cs:2416.5,7105.5)
--(axis cs:2224.5,8153.75)
--(axis cs:2088.5,8294)
--(axis cs:1960.5,8576.75)
--(axis cs:1808.5,7689.5)
--(axis cs:1681.5,8752.25)
--(axis cs:1595.5,8615.75)
--(axis cs:1502.5,9047.5)
--(axis cs:1419.5,7968.25)
--(axis cs:1338.5,8498)
--(axis cs:1252,8116.5)
--(axis cs:1179.5,8199.5)
--(axis cs:1124.5,8549.5)
--(axis cs:1084.5,8472.25)
--(axis cs:1040,8421.75)
--(axis cs:989.5,8558)
--(axis cs:941.5,8147.75)
--(axis cs:895,8469.75)
--(axis cs:860,8345.5)
--(axis cs:831,8341.05)
--(axis cs:798.5,8152.9)
--(axis cs:762,7969.75)
--(axis cs:723.5,8732.25)
--(axis cs:693,7589.5)
--(axis cs:669.5,8247.75)
--(axis cs:647,8361.9)
--(axis cs:625,8703.2)
--(axis cs:603.5,7501.15)
--(axis cs:581,8164.75)
--(axis cs:560,8675.25)
--(axis cs:544,8114.5)
--(axis cs:530.5,8461.25)
--(axis cs:518.5,8164)
--(axis cs:506,8216.7)
--(axis cs:491.5,8243.3)
--(axis cs:477.5,8198.4)
--(axis cs:467,8318.9)
--(axis cs:455,8949)
--(axis cs:441,7717.5)
--(axis cs:427.5,8275.75)
--(axis cs:414,8300.25)
--(axis cs:403.5,8534)
--(axis cs:395,8166.35)
--(axis cs:387,8128.25)
--(axis cs:378,8520.2)
--(axis cs:368,8108)
--(axis cs:360.5,8160.6)
--(axis cs:353,8149.75)
--(axis cs:344,8135.1)
--(axis cs:335.5,8363)
--(axis cs:326.5,8225)
--(axis cs:318.5,8179.7)
--(axis cs:312,7839)
--(axis cs:306,8474.75)
--(axis cs:300,7732)
--(axis cs:294,7847.4)
--(axis cs:289.5,8315.65)
--(axis cs:285.5,7437.2)
--(axis cs:280.5,8466.1)
--(axis cs:275,8298.75)
--(axis cs:269.5,8093.75)
--(axis cs:263,7824)
--(axis cs:257,8691)
--(axis cs:252,7907.25)
--(axis cs:247,7811.95)
--(axis cs:242.5,8319.85)
--(axis cs:238,8664.65)
--(axis cs:233,8098)
--(axis cs:228.5,8476.9)
--(axis cs:224.5,8236)
--(axis cs:220,8353.3)
--(axis cs:215,8168.25)
--(axis cs:210.5,8108)
--(axis cs:207,7874.3)
--(axis cs:203.5,8638.7)
--(axis cs:199.5,8483.5)
--(axis cs:195.5,7993)
--(axis cs:192,8455)
--(axis cs:188,7990.8)
--(axis cs:183.5,7904.8)
--(axis cs:179.5,8344.8)
--(axis cs:176,8325.6)
--(axis cs:173.5,8028.8)
--(axis cs:171,8188.5)
--(axis cs:167,7797)
--(axis cs:163,8339)
--(axis cs:160,7829.5)
--(axis cs:157,8123.65)
--(axis cs:154,7947.9)
--(axis cs:151.5,8467.75)
--(axis cs:149,7895.5)
--(axis cs:146,8147.3)
--(axis cs:143,8156.8)
--(axis cs:140,8110.9)
--(axis cs:137.5,7803.25)
--(axis cs:135,7928.3)
--(axis cs:132.5,8233.6)
--(axis cs:130,8369.3)
--(axis cs:127.5,7786.85)
--(axis cs:125.5,8237.6)
--(axis cs:123.5,8090.95)
--(axis cs:121.5,7622.2)
--(axis cs:119.5,7870.2)
--(axis cs:117.5,7601.75)
--(axis cs:115.5,8352.8)
--(axis cs:113.5,8027.6)
--(axis cs:111.5,7977)
--(axis cs:109.5,7943)
--(axis cs:107.5,8161.4)
--(axis cs:105.5,8001.9)
--(axis cs:103.5,7846.45)
--(axis cs:101.5,7964.3)
--(axis cs:99.5,7708.2)
--(axis cs:98,7430.5)
--(axis cs:96.5,7968.6)
--(axis cs:94.5,7975.45)
--(axis cs:93,7490.25)
--(axis cs:91.5,7600.4)
--(axis cs:89.5,8048.2)
--(axis cs:88,7722.4)
--(axis cs:87,7698.6)
--(axis cs:86,8241)
--(axis cs:85,7954.4)
--(axis cs:83.5,8080.5)
--(axis cs:82,8044.8)
--(axis cs:81,8114.25)
--(axis cs:80,8027.6)
--(axis cs:78.5,7754.5)
--(axis cs:76.5,7700.5)
--(axis cs:75,7914.5)
--(axis cs:74,7816.45)
--(axis cs:72.5,7792.85)
--(axis cs:70.5,7703.6)
--(axis cs:69,8028.55)
--(axis cs:68,8092.9)
--(axis cs:67,7465)
--(axis cs:66,7949.6)
--(axis cs:65,7979.45)
--(axis cs:64,8231)
--(axis cs:63,8100)
--(axis cs:62,7657.6)
--(axis cs:61,7845.05)
--(axis cs:60,8067.7)
--(axis cs:59,7758)
--(axis cs:58,7878.25)
--(axis cs:57,7941.65)
--(axis cs:56,8004.2)
--(axis cs:55,7548.5)
--(axis cs:54,7983.1)
--(axis cs:53,7778.1)
--(axis cs:52,7731.1)
--(axis cs:51,7863.4)
--(axis cs:50,7930)
--(axis cs:49,7457.85)
--(axis cs:48,7723)
--(axis cs:47,7022)
--(axis cs:46,7566.2)
--(axis cs:45,7928.6)
--(axis cs:44,7609.9)
--(axis cs:43,7683.3)
--(axis cs:42,7712.5)
--(axis cs:41,7685.15)
--(axis cs:40,7840.2)
--(axis cs:39,7791.7)
--(axis cs:38,7655)
--(axis cs:37,7758.75)
--(axis cs:36,7812.5)
--(axis cs:35,7740.35)
--(axis cs:34,7731.45)
--(axis cs:33,7828.4)
--(axis cs:32,7278.4)
--(axis cs:31,7730.7)
--(axis cs:30,7667.9)
--(axis cs:29,7630.8)
--(axis cs:28,8008.8)
--(axis cs:27,7426.8)
--(axis cs:26,7801.5)
--(axis cs:25,7762.75)
--(axis cs:24,7369.8)
--(axis cs:23,7769.1)
--(axis cs:22,7817.4)
--(axis cs:21,7745.75)
--(axis cs:20,7828.7)
--(axis cs:19,7639.25)
--(axis cs:18,7811.8)
--(axis cs:17,7842.8)
--(axis cs:16,7571.25)
--(axis cs:15,7796.2)
--(axis cs:14,7876.25)
--(axis cs:13,7686.85)
--(axis cs:12,7805.55)
--(axis cs:11,7930.4)
--(axis cs:10,7799.6)
--(axis cs:9,7783.3)
--(axis cs:8,7904.1)
--(axis cs:7,7958)
--(axis cs:6,7893.8)
--(axis cs:5,7900.1)
--(axis cs:4,7925.6)
--(axis cs:3,7962.25)
--(axis cs:2,7910.2)
--(axis cs:0.5,7739.8)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.5,7735.4)
--(axis cs:0.5,15400.8)
--(axis cs:2,14954.3)
--(axis cs:3,14252.75)
--(axis cs:4,14454.2)
--(axis cs:5,14727)
--(axis cs:6,14604.8)
--(axis cs:7,15130)
--(axis cs:8,15053.75)
--(axis cs:9,14848)
--(axis cs:10,14220.2)
--(axis cs:11,14628.2)
--(axis cs:12,14456.2)
--(axis cs:13,13936)
--(axis cs:14,14193)
--(axis cs:15,13878)
--(axis cs:16,13816.5)
--(axis cs:17,13346.1)
--(axis cs:18,13449.4)
--(axis cs:19,13446)
--(axis cs:20,13468.1)
--(axis cs:21,13297.5)
--(axis cs:22,13594.85)
--(axis cs:23,13308.65)
--(axis cs:24,12960.4)
--(axis cs:25,12837.25)
--(axis cs:26,13751.8)
--(axis cs:27,12713)
--(axis cs:28,13016)
--(axis cs:29,13356.7)
--(axis cs:30,12221.55)
--(axis cs:31,12954.65)
--(axis cs:32,13501)
--(axis cs:33,12613.9)
--(axis cs:34,13259.25)
--(axis cs:35,13016.4)
--(axis cs:36,13329)
--(axis cs:37,13572.65)
--(axis cs:38,13136)
--(axis cs:39,12600.2)
--(axis cs:40,13213.8)
--(axis cs:41,13307.4)
--(axis cs:42,13893.5)
--(axis cs:43,13068.7)
--(axis cs:44,12614.35)
--(axis cs:45,13449.2)
--(axis cs:46,12517.55)
--(axis cs:47,12321)
--(axis cs:48,13515.25)
--(axis cs:49,12682.7)
--(axis cs:50,13759.8)
--(axis cs:51,12978)
--(axis cs:52,13535.15)
--(axis cs:53,12978.5)
--(axis cs:54,12962.55)
--(axis cs:55,13054.75)
--(axis cs:56,12832.15)
--(axis cs:57,13659.85)
--(axis cs:58,11987.7)
--(axis cs:59,13564.75)
--(axis cs:60,12805.4)
--(axis cs:61,12327.25)
--(axis cs:62,12843.8)
--(axis cs:63,13601)
--(axis cs:64,12720.5)
--(axis cs:65,12759.75)
--(axis cs:66,12201.6)
--(axis cs:67,12690.5)
--(axis cs:68,13149.8)
--(axis cs:69,13410.3)
--(axis cs:70.5,11975.9)
--(axis cs:72.5,13259.25)
--(axis cs:74,13785.5)
--(axis cs:75,11642.25)
--(axis cs:76.5,12792.95)
--(axis cs:78.5,12989.95)
--(axis cs:80,13036.2)
--(axis cs:81,13139)
--(axis cs:82,13213.7)
--(axis cs:83.5,12301)
--(axis cs:85,11897.1)
--(axis cs:86,12989.1)
--(axis cs:87,12884.2)
--(axis cs:88,12509.8)
--(axis cs:89.5,12526.85)
--(axis cs:91.5,12711)
--(axis cs:93,12390)
--(axis cs:94.5,12429.3)
--(axis cs:96.5,11569.4)
--(axis cs:98,12168.25)
--(axis cs:99.5,13861.8)
--(axis cs:101.5,11376.95)
--(axis cs:103.5,12637.75)
--(axis cs:105.5,12779.9)
--(axis cs:107.5,13443.55)
--(axis cs:109.5,11882.75)
--(axis cs:111.5,12025)
--(axis cs:113.5,12500.8)
--(axis cs:115.5,12137)
--(axis cs:117.5,13316.5)
--(axis cs:119.5,13102.8)
--(axis cs:121.5,13093.25)
--(axis cs:123.5,11165.55)
--(axis cs:125.5,13266.6)
--(axis cs:127.5,11914.65)
--(axis cs:130,13007.25)
--(axis cs:132.5,12298.1)
--(axis cs:135,12633)
--(axis cs:137.5,14348.75)
--(axis cs:140,14015.35)
--(axis cs:143,12271.6)
--(axis cs:146,13797.55)
--(axis cs:149,12447)
--(axis cs:151.5,11980.25)
--(axis cs:154,12412.6)
--(axis cs:157,12748)
--(axis cs:160,12155.5)
--(axis cs:163,13277)
--(axis cs:167,13038.5)
--(axis cs:171,13169)
--(axis cs:173.5,12148.6)
--(axis cs:176,12606.9)
--(axis cs:179.5,12204.8)
--(axis cs:183.5,13028.2)
--(axis cs:188,11378.4)
--(axis cs:192,12708.25)
--(axis cs:195.5,13592.5)
--(axis cs:199.5,12807)
--(axis cs:203.5,12104)
--(axis cs:207,13114.9)
--(axis cs:210.5,11192.5)
--(axis cs:215,11787.15)
--(axis cs:220,12532.2)
--(axis cs:224.5,13897.2)
--(axis cs:228.5,13252.3)
--(axis cs:233,14207)
--(axis cs:238,12394.3)
--(axis cs:242.5,13516.6)
--(axis cs:247,13550.1)
--(axis cs:252,12795.7)
--(axis cs:257,13275.4)
--(axis cs:263,12362.1)
--(axis cs:269.5,13913.25)
--(axis cs:275,12961.75)
--(axis cs:280.5,14153.1)
--(axis cs:285.5,14156.5)
--(axis cs:289.5,12216.4)
--(axis cs:294,12676)
--(axis cs:300,12970)
--(axis cs:306,13013.25)
--(axis cs:312,13763.8)
--(axis cs:318.5,13250.4)
--(axis cs:326.5,12620.1)
--(axis cs:335.5,12460)
--(axis cs:344,13531.4)
--(axis cs:353,12836.25)
--(axis cs:360.5,13048.8)
--(axis cs:368,12469.25)
--(axis cs:378,12022.7)
--(axis cs:387,13819.45)
--(axis cs:395,12063)
--(axis cs:403.5,12810.2)
--(axis cs:414,12630)
--(axis cs:427.5,12400.75)
--(axis cs:441,13239.75)
--(axis cs:455,12675.7)
--(axis cs:467,12822.3)
--(axis cs:477.5,12565.2)
--(axis cs:491.5,12387.1)
--(axis cs:506,13423.8)
--(axis cs:518.5,13623.5)
--(axis cs:530.5,13419.5)
--(axis cs:544,11665.25)
--(axis cs:560,13441)
--(axis cs:581,11978.75)
--(axis cs:603.5,13582.8)
--(axis cs:625,14100.1)
--(axis cs:647,12594)
--(axis cs:669.5,12084.5)
--(axis cs:693,11938.25)
--(axis cs:723.5,11622.75)
--(axis cs:762,12726.25)
--(axis cs:798.5,12051.15)
--(axis cs:831,12195.95)
--(axis cs:860,11147.75)
--(axis cs:895,13432.5)
--(axis cs:941.5,10527)
--(axis cs:989.5,12797.25)
--(axis cs:1040,12905.75)
--(axis cs:1084.5,11658.75)
--(axis cs:1124.5,12342.75)
--(axis cs:1179.5,14314)
--(axis cs:1252,12950)
--(axis cs:1338.5,12657)
--(axis cs:1419.5,14322)
--(axis cs:1502.5,14659.25)
--(axis cs:1595.5,12676.75)
--(axis cs:1681.5,13719.25)
--(axis cs:1808.5,12995.5)
--(axis cs:1960.5,12785.75)
--(axis cs:2088.5,11499.5)
--(axis cs:2224.5,13360.75)
--(axis cs:2416.5,12492.5)
--(axis cs:2654,12245.25)
--(axis cs:2909,13825.75)
--(axis cs:3248.5,12558)
--(axis cs:3786.5,14717.75)
--(axis cs:4360.5,14426.75)
--(axis cs:5057.5,14119.5)
--(axis cs:6177,12818.75)
--(axis cs:7419.5,14605.25)
--(axis cs:8992.5,13433.5)
--(axis cs:12462.5,14717.75)
--(axis cs:19429.5,15170.75)
--(axis cs:42174,17074.75)
--(axis cs:42174,9259.25)
--(axis cs:42174,9259.25)
--(axis cs:19429.5,7339.5)
--(axis cs:12462.5,8145.5)
--(axis cs:8992.5,7987)
--(axis cs:7419.5,7904.75)
--(axis cs:6177,7768)
--(axis cs:5057.5,8488.25)
--(axis cs:4360.5,7606.75)
--(axis cs:3786.5,8489)
--(axis cs:3248.5,8107.25)
--(axis cs:2909,8376.25)
--(axis cs:2654,7609)
--(axis cs:2416.5,6261.75)
--(axis cs:2224.5,8373)
--(axis cs:2088.5,8160)
--(axis cs:1960.5,7886.5)
--(axis cs:1808.5,8457.25)
--(axis cs:1681.5,7564)
--(axis cs:1595.5,8342.25)
--(axis cs:1502.5,8387.25)
--(axis cs:1419.5,8315)
--(axis cs:1338.5,8367.5)
--(axis cs:1252,8250)
--(axis cs:1179.5,8322.5)
--(axis cs:1124.5,8765.5)
--(axis cs:1084.5,7757)
--(axis cs:1040,7800.5)
--(axis cs:989.5,8005.75)
--(axis cs:941.5,7737)
--(axis cs:895,8065.75)
--(axis cs:860,8143.5)
--(axis cs:831,7704.25)
--(axis cs:798.5,8473.6)
--(axis cs:762,8093.25)
--(axis cs:723.5,8534.75)
--(axis cs:693,8277.25)
--(axis cs:669.5,7789)
--(axis cs:647,7896.6)
--(axis cs:625,8500.25)
--(axis cs:603.5,8076.5)
--(axis cs:581,7514.5)
--(axis cs:560,8664)
--(axis cs:544,8323)
--(axis cs:530.5,7432.25)
--(axis cs:518.5,8507.05)
--(axis cs:506,8561.3)
--(axis cs:491.5,8147.7)
--(axis cs:477.5,8044.4)
--(axis cs:467,8218.2)
--(axis cs:455,8446.9)
--(axis cs:441,7359)
--(axis cs:427.5,7972.5)
--(axis cs:414,8443.5)
--(axis cs:403.5,7721.6)
--(axis cs:395,8169.95)
--(axis cs:387,7617.05)
--(axis cs:378,7783.4)
--(axis cs:368,8233.5)
--(axis cs:360.5,8132.3)
--(axis cs:353,8069.25)
--(axis cs:344,7849.65)
--(axis cs:335.5,8318)
--(axis cs:326.5,8229)
--(axis cs:318.5,8692.2)
--(axis cs:312,7483.2)
--(axis cs:306,7814)
--(axis cs:300,6816.75)
--(axis cs:294,8242.6)
--(axis cs:289.5,7968.7)
--(axis cs:285.5,7280.6)
--(axis cs:280.5,8530.3)
--(axis cs:275,7742.5)
--(axis cs:269.5,8267.25)
--(axis cs:263,7537.6)
--(axis cs:257,7659.3)
--(axis cs:252,8464.3)
--(axis cs:247,7946.85)
--(axis cs:242.5,7826.4)
--(axis cs:238,7773.5)
--(axis cs:233,7700)
--(axis cs:228.5,7644.3)
--(axis cs:224.5,7993.9)
--(axis cs:220,8230.3)
--(axis cs:215,8162.4)
--(axis cs:210.5,8053.8)
--(axis cs:207,7748.6)
--(axis cs:203.5,8849.85)
--(axis cs:199.5,7865.75)
--(axis cs:195.5,7545.5)
--(axis cs:192,8304)
--(axis cs:188,7630.2)
--(axis cs:183.5,8007.4)
--(axis cs:179.5,8231.2)
--(axis cs:176,8081.2)
--(axis cs:173.5,8196.6)
--(axis cs:171,8732.5)
--(axis cs:167,8132)
--(axis cs:163,7834)
--(axis cs:160,8049)
--(axis cs:157,7992.8)
--(axis cs:154,8476)
--(axis cs:151.5,8420)
--(axis cs:149,8454.5)
--(axis cs:146,7402)
--(axis cs:143,7660.75)
--(axis cs:140,7896.15)
--(axis cs:137.5,7741)
--(axis cs:135,8441.9)
--(axis cs:132.5,8109.6)
--(axis cs:130,7930.45)
--(axis cs:127.5,7321.3)
--(axis cs:125.5,7792.6)
--(axis cs:123.5,7942.25)
--(axis cs:121.5,8360.25)
--(axis cs:119.5,8476.8)
--(axis cs:117.5,8122.75)
--(axis cs:115.5,8228.2)
--(axis cs:113.5,8148.8)
--(axis cs:111.5,7964)
--(axis cs:109.5,7817.35)
--(axis cs:107.5,8022.3)
--(axis cs:105.5,8615.9)
--(axis cs:103.5,8205.2)
--(axis cs:101.5,7313.5)
--(axis cs:99.5,7689.8)
--(axis cs:98,8235)
--(axis cs:96.5,7769.4)
--(axis cs:94.5,8226.75)
--(axis cs:93,8039.75)
--(axis cs:91.5,8586.6)
--(axis cs:89.5,8127.1)
--(axis cs:88,8099)
--(axis cs:87,8063)
--(axis cs:86,8436.6)
--(axis cs:85,8729.6)
--(axis cs:83.5,8608)
--(axis cs:82,7899.35)
--(axis cs:81,8855.95)
--(axis cs:80,8267.8)
--(axis cs:78.5,7754.95)
--(axis cs:76.5,8025.8)
--(axis cs:75,8220)
--(axis cs:74,8239.95)
--(axis cs:72.5,8474.9)
--(axis cs:70.5,7819)
--(axis cs:69,8263.5)
--(axis cs:68,8305.5)
--(axis cs:67,8235.5)
--(axis cs:66,8814.8)
--(axis cs:65,8590.45)
--(axis cs:64,8376)
--(axis cs:63,8441)
--(axis cs:62,7953.4)
--(axis cs:61,8191.4)
--(axis cs:60,8620.2)
--(axis cs:59,7907.5)
--(axis cs:58,8353.45)
--(axis cs:57,8097.95)
--(axis cs:56,8898.9)
--(axis cs:55,8309.75)
--(axis cs:54,8057.1)
--(axis cs:53,8187.25)
--(axis cs:52,7825.25)
--(axis cs:51,7729)
--(axis cs:50,7961.8)
--(axis cs:49,8841.2)
--(axis cs:48,8529)
--(axis cs:47,7633)
--(axis cs:46,8351.2)
--(axis cs:45,8760.85)
--(axis cs:44,8343.25)
--(axis cs:43,8008.7)
--(axis cs:42,8285)
--(axis cs:41,7878.75)
--(axis cs:40,8641.2)
--(axis cs:39,8333)
--(axis cs:38,8855)
--(axis cs:37,8765.9)
--(axis cs:36,8436.3)
--(axis cs:35,8779.5)
--(axis cs:34,8664)
--(axis cs:33,8211.9)
--(axis cs:32,8015.6)
--(axis cs:31,8348.35)
--(axis cs:30,8063.5)
--(axis cs:29,8463.1)
--(axis cs:28,8293.4)
--(axis cs:27,7913.8)
--(axis cs:26,8482)
--(axis cs:25,8855)
--(axis cs:24,8318.2)
--(axis cs:23,8256.05)
--(axis cs:22,8384.55)
--(axis cs:21,8391.5)
--(axis cs:20,8438)
--(axis cs:19,8248.5)
--(axis cs:18,8679.6)
--(axis cs:17,8298)
--(axis cs:16,8482.5)
--(axis cs:15,8793.2)
--(axis cs:14,8805)
--(axis cs:13,8581.7)
--(axis cs:12,8665.3)
--(axis cs:11,8592.2)
--(axis cs:10,8581.2)
--(axis cs:9,8581.3)
--(axis cs:8,8678.35)
--(axis cs:7,8683)
--(axis cs:6,8444.1)
--(axis cs:5,8439.5)
--(axis cs:4,8223.8)
--(axis cs:3,8061.05)
--(axis cs:2,8131.2)
--(axis cs:0.5,7735.4)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.5,2545)
--(axis cs:0.5,4418.4)
--(axis cs:2,4252.7)
--(axis cs:3,5722.2)
--(axis cs:4,5110.6)
--(axis cs:5,5816)
--(axis cs:6,5378.3)
--(axis cs:7,5432.75)
--(axis cs:8,5461)
--(axis cs:9,5941.9)
--(axis cs:10,5733.8)
--(axis cs:11,6209.1)
--(axis cs:12,6292.95)
--(axis cs:13,6356.95)
--(axis cs:14,7268)
--(axis cs:15,6935)
--(axis cs:16,6504.75)
--(axis cs:17,6152.1)
--(axis cs:18,6674.6)
--(axis cs:19,6695)
--(axis cs:20,6640.2)
--(axis cs:21,6436)
--(axis cs:22,6415.2)
--(axis cs:23,7753.3)
--(axis cs:24,5857)
--(axis cs:25,5967)
--(axis cs:26,7399.1)
--(axis cs:27,7012.4)
--(axis cs:28,7355.4)
--(axis cs:29,7288.5)
--(axis cs:30,6738.35)
--(axis cs:31,8980.25)
--(axis cs:32,6998.4)
--(axis cs:33,7213.7)
--(axis cs:34,6454.65)
--(axis cs:35,7369.8)
--(axis cs:36,8359.4)
--(axis cs:37,7429.8)
--(axis cs:38,7310)
--(axis cs:39,6818.9)
--(axis cs:40,6599.8)
--(axis cs:41,7089.9)
--(axis cs:42,7741)
--(axis cs:43,6598.6)
--(axis cs:44,6807.9)
--(axis cs:45,8207.1)
--(axis cs:46,8573)
--(axis cs:47,7863)
--(axis cs:48,8530.25)
--(axis cs:49,7364.4)
--(axis cs:50,6755.8)
--(axis cs:51,8678)
--(axis cs:52,7977.65)
--(axis cs:53,7644.85)
--(axis cs:54,6946.35)
--(axis cs:55,8364)
--(axis cs:56,7860.4)
--(axis cs:57,9284.45)
--(axis cs:58,9344.04999999999)
--(axis cs:59,7701)
--(axis cs:60,7503.15)
--(axis cs:61,8270.5)
--(axis cs:62,8728.4)
--(axis cs:63,7540)
--(axis cs:64,7450)
--(axis cs:65,7149.3)
--(axis cs:66,7884.2)
--(axis cs:67,6104.5)
--(axis cs:68,7368.3)
--(axis cs:69,7907.7)
--(axis cs:70.5,6829.7)
--(axis cs:72.5,6805.85)
--(axis cs:74,9939.74999999999)
--(axis cs:75,10201)
--(axis cs:76.5,9779.14999999998)
--(axis cs:78.5,8635)
--(axis cs:80,7035.6)
--(axis cs:81,7098.8)
--(axis cs:82,11899.5)
--(axis cs:83.5,8844.25)
--(axis cs:85,8558.6)
--(axis cs:86,6957.3)
--(axis cs:87,11285.15)
--(axis cs:88,10679.2)
--(axis cs:89.5,8200.15)
--(axis cs:91.5,9221.4)
--(axis cs:93,10244)
--(axis cs:94.5,10918.45)
--(axis cs:96.5,8828.8)
--(axis cs:98,7894.25)
--(axis cs:99.5,10953.2)
--(axis cs:101.5,6791.25)
--(axis cs:103.5,8017.55)
--(axis cs:105.5,7640.2)
--(axis cs:107.5,9026.05)
--(axis cs:109.5,7905)
--(axis cs:111.5,10352)
--(axis cs:113.5,9779)
--(axis cs:115.5,8715.2)
--(axis cs:117.5,9578.25)
--(axis cs:119.5,9706.8)
--(axis cs:121.5,8516.85)
--(axis cs:123.5,8378.3)
--(axis cs:125.5,10108.2)
--(axis cs:127.5,9995.25)
--(axis cs:130,9101.99999999999)
--(axis cs:132.5,10885.9)
--(axis cs:135,12177.35)
--(axis cs:137.5,8514)
--(axis cs:140,8715.1)
--(axis cs:143,11748.6)
--(axis cs:146,9223.39999999999)
--(axis cs:149,7587.5)
--(axis cs:151.5,7599)
--(axis cs:154,11303.3)
--(axis cs:157,9315.5)
--(axis cs:160,8703.5)
--(axis cs:163,10041)
--(axis cs:167,12084.5)
--(axis cs:171,8087)
--(axis cs:173.5,9414.8)
--(axis cs:176,9981.1)
--(axis cs:179.5,8593.2)
--(axis cs:183.5,9812)
--(axis cs:188,10099.6)
--(axis cs:192,10373.75)
--(axis cs:195.5,8453)
--(axis cs:199.5,10381)
--(axis cs:203.5,13168.7)
--(axis cs:207,11966.65)
--(axis cs:210.5,8925.7)
--(axis cs:215,12940.3)
--(axis cs:220,10399)
--(axis cs:224.5,9293.1)
--(axis cs:228.5,8650.4)
--(axis cs:233,11102.5)
--(axis cs:238,10170.55)
--(axis cs:242.5,11253.45)
--(axis cs:247,10612.75)
--(axis cs:252,7329.25)
--(axis cs:257,11937.4)
--(axis cs:263,10764.1)
--(axis cs:269.5,10173)
--(axis cs:275,10220.5)
--(axis cs:280.5,8974.7)
--(axis cs:285.5,12700.4)
--(axis cs:289.5,11637.1)
--(axis cs:294,8751.6)
--(axis cs:300,13137.25)
--(axis cs:306,8836.5)
--(axis cs:312,9460.4)
--(axis cs:318.5,7816.7)
--(axis cs:326.5,9833.8)
--(axis cs:335.5,10193.4)
--(axis cs:344,12056)
--(axis cs:353,8913.5)
--(axis cs:360.5,10673.7)
--(axis cs:368,10078.75)
--(axis cs:378,12189.4)
--(axis cs:387,10284.2)
--(axis cs:395,11603.45)
--(axis cs:403.5,11664.8)
--(axis cs:414,10824.5)
--(axis cs:427.5,11344.5)
--(axis cs:441,8709.25)
--(axis cs:455,10038.9)
--(axis cs:467,10253.2)
--(axis cs:477.5,12514.6)
--(axis cs:491.5,10658.6)
--(axis cs:506,11887.8)
--(axis cs:518.5,9117.55)
--(axis cs:530.5,9963)
--(axis cs:544,10147)
--(axis cs:560,11641.25)
--(axis cs:581,9293.75)
--(axis cs:603.5,10188.45)
--(axis cs:625,10319.4)
--(axis cs:647,10450.8)
--(axis cs:669.5,11844)
--(axis cs:693,10441.25)
--(axis cs:723.5,9576.75)
--(axis cs:762,10066)
--(axis cs:798.5,10884.9)
--(axis cs:831,10392.75)
--(axis cs:860,11502.25)
--(axis cs:895,10219.5)
--(axis cs:941.5,11556)
--(axis cs:989.5,11346.25)
--(axis cs:1040,9871.75)
--(axis cs:1084.5,8958.25)
--(axis cs:1124.5,11401.5)
--(axis cs:1179.5,9983.75)
--(axis cs:1252,10506.5)
--(axis cs:1338.5,9923.25)
--(axis cs:1419.5,11771)
--(axis cs:1502.5,11525.75)
--(axis cs:1595.5,10561.25)
--(axis cs:1681.5,10582)
--(axis cs:1808.5,10504.25)
--(axis cs:1960.5,10579.25)
--(axis cs:2088.5,10473.5)
--(axis cs:2224.5,11152)
--(axis cs:2416.5,11131)
--(axis cs:2654,11221.25)
--(axis cs:2909,13576.25)
--(axis cs:3248.5,11149.75)
--(axis cs:3786.5,12089)
--(axis cs:4360.5,12334.75)
--(axis cs:5057.5,11988.75)
--(axis cs:6177,14212.75)
--(axis cs:7419.5,17157.75)
--(axis cs:8992.5,17219.5)
--(axis cs:12462.5,15445.75)
--(axis cs:19429.5,19569.5)
--(axis cs:42174,19465.25)
--(axis cs:42174,8181)
--(axis cs:42174,8181)
--(axis cs:19429.5,5251.25)
--(axis cs:12462.5,6024.75)
--(axis cs:8992.5,5677.5)
--(axis cs:7419.5,5235.25)
--(axis cs:6177,4217.25)
--(axis cs:5057.5,5163.75)
--(axis cs:4360.5,3888)
--(axis cs:3786.5,3837.25)
--(axis cs:3248.5,3494)
--(axis cs:2909,3431.5)
--(axis cs:2654,2483.5)
--(axis cs:2416.5,1334.75)
--(axis cs:2224.5,3261.25)
--(axis cs:2088.5,3730.25)
--(axis cs:1960.5,4408)
--(axis cs:1808.5,3141.25)
--(axis cs:1681.5,2950.25)
--(axis cs:1595.5,3135.5)
--(axis cs:1502.5,5484.5)
--(axis cs:1419.5,2438.5)
--(axis cs:1338.5,2569.25)
--(axis cs:1252,3097.25)
--(axis cs:1179.5,2725.75)
--(axis cs:1124.5,3454.5)
--(axis cs:1084.5,2639)
--(axis cs:1040,3229)
--(axis cs:989.5,3155.25)
--(axis cs:941.5,2723.5)
--(axis cs:895,2512.25)
--(axis cs:860,3641.75)
--(axis cs:831,3282.75)
--(axis cs:798.5,2652.7)
--(axis cs:762,3797.5)
--(axis cs:723.5,2865)
--(axis cs:693,2405.25)
--(axis cs:669.5,3391.75)
--(axis cs:647,3008.8)
--(axis cs:625,4322.9)
--(axis cs:603.5,2639.6)
--(axis cs:581,2806)
--(axis cs:560,3803)
--(axis cs:544,3218.25)
--(axis cs:530.5,2834.5)
--(axis cs:518.5,2486.6)
--(axis cs:506,3110.7)
--(axis cs:491.5,4011.8)
--(axis cs:477.5,2623.4)
--(axis cs:467,2454.3)
--(axis cs:455,2784.5)
--(axis cs:441,3666.75)
--(axis cs:427.5,3734)
--(axis cs:414,3705)
--(axis cs:403.5,3931)
--(axis cs:395,3443.6)
--(axis cs:387,3196.3)
--(axis cs:378,3691)
--(axis cs:368,3355.75)
--(axis cs:360.5,3178)
--(axis cs:353,3285.75)
--(axis cs:344,2873.1)
--(axis cs:335.5,3301.8)
--(axis cs:326.5,2866.8)
--(axis cs:318.5,2432.4)
--(axis cs:312,2869.2)
--(axis cs:306,2825)
--(axis cs:300,2365.75)
--(axis cs:294,2877.7)
--(axis cs:289.5,2424.85)
--(axis cs:285.5,2771.6)
--(axis cs:280.5,3249.8)
--(axis cs:275,3912)
--(axis cs:269.5,2744.75)
--(axis cs:263,3010.4)
--(axis cs:257,3507.8)
--(axis cs:252,3047.05)
--(axis cs:247,3128.5)
--(axis cs:242.5,3517.8)
--(axis cs:238,3741.15)
--(axis cs:233,3226)
--(axis cs:228.5,2549.2)
--(axis cs:224.5,3249.7)
--(axis cs:220,2789.9)
--(axis cs:215,3003.1)
--(axis cs:210.5,3483.45)
--(axis cs:207,2897)
--(axis cs:203.5,3134.6)
--(axis cs:199.5,3545)
--(axis cs:195.5,2885.5)
--(axis cs:192,3331)
--(axis cs:188,2780.6)
--(axis cs:183.5,3270.6)
--(axis cs:179.5,3162)
--(axis cs:176,3169.6)
--(axis cs:173.5,2774.6)
--(axis cs:171,3199.5)
--(axis cs:167,3260)
--(axis cs:163,2847.5)
--(axis cs:160,2944.5)
--(axis cs:157,2911.05)
--(axis cs:154,3322.8)
--(axis cs:151.5,3275.25)
--(axis cs:149,3185.5)
--(axis cs:146,2851.7)
--(axis cs:143,3194.1)
--(axis cs:140,2645.1)
--(axis cs:137.5,3375)
--(axis cs:135,2924.4)
--(axis cs:132.5,2666.1)
--(axis cs:130,2969.1)
--(axis cs:127.5,2909.9)
--(axis cs:125.5,3299.2)
--(axis cs:123.5,3048.8)
--(axis cs:121.5,3424.65)
--(axis cs:119.5,2953.6)
--(axis cs:117.5,3045.25)
--(axis cs:115.5,3036.2)
--(axis cs:113.5,3275.2)
--(axis cs:111.5,2759)
--(axis cs:109.5,2577.9)
--(axis cs:107.5,2962.65)
--(axis cs:105.5,2907.8)
--(axis cs:103.5,2685.15)
--(axis cs:101.5,2749.85)
--(axis cs:99.5,3113)
--(axis cs:98,2769.75)
--(axis cs:96.5,2841)
--(axis cs:94.5,2672.45)
--(axis cs:93,3380)
--(axis cs:91.5,2625.6)
--(axis cs:89.5,2699.85)
--(axis cs:88,2783)
--(axis cs:87,3101.7)
--(axis cs:86,2888.8)
--(axis cs:85,3071.7)
--(axis cs:83.5,3195.75)
--(axis cs:82,2245.15)
--(axis cs:81,2739.4)
--(axis cs:80,2948.6)
--(axis cs:78.5,2847.4)
--(axis cs:76.5,2541.05)
--(axis cs:75,2905.75)
--(axis cs:74,3321.2)
--(axis cs:72.5,2992.7)
--(axis cs:70.5,2418.65)
--(axis cs:69,2654.85)
--(axis cs:68,2763.8)
--(axis cs:67,2405)
--(axis cs:66,2934)
--(axis cs:65,3063.7)
--(axis cs:64,2699.5)
--(axis cs:63,2899)
--(axis cs:62,2824)
--(axis cs:61,3159.35)
--(axis cs:60,2618.95)
--(axis cs:59,2696)
--(axis cs:58,2925.05)
--(axis cs:57,2655.4)
--(axis cs:56,2998.65)
--(axis cs:55,2747)
--(axis cs:54,2971.05)
--(axis cs:53,2432.9)
--(axis cs:52,2699.2)
--(axis cs:51,2844.2)
--(axis cs:50,3004.4)
--(axis cs:49,3053.7)
--(axis cs:48,2899.5)
--(axis cs:47,2608)
--(axis cs:46,2784.5)
--(axis cs:45,2758.95)
--(axis cs:44,2539.95)
--(axis cs:43,2752.6)
--(axis cs:42,2576)
--(axis cs:41,2675.85)
--(axis cs:40,2830.4)
--(axis cs:39,2893.8)
--(axis cs:38,2817)
--(axis cs:37,2862.05)
--(axis cs:36,2729.4)
--(axis cs:35,2641.95)
--(axis cs:34,2773)
--(axis cs:33,2826.6)
--(axis cs:32,2775.4)
--(axis cs:31,2762.7)
--(axis cs:30,2670.7)
--(axis cs:29,2599.7)
--(axis cs:28,2835.4)
--(axis cs:27,2460.8)
--(axis cs:26,2646.5)
--(axis cs:25,2733)
--(axis cs:24,2590)
--(axis cs:23,2537.7)
--(axis cs:22,2785.55)
--(axis cs:21,2655)
--(axis cs:20,2717.95)
--(axis cs:19,2726.75)
--(axis cs:18,2860)
--(axis cs:17,2738.4)
--(axis cs:16,2687)
--(axis cs:15,2761.8)
--(axis cs:14,2728.25)
--(axis cs:13,2626.4)
--(axis cs:12,2700)
--(axis cs:11,2773.6)
--(axis cs:10,2688.2)
--(axis cs:9,2630.8)
--(axis cs:8,2732.75)
--(axis cs:7,2683.75)
--(axis cs:6,2629.7)
--(axis cs:5,2594.6)
--(axis cs:4,2712)
--(axis cs:3,2648.15)
--(axis cs:2,2437.8)
--(axis cs:0.5,2545)
--cycle;

\addplot [thick, color0]
table {%
0.5 8564.84462151394
2 8738.60944206009
3 8761.14087301587
4 8742.5652173913
5 8695.152
6 8702.35223880597
7 8684.64052287582
8 8636.79545454545
9 8595.93536121673
10 8569.64081632653
11 8603.37885462555
12 8608.54255319149
13 8557.53723404255
14 8537.61827956989
15 8499.30718954248
16 8538.20481927711
17 8599.64071856287
18 8524.71895424837
19 8461.57692307692
20 8477.58181818182
21 8503.44852941176
22 8535.74576271186
23 8470.2037037037
24 8435.32584269663
25 8407.30208333333
26 8490.37398373984
27 8514.67889908257
28 8641.88659793814
29 8503.78947368421
30 8530.72448979592
31 8543.22727272727
32 8342.92134831461
33 8608.57142857143
34 8597.01388888889
35 8522.18918918919
36 8550.28735632184
37 8507.21666666667
38 8609.40983606557
39 8537.39682539683
40 8550.61538461538
41 8529.36666666667
42 8558.97183098592
43 8646.90476190476
44 8596.54166666667
45 8651.38333333333
46 8574.32692307692
47 8494.29268292683
48 8548.45652173913
49 8587.9375
50 8898.31111111111
51 8663.88888888889
52 8655.61764705882
53 8669.88636363636
54 8761.68181818182
55 8614.19642857143
56 8890.93181818182
57 8877.86363636364
58 8725.76666666667
59 8701.97826086957
60 8768.04761904762
61 8798.57894736842
62 8743.54054054054
63 8833.39024390244
64 8835.87096774194
65 8784.4
66 8782.48484848485
67 8612.35483870968
68 8995.25714285714
69 8820.52631578947
70.5 8797.72
72.5 8803.57407407407
74 8857
75 8728.03846153846
76.5 8832.03703703704
78.5 8865.11538461538
80 8912.34482758621
81 8950.7
82 8782.6052631579
83.5 8946.21739130435
85 8863.74074074074
86 8809.22222222222
87 8956.25
88 8684.62068965517
89.5 8937.32692307692
91.5 8850.75675675676
93 8848.15384615385
94.5 8761.93181818182
96.5 8933.28888888889
98 8715
99.5 8900.35135135135
101.5 8921.975
103.5 8868.81578947369
105.5 9009.46153846154
107.5 9022
109.5 8965.72727272727
111.5 8828.58536585366
113.5 8899.78787878788
115.5 9003.18181818182
117.5 8697
119.5 8926.31034482759
121.5 9017.82142857143
123.5 9025.2
125.5 9187.30303030303
127.5 9019.14285714286
130 8999.5
132.5 8873.69230769231
135 9045.15625
137.5 8909.23076923077
140 9018.53333333333
143 9010.71428571429
146 8940.97058823529
149 8937.70967741935
151.5 9071.03846153846
154 9056.25925925926
157 9090.8125
160 9074.87096774194
163 9170
167 8805.35483870968
171 9210.58064516129
173.5 8998
176 9126.88888888889
179.5 9117.24137931034
183.5 8999.60606060606
188 8946.9696969697
192 9195.03846153846
195.5 9196.38709677419
199.5 9243.15384615385
203.5 9265.66666666667
207 8956.4
210.5 9032.5
215 9065.73333333333
220 9314.81481481482
224.5 9244.66666666667
228.5 9284.81481481482
233 9314.25806451613
238 9203.71428571429
242.5 9273.36666666667
247 9055.2
252 9080.89285714286
257 9467.51851851852
263 9258.88888888889
269.5 9212.42307692308
275 9331.80769230769
280.5 9369.14814814815
285.5 8902.77777777778
289.5 9361.75
294 9195.51851851852
300 9181.03846153846
306 9272.38461538462
312 9144.15151515152
318.5 9399.40740740741
326.5 9139.74074074074
335.5 9350.93103448276
344 9231.89285714286
353 9302.34615384615
360.5 9221.88888888889
368 9266.88461538462
378 9424.62962962963
387 9316.93333333333
395 9340.25
403.5 9525.41379310345
414 9248.38461538462
427.5 9282.61538461538
441 9196.53846153846
455 9812.62962962963
467 9158.40740740741
477.5 9268
491.5 9298.74074074074
506 9591.77777777778
518.5 9435.17857142857
530.5 9589.46153846154
544 9291.11538461538
560 9519.57692307692
581 9464.76923076923
603.5 9290.07142857143
625 9589.75
647 9844.7037037037
669.5 9119.73076923077
693 9614.57692307692
723.5 9765.46153846154
762 9467.96153846154
798.5 9643.82142857143
831 9688.92857142857
860 9718.5
895 9674.30769230769
941.5 9692.73076923077
989.5 10420.8076923077
1040 9984.07692307692
1084.5 9739.65384615385
1124.5 9856.07692307692
1179.5 9791.96153846154
1252 9722.5
1338.5 9948.88461538462
1419.5 9644.80769230769
1502.5 10935.6538461538
1595.5 10573.8076923077
1681.5 10100.8461538462
1808.5 9802.42307692308
1960.5 10485.3846153846
2088.5 10592.1923076923
2224.5 10593.9230769231
2416.5 10180.4230769231
2654 9817.84615384615
2909 11191.5384615385
3248.5 10128.6923076923
3786.5 10579.2307692308
4360.5 10958.0769230769
5057.5 10718.9615384615
6177 10751.1923076923
7419.5 12347.1923076923
8992.5 12483.5769230769
12462.5 12100.8076923077
19429.5 13319.3461538462
42174 13490.2692307692
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 9361.2
2 9599.5
3 9541.6
4 9598
5 9473.6
6 9400.5
7 9469
8 9381.85
9 9297.8
10 9329
11 9318.1
12 9244.5
13 9301.6
14 9301.75
15 9169.6
16 9338
17 9334
18 9289.2
19 9159.5
20 9090.15
21 9420.5
22 9245.15
23 9129.6
24 9217
25 9096
26 9216.6
27 9337.2
28 9536.4
29 9297.8
30 9289.85
31 9348.55
32 9237.4
33 9409.1
34 9468.25
35 9201.1
36 9359.3
37 9108.15
38 9508
39 9436.4
40 9228.8
41 9735.85
42 9344
43 9418.7
44 9421.5
45 9540.75
46 9622.6
47 9538
48 9305
49 9868.55
50 9894.8
51 9486.8
52 9481.75
53 9521.7
54 9658.95
55 9573.25
56 9836.5
57 9998.6
58 9540.7
59 9591.75
60 9480.9
61 9880.8
62 9540
63 9766
64 9599.5
65 9497.15
66 9514.4
67 9522.5
68 9929.6
69 9564.45
70.5 9888.3
72.5 9707.05
74 9670.9
75 9659.5
76.5 9816.1
78.5 9689.65
80 9768.2
81 9843.35
82 9663.9
83.5 9730
85 9729.3
86 9549.1
87 10057.9
88 9377
89.5 9790.2
91.5 9831.4
93 9836.75
94.5 9858.2
96.5 9975.6
98 9601.25
99.5 9944.8
101.5 9860.75
103.5 9595.55
105.5 9884.7
107.5 9831.4
109.5 9646
111.5 9660
113.5 9741.8
115.5 9787.6
117.5 9740.5
119.5 9673
121.5 9836.75
123.5 9849.4
125.5 10155.6
127.5 9763.05
130 9767.75
132.5 9567.9
135 10321.6
137.5 9611.5
140 9706.25
143 10056.6
146 9799.3
149 10012.5
151.5 9881.75
154 10633.3
157 10067.8
160 10057.5
163 9871
167 9701
171 9910.5
173.5 9933.6
176 9956.6
179.5 9768.6
183.5 10413.8
188 9640.4
192 10242.25
195.5 10017
199.5 10213.75
203.5 10251.8
207 10012
210.5 9918.95
215 10208.35
220 10370.4
224.5 10022.6
228.5 10373.3
233 10535.5
238 9785.25
242.5 10107.6
247 9874.5
252 10115.6
257 10521.4
263 10474
269.5 10072.25
275 10213.25
280.5 10618.4
285.5 10117.2
289.5 10591
294 10636
300 9834.5
306 10524.25
312 10177.8
318.5 10429.9
326.5 10274.5
335.5 10344
344 10384.05
353 10570.75
360.5 10477.8
368 10304
378 10912.5
387 10504.1
395 10362.3
403.5 10635.8
414 10163.75
427.5 10495.5
441 10422.75
455 10581.7
467 10346.1
477.5 10522.2
491.5 10785.7
506 10884.9
518.5 10796.25
530.5 11508
544 10220
560 10348.75
581 10964
603.5 10626.95
625 10762.8
647 11526.3
669.5 10032.25
693 11353
723.5 11411.5
762 10933.75
798.5 11383.4
831 11222.6
860 11216.5
895 11363.25
941.5 11305.75
989.5 12321
1040 12031.5
1084.5 10868.5
1124.5 11232.25
1179.5 11683.5
1252 11761
1338.5 11950.25
1419.5 11337
1502.5 12370.25
1595.5 12447.5
1681.5 12313.25
1808.5 12189.5
1960.5 12944.75
2088.5 12564.5
2224.5 13597
2416.5 14612
2654 11936.25
2909 16475.5
3248.5 14260.75
3786.5 14305.75
4360.5 14620.25
5057.5 13797.5
6177 14113.75
7419.5 16124.75
8992.5 15614
12462.5 16215.75
19429.5 16638.5
42174 19736.25
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 7739.8
2 7910.2
3 7962.25
4 7925.6
5 7900.1
6 7893.8
7 7958
8 7904.1
9 7783.3
10 7799.6
11 7930.4
12 7805.55
13 7686.85
14 7876.25
15 7796.2
16 7571.25
17 7842.8
18 7811.8
19 7639.25
20 7828.7
21 7745.75
22 7817.4
23 7769.1
24 7369.8
25 7762.75
26 7801.5
27 7426.8
28 8008.8
29 7630.8
30 7667.9
31 7730.7
32 7278.4
33 7828.4
34 7731.45
35 7740.35
36 7812.5
37 7758.75
38 7655
39 7791.7
40 7840.2
41 7685.15
42 7712.5
43 7683.3
44 7609.9
45 7928.6
46 7566.2
47 7022
48 7723
49 7457.85
50 7930
51 7863.4
52 7731.1
53 7778.1
54 7983.1
55 7548.5
56 8004.2
57 7941.65
58 7878.25
59 7758
60 8067.7
61 7845.05
62 7657.6
63 8100
64 8231
65 7979.45
66 7949.6
67 7465
68 8092.9
69 8028.55
70.5 7703.6
72.5 7792.85
74 7816.45
75 7914.5
76.5 7700.5
78.5 7754.5
80 8027.6
81 8114.25
82 8044.8
83.5 8080.5
85 7954.4
86 8241
87 7698.6
88 7722.4
89.5 8048.2
91.5 7600.4
93 7490.25
94.5 7975.45
96.5 7968.6
98 7430.5
99.5 7708.2
101.5 7964.3
103.5 7846.45
105.5 8001.9
107.5 8161.4
109.5 7943
111.5 7977
113.5 8027.6
115.5 8352.8
117.5 7601.75
119.5 7870.2
121.5 7622.2
123.5 8090.95
125.5 8237.6
127.5 7786.85
130 8369.3
132.5 8233.6
135 7928.3
137.5 7803.25
140 8110.9
143 8156.8
146 8147.3
149 7895.5
151.5 8467.75
154 7947.9
157 8123.65
160 7829.5
163 8339
167 7797
171 8188.5
173.5 8028.8
176 8325.6
179.5 8344.8
183.5 7904.8
188 7990.8
192 8455
195.5 7993
199.5 8483.5
203.5 8638.7
207 7874.3
210.5 8108
215 8168.25
220 8353.3
224.5 8236
228.5 8476.9
233 8098
238 8664.65
242.5 8319.85
247 7811.95
252 7907.25
257 8691
263 7824
269.5 8093.75
275 8298.75
280.5 8466.1
285.5 7437.2
289.5 8315.65
294 7847.4
300 7732
306 8474.75
312 7839
318.5 8179.7
326.5 8225
335.5 8363
344 8135.1
353 8149.75
360.5 8160.6
368 8108
378 8520.2
387 8128.25
395 8166.35
403.5 8534
414 8300.25
427.5 8275.75
441 7717.5
455 8949
467 8318.9
477.5 8198.4
491.5 8243.3
506 8216.7
518.5 8164
530.5 8461.25
544 8114.5
560 8675.25
581 8164.75
603.5 7501.15
625 8703.2
647 8361.9
669.5 8247.75
693 7589.5
723.5 8732.25
762 7969.75
798.5 8152.9
831 8341.05
860 8345.5
895 8469.75
941.5 8147.75
989.5 8558
1040 8421.75
1084.5 8472.25
1124.5 8549.5
1179.5 8199.5
1252 8116.5
1338.5 8498
1419.5 7968.25
1502.5 9047.5
1595.5 8615.75
1681.5 8752.25
1808.5 7689.5
1960.5 8576.75
2088.5 8294
2224.5 8153.75
2416.5 7105.5
2654 8057.5
2909 8818.25
3248.5 8063
3786.5 8044.5
4360.5 8153.25
5057.5 8524.25
6177 8369
7419.5 9162.5
8992.5 8773.5
12462.5 8341.75
19429.5 9225
42174 9702
};
\addplot [thick, color1]
table {%
0.5 10691.0066401062
2 10721.4306151645
3 10587.4107142857
4 10828.290617849
5 10827.2746666667
6 10697.8328358209
7 10852.1960784314
8 11016.6136363636
9 11110.9467680608
10 10703.6530612245
11 11003.3656387665
12 10750.3510638298
13 10862.9042553191
14 10864.3978494624
15 10851.2091503268
16 10641.8975903614
17 10636.2814371257
18 10615.3267973856
19 10490.2948717949
20 10551.6454545455
21 10541.3897058824
22 10649.7288135593
23 10511.9722222222
24 10349.3370786517
25 10555.7916666667
26 10564.5040650406
27 10086.8990825688
28 10401.0309278351
29 10463.5684210526
30 10127.3571428571
31 10243.125
32 10344.2584269663
33 10395.7142857143
34 10395.0833333333
35 10570.3378378378
36 10453.5517241379
37 10480.8166666667
38 10337.2295081967
39 10265.5079365079
40 10254.4769230769
41 10306.4333333333
42 10488.2535211268
43 10366.3333333333
44 10302.5972222222
45 10771.05
46 10207.0576923077
47 10173.5609756098
48 10288.0869565217
49 10358.4791666667
50 10520.5555555556
51 10107.7333333333
52 10038.9705882353
53 10361.5454545455
54 10387.6818181818
55 9963.41071428571
56 10278.7272727273
57 10752.6136363636
58 10045.9666666667
59 10144.1739130435
60 10451.3095238095
61 10117.3157894737
62 9960.16216216216
63 10353.5365853659
64 10334.2580645161
65 10414.25
66 10241.6060606061
67 10162.2258064516
68 10125.4857142857
69 10302.6052631579
70.5 9806.36
72.5 10189.9444444444
74 10454.1
75 9737.07692307692
76.5 10236.5925925926
78.5 9976.07692307692
80 9948.55172413793
81 10450.6666666667
82 9999.71052631579
83.5 10126.9130434783
85 10248.6666666667
86 10340.7777777778
87 10106.1785714286
88 9859.44827586207
89.5 9979.11538461538
91.5 10241.4864864865
93 10032.3461538462
94.5 10144.1590909091
96.5 9578.4
98 10011.4230769231
99.5 10010.6486486486
101.5 9521.25
103.5 10352.7105263158
105.5 10219.2564102564
107.5 10376.6
109.5 9965.54545454545
111.5 9855.09756097561
113.5 10060.696969697
115.5 10115.0303030303
117.5 9945.69230769231
119.5 10139.8275862069
121.5 10113.0714285714
123.5 9753.6
125.5 10230.4545454545
127.5 9829.60714285714
130 10192.225
132.5 9767.15384615385
135 10152.375
137.5 10191.1923076923
140 10086.6666666667
143 9750.2380952381
146 9878.52941176471
149 9882.41935483871
151.5 10028.3461538462
154 10280.8888888889
157 10096.1875
160 9831.32258064516
163 10301.5161290323
167 10077.6451612903
171 10404.7419354839
173.5 10033.4482758621
176 10250.6666666667
179.5 10138.9655172414
183.5 10215.8181818182
188 9546.06060606061
192 10063.8846153846
195.5 10435.6129032258
199.5 10114.4230769231
203.5 10223.6666666667
207 9714.16666666667
210.5 9577.32142857143
215 9880.56666666667
220 10214.4444444444
224.5 10235.2592592593
228.5 10179.2222222222
233 10554.3225806452
238 9887.21428571429
242.5 10426.5333333333
247 9906.96666666667
252 9794.89285714286
257 10325.5185185185
263 9854.03703703704
269.5 10359.1538461538
275 9946.65384615385
280.5 10606.2962962963
285.5 9384.07407407407
289.5 9717.21428571429
294 10103.2592592593
300 9867.26923076923
306 9684.65384615385
312 9990.33333333333
318.5 10278.4444444444
326.5 9848.25925925926
335.5 9617.27586206897
344 9870.25
353 10102.8076923077
360.5 9960.77777777778
368 10078.3846153846
378 9856.14814814815
387 9988.13333333333
395 9576.78571428571
403.5 9902.44827586207
414 10221
427.5 9925.92307692308
441 9816.92307692308
455 10279.4444444444
467 9977.22222222222
477.5 9710.34482758621
491.5 9751.48148148148
506 10495.6296296296
518.5 10671.5357142857
530.5 10308.8461538462
544 9855.11538461538
560 10524.9615384615
581 9941.57692307692
603.5 10202.3214285714
625 10236.3214285714
647 10098.7407407407
669.5 9554.11538461538
693 10013.7307692308
723.5 9987.38461538462
762 10070.6153846154
798.5 9804.46428571429
831 9771.57142857143
860 9768.65384615385
895 9813.07692307692
941.5 9388
989.5 10115.2692307692
1040 10188.9230769231
1084.5 9829.19230769231
1124.5 10089.2692307692
1179.5 10225.1153846154
1252 9884.34615384615
1338.5 9854.15384615385
1419.5 10028.4230769231
1502.5 10620.6153846154
1595.5 10436.8846153846
1681.5 9841.19230769231
1808.5 9928.53846153846
1960.5 10483.4615384615
2088.5 10072.9615384615
2224.5 10457.6923076923
2416.5 9993.46153846154
2654 9954.19230769231
2909 10717.1923076923
3248.5 10279.2307692308
3786.5 10933.6923076923
4360.5 10563.1153846154
5057.5 10679.1923076923
6177 10306.6538461538
7419.5 11734.8076923077
8992.5 10971.9230769231
12462.5 11151.4230769231
19429.5 11810
42174 12154.5384615385
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 15400.8
2 14954.3
3 14252.75
4 14454.2
5 14727
6 14604.8
7 15130
8 15053.75
9 14848
10 14220.2
11 14628.2
12 14456.2
13 13936
14 14193
15 13878
16 13816.5
17 13346.1
18 13449.4
19 13446
20 13468.1
21 13297.5
22 13594.85
23 13308.65
24 12960.4
25 12837.25
26 13751.8
27 12713
28 13016
29 13356.7
30 12221.55
31 12954.65
32 13501
33 12613.9
34 13259.25
35 13016.4
36 13329
37 13572.65
38 13136
39 12600.2
40 13213.8
41 13307.4
42 13893.5
43 13068.7
44 12614.35
45 13449.2
46 12517.55
47 12321
48 13515.25
49 12682.7
50 13759.8
51 12978
52 13535.15
53 12978.5
54 12962.55
55 13054.75
56 12832.15
57 13659.85
58 11987.7
59 13564.75
60 12805.4
61 12327.25
62 12843.8
63 13601
64 12720.5
65 12759.75
66 12201.6
67 12690.5
68 13149.8
69 13410.3
70.5 11975.9
72.5 13259.25
74 13785.5
75 11642.25
76.5 12792.95
78.5 12989.95
80 13036.2
81 13139
82 13213.7
83.5 12301
85 11897.1
86 12989.1
87 12884.2
88 12509.8
89.5 12526.85
91.5 12711
93 12390
94.5 12429.3
96.5 11569.4
98 12168.25
99.5 13861.8
101.5 11376.95
103.5 12637.75
105.5 12779.9
107.5 13443.55
109.5 11882.75
111.5 12025
113.5 12500.8
115.5 12137
117.5 13316.5
119.5 13102.8
121.5 13093.25
123.5 11165.55
125.5 13266.6
127.5 11914.65
130 13007.25
132.5 12298.1
135 12633
137.5 14348.75
140 14015.35
143 12271.6
146 13797.55
149 12447
151.5 11980.25
154 12412.6
157 12748
160 12155.5
163 13277
167 13038.5
171 13169
173.5 12148.6
176 12606.9
179.5 12204.8
183.5 13028.2
188 11378.4
192 12708.25
195.5 13592.5
199.5 12807
203.5 12104
207 13114.9
210.5 11192.5
215 11787.15
220 12532.2
224.5 13897.2
228.5 13252.3
233 14207
238 12394.3
242.5 13516.6
247 13550.1
252 12795.7
257 13275.4
263 12362.1
269.5 13913.25
275 12961.75
280.5 14153.1
285.5 14156.5
289.5 12216.4
294 12676
300 12970
306 13013.25
312 13763.8
318.5 13250.4
326.5 12620.1
335.5 12460
344 13531.4
353 12836.25
360.5 13048.8
368 12469.25
378 12022.7
387 13819.45
395 12063
403.5 12810.2
414 12630
427.5 12400.75
441 13239.75
455 12675.7
467 12822.3
477.5 12565.2
491.5 12387.1
506 13423.8
518.5 13623.5
530.5 13419.5
544 11665.25
560 13441
581 11978.75
603.5 13582.8
625 14100.1
647 12594
669.5 12084.5
693 11938.25
723.5 11622.75
762 12726.25
798.5 12051.15
831 12195.95
860 11147.75
895 13432.5
941.5 10527
989.5 12797.25
1040 12905.75
1084.5 11658.75
1124.5 12342.75
1179.5 14314
1252 12950
1338.5 12657
1419.5 14322
1502.5 14659.25
1595.5 12676.75
1681.5 13719.25
1808.5 12995.5
1960.5 12785.75
2088.5 11499.5
2224.5 13360.75
2416.5 12492.5
2654 12245.25
2909 13825.75
3248.5 12558
3786.5 14717.75
4360.5 14426.75
5057.5 14119.5
6177 12818.75
7419.5 14605.25
8992.5 13433.5
12462.5 14717.75
19429.5 15170.75
42174 17074.75
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 7735.4
2 8131.2
3 8061.05
4 8223.8
5 8439.5
6 8444.1
7 8683
8 8678.35
9 8581.3
10 8581.2
11 8592.2
12 8665.3
13 8581.7
14 8805
15 8793.2
16 8482.5
17 8298
18 8679.6
19 8248.5
20 8438
21 8391.5
22 8384.55
23 8256.05
24 8318.2
25 8855
26 8482
27 7913.8
28 8293.4
29 8463.1
30 8063.5
31 8348.35
32 8015.6
33 8211.9
34 8664
35 8779.5
36 8436.3
37 8765.9
38 8855
39 8333
40 8641.2
41 7878.75
42 8285
43 8008.7
44 8343.25
45 8760.85
46 8351.2
47 7633
48 8529
49 8841.2
50 7961.8
51 7729
52 7825.25
53 8187.25
54 8057.1
55 8309.75
56 8898.9
57 8097.95
58 8353.45
59 7907.5
60 8620.2
61 8191.4
62 7953.4
63 8441
64 8376
65 8590.45
66 8814.8
67 8235.5
68 8305.5
69 8263.5
70.5 7819
72.5 8474.9
74 8239.95
75 8220
76.5 8025.8
78.5 7754.95
80 8267.8
81 8855.95
82 7899.35
83.5 8608
85 8729.6
86 8436.6
87 8063
88 8099
89.5 8127.1
91.5 8586.6
93 8039.75
94.5 8226.75
96.5 7769.4
98 8235
99.5 7689.8
101.5 7313.5
103.5 8205.2
105.5 8615.9
107.5 8022.3
109.5 7817.35
111.5 7964
113.5 8148.8
115.5 8228.2
117.5 8122.75
119.5 8476.8
121.5 8360.25
123.5 7942.25
125.5 7792.6
127.5 7321.3
130 7930.45
132.5 8109.6
135 8441.9
137.5 7741
140 7896.15
143 7660.75
146 7402
149 8454.5
151.5 8420
154 8476
157 7992.8
160 8049
163 7834
167 8132
171 8732.5
173.5 8196.6
176 8081.2
179.5 8231.2
183.5 8007.4
188 7630.2
192 8304
195.5 7545.5
199.5 7865.75
203.5 8849.85
207 7748.6
210.5 8053.8
215 8162.4
220 8230.3
224.5 7993.9
228.5 7644.3
233 7700
238 7773.5
242.5 7826.4
247 7946.85
252 8464.3
257 7659.3
263 7537.6
269.5 8267.25
275 7742.5
280.5 8530.3
285.5 7280.6
289.5 7968.7
294 8242.6
300 6816.75
306 7814
312 7483.2
318.5 8692.2
326.5 8229
335.5 8318
344 7849.65
353 8069.25
360.5 8132.3
368 8233.5
378 7783.4
387 7617.05
395 8169.95
403.5 7721.6
414 8443.5
427.5 7972.5
441 7359
455 8446.9
467 8218.2
477.5 8044.4
491.5 8147.7
506 8561.3
518.5 8507.05
530.5 7432.25
544 8323
560 8664
581 7514.5
603.5 8076.5
625 8500.25
647 7896.6
669.5 7789
693 8277.25
723.5 8534.75
762 8093.25
798.5 8473.6
831 7704.25
860 8143.5
895 8065.75
941.5 7737
989.5 8005.75
1040 7800.5
1084.5 7757
1124.5 8765.5
1179.5 8322.5
1252 8250
1338.5 8367.5
1419.5 8315
1502.5 8387.25
1595.5 8342.25
1681.5 7564
1808.5 8457.25
1960.5 7886.5
2088.5 8160
2224.5 8373
2416.5 6261.75
2654 7609
2909 8376.25
3248.5 8107.25
3786.5 8489
4360.5 7606.75
5057.5 8488.25
6177 7768
7419.5 7904.75
8992.5 7987
12462.5 8145.5
19429.5 7339.5
42174 9259.25
};
\addplot [thick, color2]
table {%
0.5 3418.67729083665
2 3276.32761087268
3 3721.125
4 3669.22883295195
5 3687.416
6 3694.14626865672
7 3759.39215686275
8 3816.60606060606
9 3806.63498098859
10 3900.4612244898
11 3966.05286343612
12 3968.79787234043
13 4027.47872340426
14 4164.45698924731
15 4160.09803921569
16 3913.03012048193
17 4011.2994011976
18 4267.64705882353
19 4142.67948717949
20 4152.80909090909
21 4036.25735294118
22 3983.11016949153
23 4253.25925925926
24 3898.06741573034
25 3957.39583333333
26 4167.27642276423
27 4085.10091743119
28 4133.36082474227
29 4315.08421052632
30 4170.13265306122
31 4484.77272727273
32 4153.05617977528
33 4371.57142857143
34 4116.36111111111
35 4424.24324324324
36 4405.73563218391
37 4596.73333333333
38 4470.19672131148
39 4359.44444444444
40 3972.61538461538
41 3989.43333333333
42 4505.49295774648
43 4371.30158730159
44 4099.23611111111
45 4639.56666666667
46 4649.15384615385
47 4656.53658536585
48 4952.9347826087
49 4355.77083333333
50 4385.62222222222
51 4927.44444444444
52 4249.61764705882
53 4649.36363636364
54 4710.38636363636
55 4738.46428571429
56 4769.29545454545
57 5120.5
58 4946.56666666667
59 4490.30434782609
60 4599.92857142857
61 5215.36842105263
62 5095.35135135135
63 4111.0487804878
64 4511.29032258064
65 4423.025
66 5021.45454545455
67 4043.61290322581
68 4532.28571428571
69 4789.5
70.5 4173.84
72.5 4478.5
74 5507.66666666667
75 4935.11538461538
76.5 4987.55555555556
78.5 5156.03846153846
80 4342.89655172414
81 4379.4
82 5443.73684210526
83.5 4959.52173913043
85 5233.22222222222
86 4576.55555555556
87 5641.67857142857
88 4975.68965517241
89.5 4555.92307692308
91.5 5307.7027027027
93 5133.96153846154
94.5 5171.90909090909
96.5 4952.62222222222
98 4642.38461538462
99.5 5675.94594594595
101.5 4464.4
103.5 5024.84210526316
105.5 4734.30769230769
107.5 5150.4
109.5 4749.59090909091
111.5 5007.48780487805
113.5 5485.87878787879
115.5 4810.69696969697
117.5 5553.03846153846
119.5 5351.51724137931
121.5 5948.28571428571
123.5 5394.03333333333
125.5 5777.21212121212
127.5 5320.5
130 5609
132.5 5825.53846153846
135 5544.09375
137.5 5478.23076923077
140 5039.73333333333
143 5502.11904761905
146 5231.32352941176
149 4894.64516129032
151.5 4861.34615384615
154 5988.59259259259
157 5442.03125
160 5122.22580645161
163 5612.54838709677
167 6019.48387096774
171 5605.48387096774
173.5 5092.44827586207
176 5388.66666666667
179.5 5061.20689655172
183.5 5470.15151515152
188 5553.21212121212
192 6496.30769230769
195.5 5349.06451612903
199.5 5971.38461538462
203.5 7033.46666666667
207 5546.73333333333
210.5 5755.10714285714
215 6484.23333333333
220 5621.88888888889
224.5 5610.88888888889
228.5 5877.96296296296
233 6468.45161290323
238 6332.14285714286
242.5 6780.5
247 6213.36666666667
252 4964.46428571429
257 6364.2962962963
263 6450.7037037037
269.5 5984.65384615385
275 6669.26923076923
280.5 5407.37037037037
285.5 6035.48148148148
289.5 6583.75
294 6041.66666666667
300 6174.42307692308
306 5405.80769230769
312 6302.18181818182
318.5 5203.7037037037
326.5 5602.92592592593
335.5 6305.58620689655
344 6030.75
353 6086.07692307692
360.5 5889.40740740741
368 5773.30769230769
378 6321.33333333333
387 6349.26666666667
395 6225.96428571429
403.5 6846.03448275862
414 6239.76923076923
427.5 6837.96153846154
441 6165.88461538462
455 6194.85185185185
467 5955
477.5 6737.51724137931
491.5 7101.51851851852
506 7429.07407407407
518.5 6252.57142857143
530.5 6926.38461538462
544 6071.5
560 6796.11538461538
581 5984.92307692308
603.5 6902.32142857143
625 7157.14285714286
647 6527.55555555556
669.5 7756.84615384615
693 6315.19230769231
723.5 7156.30769230769
762 7044.53846153846
798.5 6547.53571428571
831 6852.96428571429
860 7189.23076923077
895 6304.15384615385
941.5 6258.61538461538
989.5 7197.30769230769
1040 6599.15384615385
1084.5 5699.96153846154
1124.5 6931
1179.5 6570.15384615385
1252 6560
1338.5 6688.57692307692
1419.5 6690.03846153846
1502.5 8175.42307692308
1595.5 7277.76923076923
1681.5 6640.38461538462
1808.5 6568.26923076923
1960.5 7807.92307692308
2088.5 7328.03846153846
2224.5 8245.11538461538
2416.5 7062.73076923077
2654 7342.03846153846
2909 8649.76923076923
3248.5 6900.73076923077
3786.5 8344.26923076923
4360.5 8894.15384615385
5057.5 9117.26923076923
6177 9801.42307692308
7419.5 11708.2692307692
8992.5 11260.8461538462
12462.5 10877.4615384615
19429.5 12350.4615384615
42174 13646.7307692308
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 4418.4
2 4252.7
3 5722.2
4 5110.6
5 5816
6 5378.3
7 5432.75
8 5461
9 5941.9
10 5733.8
11 6209.1
12 6292.95
13 6356.95
14 7268
15 6935
16 6504.75
17 6152.1
18 6674.6
19 6695
20 6640.2
21 6436
22 6415.2
23 7753.3
24 5857
25 5967
26 7399.1
27 7012.4
28 7355.4
29 7288.5
30 6738.35
31 8980.25
32 6998.4
33 7213.7
34 6454.65
35 7369.8
36 8359.4
37 7429.8
38 7310
39 6818.9
40 6599.8
41 7089.9
42 7741
43 6598.6
44 6807.9
45 8207.1
46 8573
47 7863
48 8530.25
49 7364.4
50 6755.8
51 8678
52 7977.65
53 7644.85
54 6946.35
55 8364
56 7860.4
57 9284.45
58 9344.04999999999
59 7701
60 7503.15
61 8270.5
62 8728.4
63 7540
64 7450
65 7149.3
66 7884.2
67 6104.5
68 7368.3
69 7907.7
70.5 6829.7
72.5 6805.85
74 9939.74999999999
75 10201
76.5 9779.14999999998
78.5 8635
80 7035.6
81 7098.8
82 11899.5
83.5 8844.25
85 8558.6
86 6957.3
87 11285.15
88 10679.2
89.5 8200.15
91.5 9221.4
93 10244
94.5 10918.45
96.5 8828.8
98 7894.25
99.5 10953.2
101.5 6791.25
103.5 8017.55
105.5 7640.2
107.5 9026.05
109.5 7905
111.5 10352
113.5 9779
115.5 8715.2
117.5 9578.25
119.5 9706.8
121.5 8516.85
123.5 8378.3
125.5 10108.2
127.5 9995.25
130 9101.99999999999
132.5 10885.9
135 12177.35
137.5 8514
140 8715.1
143 11748.6
146 9223.39999999999
149 7587.5
151.5 7599
154 11303.3
157 9315.5
160 8703.5
163 10041
167 12084.5
171 8087
173.5 9414.8
176 9981.1
179.5 8593.2
183.5 9812
188 10099.6
192 10373.75
195.5 8453
199.5 10381
203.5 13168.7
207 11966.65
210.5 8925.7
215 12940.3
220 10399
224.5 9293.1
228.5 8650.4
233 11102.5
238 10170.55
242.5 11253.45
247 10612.75
252 7329.25
257 11937.4
263 10764.1
269.5 10173
275 10220.5
280.5 8974.7
285.5 12700.4
289.5 11637.1
294 8751.6
300 13137.25
306 8836.5
312 9460.4
318.5 7816.7
326.5 9833.8
335.5 10193.4
344 12056
353 8913.5
360.5 10673.7
368 10078.75
378 12189.4
387 10284.2
395 11603.45
403.5 11664.8
414 10824.5
427.5 11344.5
441 8709.25
455 10038.9
467 10253.2
477.5 12514.6
491.5 10658.6
506 11887.8
518.5 9117.55
530.5 9963
544 10147
560 11641.25
581 9293.75
603.5 10188.45
625 10319.4
647 10450.8
669.5 11844
693 10441.25
723.5 9576.75
762 10066
798.5 10884.9
831 10392.75
860 11502.25
895 10219.5
941.5 11556
989.5 11346.25
1040 9871.75
1084.5 8958.25
1124.5 11401.5
1179.5 9983.75
1252 10506.5
1338.5 9923.25
1419.5 11771
1502.5 11525.75
1595.5 10561.25
1681.5 10582
1808.5 10504.25
1960.5 10579.25
2088.5 10473.5
2224.5 11152
2416.5 11131
2654 11221.25
2909 13576.25
3248.5 11149.75
3786.5 12089
4360.5 12334.75
5057.5 11988.75
6177 14212.75
7419.5 17157.75
8992.5 17219.5
12462.5 15445.75
19429.5 19569.5
42174 19465.25
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 2545
2 2437.8
3 2648.15
4 2712
5 2594.6
6 2629.7
7 2683.75
8 2732.75
9 2630.8
10 2688.2
11 2773.6
12 2700
13 2626.4
14 2728.25
15 2761.8
16 2687
17 2738.4
18 2860
19 2726.75
20 2717.95
21 2655
22 2785.55
23 2537.7
24 2590
25 2733
26 2646.5
27 2460.8
28 2835.4
29 2599.7
30 2670.7
31 2762.7
32 2775.4
33 2826.6
34 2773
35 2641.95
36 2729.4
37 2862.05
38 2817
39 2893.8
40 2830.4
41 2675.85
42 2576
43 2752.6
44 2539.95
45 2758.95
46 2784.5
47 2608
48 2899.5
49 3053.7
50 3004.4
51 2844.2
52 2699.2
53 2432.9
54 2971.05
55 2747
56 2998.65
57 2655.4
58 2925.05
59 2696
60 2618.95
61 3159.35
62 2824
63 2899
64 2699.5
65 3063.7
66 2934
67 2405
68 2763.8
69 2654.85
70.5 2418.65
72.5 2992.7
74 3321.2
75 2905.75
76.5 2541.05
78.5 2847.4
80 2948.6
81 2739.4
82 2245.15
83.5 3195.75
85 3071.7
86 2888.8
87 3101.7
88 2783
89.5 2699.85
91.5 2625.6
93 3380
94.5 2672.45
96.5 2841
98 2769.75
99.5 3113
101.5 2749.85
103.5 2685.15
105.5 2907.8
107.5 2962.65
109.5 2577.9
111.5 2759
113.5 3275.2
115.5 3036.2
117.5 3045.25
119.5 2953.6
121.5 3424.65
123.5 3048.8
125.5 3299.2
127.5 2909.9
130 2969.1
132.5 2666.1
135 2924.4
137.5 3375
140 2645.1
143 3194.1
146 2851.7
149 3185.5
151.5 3275.25
154 3322.8
157 2911.05
160 2944.5
163 2847.5
167 3260
171 3199.5
173.5 2774.6
176 3169.6
179.5 3162
183.5 3270.6
188 2780.6
192 3331
195.5 2885.5
199.5 3545
203.5 3134.6
207 2897
210.5 3483.45
215 3003.1
220 2789.9
224.5 3249.7
228.5 2549.2
233 3226
238 3741.15
242.5 3517.8
247 3128.5
252 3047.05
257 3507.8
263 3010.4
269.5 2744.75
275 3912
280.5 3249.8
285.5 2771.6
289.5 2424.85
294 2877.7
300 2365.75
306 2825
312 2869.2
318.5 2432.4
326.5 2866.8
335.5 3301.8
344 2873.1
353 3285.75
360.5 3178
368 3355.75
378 3691
387 3196.3
395 3443.6
403.5 3931
414 3705
427.5 3734
441 3666.75
455 2784.5
467 2454.3
477.5 2623.4
491.5 4011.8
506 3110.7
518.5 2486.6
530.5 2834.5
544 3218.25
560 3803
581 2806
603.5 2639.6
625 4322.9
647 3008.8
669.5 3391.75
693 2405.25
723.5 2865
762 3797.5
798.5 2652.7
831 3282.75
860 3641.75
895 2512.25
941.5 2723.5
989.5 3155.25
1040 3229
1084.5 2639
1124.5 3454.5
1179.5 2725.75
1252 3097.25
1338.5 2569.25
1419.5 2438.5
1502.5 5484.5
1595.5 3135.5
1681.5 2950.25
1808.5 3141.25
1960.5 4408
2088.5 3730.25
2224.5 3261.25
2416.5 1334.75
2654 2483.5
2909 3431.5
3248.5 3494
3786.5 3837.25
4360.5 3888
5057.5 5163.75
6177 4217.25
7419.5 5235.25
8992.5 5677.5
12462.5 6024.75
19429.5 5251.25
42174 8181
};
\end{groupplot}
\end{tikzpicture}


==> supplementarty/ovap/LineSearch.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos={south east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=20,
xlabel={iteration},
xmajorgrids,
ymajorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0, ymax=1.01,
ytick style={color=black},
width=0.5\linewidth,
every axis y label/.style={at={(current axis.north west)},above=2mm},
ylabel={step multiplier},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.149900638515719)
--(axis cs:2,1)
--(axis cs:3,1.03106416109964)
--(axis cs:4,1.02133601477806)
--(axis cs:5,1.00429315618266)
--(axis cs:6,1.0114147401939)
--(axis cs:7,1.01843728811957)
--(axis cs:8,1.02660945826298)
--(axis cs:9,1.02864024252864)
--(axis cs:10,1.04691049621491)
--(axis cs:11,1.05511643322051)
--(axis cs:12,1.06348176524353)
--(axis cs:13,1.07932896056438)
--(axis cs:14,1.09493012717027)
--(axis cs:15,1.12417689967966)
--(axis cs:16,1.1452337575592)
--(axis cs:17,1.16881955737926)
--(axis cs:18,1.1659172640736)
--(axis cs:19,1.14102919953125)
--(axis cs:20,1.11435409478464)
--(axis cs:21,1.11166657036094)
--(axis cs:22,1.13487294132144)
--(axis cs:23,1.18028424896903)
--(axis cs:24,0.962605307887711)
--(axis cs:25,1.1519558547035)
--(axis cs:26,0.875547866467509)
--(axis cs:27,1.1875)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:29,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,0.4375)
--(axis cs:26,0.0827854668658241)
--(axis cs:25,0.598044145296501)
--(axis cs:24,0.122216120683718)
--(axis cs:23,0.48043003674526)
--(axis cs:22,0.343575334540633)
--(axis cs:21,0.263333429639057)
--(axis cs:20,0.323825253041447)
--(axis cs:19,0.377984354685616)
--(axis cs:18,0.558368450212118)
--(axis cs:17,0.590008567620741)
--(axis cs:16,0.741533035250637)
--(axis cs:15,0.800338630216506)
--(axis cs:14,0.864125307775084)
--(axis cs:13,0.891253106729874)
--(axis cs:12,0.918468925408575)
--(axis cs:11,0.93215742020194)
--(axis cs:10,0.94403866017459)
--(axis cs:9,0.967994842816118)
--(axis cs:8,0.970613180980378)
--(axis cs:7,0.980212272987793)
--(axis cs:6,0.988097601317088)
--(axis cs:5,0.995631819434418)
--(axis cs:4,0.976788516354719)
--(axis cs:3,0.965072373033894)
--(axis cs:2,1)
--(axis cs:1,-0.00200819665525429)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,1.10325497937786)
--(axis cs:2,1.0202965228778)
--(axis cs:3,1.06990107887178)
--(axis cs:4,1.0542755367261)
--(axis cs:5,1.04156023599136)
--(axis cs:6,1.07544927445253)
--(axis cs:7,1.05677464999174)
--(axis cs:8,1.04082923850138)
--(axis cs:9,1.04552860138747)
--(axis cs:10,1.05171090319987)
--(axis cs:11,1.05614790137085)
--(axis cs:12,1.06959951215792)
--(axis cs:13,1.0767832157879)
--(axis cs:14,1.08999311626253)
--(axis cs:15,1.09684441580454)
--(axis cs:16,1.12284718161622)
--(axis cs:17,1.14323202229438)
--(axis cs:18,1.16682599744892)
--(axis cs:19,1.17330227403404)
--(axis cs:20,1.15874342902001)
--(axis cs:21,1.16591987448415)
--(axis cs:22,1.12499282592589)
--(axis cs:23,1.14536118799506)
--(axis cs:24,1.12278594114071)
--(axis cs:25,1.08190972086578)
--(axis cs:26,1.1275461957396)
--(axis cs:27,0.818847145934861)
--(axis cs:28,1)
--(axis cs:29,0.015625)
--(axis cs:30,1)
--(axis cs:30,1)
--(axis cs:30,1)
--(axis cs:29,0.015625)
--(axis cs:28,1)
--(axis cs:27,-0.0636388126015277)
--(axis cs:26,0.594676026482627)
--(axis cs:25,0.19309027913422)
--(axis cs:24,0.303255725525959)
--(axis cs:23,0.311670062004936)
--(axis cs:22,0.284729396296329)
--(axis cs:21,0.480526203947226)
--(axis cs:20,0.392727159215288)
--(axis cs:19,0.602595516021205)
--(axis cs:18,0.602433594877223)
--(axis cs:17,0.75148770334422)
--(axis cs:16,0.811292603330021)
--(axis cs:15,0.861700376781513)
--(axis cs:14,0.874521733795143)
--(axis cs:13,0.897410200075374)
--(axis cs:12,0.908648151393483)
--(axis cs:11,0.930475596967735)
--(axis cs:10,0.936583143943557)
--(axis cs:9,0.945568237317243)
--(axis cs:8,0.951659788288392)
--(axis cs:7,0.926234146339366)
--(axis cs:6,0.889104363957077)
--(axis cs:5,0.950262719747575)
--(axis cs:4,0.930045543543963)
--(axis cs:3,0.900916625554329)
--(axis cs:2,0.977903027009672)
--(axis cs:1,0.733654247928971)
--(axis cs:0,0)
--cycle;

\addplot [thick, color0]
table {%
0 0
1 0.0739462209302326
2 1
3 0.998068267066767
4 0.999062265566392
5 0.999962487808538
6 0.999756170755495
7 0.99932478055368
8 0.998611319621678
9 0.998317542672381
10 0.995474578194749
11 0.993636926711224
12 0.990975345326052
13 0.985291033647125
14 0.979527717472676
15 0.962257764948084
16 0.94338339640492
17 0.8794140625
18 0.862142857142857
19 0.759506777108434
20 0.719089673913043
21 0.6875
22 0.739224137931034
23 0.830357142857143
24 0.542410714285714
25 0.875
26 0.479166666666667
27 0.8125
28 1
29 1
};
\addlegendentry{ovap-strict}
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 0
1 0.149900638515719
2 1
3 1.03106416109964
4 1.02133601477806
5 1.00429315618266
6 1.0114147401939
7 1.01843728811957
8 1.02660945826298
9 1.02864024252864
10 1.04691049621491
11 1.05511643322051
12 1.06348176524353
13 1.07932896056438
14 1.09493012717027
15 1.12417689967966
16 1.1452337575592
17 1.16881955737926
18 1.1659172640736
19 1.14102919953125
20 1.11435409478464
21 1.11166657036094
22 1.13487294132144
23 1.18028424896903
24 0.962605307887711
25 1.1519558547035
26 0.875547866467509
27 1.1875
28 1
29 1
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0 0
1 -0.00200819665525429
2 1
3 0.965072373033894
4 0.976788516354719
5 0.995631819434418
6 0.988097601317088
7 0.980212272987793
8 0.970613180980378
9 0.967994842816118
10 0.94403866017459
11 0.93215742020194
12 0.918468925408575
13 0.891253106729874
14 0.864125307775084
15 0.800338630216506
16 0.741533035250637
17 0.590008567620741
18 0.558368450212118
19 0.377984354685616
20 0.323825253041447
21 0.263333429639057
22 0.343575334540633
23 0.48043003674526
24 0.122216120683718
25 0.598044145296501
26 0.0827854668658241
27 0.4375
28 1
29 1
};
\addplot [thick, color1]
table {%
0 0
1 0.918454613653413
2 0.999099774943736
3 0.985408852213053
4 0.992160540135034
5 0.995911477869467
6 0.982276819204801
7 0.991504398165551
8 0.996244513394884
9 0.995548419352357
10 0.994147023571714
11 0.993311749169294
12 0.989123831775701
13 0.987096707931639
14 0.982257425028835
15 0.979272396293027
16 0.967069892473118
17 0.9473598628193
18 0.88462979616307
19 0.887948895027624
20 0.775735294117647
21 0.823223039215686
22 0.704861111111111
23 0.728515625
24 0.713020833333333
25 0.6375
26 0.861111111111111
27 0.377604166666667
28 1
29 0.015625
30 1
};
\addlegendentry{ovap-loose}
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 0
1 1.10325497937786
2 1.0202965228778
3 1.06990107887178
4 1.0542755367261
5 1.04156023599136
6 1.07544927445253
7 1.05677464999174
8 1.04082923850138
9 1.04552860138747
10 1.05171090319987
11 1.05614790137085
12 1.06959951215792
13 1.0767832157879
14 1.08999311626253
15 1.09684441580454
16 1.12284718161622
17 1.14323202229438
18 1.16682599744892
19 1.17330227403404
20 1.15874342902001
21 1.16591987448415
22 1.12499282592589
23 1.14536118799506
24 1.12278594114071
25 1.08190972086578
26 1.1275461957396
27 0.818847145934861
28 1
29 0.015625
30 1
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0 0
1 0.733654247928971
2 0.977903027009672
3 0.900916625554329
4 0.930045543543963
5 0.950262719747575
6 0.889104363957077
7 0.926234146339366
8 0.951659788288392
9 0.945568237317243
10 0.936583143943557
11 0.930475596967735
12 0.908648151393483
13 0.897410200075374
14 0.874521733795143
15 0.861700376781513
16 0.811292603330021
17 0.75148770334422
18 0.602433594877223
19 0.602595516021205
20 0.392727159215288
21 0.480526203947226
22 0.284729396296329
23 0.311670062004936
24 0.303255725525959
25 0.19309027913422
26 0.594676026482627
27 -0.0636388126015277
28 1
29 0.015625
30 1
};
\end{axis}
\end{tikzpicture}


==> supplementarty/ovap/Objective.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmajorgrids,
xmin=0, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1, ymax=4204.68746914682,
ymode=log,
ytick style={color=black},
every axis y label/.style={at={(current axis.north west)},above=2mm},
ylabel={loss},
width=0.5\linewidth
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,17.2181648691785)
--(axis cs:0,942.029435449955)
--(axis cs:1,901.237050771694)
--(axis cs:2,667.997826136783)
--(axis cs:3,540.605894934081)
--(axis cs:4,471.820007492084)
--(axis cs:5,390.073114362998)
--(axis cs:6,342.83473458863)
--(axis cs:7,302.494831369954)
--(axis cs:8,278.938659761831)
--(axis cs:9,258.592278180041)
--(axis cs:10,233.73151273934)
--(axis cs:11,201.844198609792)
--(axis cs:12,159.271942986405)
--(axis cs:13,114.967290281335)
--(axis cs:14,86.8531870854708)
--(axis cs:15,72.5476153294341)
--(axis cs:16,64.1601401492003)
--(axis cs:17,71.222535916962)
--(axis cs:18,84.6889282525613)
--(axis cs:19,86.7006742357603)
--(axis cs:20,94.1875729062113)
--(axis cs:21,80.54090529268)
--(axis cs:22,83.7099593860291)
--(axis cs:23,62.3734163896631)
--(axis cs:24,60.4807223969405)
--(axis cs:25,65.5583015396225)
--(axis cs:26,19.4884226809593)
--(axis cs:27,12.9552285143297)
--(axis cs:28,16.2372237531141)
--(axis cs:29,14.5176960690815)
--(axis cs:29,14.5058144378476)
--(axis cs:29,14.5058144378476)
--(axis cs:28,5.34481735960331)
--(axis cs:27,4.99061717869242)
--(axis cs:26,5.18448407214524)
--(axis cs:25,6.98776991783268)
--(axis cs:24,7.9592246316003)
--(axis cs:23,8.74444168178498)
--(axis cs:22,9.18851604562117)
--(axis cs:21,8.44086241873903)
--(axis cs:20,8.94220475055388)
--(axis cs:19,8.92055269029468)
--(axis cs:18,7.78268047045736)
--(axis cs:17,6.92027595482957)
--(axis cs:16,6.38810720929185)
--(axis cs:15,6.93653984142152)
--(axis cs:14,7.47923651151233)
--(axis cs:13,7.27025738247937)
--(axis cs:12,7.19238144724237)
--(axis cs:11,7.25987515505802)
--(axis cs:10,7.31954424201511)
--(axis cs:9,7.48213289518988)
--(axis cs:8,7.8660408674346)
--(axis cs:7,8.43629967758198)
--(axis cs:6,9.39671189488267)
--(axis cs:5,10.444475452724)
--(axis cs:4,11.9554256317768)
--(axis cs:3,13.1708701643175)
--(axis cs:2,14.7452090731749)
--(axis cs:1,16.8476609680243)
--(axis cs:0,17.2181648691785)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,970.36710255075)
--(axis cs:0,4004.57352686758)
--(axis cs:1,2368.25238802887)
--(axis cs:2,1310.45749422127)
--(axis cs:3,782.684620418072)
--(axis cs:4,513.302846257653)
--(axis cs:5,385.705758471949)
--(axis cs:6,325.401517813911)
--(axis cs:7,283.38783844731)
--(axis cs:8,246.391379731528)
--(axis cs:9,204.464814651073)
--(axis cs:10,156.118895528999)
--(axis cs:11,113.780685236123)
--(axis cs:12,81.4483707310741)
--(axis cs:13,55.1182111209645)
--(axis cs:14,36.2946623145295)
--(axis cs:15,24.1165509456247)
--(axis cs:16,17.9085417836315)
--(axis cs:17,17.3806836083496)
--(axis cs:18,21.6677155258826)
--(axis cs:19,29.2048871207322)
--(axis cs:20,40.9032037058468)
--(axis cs:21,44.436403388896)
--(axis cs:22,70.7614863904805)
--(axis cs:23,72.5898799650254)
--(axis cs:24,73.519064699982)
--(axis cs:25,50.7022567967918)
--(axis cs:26,56.990526827517)
--(axis cs:27,84.8232741983839)
--(axis cs:28,113.85080870872)
--(axis cs:28,13.2112740243399)
--(axis cs:28,13.2112740243399)
--(axis cs:27,12.3964387929171)
--(axis cs:26,5.37705603859469)
--(axis cs:25,4.22056670522727)
--(axis cs:24,5.00520456090684)
--(axis cs:23,6.07950850253821)
--(axis cs:22,4.34765167681553)
--(axis cs:21,3.71350158107511)
--(axis cs:20,3.69128165068137)
--(axis cs:19,3.09665300843555)
--(axis cs:18,2.41863510836862)
--(axis cs:17,2.29468128280437)
--(axis cs:16,2.59698232820889)
--(axis cs:15,3.3869183666003)
--(axis cs:14,4.50392850460114)
--(axis cs:13,5.63234119957792)
--(axis cs:12,6.48492966256363)
--(axis cs:11,7.11994943545514)
--(axis cs:10,7.72993586689389)
--(axis cs:9,8.33387403858657)
--(axis cs:8,9.13587397198438)
--(axis cs:7,10.7353532589289)
--(axis cs:6,13.8669839384977)
--(axis cs:5,18.920091014447)
--(axis cs:4,28.607595938192)
--(axis cs:3,55.861330430107)
--(axis cs:2,194.634916022267)
--(axis cs:1,352.518484935902)
--(axis cs:0,970.36710255075)
--cycle;

\addplot [semithick, color0]
table {%
0 127.357834981584
1 123.222304325246
2 99.2459954195293
3 84.3815741275394
4 75.1053194597826
5 63.828747972461
6 56.7584286999554
7 50.5167006875603
8 46.8416790603625
9 43.9866092238647
10 41.361916641383
11 38.280069000458
12 33.8458944009708
13 28.9109285722808
14 25.4871639848545
15 22.4327756671514
16 20.2450451675535
17 22.2008919358691
18 25.6730767142385
19 27.8103925323641
20 29.0214500307111
21 26.0736399579384
22 27.7339197553614
23 23.3542437709531
24 21.9403658911767
25 21.4034185905611
26 10.0517370131071
27 8.04080754511011
28 9.31584646650038
29 14.5117540374403
};
\addplot [semithick, color0, opacity=0.2, dashed, forget plot]
table {%
0 942.029435449955
1 901.237050771694
2 667.997826136783
3 540.605894934081
4 471.820007492084
5 390.073114362998
6 342.83473458863
7 302.494831369954
8 278.938659761831
9 258.592278180041
10 233.73151273934
11 201.844198609792
12 159.271942986405
13 114.967290281335
14 86.8531870854708
15 72.5476153294341
16 64.1601401492003
17 71.222535916962
18 84.6889282525613
19 86.7006742357603
20 94.1875729062113
21 80.54090529268
22 83.7099593860291
23 62.3734163896631
24 60.4807223969405
25 65.5583015396225
26 19.4884226809593
27 12.9552285143297
28 16.2372237531141
29 14.5176960690815
};
\addplot [semithick, color0, opacity=0.2, dashed, forget plot]
table {%
0 17.2181648691785
1 16.8476609680243
2 14.7452090731749
3 13.1708701643175
4 11.9554256317768
5 10.444475452724
6 9.39671189488267
7 8.43629967758198
8 7.8660408674346
9 7.48213289518988
10 7.31954424201511
11 7.25987515505802
12 7.19238144724237
13 7.27025738247937
14 7.47923651151233
15 6.93653984142152
16 6.38810720929185
17 6.92027595482957
18 7.78268047045736
19 8.92055269029468
20 8.94220475055388
21 8.44086241873903
22 9.18851604562117
23 8.74444168178498
24 7.9592246316003
25 6.98776991783268
26 5.18448407214524
27 4.99061717869242
28 5.34481735960331
29 14.5058144378476
};
\addplot [semithick, color1]
table {%
0 1971.27025296328
1 913.702765550027
2 505.035428795354
3 209.097594925759
4 121.179042823678
5 85.425921447097
6 67.1739355783796
7 55.1567634566799
8 47.4447109065973
9 41.2793412087086
10 34.7388694411529
11 28.4624792597665
12 22.9823183191214
13 17.6194373163175
14 12.7854825549637
15 9.03774249117488
16 6.81968962168232
17 6.31530912611762
18 7.23921939776958
19 9.50985812530533
20 12.2876053522838
21 12.8458029815951
22 17.5398487724248
23 21.0073985168464
24 19.1827515740041
25 14.6284741827855
26 17.5054636162712
27 32.4269413731096
28 38.7829115944587
29 30.6554163344165
30 30.6459236462377
};
\addplot [semithick, color1, opacity=0.2, dashed, forget plot]
table {%
0 4004.57352686758
1 2368.25238802887
2 1310.45749422127
3 782.684620418072
4 513.302846257653
5 385.705758471949
6 325.401517813911
7 283.38783844731
8 246.391379731528
9 204.464814651073
10 156.118895528999
11 113.780685236123
12 81.4483707310741
13 55.1182111209645
14 36.2946623145295
15 24.1165509456247
16 17.9085417836315
17 17.3806836083496
18 21.6677155258826
19 29.2048871207322
20 40.9032037058468
21 44.436403388896
22 70.7614863904805
23 72.5898799650254
24 73.519064699982
25 50.7022567967918
26 56.990526827517
27 84.8232741983839
28 113.85080870872
29 nan
30 nan
};
\addplot [semithick, color1, opacity=0.2, dashed, forget plot]
table {%
0 970.36710255075
1 352.518484935902
2 194.634916022267
3 55.861330430107
4 28.607595938192
5 18.920091014447
6 13.8669839384977
7 10.7353532589289
8 9.13587397198438
9 8.33387403858657
10 7.72993586689389
11 7.11994943545514
12 6.48492966256363
13 5.63234119957792
14 4.50392850460114
15 3.3869183666003
16 2.59698232820889
17 2.29468128280437
18 2.41863510836862
19 3.09665300843555
20 3.69128165068137
21 3.71350158107511
22 4.34765167681553
23 6.07950850253821
24 5.00520456090684
25 4.22056670522727
26 5.37705603859469
27 12.3964387929171
28 13.2112740243399
29 nan
30 nan
};
\end{axis}
\end{tikzpicture}


==> supplementarty/ovap/TotalDuration.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1}, width=0.5\linewidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={duration},
xmin=1000, xmax=16000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=2306.85,
ytick style={color=black},
every axis y label/.style={at={(current axis.north west)},above=2mm},
ylabel={\# labels},
]
\draw[draw=none,fill=color0] (axis cs:1000,0) rectangle (axis cs:1150,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{ovap-strict}

\draw[draw=none,fill=color0] (axis cs:1300,0) rectangle (axis cs:1450,0);
\draw[draw=none,fill=color0] (axis cs:1600,0) rectangle (axis cs:1750,0);
\draw[draw=none,fill=color0] (axis cs:1900,0) rectangle (axis cs:2050,0);
\draw[draw=none,fill=color0] (axis cs:2200,0) rectangle (axis cs:2350,1);
\draw[draw=none,fill=color0] (axis cs:2500,0) rectangle (axis cs:2650,9);
\draw[draw=none,fill=color0] (axis cs:2800,0) rectangle (axis cs:2950,30);
\draw[draw=none,fill=color0] (axis cs:3100,0) rectangle (axis cs:3250,56);
\draw[draw=none,fill=color0] (axis cs:3400,0) rectangle (axis cs:3550,101);
\draw[draw=none,fill=color0] (axis cs:3700,0) rectangle (axis cs:3850,132);
\draw[draw=none,fill=color0] (axis cs:4000,0) rectangle (axis cs:4150,170);
\draw[draw=none,fill=color0] (axis cs:4300,0) rectangle (axis cs:4450,194);
\draw[draw=none,fill=color0] (axis cs:4600,0) rectangle (axis cs:4750,192);
\draw[draw=none,fill=color0] (axis cs:4900,0) rectangle (axis cs:5050,235);
\draw[draw=none,fill=color0] (axis cs:5200,0) rectangle (axis cs:5350,267);
\draw[draw=none,fill=color0] (axis cs:5500,0) rectangle (axis cs:5650,263);
\draw[draw=none,fill=color0] (axis cs:5800,0) rectangle (axis cs:5950,307);
\draw[draw=none,fill=color0] (axis cs:6100,0) rectangle (axis cs:6250,327);
\draw[draw=none,fill=color0] (axis cs:6400,0) rectangle (axis cs:6550,330);
\draw[draw=none,fill=color0] (axis cs:6700,0) rectangle (axis cs:6850,330);
\draw[draw=none,fill=color0] (axis cs:7000,0) rectangle (axis cs:7150,331);
\draw[draw=none,fill=color0] (axis cs:7300,0) rectangle (axis cs:7450,360);
\draw[draw=none,fill=color0] (axis cs:7600,0) rectangle (axis cs:7750,370);
\draw[draw=none,fill=color0] (axis cs:7900,0) rectangle (axis cs:8050,430);
\draw[draw=none,fill=color0] (axis cs:8200,0) rectangle (axis cs:8350,518);
\draw[draw=none,fill=color0] (axis cs:8500,0) rectangle (axis cs:8650,633);
\draw[draw=none,fill=color0] (axis cs:8800,0) rectangle (axis cs:8950,722);
\draw[draw=none,fill=color0] (axis cs:9100,0) rectangle (axis cs:9250,865);
\draw[draw=none,fill=color0] (axis cs:9400,0) rectangle (axis cs:9550,884);
\draw[draw=none,fill=color0] (axis cs:9700,0) rectangle (axis cs:9850,839);
\draw[draw=none,fill=color0] (axis cs:10000,0) rectangle (axis cs:10150,799);
\draw[draw=none,fill=color0] (axis cs:10300,0) rectangle (axis cs:10450,694);
\draw[draw=none,fill=color0] (axis cs:10600,0) rectangle (axis cs:10750,609);
\draw[draw=none,fill=color0] (axis cs:10900,0) rectangle (axis cs:11050,462);
\draw[draw=none,fill=color0] (axis cs:11200,0) rectangle (axis cs:11350,406);
\draw[draw=none,fill=color0] (axis cs:11500,0) rectangle (axis cs:11650,305);
\draw[draw=none,fill=color0] (axis cs:11800,0) rectangle (axis cs:11950,240);
\draw[draw=none,fill=color0] (axis cs:12100,0) rectangle (axis cs:12250,189);
\draw[draw=none,fill=color0] (axis cs:12400,0) rectangle (axis cs:12550,157);
\draw[draw=none,fill=color0] (axis cs:12700,0) rectangle (axis cs:12850,115);
\draw[draw=none,fill=color0] (axis cs:13000,0) rectangle (axis cs:13150,78);
\draw[draw=none,fill=color0] (axis cs:13300,0) rectangle (axis cs:13450,93);
\draw[draw=none,fill=color0] (axis cs:13600,0) rectangle (axis cs:13750,61);
\draw[draw=none,fill=color0] (axis cs:13900,0) rectangle (axis cs:14050,53);
\draw[draw=none,fill=color0] (axis cs:14200,0) rectangle (axis cs:14350,49);
\draw[draw=none,fill=color0] (axis cs:14500,0) rectangle (axis cs:14650,28);
\draw[draw=none,fill=color0] (axis cs:14800,0) rectangle (axis cs:14950,29);
\draw[draw=none,fill=color0] (axis cs:15100,0) rectangle (axis cs:15250,11);
\draw[draw=none,fill=color0] (axis cs:15400,0) rectangle (axis cs:15550,14);
\draw[draw=none,fill=color0] (axis cs:15700,0) rectangle (axis cs:15850,7);
\draw[draw=none,fill=color1] (axis cs:1150,0) rectangle (axis cs:1300,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{ovap-loose}

\draw[draw=none,fill=color1] (axis cs:1450,0) rectangle (axis cs:1600,0);
\draw[draw=none,fill=color1] (axis cs:1750,0) rectangle (axis cs:1900,0);
\draw[draw=none,fill=color1] (axis cs:2050,0) rectangle (axis cs:2200,0);
\draw[draw=none,fill=color1] (axis cs:2350,0) rectangle (axis cs:2500,1);
\draw[draw=none,fill=color1] (axis cs:2650,0) rectangle (axis cs:2800,0);
\draw[draw=none,fill=color1] (axis cs:2950,0) rectangle (axis cs:3100,3);
\draw[draw=none,fill=color1] (axis cs:3250,0) rectangle (axis cs:3400,19);
\draw[draw=none,fill=color1] (axis cs:3550,0) rectangle (axis cs:3700,79);
\draw[draw=none,fill=color1] (axis cs:3850,0) rectangle (axis cs:4000,274);
\draw[draw=none,fill=color1] (axis cs:4150,0) rectangle (axis cs:4300,578);
\draw[draw=none,fill=color1] (axis cs:4450,0) rectangle (axis cs:4600,1094);
\draw[draw=none,fill=color1] (axis cs:4750,0) rectangle (axis cs:4900,1481);
\draw[draw=none,fill=color1] (axis cs:5050,0) rectangle (axis cs:5200,1950);
\draw[draw=none,fill=color1] (axis cs:5350,0) rectangle (axis cs:5500,2197);
\draw[draw=none,fill=color1] (axis cs:5650,0) rectangle (axis cs:5800,1987);
\draw[draw=none,fill=color1] (axis cs:5950,0) rectangle (axis cs:6100,1545);
\draw[draw=none,fill=color1] (axis cs:6250,0) rectangle (axis cs:6400,1018);
\draw[draw=none,fill=color1] (axis cs:6550,0) rectangle (axis cs:6700,544);
\draw[draw=none,fill=color1] (axis cs:6850,0) rectangle (axis cs:7000,222);
\draw[draw=none,fill=color1] (axis cs:7150,0) rectangle (axis cs:7300,101);
\draw[draw=none,fill=color1] (axis cs:7450,0) rectangle (axis cs:7600,62);
\draw[draw=none,fill=color1] (axis cs:7750,0) rectangle (axis cs:7900,29);
\draw[draw=none,fill=color1] (axis cs:8050,0) rectangle (axis cs:8200,29);
\draw[draw=none,fill=color1] (axis cs:8350,0) rectangle (axis cs:8500,17);
\draw[draw=none,fill=color1] (axis cs:8650,0) rectangle (axis cs:8800,9);
\draw[draw=none,fill=color1] (axis cs:8950,0) rectangle (axis cs:9100,13);
\draw[draw=none,fill=color1] (axis cs:9250,0) rectangle (axis cs:9400,9);
\draw[draw=none,fill=color1] (axis cs:9550,0) rectangle (axis cs:9700,10);
\draw[draw=none,fill=color1] (axis cs:9850,0) rectangle (axis cs:10000,3);
\draw[draw=none,fill=color1] (axis cs:10150,0) rectangle (axis cs:10300,7);
\draw[draw=none,fill=color1] (axis cs:10450,0) rectangle (axis cs:10600,4);
\draw[draw=none,fill=color1] (axis cs:10750,0) rectangle (axis cs:10900,4);
\draw[draw=none,fill=color1] (axis cs:11050,0) rectangle (axis cs:11200,4);
\draw[draw=none,fill=color1] (axis cs:11350,0) rectangle (axis cs:11500,3);
\draw[draw=none,fill=color1] (axis cs:11650,0) rectangle (axis cs:11800,3);
\draw[draw=none,fill=color1] (axis cs:11950,0) rectangle (axis cs:12100,1);
\draw[draw=none,fill=color1] (axis cs:12250,0) rectangle (axis cs:12400,3);
\draw[draw=none,fill=color1] (axis cs:12550,0) rectangle (axis cs:12700,1);
\draw[draw=none,fill=color1] (axis cs:12850,0) rectangle (axis cs:13000,0);
\draw[draw=none,fill=color1] (axis cs:13150,0) rectangle (axis cs:13300,6);
\draw[draw=none,fill=color1] (axis cs:13450,0) rectangle (axis cs:13600,0);
\draw[draw=none,fill=color1] (axis cs:13750,0) rectangle (axis cs:13900,0);
\draw[draw=none,fill=color1] (axis cs:14050,0) rectangle (axis cs:14200,2);
\draw[draw=none,fill=color1] (axis cs:14350,0) rectangle (axis cs:14500,2);
\draw[draw=none,fill=color1] (axis cs:14650,0) rectangle (axis cs:14800,1);
\draw[draw=none,fill=color1] (axis cs:14950,0) rectangle (axis cs:15100,2);
\draw[draw=none,fill=color1] (axis cs:15250,0) rectangle (axis cs:15400,2);
\draw[draw=none,fill=color1] (axis cs:15550,0) rectangle (axis cs:15700,0);
\draw[draw=none,fill=color1] (axis cs:15850,0) rectangle (axis cs:16000,1);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# positives},
xmin=1, xmax=74361.5670357827,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=2435.53, ymax=19399.07,
ytick style={color=black},
every axis y label/.style={at={(current axis.north west)},above=3mm},
ylabel={duration [µs]},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.5,3206.6)
--(axis cs:0.5,7006.4)
--(axis cs:2,8756.9)
--(axis cs:3,9673.45)
--(axis cs:4,10009.4)
--(axis cs:5,10454.5)
--(axis cs:6,11136.1)
--(axis cs:7,10795.75)
--(axis cs:8,11822.6)
--(axis cs:9,12925.8)
--(axis cs:10,11619.8)
--(axis cs:11,12623.3)
--(axis cs:12,12193)
--(axis cs:13,12109.4)
--(axis cs:14,13289.75)
--(axis cs:15,12810.4)
--(axis cs:16,12625.25)
--(axis cs:17,12510.7)
--(axis cs:18,12580.4)
--(axis cs:19,12908.5)
--(axis cs:20,12926.35)
--(axis cs:21,12469.5)
--(axis cs:22,13146.05)
--(axis cs:23,12605.6)
--(axis cs:24,13095.8)
--(axis cs:25,12499.25)
--(axis cs:26,12891.9)
--(axis cs:27,12216.8)
--(axis cs:28,13494.2)
--(axis cs:29,12896.7)
--(axis cs:30,12470)
--(axis cs:31,13417.5)
--(axis cs:32,12551.8)
--(axis cs:33,13245.4)
--(axis cs:34,13631.6)
--(axis cs:35,13194.65)
--(axis cs:36,12727.8)
--(axis cs:37,13948.1)
--(axis cs:38,12872)
--(axis cs:39,13776.9)
--(axis cs:40,12923.2)
--(axis cs:41,12275.1)
--(axis cs:42,11762)
--(axis cs:43,12838.4)
--(axis cs:44,12872.5)
--(axis cs:45,12235.55)
--(axis cs:46,12306.8)
--(axis cs:47,11846)
--(axis cs:48,12488)
--(axis cs:49,12410.2)
--(axis cs:50,12282.4)
--(axis cs:51,12284.4)
--(axis cs:52,12896.4)
--(axis cs:53,13304.7)
--(axis cs:54,13399.9)
--(axis cs:55,12465.25)
--(axis cs:56,12970.15)
--(axis cs:57,12566.45)
--(axis cs:58,11830.9)
--(axis cs:59,11857)
--(axis cs:60,12990.7)
--(axis cs:61,11910.3)
--(axis cs:62,12397.4)
--(axis cs:63,11635)
--(axis cs:64,13218)
--(axis cs:65,11757.7)
--(axis cs:66,11921.4)
--(axis cs:67,12190)
--(axis cs:68,13836.7)
--(axis cs:69,12681.65)
--(axis cs:70.5,13405.6)
--(axis cs:72.5,11887.55)
--(axis cs:74,11925.15)
--(axis cs:75,13307.75)
--(axis cs:76.5,12231.3)
--(axis cs:78.5,12438.15)
--(axis cs:80,13914.2)
--(axis cs:81,11661.4)
--(axis cs:82,13993.9)
--(axis cs:83.5,12663)
--(axis cs:85,12893.3)
--(axis cs:86,12749.5)
--(axis cs:87,11686.05)
--(axis cs:88,12965.8)
--(axis cs:89.5,11965.4)
--(axis cs:91.5,12151)
--(axis cs:93,11420.5)
--(axis cs:94.5,12418.8)
--(axis cs:96.5,11271.8)
--(axis cs:98,12652.25)
--(axis cs:99.5,13193.6)
--(axis cs:101.5,11522.5)
--(axis cs:103.5,12085.55)
--(axis cs:105.5,12325.5)
--(axis cs:107.5,12381)
--(axis cs:109.5,12618.7)
--(axis cs:111.5,12269)
--(axis cs:113.5,11832.8)
--(axis cs:115.5,12255.6)
--(axis cs:117.5,11764.25)
--(axis cs:119.5,12350.2)
--(axis cs:121.5,13114.9)
--(axis cs:123.5,11543.15)
--(axis cs:125.5,13334.8)
--(axis cs:127.5,12352.3)
--(axis cs:130,12091.45)
--(axis cs:132.5,13029.9)
--(axis cs:135,13727)
--(axis cs:137.5,11273.75)
--(axis cs:140,13299.65)
--(axis cs:143,12862.1)
--(axis cs:146,11470.85)
--(axis cs:149,13729.5)
--(axis cs:151.5,13487.25)
--(axis cs:154,12880.4)
--(axis cs:157,12611.6)
--(axis cs:160,12661)
--(axis cs:163,11885.5)
--(axis cs:167,11553)
--(axis cs:171,13099.5)
--(axis cs:173.5,11850.8)
--(axis cs:176,11798.6)
--(axis cs:179.5,12684.2)
--(axis cs:183.5,12306.8)
--(axis cs:188,12589.6)
--(axis cs:192,11649.5)
--(axis cs:195.5,11845)
--(axis cs:199.5,13218.5)
--(axis cs:203.5,11942.1)
--(axis cs:207,12066.3)
--(axis cs:210.5,11584.2)
--(axis cs:215,12598.6)
--(axis cs:220,14024.1)
--(axis cs:224.5,12146.7)
--(axis cs:228.5,11988.8)
--(axis cs:233,11726)
--(axis cs:238,12152.6)
--(axis cs:242.5,11672.15)
--(axis cs:247,12638.5)
--(axis cs:252,12444.3)
--(axis cs:257,11555.1)
--(axis cs:263,12322.9)
--(axis cs:269.5,11741.75)
--(axis cs:275,11376)
--(axis cs:280.5,12325.9)
--(axis cs:285.5,10608.3)
--(axis cs:289.5,12080.4)
--(axis cs:294,11248.4)
--(axis cs:300,13845.75)
--(axis cs:306,13145)
--(axis cs:312,11649.8)
--(axis cs:318.5,11143.8)
--(axis cs:326.5,11928.1)
--(axis cs:335.5,11774.6)
--(axis cs:344,12707.6)
--(axis cs:353,11868.5)
--(axis cs:360.5,13256.2)
--(axis cs:368,11737.5)
--(axis cs:378,12153.2)
--(axis cs:387,11399.5)
--(axis cs:395,11720.8)
--(axis cs:403.5,11603.4)
--(axis cs:414,10871)
--(axis cs:427.5,11813.75)
--(axis cs:441,11504.25)
--(axis cs:455,11990.3)
--(axis cs:467,11681.5)
--(axis cs:477.5,10992.2)
--(axis cs:491.5,12361)
--(axis cs:506,11556.4)
--(axis cs:518.5,13262.9)
--(axis cs:530.5,12856)
--(axis cs:544,12366.5)
--(axis cs:560,11353.5)
--(axis cs:581,11935.25)
--(axis cs:603.5,11478.5)
--(axis cs:625,11765.55)
--(axis cs:647,11836.9)
--(axis cs:669.5,12834)
--(axis cs:693,12159.5)
--(axis cs:723.5,11827.25)
--(axis cs:762,12310.5)
--(axis cs:798.5,13722.7)
--(axis cs:831,11361.05)
--(axis cs:860,11531.5)
--(axis cs:895,11640.25)
--(axis cs:941.5,11549.5)
--(axis cs:989.5,12618.75)
--(axis cs:1040,13014.25)
--(axis cs:1084.5,12425)
--(axis cs:1124.5,11485.75)
--(axis cs:1179.5,13534.25)
--(axis cs:1252,12340.25)
--(axis cs:1338.5,12376.5)
--(axis cs:1419.5,12358)
--(axis cs:1502.5,12303)
--(axis cs:1595.5,12584.75)
--(axis cs:1681.5,13190.5)
--(axis cs:1808.5,11801.75)
--(axis cs:1960.5,13651.5)
--(axis cs:2088.5,13139.25)
--(axis cs:2224.5,14233.5)
--(axis cs:2416.5,14023.75)
--(axis cs:2654,12140)
--(axis cs:2909,17243.5)
--(axis cs:3248.5,13164.5)
--(axis cs:3786.5,14167.25)
--(axis cs:4360.5,13655.25)
--(axis cs:5057.5,14259.75)
--(axis cs:6177,14405.25)
--(axis cs:7419.5,15625.25)
--(axis cs:8992.5,15849.25)
--(axis cs:12462.5,15384.75)
--(axis cs:19429.5,18151.25)
--(axis cs:42174,18628)
--(axis cs:42174,8841.75)
--(axis cs:42174,8841.75)
--(axis cs:19429.5,8789.5)
--(axis cs:12462.5,8098.25)
--(axis cs:8992.5,8229.25)
--(axis cs:7419.5,8622.5)
--(axis cs:6177,7712)
--(axis cs:5057.5,8734.25)
--(axis cs:4360.5,8544.5)
--(axis cs:3786.5,8692.5)
--(axis cs:3248.5,8329.75)
--(axis cs:2909,8667.75)
--(axis cs:2654,8020.75)
--(axis cs:2416.5,7014.25)
--(axis cs:2224.5,8863)
--(axis cs:2088.5,8469.75)
--(axis cs:1960.5,8034.75)
--(axis cs:1808.5,8385)
--(axis cs:1681.5,8388.25)
--(axis cs:1595.5,8019)
--(axis cs:1502.5,8624.25)
--(axis cs:1419.5,8016.25)
--(axis cs:1338.5,7996)
--(axis cs:1252,8026)
--(axis cs:1179.5,7952.25)
--(axis cs:1124.5,8899.75)
--(axis cs:1084.5,7961.25)
--(axis cs:1040,8741.5)
--(axis cs:989.5,8350.25)
--(axis cs:941.5,8038.75)
--(axis cs:895,7820)
--(axis cs:860,8443.5)
--(axis cs:831,8271.3)
--(axis cs:798.5,8312.35)
--(axis cs:762,8386.5)
--(axis cs:723.5,9003.5)
--(axis cs:693,8606.75)
--(axis cs:669.5,7690)
--(axis cs:647,7974.7)
--(axis cs:625,8933.4)
--(axis cs:603.5,8438.7)
--(axis cs:581,8612.25)
--(axis cs:560,8560.5)
--(axis cs:544,9139.25)
--(axis cs:530.5,8107.75)
--(axis cs:518.5,8702.8)
--(axis cs:506,8740.7)
--(axis cs:491.5,8504.2)
--(axis cs:477.5,7505.4)
--(axis cs:467,8319.5)
--(axis cs:455,8662.7)
--(axis cs:441,7966.5)
--(axis cs:427.5,8584.5)
--(axis cs:414,7887)
--(axis cs:403.5,7457.2)
--(axis cs:395,8528.1)
--(axis cs:387,8015.4)
--(axis cs:378,8891)
--(axis cs:368,8563.75)
--(axis cs:360.5,8201.6)
--(axis cs:353,8718.75)
--(axis cs:344,7537.4)
--(axis cs:335.5,8841)
--(axis cs:326.5,8836.9)
--(axis cs:318.5,7986.8)
--(axis cs:312,8418.4)
--(axis cs:306,8367)
--(axis cs:300,8232.5)
--(axis cs:294,8129.2)
--(axis cs:289.5,7931.4)
--(axis cs:285.5,6609.1)
--(axis cs:280.5,7911.1)
--(axis cs:275,7796.5)
--(axis cs:269.5,8129)
--(axis cs:263,7977.5)
--(axis cs:257,8857.4)
--(axis cs:252,7954)
--(axis cs:247,7109.4)
--(axis cs:242.5,8352.25)
--(axis cs:238,8521.5)
--(axis cs:233,6964)
--(axis cs:228.5,7720.4)
--(axis cs:224.5,8482.8)
--(axis cs:220,8585.9)
--(axis cs:215,7286.1)
--(axis cs:210.5,8350.4)
--(axis cs:207,7819.9)
--(axis cs:203.5,8609)
--(axis cs:199.5,8327)
--(axis cs:195.5,8068)
--(axis cs:192,8332.5)
--(axis cs:188,7783.2)
--(axis cs:183.5,8211)
--(axis cs:179.5,8159.2)
--(axis cs:176,7784.1)
--(axis cs:173.5,6870.2)
--(axis cs:171,7682.5)
--(axis cs:167,7769)
--(axis cs:163,8547.5)
--(axis cs:160,8581.5)
--(axis cs:157,6900.45)
--(axis cs:154,8725.9)
--(axis cs:151.5,7486.25)
--(axis cs:149,8053.5)
--(axis cs:146,7444.9)
--(axis cs:143,8083.25)
--(axis cs:140,8128.65)
--(axis cs:137.5,8753.75)
--(axis cs:135,7535.7)
--(axis cs:132.5,8098.7)
--(axis cs:130,7894.85)
--(axis cs:127.5,7558.1)
--(axis cs:125.5,8007)
--(axis cs:123.5,8405.35)
--(axis cs:121.5,7866.85)
--(axis cs:119.5,8322)
--(axis cs:117.5,7948.25)
--(axis cs:115.5,8594)
--(axis cs:113.5,7482.2)
--(axis cs:111.5,6524)
--(axis cs:109.5,7911.15)
--(axis cs:107.5,8185.5)
--(axis cs:105.5,7642.1)
--(axis cs:103.5,8555.15)
--(axis cs:101.5,7441.05)
--(axis cs:99.5,6721)
--(axis cs:98,7077)
--(axis cs:96.5,7697)
--(axis cs:94.5,8409.55)
--(axis cs:93,8013.5)
--(axis cs:91.5,7554.4)
--(axis cs:89.5,7199.6)
--(axis cs:88,7533.4)
--(axis cs:87,6682.85)
--(axis cs:86,8554.9)
--(axis cs:85,8326.9)
--(axis cs:83.5,8609.25)
--(axis cs:82,8651.65)
--(axis cs:81,7461.7)
--(axis cs:80,8227.8)
--(axis cs:78.5,7805.35)
--(axis cs:76.5,7834.25)
--(axis cs:75,8762)
--(axis cs:74,8738.2)
--(axis cs:72.5,8313.1)
--(axis cs:70.5,7233.55)
--(axis cs:69,8272.3)
--(axis cs:68,7919.2)
--(axis cs:67,7796.5)
--(axis cs:66,8123.8)
--(axis cs:65,8346.25)
--(axis cs:64,7667.5)
--(axis cs:63,7475)
--(axis cs:62,7615)
--(axis cs:61,8487.3)
--(axis cs:60,8263.5)
--(axis cs:59,8191.25)
--(axis cs:58,8450.95)
--(axis cs:57,8062.5)
--(axis cs:56,7998.05)
--(axis cs:55,7345.5)
--(axis cs:54,8193.8)
--(axis cs:53,7442)
--(axis cs:52,7903.1)
--(axis cs:51,7738.2)
--(axis cs:50,7919.6)
--(axis cs:49,7599.2)
--(axis cs:48,8305)
--(axis cs:47,8878)
--(axis cs:46,7371.1)
--(axis cs:45,7735.45)
--(axis cs:44,7802.35)
--(axis cs:43,7995.1)
--(axis cs:42,7151.5)
--(axis cs:41,7860.75)
--(axis cs:40,7777)
--(axis cs:39,7742.5)
--(axis cs:38,7818)
--(axis cs:37,7739.2)
--(axis cs:36,7806.9)
--(axis cs:35,7808.6)
--(axis cs:34,7742.85)
--(axis cs:33,7178)
--(axis cs:32,6968.8)
--(axis cs:31,7231.05)
--(axis cs:30,6667.8)
--(axis cs:29,7441.4)
--(axis cs:28,7213.4)
--(axis cs:27,6808.4)
--(axis cs:26,7076.7)
--(axis cs:25,7363.75)
--(axis cs:24,7693.6)
--(axis cs:23,7144.75)
--(axis cs:22,7199.1)
--(axis cs:21,6682)
--(axis cs:20,6793.1)
--(axis cs:19,6858)
--(axis cs:18,6831.6)
--(axis cs:17,6650.7)
--(axis cs:16,6650.5)
--(axis cs:15,6582.8)
--(axis cs:14,6664.25)
--(axis cs:13,6104.5)
--(axis cs:12,6132.8)
--(axis cs:11,6018.2)
--(axis cs:10,5859.4)
--(axis cs:9,5454.2)
--(axis cs:8,5667.85)
--(axis cs:7,5295.25)
--(axis cs:6,5294)
--(axis cs:5,4862.2)
--(axis cs:4,4759.2)
--(axis cs:3,4125.95)
--(axis cs:2,3647.6)
--(axis cs:0.5,3206.6)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.5,5494.8)
--(axis cs:0.5,7106.4)
--(axis cs:2,6880.8)
--(axis cs:3,6704.95)
--(axis cs:4,6710.4)
--(axis cs:5,6766)
--(axis cs:6,6752.9)
--(axis cs:7,6652)
--(axis cs:8,6619.05)
--(axis cs:9,6704.1)
--(axis cs:10,6538.4)
--(axis cs:11,6517.1)
--(axis cs:12,6589.45)
--(axis cs:13,6432.95)
--(axis cs:14,6435)
--(axis cs:15,6400.4)
--(axis cs:16,6527.5)
--(axis cs:17,6665.6)
--(axis cs:18,6235.8)
--(axis cs:19,6393.25)
--(axis cs:20,6325.7)
--(axis cs:21,6205.5)
--(axis cs:22,5988.45)
--(axis cs:23,6269.8)
--(axis cs:24,5980.2)
--(axis cs:25,5880.75)
--(axis cs:26,6236.4)
--(axis cs:27,6167.6)
--(axis cs:28,6113.2)
--(axis cs:29,6017.6)
--(axis cs:30,6194.2)
--(axis cs:31,6080.4)
--(axis cs:32,6312.4)
--(axis cs:33,6143.4)
--(axis cs:34,6257.15)
--(axis cs:35,5953.75)
--(axis cs:36,6175)
--(axis cs:37,6101.85)
--(axis cs:38,5930)
--(axis cs:39,6387.6)
--(axis cs:40,5930.6)
--(axis cs:41,5665.6)
--(axis cs:42,5841.5)
--(axis cs:43,6219.4)
--(axis cs:44,5883.55)
--(axis cs:45,6048.8)
--(axis cs:46,6453.6)
--(axis cs:47,6282)
--(axis cs:48,5818.75)
--(axis cs:49,5541.15)
--(axis cs:50,6033.4)
--(axis cs:51,5773.6)
--(axis cs:52,5716.45)
--(axis cs:53,5830.35)
--(axis cs:54,6024.8)
--(axis cs:55,5791.25)
--(axis cs:56,5672.8)
--(axis cs:57,5814.25)
--(axis cs:58,5960.1)
--(axis cs:59,6054.25)
--(axis cs:60,5402.85)
--(axis cs:61,5908.95)
--(axis cs:62,5752)
--(axis cs:63,5789)
--(axis cs:64,5419.5)
--(axis cs:65,5845.6)
--(axis cs:66,5830.2)
--(axis cs:67,5550)
--(axis cs:68,5935)
--(axis cs:69,5789.8)
--(axis cs:70.5,5905.1)
--(axis cs:72.5,5693.15)
--(axis cs:74,5905.2)
--(axis cs:75,5647)
--(axis cs:76.5,5424.45)
--(axis cs:78.5,5668.25)
--(axis cs:80,5653.2)
--(axis cs:81,5855.85)
--(axis cs:82,5413.45)
--(axis cs:83.5,5636.75)
--(axis cs:85,5691.8)
--(axis cs:86,5859.1)
--(axis cs:87,5417.25)
--(axis cs:88,5738.2)
--(axis cs:89.5,5879.2)
--(axis cs:91.5,5610)
--(axis cs:93,5378.5)
--(axis cs:94.5,5691)
--(axis cs:96.5,5670.4)
--(axis cs:98,5775)
--(axis cs:99.5,5885)
--(axis cs:101.5,5285.15)
--(axis cs:103.5,5407.75)
--(axis cs:105.5,5417.1)
--(axis cs:107.5,5478.2)
--(axis cs:109.5,5662.3)
--(axis cs:111.5,5600)
--(axis cs:113.5,5899.6)
--(axis cs:115.5,5830.8)
--(axis cs:117.5,5681.75)
--(axis cs:119.5,5714)
--(axis cs:121.5,5915.95)
--(axis cs:123.5,5633.25)
--(axis cs:125.5,5692.2)
--(axis cs:127.5,6030.6)
--(axis cs:130,5730.65)
--(axis cs:132.5,5541.8)
--(axis cs:135,5703.9)
--(axis cs:137.5,5760.25)
--(axis cs:140,5665.2)
--(axis cs:143,5719.2)
--(axis cs:146,5486.25)
--(axis cs:149,5402.5)
--(axis cs:151.5,5741.25)
--(axis cs:154,5662.3)
--(axis cs:157,5212.85)
--(axis cs:160,5458)
--(axis cs:163,5543.5)
--(axis cs:167,5337)
--(axis cs:171,5608)
--(axis cs:173.5,6055.2)
--(axis cs:176,6094.5)
--(axis cs:179.5,5574.4)
--(axis cs:183.5,5649.6)
--(axis cs:188,5294.6)
--(axis cs:192,6116.5)
--(axis cs:195.5,5402)
--(axis cs:199.5,5657)
--(axis cs:203.5,5442.35)
--(axis cs:207,5456)
--(axis cs:210.5,5260.85)
--(axis cs:215,5816.65)
--(axis cs:220,5551.5)
--(axis cs:224.5,5606.2)
--(axis cs:228.5,5376.8)
--(axis cs:233,5728)
--(axis cs:238,5427.35)
--(axis cs:242.5,5234.7)
--(axis cs:247,5722.65)
--(axis cs:252,5278.8)
--(axis cs:257,6483.7)
--(axis cs:263,5682.8)
--(axis cs:269.5,5111.75)
--(axis cs:275,5001.75)
--(axis cs:280.5,5133)
--(axis cs:285.5,5844.6)
--(axis cs:289.5,5283.9)
--(axis cs:294,5925.2)
--(axis cs:300,5428.25)
--(axis cs:306,5642.75)
--(axis cs:312,5662.6)
--(axis cs:318.5,5371.5)
--(axis cs:326.5,5196.4)
--(axis cs:335.5,5780.8)
--(axis cs:344,5662.15)
--(axis cs:353,5263.75)
--(axis cs:360.5,5607.1)
--(axis cs:368,5597.25)
--(axis cs:378,5396.8)
--(axis cs:387,5267.3)
--(axis cs:395,5135.8)
--(axis cs:403.5,5493.2)
--(axis cs:414,5347.5)
--(axis cs:427.5,5671.75)
--(axis cs:441,5092.75)
--(axis cs:455,5570.1)
--(axis cs:467,5630.6)
--(axis cs:477.5,5417)
--(axis cs:491.5,5515)
--(axis cs:506,5917.4)
--(axis cs:518.5,5953.7)
--(axis cs:530.5,6254.25)
--(axis cs:544,5642.75)
--(axis cs:560,6331.75)
--(axis cs:581,5232)
--(axis cs:603.5,5298.3)
--(axis cs:625,5084)
--(axis cs:647,5816.4)
--(axis cs:669.5,5475.75)
--(axis cs:693,5546.75)
--(axis cs:723.5,5539.25)
--(axis cs:762,5811.5)
--(axis cs:798.5,6742.85)
--(axis cs:831,5198.35)
--(axis cs:860,5519.75)
--(axis cs:895,6029.25)
--(axis cs:941.5,5465)
--(axis cs:989.5,6407.5)
--(axis cs:1040,5813.25)
--(axis cs:1084.5,5771.5)
--(axis cs:1124.5,5812.75)
--(axis cs:1179.5,5963)
--(axis cs:1252,6095)
--(axis cs:1338.5,6248.25)
--(axis cs:1419.5,6394)
--(axis cs:1502.5,6413.25)
--(axis cs:1595.5,6737.75)
--(axis cs:1681.5,6094.25)
--(axis cs:1808.5,6493.25)
--(axis cs:1960.5,6526)
--(axis cs:2088.5,6910.5)
--(axis cs:2224.5,6783.75)
--(axis cs:2416.5,7884.5)
--(axis cs:2654,6792.5)
--(axis cs:2909,8143)
--(axis cs:3248.5,7119.75)
--(axis cs:3786.5,8586)
--(axis cs:4360.5,9422.75)
--(axis cs:5057.5,8396.75)
--(axis cs:6177,9131.25)
--(axis cs:7419.5,11956.25)
--(axis cs:8992.5,11165.5)
--(axis cs:12462.5,12201.25)
--(axis cs:19429.5,15128.25)
--(axis cs:42174,15509.25)
--(axis cs:42174,7163.75)
--(axis cs:42174,7163.75)
--(axis cs:19429.5,5915.5)
--(axis cs:12462.5,5001.5)
--(axis cs:8992.5,4673.5)
--(axis cs:7419.5,4955)
--(axis cs:6177,3917.75)
--(axis cs:5057.5,4021.25)
--(axis cs:4360.5,4417.25)
--(axis cs:3786.5,4435.75)
--(axis cs:3248.5,3717.5)
--(axis cs:2909,3958.5)
--(axis cs:2654,3950.5)
--(axis cs:2416.5,3791)
--(axis cs:2224.5,3982.25)
--(axis cs:2088.5,3498.5)
--(axis cs:1960.5,3523.75)
--(axis cs:1808.5,3631.5)
--(axis cs:1681.5,3834.25)
--(axis cs:1595.5,3775)
--(axis cs:1502.5,3947)
--(axis cs:1419.5,3690.5)
--(axis cs:1338.5,3330)
--(axis cs:1252,4057.5)
--(axis cs:1179.5,3802)
--(axis cs:1124.5,3651.5)
--(axis cs:1084.5,3894.5)
--(axis cs:1040,3481.5)
--(axis cs:989.5,4023.75)
--(axis cs:941.5,3615.5)
--(axis cs:895,3758.5)
--(axis cs:860,3755.5)
--(axis cs:831,3606.15)
--(axis cs:798.5,3662.8)
--(axis cs:762,3838.5)
--(axis cs:723.5,3737.25)
--(axis cs:693,3891.5)
--(axis cs:669.5,3732.75)
--(axis cs:647,3605.7)
--(axis cs:625,3947.15)
--(axis cs:603.5,4085.75)
--(axis cs:581,4016.5)
--(axis cs:560,3832.5)
--(axis cs:544,3770.5)
--(axis cs:530.5,3912.75)
--(axis cs:518.5,4045.45)
--(axis cs:506,3854.9)
--(axis cs:491.5,3811.9)
--(axis cs:477.5,3678.8)
--(axis cs:467,3912.9)
--(axis cs:455,3939.8)
--(axis cs:441,3563.75)
--(axis cs:427.5,4036)
--(axis cs:414,3983.25)
--(axis cs:403.5,4040)
--(axis cs:395,4180.75)
--(axis cs:387,3924.15)
--(axis cs:378,4063.7)
--(axis cs:368,4017.75)
--(axis cs:360.5,3990.1)
--(axis cs:353,4213.5)
--(axis cs:344,3747.7)
--(axis cs:335.5,4024.2)
--(axis cs:326.5,3794.8)
--(axis cs:318.5,3886.8)
--(axis cs:312,4163.2)
--(axis cs:306,3892.75)
--(axis cs:300,3885.5)
--(axis cs:294,4167.6)
--(axis cs:289.5,3767.9)
--(axis cs:285.5,3815.5)
--(axis cs:280.5,3744.1)
--(axis cs:275,3708)
--(axis cs:269.5,3935.75)
--(axis cs:263,3802.2)
--(axis cs:257,4155.9)
--(axis cs:252,3821.75)
--(axis cs:247,3695.75)
--(axis cs:242.5,4042.65)
--(axis cs:238,3927.9)
--(axis cs:233,3829.5)
--(axis cs:228.5,4050.8)
--(axis cs:224.5,3875.3)
--(axis cs:220,3633.4)
--(axis cs:215,4016.25)
--(axis cs:210.5,3973.45)
--(axis cs:207,3916.15)
--(axis cs:203.5,3939.3)
--(axis cs:199.5,3878)
--(axis cs:195.5,3924)
--(axis cs:192,3844.25)
--(axis cs:188,3870.6)
--(axis cs:183.5,4119.8)
--(axis cs:179.5,3951)
--(axis cs:176,3996.8)
--(axis cs:173.5,3892.6)
--(axis cs:171,4146)
--(axis cs:167,4036)
--(axis cs:163,4270)
--(axis cs:160,4167.5)
--(axis cs:157,3852.25)
--(axis cs:154,4145.4)
--(axis cs:151.5,4077.75)
--(axis cs:149,4007)
--(axis cs:146,4271.7)
--(axis cs:143,4209.35)
--(axis cs:140,4141.7)
--(axis cs:137.5,4343.75)
--(axis cs:135,4091.35)
--(axis cs:132.5,4097.4)
--(axis cs:130,4100.2)
--(axis cs:127.5,4315.1)
--(axis cs:125.5,4000)
--(axis cs:123.5,3941.85)
--(axis cs:121.5,4190.65)
--(axis cs:119.5,4114.6)
--(axis cs:117.5,4084.75)
--(axis cs:115.5,4139.4)
--(axis cs:113.5,4118.4)
--(axis cs:111.5,4202)
--(axis cs:109.5,4186.1)
--(axis cs:107.5,4229.8)
--(axis cs:105.5,4090.2)
--(axis cs:103.5,4185.35)
--(axis cs:101.5,4103.35)
--(axis cs:99.5,4042.2)
--(axis cs:98,4134.25)
--(axis cs:96.5,4098.2)
--(axis cs:94.5,4194.05)
--(axis cs:93,3914.25)
--(axis cs:91.5,4245.6)
--(axis cs:89.5,3970.95)
--(axis cs:88,4337.4)
--(axis cs:87,4436.4)
--(axis cs:86,4451.3)
--(axis cs:85,4374.6)
--(axis cs:83.5,4054.25)
--(axis cs:82,4345.45)
--(axis cs:81,4407.3)
--(axis cs:80,4054.8)
--(axis cs:78.5,4185.5)
--(axis cs:76.5,4406.75)
--(axis cs:75,4385.25)
--(axis cs:74,4446.5)
--(axis cs:72.5,4429.65)
--(axis cs:70.5,4397)
--(axis cs:69,4539.45)
--(axis cs:68,4411.4)
--(axis cs:67,4226.5)
--(axis cs:66,4432.4)
--(axis cs:65,4213.45)
--(axis cs:64,4310.5)
--(axis cs:63,4305)
--(axis cs:62,4406.8)
--(axis cs:61,4277.4)
--(axis cs:60,4543.15)
--(axis cs:59,4218)
--(axis cs:58,4222.75)
--(axis cs:57,4454.15)
--(axis cs:56,4281.25)
--(axis cs:55,4478.25)
--(axis cs:54,4478.65)
--(axis cs:53,4629.2)
--(axis cs:52,4594.9)
--(axis cs:51,4396.8)
--(axis cs:50,4373.4)
--(axis cs:49,4524.7)
--(axis cs:48,4541.5)
--(axis cs:47,4219)
--(axis cs:46,4514.25)
--(axis cs:45,4618.65)
--(axis cs:44,4505.7)
--(axis cs:43,4414.2)
--(axis cs:42,4436)
--(axis cs:41,4587.3)
--(axis cs:40,4542.6)
--(axis cs:39,4484.8)
--(axis cs:38,4505)
--(axis cs:37,4588.2)
--(axis cs:36,4446.1)
--(axis cs:35,4666.45)
--(axis cs:34,4642.85)
--(axis cs:33,4446.3)
--(axis cs:32,4345.4)
--(axis cs:31,4694.5)
--(axis cs:30,4412.1)
--(axis cs:29,4613.2)
--(axis cs:28,4792.4)
--(axis cs:27,4437.8)
--(axis cs:26,4629.1)
--(axis cs:25,4747)
--(axis cs:24,4737.4)
--(axis cs:23,4536.7)
--(axis cs:22,4844.65)
--(axis cs:21,4767.75)
--(axis cs:20,4863.35)
--(axis cs:19,4798.5)
--(axis cs:18,4631.6)
--(axis cs:17,4626.6)
--(axis cs:16,4769.5)
--(axis cs:15,4929.6)
--(axis cs:14,4885.75)
--(axis cs:13,4826.1)
--(axis cs:12,4794.5)
--(axis cs:11,4927)
--(axis cs:10,4936.4)
--(axis cs:9,4980.9)
--(axis cs:8,4974.85)
--(axis cs:7,5021)
--(axis cs:6,5068.3)
--(axis cs:5,4995.7)
--(axis cs:4,5047.6)
--(axis cs:3,5175.1)
--(axis cs:2,5288.9)
--(axis cs:0.5,5494.8)
--cycle;

\addplot [semithick, color0]
table {%
0.5 4677.802124834
2 5703.76824034335
3 6452.59523809524
4 6887.03661327231
5 7290.784
6 7675.88358208955
7 7815.57189542484
8 8222.76136363636
9 8508.49429657795
10 8383.61632653061
11 8883.78414096916
12 8786.68085106383
13 8815.34574468085
14 9286.97849462366
15 9489.90196078431
16 9464.24698795181
17 9623.68862275449
18 9702.87581699346
19 9677.12179487179
20 9629.73636363636
21 9510.30882352941
22 9852.05084745763
23 9652.09259259259
24 10062.3370786517
25 9639.33333333333
26 9715.32520325203
27 9716.26605504587
28 9855.68041237113
29 10103.8631578947
30 9835.01020408163
31 9966.38636363636
32 9942.76404494382
33 9881.90476190476
34 10354.4166666667
35 10014.3648648649
36 10008.1149425287
37 10022.2
38 9818.32786885246
39 10236.9206349206
40 9970.41538461538
41 9801.58333333333
42 9691.59154929577
43 10041.2380952381
44 10099.6388888889
45 10085.95
46 10015.5576923077
47 10138.4390243902
48 10183.4782608696
49 9900.14583333333
50 10062.1333333333
51 9797.97777777778
52 9982.47058823529
53 9988.56818181818
54 10281
55 9636.32142857143
56 10350.3863636364
57 10134.7727272727
58 9890.23333333333
59 9840.80434782609
60 10197.5714285714
61 9965.92105263158
62 10095.1621621622
63 9813.46341463415
64 10242.5161290323
65 10030.925
66 10082.3333333333
67 9792.83870967742
68 10267.4
69 10096.3947368421
70.5 9962.4
72.5 10157.2592592593
74 10269.5666666667
75 10633.1923076923
76.5 10093.2777777778
78.5 9715.36538461538
80 10284.4827586207
81 10023.5666666667
82 10533.9210526316
83.5 10256.4347826087
85 10197.7777777778
86 10060.7777777778
87 9810.67857142857
88 10532.7586206897
89.5 9726.69230769231
91.5 10080.0540540541
93 9632.73076923077
94.5 10146.0681818182
96.5 9749.26666666667
98 10097.7692307692
99.5 10106.1891891892
101.5 9441.825
103.5 10226.3684210526
105.5 10209.0256410256
107.5 10144.26
109.5 10170.9545454545
111.5 10024.3170731707
113.5 9822.57575757576
115.5 10339.303030303
117.5 9834.69230769231
119.5 10669.275862069
121.5 10199.2142857143
123.5 9881.5
125.5 10334.4848484848
127.5 10053.0714285714
130 9952.8
132.5 10076.9743589744
135 10195.875
137.5 10180.2307692308
140 10455
143 10228.4285714286
146 9939.02941176471
149 10175.4193548387
151.5 10075.2307692308
154 10381.8148148148
157 9872.5
160 10285.064516129
163 10081.6451612903
167 9867.74193548387
171 10226.6451612903
173.5 9458.51724137931
176 10054.8518518519
179.5 10296.3103448276
183.5 9993.0303030303
188 9771.54545454545
192 10087.2692307692
195.5 9922.22580645161
199.5 10163.3461538462
203.5 10333.3666666667
207 10061.6666666667
210.5 9973.60714285714
215 10003.0666666667
220 10658.7777777778
224.5 10022.2592592593
228.5 9692.37037037037
233 9986.06451612903
238 10034.5357142857
242.5 10147.6
247 9907
252 9848.53571428571
257 9996.07407407407
263 10247.1481481481
269.5 9969.69230769231
275 9860.92307692308
280.5 10134.2222222222
285.5 9146.74074074074
289.5 9984.35714285714
294 9702.37037037037
300 9917.11538461538
306 10371.1153846154
312 10018.4848484848
318.5 9690.81481481482
326.5 10037.6666666667
335.5 9982.10344827586
344 9726.28571428571
353 10292.3076923077
360.5 10156.4814814815
368 10049.8846153846
378 10047.5185185185
387 9887.56666666667
395 9807.85714285714
403.5 10085.5862068966
414 9399.26923076923
427.5 10099.3846153846
441 9693.38461538462
455 10115.7037037037
467 9699.66666666667
477.5 9329.72413793103
491.5 10020
506 9953.88888888889
518.5 10571.6071428571
530.5 9935.15384615385
544 10017.7307692308
560 10009.9230769231
581 10111.8846153846
603.5 9821.42857142857
625 10158.6071428571
647 10125.962962963
669.5 9936.42307692308
693 10195.4230769231
723.5 10309.1538461538
762 10050.2307692308
798.5 10432.8214285714
831 9878.60714285714
860 9892.92307692308
895 9552.46153846154
941.5 9800.53846153846
989.5 10327.9615384615
1040 10516.7307692308
1084.5 10062.6153846154
1124.5 9906.96153846154
1179.5 10063.2692307692
1252 9880.46153846154
1338.5 10252
1419.5 9975.23076923077
1502.5 10356.3076923077
1595.5 10223.5
1681.5 10207.5
1808.5 9909.42307692308
1960.5 10610.3846153846
2088.5 10327.5769230769
2224.5 10728.3846153846
2416.5 10210.1923076923
2654 9821.61538461538
2909 11045.1923076923
3248.5 10096.3461538462
3786.5 10810.0384615385
4360.5 10971.3461538462
5057.5 11028.5769230769
6177 10808.4230769231
7419.5 11991.3846153846
8992.5 11758.6923076923
12462.5 11465.9615384615
19429.5 12907.5769230769
42174 13389.5384615385
};
\addlegendentry{ovap-strict}
\addplot [semithick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 7006.4
2 8756.9
3 9673.45
4 10009.4
5 10454.5
6 11136.1
7 10795.75
8 11822.6
9 12925.8
10 11619.8
11 12623.3
12 12193
13 12109.4
14 13289.75
15 12810.4
16 12625.25
17 12510.7
18 12580.4
19 12908.5
20 12926.35
21 12469.5
22 13146.05
23 12605.6
24 13095.8
25 12499.25
26 12891.9
27 12216.8
28 13494.2
29 12896.7
30 12470
31 13417.5
32 12551.8
33 13245.4
34 13631.6
35 13194.65
36 12727.8
37 13948.1
38 12872
39 13776.9
40 12923.2
41 12275.1
42 11762
43 12838.4
44 12872.5
45 12235.55
46 12306.8
47 11846
48 12488
49 12410.2
50 12282.4
51 12284.4
52 12896.4
53 13304.7
54 13399.9
55 12465.25
56 12970.15
57 12566.45
58 11830.9
59 11857
60 12990.7
61 11910.3
62 12397.4
63 11635
64 13218
65 11757.7
66 11921.4
67 12190
68 13836.7
69 12681.65
70.5 13405.6
72.5 11887.55
74 11925.15
75 13307.75
76.5 12231.3
78.5 12438.15
80 13914.2
81 11661.4
82 13993.9
83.5 12663
85 12893.3
86 12749.5
87 11686.05
88 12965.8
89.5 11965.4
91.5 12151
93 11420.5
94.5 12418.8
96.5 11271.8
98 12652.25
99.5 13193.6
101.5 11522.5
103.5 12085.55
105.5 12325.5
107.5 12381
109.5 12618.7
111.5 12269
113.5 11832.8
115.5 12255.6
117.5 11764.25
119.5 12350.2
121.5 13114.9
123.5 11543.15
125.5 13334.8
127.5 12352.3
130 12091.45
132.5 13029.9
135 13727
137.5 11273.75
140 13299.65
143 12862.1
146 11470.85
149 13729.5
151.5 13487.25
154 12880.4
157 12611.6
160 12661
163 11885.5
167 11553
171 13099.5
173.5 11850.8
176 11798.6
179.5 12684.2
183.5 12306.8
188 12589.6
192 11649.5
195.5 11845
199.5 13218.5
203.5 11942.1
207 12066.3
210.5 11584.2
215 12598.6
220 14024.1
224.5 12146.7
228.5 11988.8
233 11726
238 12152.6
242.5 11672.15
247 12638.5
252 12444.3
257 11555.1
263 12322.9
269.5 11741.75
275 11376
280.5 12325.9
285.5 10608.3
289.5 12080.4
294 11248.4
300 13845.75
306 13145
312 11649.8
318.5 11143.8
326.5 11928.1
335.5 11774.6
344 12707.6
353 11868.5
360.5 13256.2
368 11737.5
378 12153.2
387 11399.5
395 11720.8
403.5 11603.4
414 10871
427.5 11813.75
441 11504.25
455 11990.3
467 11681.5
477.5 10992.2
491.5 12361
506 11556.4
518.5 13262.9
530.5 12856
544 12366.5
560 11353.5
581 11935.25
603.5 11478.5
625 11765.55
647 11836.9
669.5 12834
693 12159.5
723.5 11827.25
762 12310.5
798.5 13722.7
831 11361.05
860 11531.5
895 11640.25
941.5 11549.5
989.5 12618.75
1040 13014.25
1084.5 12425
1124.5 11485.75
1179.5 13534.25
1252 12340.25
1338.5 12376.5
1419.5 12358
1502.5 12303
1595.5 12584.75
1681.5 13190.5
1808.5 11801.75
1960.5 13651.5
2088.5 13139.25
2224.5 14233.5
2416.5 14023.75
2654 12140
2909 17243.5
3248.5 13164.5
3786.5 14167.25
4360.5 13655.25
5057.5 14259.75
6177 14405.25
7419.5 15625.25
8992.5 15849.25
12462.5 15384.75
19429.5 18151.25
42174 18628
};
\addplot [semithick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 3206.6
2 3647.6
3 4125.95
4 4759.2
5 4862.2
6 5294
7 5295.25
8 5667.85
9 5454.2
10 5859.4
11 6018.2
12 6132.8
13 6104.5
14 6664.25
15 6582.8
16 6650.5
17 6650.7
18 6831.6
19 6858
20 6793.1
21 6682
22 7199.1
23 7144.75
24 7693.6
25 7363.75
26 7076.7
27 6808.4
28 7213.4
29 7441.4
30 6667.8
31 7231.05
32 6968.8
33 7178
34 7742.85
35 7808.6
36 7806.9
37 7739.2
38 7818
39 7742.5
40 7777
41 7860.75
42 7151.5
43 7995.1
44 7802.35
45 7735.45
46 7371.1
47 8878
48 8305
49 7599.2
50 7919.6
51 7738.2
52 7903.1
53 7442
54 8193.8
55 7345.5
56 7998.05
57 8062.5
58 8450.95
59 8191.25
60 8263.5
61 8487.3
62 7615
63 7475
64 7667.5
65 8346.25
66 8123.8
67 7796.5
68 7919.2
69 8272.3
70.5 7233.55
72.5 8313.1
74 8738.2
75 8762
76.5 7834.25
78.5 7805.35
80 8227.8
81 7461.7
82 8651.65
83.5 8609.25
85 8326.9
86 8554.9
87 6682.85
88 7533.4
89.5 7199.6
91.5 7554.4
93 8013.5
94.5 8409.55
96.5 7697
98 7077
99.5 6721
101.5 7441.05
103.5 8555.15
105.5 7642.1
107.5 8185.5
109.5 7911.15
111.5 6524
113.5 7482.2
115.5 8594
117.5 7948.25
119.5 8322
121.5 7866.85
123.5 8405.35
125.5 8007
127.5 7558.1
130 7894.85
132.5 8098.7
135 7535.7
137.5 8753.75
140 8128.65
143 8083.25
146 7444.9
149 8053.5
151.5 7486.25
154 8725.9
157 6900.45
160 8581.5
163 8547.5
167 7769
171 7682.5
173.5 6870.2
176 7784.1
179.5 8159.2
183.5 8211
188 7783.2
192 8332.5
195.5 8068
199.5 8327
203.5 8609
207 7819.9
210.5 8350.4
215 7286.1
220 8585.9
224.5 8482.8
228.5 7720.4
233 6964
238 8521.5
242.5 8352.25
247 7109.4
252 7954
257 8857.4
263 7977.5
269.5 8129
275 7796.5
280.5 7911.1
285.5 6609.1
289.5 7931.4
294 8129.2
300 8232.5
306 8367
312 8418.4
318.5 7986.8
326.5 8836.9
335.5 8841
344 7537.4
353 8718.75
360.5 8201.6
368 8563.75
378 8891
387 8015.4
395 8528.1
403.5 7457.2
414 7887
427.5 8584.5
441 7966.5
455 8662.7
467 8319.5
477.5 7505.4
491.5 8504.2
506 8740.7
518.5 8702.8
530.5 8107.75
544 9139.25
560 8560.5
581 8612.25
603.5 8438.7
625 8933.4
647 7974.7
669.5 7690
693 8606.75
723.5 9003.5
762 8386.5
798.5 8312.35
831 8271.3
860 8443.5
895 7820
941.5 8038.75
989.5 8350.25
1040 8741.5
1084.5 7961.25
1124.5 8899.75
1179.5 7952.25
1252 8026
1338.5 7996
1419.5 8016.25
1502.5 8624.25
1595.5 8019
1681.5 8388.25
1808.5 8385
1960.5 8034.75
2088.5 8469.75
2224.5 8863
2416.5 7014.25
2654 8020.75
2909 8667.75
3248.5 8329.75
3786.5 8692.5
4360.5 8544.5
5057.5 8734.25
6177 7712
7419.5 8622.5
8992.5 8229.25
12462.5 8098.25
19429.5 8789.5
42174 8841.75
};
\addplot [semithick, color1]
table {%
0.5 6215.19256308101
2 6026.54649499285
3 5920.58531746032
4 5863.5171624714
5 5850.44266666667
6 5798.65373134328
7 5805.07843137255
8 5763.76515151515
9 5801.34980988593
10 5660.17142857143
11 5640.23788546255
12 5620.25
13 5645.95744680851
14 5576.24193548387
15 5570.84967320261
16 5541.65662650602
17 5500.2754491018
18 5450.55555555556
19 5520.94871794872
20 5536.85454545455
21 5457.5
22 5382.53389830509
23 5422.92592592593
24 5311.58426966292
25 5303.95833333333
26 5429.0406504065
27 5282.69724770642
28 5409.42268041237
29 5266.53684210526
30 5309.87755102041
31 5307.90909090909
32 5248.80898876405
33 5207.1746031746
34 5294
35 5280.02702702703
36 5220.29885057471
37 5286.98333333333
38 5264.77049180328
39 5291.65079365079
40 5173.09230769231
41 5117.8
42 5183.94366197183
43 5314.12698412698
44 5198.98611111111
45 5218.61666666667
46 5160.40384615385
47 5121.92682926829
48 5187.08695652174
49 5082.58333333333
50 5124.11111111111
51 5023.13333333333
52 5143.35294117647
53 5101.75
54 5208.22727272727
55 5082.625
56 5039.20454545455
57 5125.34090909091
58 5117.43333333333
59 5101.34782608696
60 4942.47619047619
61 5034.3947368421
62 5051.13513513513
63 5099.0487804878
64 4912.35483870968
65 4917.875
66 5042.90909090909
67 4864.22580645161
68 5121.8
69 5167.52631578947
70.5 5003.76
72.5 4984.83333333333
74 5050.5
75 5057.53846153846
76.5 4872.51851851852
78.5 4932.86538461538
80 4903.20689655172
81 4969.7
82 4899.94736842105
83.5 4882.86956521739
85 5022.96296296296
86 4970
87 4885.14285714286
88 5013.86206896552
89.5 4892.34615384615
91.5 4926.89189189189
93 4756.5
94.5 4812.15909090909
96.5 4909.57777777778
98 4895.96153846154
99.5 4928.10810810811
101.5 4761.15
103.5 4796.55263157895
105.5 4885.12820512821
107.5 4791.76
109.5 4843.09090909091
111.5 4880.73170731707
113.5 4904.24242424242
115.5 4831.84848484848
117.5 4903.46153846154
119.5 4859.03448275862
121.5 4910.64285714286
123.5 4712.83333333333
125.5 4890.36363636364
127.5 4919.25
130 4789.15
132.5 4806.92307692308
135 4858.9375
137.5 4984.53846153846
140 4861.36666666667
143 4811.85714285714
146 4784.14705882353
149 4794.51612903226
151.5 4838.53846153846
154 4853.55555555556
157 4547.375
160 4670.06451612903
163 4849.70967741936
167 4643.35483870968
171 4879.35483870968
173.5 4761.65517241379
176 4761.22222222222
179.5 4637.1724137931
183.5 4732.39393939394
188 4646.15151515152
192 4840.57692307692
195.5 4730.8064516129
199.5 4600.76923076923
203.5 4675.43333333333
207 4645.76666666667
210.5 4697
215 4719.93333333333
220 4568.37037037037
224.5 4638.07407407407
228.5 4705.92592592593
233 4713.83870967742
238 4502.35714285714
242.5 4647.56666666667
247 4580
252 4586.64285714286
257 5006.03703703704
263 4611
269.5 4489.53846153846
275 4346.84615384615
280.5 4579.03703703704
285.5 4647.2962962963
289.5 4610.25
294 4815.85185185185
300 4625
306 4604.61538461538
312 4891.60606060606
318.5 4618.92592592593
326.5 4525.81481481481
335.5 4767.24137931035
344 4560.53571428571
353 4680
360.5 4661.77777777778
368 4510.80769230769
378 4701.92592592593
387 4587.9
395 4682.32142857143
403.5 4710.1724137931
414 4670.92307692308
427.5 4759.96153846154
441 4378.11538461538
455 4699.7037037037
467 4635.62962962963
477.5 4450.41379310345
491.5 4643.51851851852
506 4780.11111111111
518.5 4771.32142857143
530.5 4835.46153846154
544 4662.38461538462
560 4699.46153846154
581 4591.19230769231
603.5 4713
625 4588.96428571429
647 4649.51851851852
669.5 4504.96153846154
693 4774.69230769231
723.5 4475.19230769231
762 4751.46153846154
798.5 4729.07142857143
831 4455.14285714286
860 4547.34615384615
895 4686.38461538462
941.5 4440.07692307692
989.5 5007.42307692308
1040 4670.11538461538
1084.5 4650.61538461538
1124.5 4590.11538461538
1179.5 4690.26923076923
1252 4871.46153846154
1338.5 4628.46153846154
1419.5 4712.61538461538
1502.5 5254
1595.5 5026.5
1681.5 4747.76923076923
1808.5 4748.30769230769
1960.5 5034.57692307692
2088.5 5226.5
2224.5 5456.19230769231
2416.5 5313.30769230769
2654 5260.42307692308
2909 5729.42307692308
3248.5 5287.88461538462
3786.5 6015.11538461538
4360.5 6608.84615384615
5057.5 6118.96153846154
6177 5983.19230769231
7419.5 7735.76923076923
8992.5 7418.76923076923
12462.5 8260.88461538462
19429.5 10420.9615384615
42174 11005.7307692308
};
\addlegendentry{ovap-loose}
\addplot [semithick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 7106.4
2 6880.8
3 6704.95
4 6710.4
5 6766
6 6752.9
7 6652
8 6619.05
9 6704.1
10 6538.4
11 6517.1
12 6589.45
13 6432.95
14 6435
15 6400.4
16 6527.5
17 6665.6
18 6235.8
19 6393.25
20 6325.7
21 6205.5
22 5988.45
23 6269.8
24 5980.2
25 5880.75
26 6236.4
27 6167.6
28 6113.2
29 6017.6
30 6194.2
31 6080.4
32 6312.4
33 6143.4
34 6257.15
35 5953.75
36 6175
37 6101.85
38 5930
39 6387.6
40 5930.6
41 5665.6
42 5841.5
43 6219.4
44 5883.55
45 6048.8
46 6453.6
47 6282
48 5818.75
49 5541.15
50 6033.4
51 5773.6
52 5716.45
53 5830.35
54 6024.8
55 5791.25
56 5672.8
57 5814.25
58 5960.1
59 6054.25
60 5402.85
61 5908.95
62 5752
63 5789
64 5419.5
65 5845.6
66 5830.2
67 5550
68 5935
69 5789.8
70.5 5905.1
72.5 5693.15
74 5905.2
75 5647
76.5 5424.45
78.5 5668.25
80 5653.2
81 5855.85
82 5413.45
83.5 5636.75
85 5691.8
86 5859.1
87 5417.25
88 5738.2
89.5 5879.2
91.5 5610
93 5378.5
94.5 5691
96.5 5670.4
98 5775
99.5 5885
101.5 5285.15
103.5 5407.75
105.5 5417.1
107.5 5478.2
109.5 5662.3
111.5 5600
113.5 5899.6
115.5 5830.8
117.5 5681.75
119.5 5714
121.5 5915.95
123.5 5633.25
125.5 5692.2
127.5 6030.6
130 5730.65
132.5 5541.8
135 5703.9
137.5 5760.25
140 5665.2
143 5719.2
146 5486.25
149 5402.5
151.5 5741.25
154 5662.3
157 5212.85
160 5458
163 5543.5
167 5337
171 5608
173.5 6055.2
176 6094.5
179.5 5574.4
183.5 5649.6
188 5294.6
192 6116.5
195.5 5402
199.5 5657
203.5 5442.35
207 5456
210.5 5260.85
215 5816.65
220 5551.5
224.5 5606.2
228.5 5376.8
233 5728
238 5427.35
242.5 5234.7
247 5722.65
252 5278.8
257 6483.7
263 5682.8
269.5 5111.75
275 5001.75
280.5 5133
285.5 5844.6
289.5 5283.9
294 5925.2
300 5428.25
306 5642.75
312 5662.6
318.5 5371.5
326.5 5196.4
335.5 5780.8
344 5662.15
353 5263.75
360.5 5607.1
368 5597.25
378 5396.8
387 5267.3
395 5135.8
403.5 5493.2
414 5347.5
427.5 5671.75
441 5092.75
455 5570.1
467 5630.6
477.5 5417
491.5 5515
506 5917.4
518.5 5953.7
530.5 6254.25
544 5642.75
560 6331.75
581 5232
603.5 5298.3
625 5084
647 5816.4
669.5 5475.75
693 5546.75
723.5 5539.25
762 5811.5
798.5 6742.85
831 5198.35
860 5519.75
895 6029.25
941.5 5465
989.5 6407.5
1040 5813.25
1084.5 5771.5
1124.5 5812.75
1179.5 5963
1252 6095
1338.5 6248.25
1419.5 6394
1502.5 6413.25
1595.5 6737.75
1681.5 6094.25
1808.5 6493.25
1960.5 6526
2088.5 6910.5
2224.5 6783.75
2416.5 7884.5
2654 6792.5
2909 8143
3248.5 7119.75
3786.5 8586
4360.5 9422.75
5057.5 8396.75
6177 9131.25
7419.5 11956.25
8992.5 11165.5
12462.5 12201.25
19429.5 15128.25
42174 15509.25
};
\addplot [semithick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 5494.8
2 5288.9
3 5175.1
4 5047.6
5 4995.7
6 5068.3
7 5021
8 4974.85
9 4980.9
10 4936.4
11 4927
12 4794.5
13 4826.1
14 4885.75
15 4929.6
16 4769.5
17 4626.6
18 4631.6
19 4798.5
20 4863.35
21 4767.75
22 4844.65
23 4536.7
24 4737.4
25 4747
26 4629.1
27 4437.8
28 4792.4
29 4613.2
30 4412.1
31 4694.5
32 4345.4
33 4446.3
34 4642.85
35 4666.45
36 4446.1
37 4588.2
38 4505
39 4484.8
40 4542.6
41 4587.3
42 4436
43 4414.2
44 4505.7
45 4618.65
46 4514.25
47 4219
48 4541.5
49 4524.7
50 4373.4
51 4396.8
52 4594.9
53 4629.2
54 4478.65
55 4478.25
56 4281.25
57 4454.15
58 4222.75
59 4218
60 4543.15
61 4277.4
62 4406.8
63 4305
64 4310.5
65 4213.45
66 4432.4
67 4226.5
68 4411.4
69 4539.45
70.5 4397
72.5 4429.65
74 4446.5
75 4385.25
76.5 4406.75
78.5 4185.5
80 4054.8
81 4407.3
82 4345.45
83.5 4054.25
85 4374.6
86 4451.3
87 4436.4
88 4337.4
89.5 3970.95
91.5 4245.6
93 3914.25
94.5 4194.05
96.5 4098.2
98 4134.25
99.5 4042.2
101.5 4103.35
103.5 4185.35
105.5 4090.2
107.5 4229.8
109.5 4186.1
111.5 4202
113.5 4118.4
115.5 4139.4
117.5 4084.75
119.5 4114.6
121.5 4190.65
123.5 3941.85
125.5 4000
127.5 4315.1
130 4100.2
132.5 4097.4
135 4091.35
137.5 4343.75
140 4141.7
143 4209.35
146 4271.7
149 4007
151.5 4077.75
154 4145.4
157 3852.25
160 4167.5
163 4270
167 4036
171 4146
173.5 3892.6
176 3996.8
179.5 3951
183.5 4119.8
188 3870.6
192 3844.25
195.5 3924
199.5 3878
203.5 3939.3
207 3916.15
210.5 3973.45
215 4016.25
220 3633.4
224.5 3875.3
228.5 4050.8
233 3829.5
238 3927.9
242.5 4042.65
247 3695.75
252 3821.75
257 4155.9
263 3802.2
269.5 3935.75
275 3708
280.5 3744.1
285.5 3815.5
289.5 3767.9
294 4167.6
300 3885.5
306 3892.75
312 4163.2
318.5 3886.8
326.5 3794.8
335.5 4024.2
344 3747.7
353 4213.5
360.5 3990.1
368 4017.75
378 4063.7
387 3924.15
395 4180.75
403.5 4040
414 3983.25
427.5 4036
441 3563.75
455 3939.8
467 3912.9
477.5 3678.8
491.5 3811.9
506 3854.9
518.5 4045.45
530.5 3912.75
544 3770.5
560 3832.5
581 4016.5
603.5 4085.75
625 3947.15
647 3605.7
669.5 3732.75
693 3891.5
723.5 3737.25
762 3838.5
798.5 3662.8
831 3606.15
860 3755.5
895 3758.5
941.5 3615.5
989.5 4023.75
1040 3481.5
1084.5 3894.5
1124.5 3651.5
1179.5 3802
1252 4057.5
1338.5 3330
1419.5 3690.5
1502.5 3947
1595.5 3775
1681.5 3834.25
1808.5 3631.5
1960.5 3523.75
2088.5 3498.5
2224.5 3982.25
2416.5 3791
2654 3950.5
2909 3958.5
3248.5 3717.5
3786.5 4435.75
4360.5 4417.25
5057.5 4021.25
6177 3917.75
7419.5 4955
8992.5 4673.5
12462.5 5001.5
19429.5 5915.5
42174 7163.75
};
\end{groupplot}
\end{tikzpicture}


==> supplementarty/s-and-t/CmpIterations.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# positives},
xmin=1, xmax=25000,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={iterations},
ymin=1.25, ymax=17.75,
ytick style={color=black},
width=0.5\textwidth,
xmajorgrids,
ymajorgrids
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.5,5)
--(axis cs:0.5,9)
--(axis cs:2,9)
--(axis cs:3,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:9,9)
--(axis cs:10,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:32,8.59999999999999)
--(axis cs:33,8)
--(axis cs:34,9)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:37,8.05)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:41,9)
--(axis cs:42,8)
--(axis cs:43,9)
--(axis cs:44,8.45)
--(axis cs:45,8)
--(axis cs:46,9)
--(axis cs:47,9)
--(axis cs:48,9)
--(axis cs:49,8)
--(axis cs:50,9.8)
--(axis cs:51,8)
--(axis cs:52,8)
--(axis cs:53,9)
--(axis cs:54,9)
--(axis cs:55,9)
--(axis cs:56,9)
--(axis cs:57,8.85)
--(axis cs:58,11)
--(axis cs:59,8.75)
--(axis cs:60,9)
--(axis cs:61,8.15)
--(axis cs:62,8.2)
--(axis cs:63,9)
--(axis cs:64,7.5)
--(axis cs:65,8.05)
--(axis cs:66,9)
--(axis cs:67,8.5)
--(axis cs:68,9)
--(axis cs:69,8)
--(axis cs:70.5,9)
--(axis cs:72.5,8)
--(axis cs:74,9)
--(axis cs:75,8)
--(axis cs:76.5,9)
--(axis cs:78.5,9)
--(axis cs:80,9)
--(axis cs:81,8.55)
--(axis cs:82,8.15)
--(axis cs:83.5,9)
--(axis cs:85,8)
--(axis cs:86,10)
--(axis cs:87,9)
--(axis cs:88,9.6)
--(axis cs:89.5,9.45)
--(axis cs:91.5,9)
--(axis cs:93,9)
--(axis cs:94.5,9)
--(axis cs:96.5,8.8)
--(axis cs:98,10.5)
--(axis cs:99.5,9)
--(axis cs:101.5,8)
--(axis cs:103.5,9)
--(axis cs:105.5,9.1)
--(axis cs:107.5,9.55)
--(axis cs:109.5,9)
--(axis cs:111.5,9)
--(axis cs:113.5,9)
--(axis cs:115.5,9.4)
--(axis cs:117.5,8)
--(axis cs:119.5,9)
--(axis cs:121.5,9)
--(axis cs:123.5,9)
--(axis cs:125.5,11)
--(axis cs:127.5,9)
--(axis cs:130,9)
--(axis cs:132.5,9.1)
--(axis cs:135,10)
--(axis cs:137.5,11.5)
--(axis cs:140,9)
--(axis cs:143,9)
--(axis cs:146,9)
--(axis cs:149,9.5)
--(axis cs:151.5,9)
--(axis cs:154,9.7)
--(axis cs:157,9)
--(axis cs:160,10)
--(axis cs:163,10)
--(axis cs:167,9)
--(axis cs:171,9.5)
--(axis cs:173.5,9.2)
--(axis cs:176,10.7)
--(axis cs:179.5,10.6)
--(axis cs:183.5,8.4)
--(axis cs:188,9)
--(axis cs:192,10.75)
--(axis cs:195.5,9.5)
--(axis cs:199.5,9.75)
--(axis cs:203.5,10)
--(axis cs:207,8.55)
--(axis cs:210.5,9)
--(axis cs:215,8)
--(axis cs:220,9)
--(axis cs:224.5,10)
--(axis cs:228.5,9.7)
--(axis cs:233,11)
--(axis cs:238,9)
--(axis cs:242.5,9.55)
--(axis cs:247,9.55)
--(axis cs:252,9.65)
--(axis cs:257,11.4)
--(axis cs:263,10)
--(axis cs:269.5,9)
--(axis cs:275,9.75)
--(axis cs:280.5,10)
--(axis cs:285.5,9)
--(axis cs:289.5,10)
--(axis cs:294,10)
--(axis cs:300,9)
--(axis cs:306,9.75)
--(axis cs:312,11)
--(axis cs:318.5,9)
--(axis cs:326.5,9)
--(axis cs:335.5,11)
--(axis cs:344,10)
--(axis cs:353,10)
--(axis cs:360.5,11.4)
--(axis cs:368,10)
--(axis cs:378,9.7)
--(axis cs:387,10)
--(axis cs:395,10)
--(axis cs:403.5,11)
--(axis cs:414,9.5)
--(axis cs:427.5,10.75)
--(axis cs:441,9)
--(axis cs:455,10.7)
--(axis cs:467,9.7)
--(axis cs:477.5,9.6)
--(axis cs:491.5,10)
--(axis cs:506,11.4)
--(axis cs:518.5,11.3)
--(axis cs:530.5,10.75)
--(axis cs:544,8)
--(axis cs:560,10)
--(axis cs:581,11)
--(axis cs:603.5,10)
--(axis cs:625,10.65)
--(axis cs:647,9)
--(axis cs:669.5,9)
--(axis cs:693,10)
--(axis cs:723.5,10)
--(axis cs:762,11)
--(axis cs:798.5,10)
--(axis cs:831,10.65)
--(axis cs:860,10)
--(axis cs:895,10)
--(axis cs:941.5,9.75)
--(axis cs:989.5,10.75)
--(axis cs:1040,10)
--(axis cs:1084.5,11)
--(axis cs:1124.5,9.75)
--(axis cs:1179.5,9.75)
--(axis cs:1252,10)
--(axis cs:1338.5,9)
--(axis cs:1419.5,10)
--(axis cs:1502.5,11.5)
--(axis cs:1595.5,10)
--(axis cs:1681.5,10)
--(axis cs:1808.5,10)
--(axis cs:1960.5,10)
--(axis cs:2088.5,11.75)
--(axis cs:2224.5,10)
--(axis cs:2416.5,10.75)
--(axis cs:2654,9)
--(axis cs:2909,11.75)
--(axis cs:3248.5,10)
--(axis cs:3786.5,10)
--(axis cs:4360.5,11)
--(axis cs:5057.5,10)
--(axis cs:6177,10)
--(axis cs:7419.5,10.75)
--(axis cs:8992.5,10.75)
--(axis cs:12462.5,10)
--(axis cs:19429.5,10)
--(axis cs:42174,9)
--(axis cs:42174,4.25)
--(axis cs:42174,4.25)
--(axis cs:19429.5,5)
--(axis cs:12462.5,6)
--(axis cs:8992.5,6)
--(axis cs:7419.5,6.25)
--(axis cs:6177,6)
--(axis cs:5057.5,6)
--(axis cs:4360.5,6)
--(axis cs:3786.5,6.25)
--(axis cs:3248.5,5.25)
--(axis cs:2909,7)
--(axis cs:2654,6)
--(axis cs:2416.5,2)
--(axis cs:2224.5,6)
--(axis cs:2088.5,5.25)
--(axis cs:1960.5,6)
--(axis cs:1808.5,5.25)
--(axis cs:1681.5,5.25)
--(axis cs:1595.5,6)
--(axis cs:1502.5,7)
--(axis cs:1419.5,5)
--(axis cs:1338.5,5.25)
--(axis cs:1252,6)
--(axis cs:1179.5,5)
--(axis cs:1124.5,5)
--(axis cs:1084.5,5)
--(axis cs:1040,6)
--(axis cs:989.5,6)
--(axis cs:941.5,5)
--(axis cs:895,5)
--(axis cs:860,6)
--(axis cs:831,5)
--(axis cs:798.5,5)
--(axis cs:762,5.25)
--(axis cs:723.5,6)
--(axis cs:693,5)
--(axis cs:669.5,5)
--(axis cs:647,5)
--(axis cs:625,5.35)
--(axis cs:603.5,5.35)
--(axis cs:581,5)
--(axis cs:560,6)
--(axis cs:544,5)
--(axis cs:530.5,5)
--(axis cs:518.5,4.35)
--(axis cs:506,6)
--(axis cs:491.5,5.3)
--(axis cs:477.5,4.4)
--(axis cs:467,5)
--(axis cs:455,5)
--(axis cs:441,5)
--(axis cs:427.5,5.25)
--(axis cs:414,5)
--(axis cs:403.5,4.4)
--(axis cs:395,5)
--(axis cs:387,5)
--(axis cs:378,5.3)
--(axis cs:368,5.25)
--(axis cs:360.5,4)
--(axis cs:353,5.25)
--(axis cs:344,5)
--(axis cs:335.5,5)
--(axis cs:326.5,4.3)
--(axis cs:318.5,5.3)
--(axis cs:312,5)
--(axis cs:306,5)
--(axis cs:300,3.5)
--(axis cs:294,4.3)
--(axis cs:289.5,4.35)
--(axis cs:285.5,4.3)
--(axis cs:280.5,5)
--(axis cs:275,5)
--(axis cs:269.5,5)
--(axis cs:263,5)
--(axis cs:257,5)
--(axis cs:252,5)
--(axis cs:247,5)
--(axis cs:242.5,5)
--(axis cs:238,5.35)
--(axis cs:233,5)
--(axis cs:228.5,4.3)
--(axis cs:224.5,5)
--(axis cs:220,5)
--(axis cs:215,5)
--(axis cs:210.5,4.35)
--(axis cs:207,4)
--(axis cs:203.5,4.45)
--(axis cs:199.5,5)
--(axis cs:195.5,5)
--(axis cs:192,5)
--(axis cs:188,4)
--(axis cs:183.5,5)
--(axis cs:179.5,5)
--(axis cs:176,5)
--(axis cs:173.5,4.4)
--(axis cs:171,5.5)
--(axis cs:167,4.5)
--(axis cs:163,4.5)
--(axis cs:160,5)
--(axis cs:157,4.55)
--(axis cs:154,5)
--(axis cs:151.5,5)
--(axis cs:149,5)
--(axis cs:146,4.65)
--(axis cs:143,5)
--(axis cs:140,5)
--(axis cs:137.5,5)
--(axis cs:135,4.55)
--(axis cs:132.5,5)
--(axis cs:130,4.95)
--(axis cs:127.5,4.35)
--(axis cs:125.5,5.6)
--(axis cs:123.5,4.45)
--(axis cs:121.5,6)
--(axis cs:119.5,5)
--(axis cs:117.5,5)
--(axis cs:115.5,4.6)
--(axis cs:113.5,4.6)
--(axis cs:111.5,5)
--(axis cs:109.5,5)
--(axis cs:107.5,4.45)
--(axis cs:105.5,5)
--(axis cs:103.5,4)
--(axis cs:101.5,4)
--(axis cs:99.5,4)
--(axis cs:98,5)
--(axis cs:96.5,4)
--(axis cs:94.5,5)
--(axis cs:93,5)
--(axis cs:91.5,5)
--(axis cs:89.5,4.55)
--(axis cs:88,5)
--(axis cs:87,5)
--(axis cs:86,5)
--(axis cs:85,5)
--(axis cs:83.5,4)
--(axis cs:82,5)
--(axis cs:81,4.45)
--(axis cs:80,5)
--(axis cs:78.5,4)
--(axis cs:76.5,4)
--(axis cs:75,4.25)
--(axis cs:74,4.45)
--(axis cs:72.5,5)
--(axis cs:70.5,5)
--(axis cs:69,5)
--(axis cs:68,5)
--(axis cs:67,5)
--(axis cs:66,5)
--(axis cs:65,4.95)
--(axis cs:64,4)
--(axis cs:63,5)
--(axis cs:62,5)
--(axis cs:61,5)
--(axis cs:60,5)
--(axis cs:59,4.25)
--(axis cs:58,4.45)
--(axis cs:57,5)
--(axis cs:56,5)
--(axis cs:55,5)
--(axis cs:54,4)
--(axis cs:53,5)
--(axis cs:52,5)
--(axis cs:51,5)
--(axis cs:50,5)
--(axis cs:49,5)
--(axis cs:48,5)
--(axis cs:47,5)
--(axis cs:46,5)
--(axis cs:45,4.95)
--(axis cs:44,4)
--(axis cs:43,5)
--(axis cs:42,4)
--(axis cs:41,5)
--(axis cs:40,5)
--(axis cs:39,5)
--(axis cs:38,5)
--(axis cs:37,5)
--(axis cs:36,5)
--(axis cs:35,5)
--(axis cs:34,5)
--(axis cs:33,5)
--(axis cs:32,5)
--(axis cs:31,4.35)
--(axis cs:30,5)
--(axis cs:29,5)
--(axis cs:28,5)
--(axis cs:27,5)
--(axis cs:26,5)
--(axis cs:25,5)
--(axis cs:24,4.4)
--(axis cs:23,5)
--(axis cs:22,5)
--(axis cs:21,5)
--(axis cs:20,5)
--(axis cs:19,5)
--(axis cs:18,5)
--(axis cs:17,5)
--(axis cs:16,5)
--(axis cs:15,5)
--(axis cs:14,5)
--(axis cs:13,5)
--(axis cs:12,5)
--(axis cs:11,5)
--(axis cs:10,5)
--(axis cs:9,5)
--(axis cs:8,5)
--(axis cs:7,5)
--(axis cs:6,5)
--(axis cs:5,5)
--(axis cs:4,5)
--(axis cs:3,5)
--(axis cs:2,5)
--(axis cs:0.5,5)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.5,6)
--(axis cs:0.5,9)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:7,8.75)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:10,8)
--(axis cs:11,8.69999999999999)
--(axis cs:12,9)
--(axis cs:13,8.65000000000001)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:17,9)
--(axis cs:18,8)
--(axis cs:19,9)
--(axis cs:20,8)
--(axis cs:21,8.25)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:27,9)
--(axis cs:28,9)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:32,8)
--(axis cs:33,8)
--(axis cs:34,8)
--(axis cs:35,9.34999999999999)
--(axis cs:36,8.7)
--(axis cs:37,10)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:41,9)
--(axis cs:42,8)
--(axis cs:43,9)
--(axis cs:44,8)
--(axis cs:45,8)
--(axis cs:46,7.45)
--(axis cs:47,8)
--(axis cs:48,10)
--(axis cs:49,8)
--(axis cs:50,9)
--(axis cs:51,8.8)
--(axis cs:52,8)
--(axis cs:53,8)
--(axis cs:54,8.85)
--(axis cs:55,8)
--(axis cs:56,8)
--(axis cs:57,8.85)
--(axis cs:58,9)
--(axis cs:59,8)
--(axis cs:60,9)
--(axis cs:61,8)
--(axis cs:62,8)
--(axis cs:63,9)
--(axis cs:64,8.5)
--(axis cs:65,9.05)
--(axis cs:66,9)
--(axis cs:67,9)
--(axis cs:68,9.3)
--(axis cs:69,10.45)
--(axis cs:70.5,8)
--(axis cs:72.5,9)
--(axis cs:74,8)
--(axis cs:75,8)
--(axis cs:76.5,9)
--(axis cs:78.5,8.89999999999999)
--(axis cs:80,8)
--(axis cs:81,8)
--(axis cs:82,8)
--(axis cs:83.5,10)
--(axis cs:85,10)
--(axis cs:86,9)
--(axis cs:87,9)
--(axis cs:88,9)
--(axis cs:89.5,8.45)
--(axis cs:91.5,8.2)
--(axis cs:93,9.75)
--(axis cs:94.5,9)
--(axis cs:96.5,8.8)
--(axis cs:98,10)
--(axis cs:99.5,9)
--(axis cs:101.5,8)
--(axis cs:103.5,9)
--(axis cs:105.5,9)
--(axis cs:107.5,9)
--(axis cs:109.5,9.85)
--(axis cs:111.5,9)
--(axis cs:113.5,8.4)
--(axis cs:115.5,9.4)
--(axis cs:117.5,8)
--(axis cs:119.5,9)
--(axis cs:121.5,9.65)
--(axis cs:123.5,10)
--(axis cs:125.5,10.4)
--(axis cs:127.5,9)
--(axis cs:130,10)
--(axis cs:132.5,8)
--(axis cs:135,9.45)
--(axis cs:137.5,11)
--(axis cs:140,9)
--(axis cs:143,9)
--(axis cs:146,9)
--(axis cs:149,10)
--(axis cs:151.5,9)
--(axis cs:154,9.7)
--(axis cs:157,9)
--(axis cs:160,9.5)
--(axis cs:163,10.5)
--(axis cs:167,9)
--(axis cs:171,9.5)
--(axis cs:173.5,9)
--(axis cs:176,11.7)
--(axis cs:179.5,10.6)
--(axis cs:183.5,9)
--(axis cs:188,9)
--(axis cs:192,10)
--(axis cs:195.5,9.5)
--(axis cs:199.5,8.75)
--(axis cs:203.5,9.55)
--(axis cs:207,9.55)
--(axis cs:210.5,9.3)
--(axis cs:215,9)
--(axis cs:220,8.7)
--(axis cs:224.5,9)
--(axis cs:228.5,10.7)
--(axis cs:233,10.5)
--(axis cs:238,9)
--(axis cs:242.5,9)
--(axis cs:247,8.55)
--(axis cs:252,9)
--(axis cs:257,10)
--(axis cs:263,10.4)
--(axis cs:269.5,10)
--(axis cs:275,9)
--(axis cs:280.5,9.7)
--(axis cs:285.5,9)
--(axis cs:289.5,10)
--(axis cs:294,10.4)
--(axis cs:300,9.75)
--(axis cs:306,8.75)
--(axis cs:312,10.4)
--(axis cs:318.5,8.7)
--(axis cs:326.5,10.7)
--(axis cs:335.5,10)
--(axis cs:344,8.65)
--(axis cs:353,10)
--(axis cs:360.5,10)
--(axis cs:368,9)
--(axis cs:378,10.4)
--(axis cs:387,10)
--(axis cs:395,10)
--(axis cs:403.5,10)
--(axis cs:414,9)
--(axis cs:427.5,10)
--(axis cs:441,9)
--(axis cs:455,11)
--(axis cs:467,10.7)
--(axis cs:477.5,9)
--(axis cs:491.5,9)
--(axis cs:506,10)
--(axis cs:518.5,10.65)
--(axis cs:530.5,11.5)
--(axis cs:544,8.75)
--(axis cs:560,10)
--(axis cs:581,11.5)
--(axis cs:603.5,9.65)
--(axis cs:625,10.65)
--(axis cs:647,10.4)
--(axis cs:669.5,11)
--(axis cs:693,10.75)
--(axis cs:723.5,10)
--(axis cs:762,10.75)
--(axis cs:798.5,10.65)
--(axis cs:831,10)
--(axis cs:860,10.75)
--(axis cs:895,10)
--(axis cs:941.5,10)
--(axis cs:989.5,11)
--(axis cs:1040,10)
--(axis cs:1084.5,11)
--(axis cs:1124.5,9)
--(axis cs:1179.5,9.75)
--(axis cs:1252,10.75)
--(axis cs:1338.5,9.75)
--(axis cs:1419.5,10.75)
--(axis cs:1502.5,12.75)
--(axis cs:1595.5,11.75)
--(axis cs:1681.5,12.5)
--(axis cs:1808.5,9)
--(axis cs:1960.5,10)
--(axis cs:2088.5,11)
--(axis cs:2224.5,11)
--(axis cs:2416.5,11.75)
--(axis cs:2654,9)
--(axis cs:2909,11.5)
--(axis cs:3248.5,11)
--(axis cs:3786.5,10.75)
--(axis cs:4360.5,10)
--(axis cs:5057.5,11)
--(axis cs:6177,10)
--(axis cs:7419.5,11)
--(axis cs:8992.5,11)
--(axis cs:12462.5,10)
--(axis cs:19429.5,10)
--(axis cs:42174,10.75)
--(axis cs:42174,5)
--(axis cs:42174,5)
--(axis cs:19429.5,6)
--(axis cs:12462.5,4.5)
--(axis cs:8992.5,6)
--(axis cs:7419.5,6)
--(axis cs:6177,6)
--(axis cs:5057.5,6)
--(axis cs:4360.5,5.25)
--(axis cs:3786.5,5.25)
--(axis cs:3248.5,6)
--(axis cs:2909,6.25)
--(axis cs:2654,5.25)
--(axis cs:2416.5,2)
--(axis cs:2224.5,6)
--(axis cs:2088.5,5)
--(axis cs:1960.5,6)
--(axis cs:1808.5,5)
--(axis cs:1681.5,6)
--(axis cs:1595.5,5.25)
--(axis cs:1502.5,6)
--(axis cs:1419.5,5.25)
--(axis cs:1338.5,5)
--(axis cs:1252,5)
--(axis cs:1179.5,4.25)
--(axis cs:1124.5,5)
--(axis cs:1084.5,4.25)
--(axis cs:1040,5)
--(axis cs:989.5,5)
--(axis cs:941.5,5)
--(axis cs:895,5)
--(axis cs:860,6)
--(axis cs:831,5)
--(axis cs:798.5,4.35)
--(axis cs:762,5)
--(axis cs:723.5,6)
--(axis cs:693,4.25)
--(axis cs:669.5,5.25)
--(axis cs:647,5)
--(axis cs:625,5)
--(axis cs:603.5,6)
--(axis cs:581,5)
--(axis cs:560,5)
--(axis cs:544,4.25)
--(axis cs:530.5,5)
--(axis cs:518.5,5.35)
--(axis cs:506,6)
--(axis cs:491.5,5.3)
--(axis cs:477.5,4)
--(axis cs:467,6)
--(axis cs:455,5.3)
--(axis cs:441,5.25)
--(axis cs:427.5,5)
--(axis cs:414,5)
--(axis cs:403.5,5)
--(axis cs:395,5)
--(axis cs:387,4.45)
--(axis cs:378,5)
--(axis cs:368,5)
--(axis cs:360.5,4)
--(axis cs:353,5.25)
--(axis cs:344,4.35)
--(axis cs:335.5,5)
--(axis cs:326.5,4)
--(axis cs:318.5,5)
--(axis cs:312,5)
--(axis cs:306,4.25)
--(axis cs:300,4)
--(axis cs:294,5.3)
--(axis cs:289.5,5)
--(axis cs:285.5,5)
--(axis cs:280.5,4.3)
--(axis cs:275,5.25)
--(axis cs:269.5,5)
--(axis cs:263,5)
--(axis cs:257,5)
--(axis cs:252,4)
--(axis cs:247,4.45)
--(axis cs:242.5,5)
--(axis cs:238,5)
--(axis cs:233,5)
--(axis cs:228.5,5)
--(axis cs:224.5,4.3)
--(axis cs:220,4.3)
--(axis cs:215,5)
--(axis cs:210.5,5)
--(axis cs:207,5)
--(axis cs:203.5,5)
--(axis cs:199.5,4.25)
--(axis cs:195.5,4.5)
--(axis cs:192,4.25)
--(axis cs:188,4.6)
--(axis cs:183.5,4.6)
--(axis cs:179.5,5)
--(axis cs:176,5)
--(axis cs:173.5,5)
--(axis cs:171,5)
--(axis cs:167,4.5)
--(axis cs:163,5)
--(axis cs:160,5)
--(axis cs:157,5)
--(axis cs:154,5)
--(axis cs:151.5,5)
--(axis cs:149,5)
--(axis cs:146,4)
--(axis cs:143,4)
--(axis cs:140,4.45)
--(axis cs:137.5,5)
--(axis cs:135,5)
--(axis cs:132.5,5)
--(axis cs:130,5)
--(axis cs:127.5,5)
--(axis cs:125.5,5)
--(axis cs:123.5,4.45)
--(axis cs:121.5,5.35)
--(axis cs:119.5,5)
--(axis cs:117.5,5)
--(axis cs:115.5,5)
--(axis cs:113.5,5)
--(axis cs:111.5,5)
--(axis cs:109.5,5)
--(axis cs:107.5,5)
--(axis cs:105.5,5)
--(axis cs:103.5,4.85)
--(axis cs:101.5,5)
--(axis cs:99.5,5)
--(axis cs:98,5)
--(axis cs:96.5,5)
--(axis cs:94.5,5)
--(axis cs:93,5)
--(axis cs:91.5,4.8)
--(axis cs:89.5,5)
--(axis cs:88,4.4)
--(axis cs:87,5)
--(axis cs:86,5)
--(axis cs:85,5)
--(axis cs:83.5,4)
--(axis cs:82,5)
--(axis cs:81,5)
--(axis cs:80,5)
--(axis cs:78.5,5)
--(axis cs:76.5,5)
--(axis cs:75,5)
--(axis cs:74,5)
--(axis cs:72.5,5)
--(axis cs:70.5,5)
--(axis cs:69,5)
--(axis cs:68,5)
--(axis cs:67,4.5)
--(axis cs:66,5)
--(axis cs:65,5)
--(axis cs:64,4)
--(axis cs:63,5)
--(axis cs:62,5)
--(axis cs:61,5)
--(axis cs:60,5)
--(axis cs:59,5)
--(axis cs:58,4.45)
--(axis cs:57,4.15)
--(axis cs:56,5)
--(axis cs:55,5)
--(axis cs:54,5)
--(axis cs:53,5)
--(axis cs:52,5)
--(axis cs:51,5)
--(axis cs:50,5)
--(axis cs:49,5)
--(axis cs:48,5)
--(axis cs:47,5)
--(axis cs:46,5)
--(axis cs:45,5)
--(axis cs:44,5)
--(axis cs:43,5)
--(axis cs:42,5)
--(axis cs:41,5)
--(axis cs:40,5)
--(axis cs:39,5)
--(axis cs:38,5)
--(axis cs:37,4)
--(axis cs:36,5)
--(axis cs:35,5)
--(axis cs:34,5)
--(axis cs:33,5)
--(axis cs:32,5)
--(axis cs:31,5)
--(axis cs:30,5)
--(axis cs:29,5)
--(axis cs:28,5)
--(axis cs:27,5)
--(axis cs:26,5)
--(axis cs:25,5)
--(axis cs:24,5)
--(axis cs:23,5)
--(axis cs:22,5)
--(axis cs:21,5)
--(axis cs:20,5)
--(axis cs:19,5)
--(axis cs:18,5)
--(axis cs:17,5)
--(axis cs:16,5)
--(axis cs:15,5)
--(axis cs:14,5)
--(axis cs:13,5)
--(axis cs:12,5)
--(axis cs:11,5)
--(axis cs:10,5)
--(axis cs:9,5)
--(axis cs:8,5)
--(axis cs:7,5)
--(axis cs:6,5)
--(axis cs:5,5)
--(axis cs:4,5)
--(axis cs:3,5)
--(axis cs:2,5)
--(axis cs:0.5,6)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.5,12)
--(axis cs:0.5,17)
--(axis cs:2,16)
--(axis cs:3,16)
--(axis cs:4,16)
--(axis cs:5,16)
--(axis cs:6,15)
--(axis cs:7,16)
--(axis cs:8,15)
--(axis cs:9,16)
--(axis cs:10,16)
--(axis cs:11,15)
--(axis cs:12,15.65)
--(axis cs:13,15.65)
--(axis cs:14,15)
--(axis cs:15,15)
--(axis cs:16,15)
--(axis cs:17,15.7)
--(axis cs:18,15)
--(axis cs:19,15)
--(axis cs:20,15)
--(axis cs:21,15)
--(axis cs:22,15)
--(axis cs:23,14)
--(axis cs:24,14.6)
--(axis cs:25,14)
--(axis cs:26,16)
--(axis cs:27,15)
--(axis cs:28,15)
--(axis cs:29,14.3)
--(axis cs:30,15)
--(axis cs:31,14)
--(axis cs:32,14.6)
--(axis cs:33,15)
--(axis cs:34,14.45)
--(axis cs:35,15)
--(axis cs:36,15)
--(axis cs:37,15)
--(axis cs:38,15)
--(axis cs:39,14)
--(axis cs:40,14)
--(axis cs:41,15)
--(axis cs:42,14)
--(axis cs:43,14)
--(axis cs:44,14)
--(axis cs:45,14)
--(axis cs:46,15)
--(axis cs:47,13)
--(axis cs:48,14)
--(axis cs:49,14)
--(axis cs:50,14)
--(axis cs:51,14)
--(axis cs:52,14)
--(axis cs:53,15.7)
--(axis cs:54,14.85)
--(axis cs:55,14)
--(axis cs:56,14)
--(axis cs:57,15)
--(axis cs:58,14.55)
--(axis cs:59,15.75)
--(axis cs:60,14)
--(axis cs:61,14)
--(axis cs:62,15)
--(axis cs:63,15)
--(axis cs:64,14)
--(axis cs:65,14.2)
--(axis cs:66,14.4)
--(axis cs:67,14)
--(axis cs:68,14.6)
--(axis cs:69,15.6)
--(axis cs:70.5,14.55)
--(axis cs:72.5,14)
--(axis cs:74,14.1)
--(axis cs:75,13.75)
--(axis cs:76.5,13.35)
--(axis cs:78.5,13)
--(axis cs:80,14.6)
--(axis cs:81,15.55)
--(axis cs:82,14)
--(axis cs:83.5,15.75)
--(axis cs:85,13)
--(axis cs:86,14.7)
--(axis cs:87,13.65)
--(axis cs:88,13.6)
--(axis cs:89.5,14.45)
--(axis cs:91.5,14.2)
--(axis cs:93,13.5)
--(axis cs:94.5,14)
--(axis cs:96.5,14)
--(axis cs:98,15)
--(axis cs:99.5,14)
--(axis cs:101.5,14)
--(axis cs:103.5,13.15)
--(axis cs:105.5,14)
--(axis cs:107.5,14)
--(axis cs:109.5,13)
--(axis cs:111.5,14)
--(axis cs:113.5,14.4)
--(axis cs:115.5,14)
--(axis cs:117.5,13)
--(axis cs:119.5,14)
--(axis cs:121.5,13)
--(axis cs:123.5,13)
--(axis cs:125.5,13)
--(axis cs:127.5,13)
--(axis cs:130,13.05)
--(axis cs:132.5,14)
--(axis cs:135,13)
--(axis cs:137.5,14)
--(axis cs:140,13)
--(axis cs:143,13)
--(axis cs:146,13)
--(axis cs:149,13.5)
--(axis cs:151.5,13)
--(axis cs:154,13)
--(axis cs:157,13)
--(axis cs:160,13.5)
--(axis cs:163,13.5)
--(axis cs:167,13)
--(axis cs:171,14)
--(axis cs:173.5,13)
--(axis cs:176,15.7)
--(axis cs:179.5,15.2)
--(axis cs:183.5,14.4)
--(axis cs:188,13.2)
--(axis cs:192,13)
--(axis cs:195.5,13)
--(axis cs:199.5,15.5)
--(axis cs:203.5,14)
--(axis cs:207,14)
--(axis cs:210.5,12.65)
--(axis cs:215,15.65)
--(axis cs:220,13)
--(axis cs:224.5,13)
--(axis cs:228.5,13)
--(axis cs:233,13.5)
--(axis cs:238,13)
--(axis cs:242.5,12.55)
--(axis cs:247,13.1)
--(axis cs:252,13)
--(axis cs:257,13.7)
--(axis cs:263,12.7)
--(axis cs:269.5,13)
--(axis cs:275,12.75)
--(axis cs:280.5,13.4)
--(axis cs:285.5,13.7)
--(axis cs:289.5,12.65)
--(axis cs:294,13)
--(axis cs:300,12.75)
--(axis cs:306,12.75)
--(axis cs:312,13)
--(axis cs:318.5,13.7)
--(axis cs:326.5,12.7)
--(axis cs:335.5,13)
--(axis cs:344,14.6)
--(axis cs:353,12)
--(axis cs:360.5,12)
--(axis cs:368,13)
--(axis cs:378,12)
--(axis cs:387,12)
--(axis cs:395,12)
--(axis cs:403.5,12)
--(axis cs:414,12)
--(axis cs:427.5,13)
--(axis cs:441,12)
--(axis cs:455,13)
--(axis cs:467,13)
--(axis cs:477.5,12.6)
--(axis cs:491.5,13.4)
--(axis cs:506,12)
--(axis cs:518.5,12)
--(axis cs:530.5,12.75)
--(axis cs:544,13)
--(axis cs:560,13)
--(axis cs:581,13.5)
--(axis cs:603.5,12)
--(axis cs:625,12)
--(axis cs:647,12.7)
--(axis cs:669.5,12)
--(axis cs:693,12)
--(axis cs:723.5,11)
--(axis cs:762,12)
--(axis cs:798.5,13.65)
--(axis cs:831,11)
--(axis cs:860,11)
--(axis cs:895,13.75)
--(axis cs:941.5,12)
--(axis cs:989.5,12)
--(axis cs:1040,12)
--(axis cs:1084.5,12)
--(axis cs:1124.5,12)
--(axis cs:1179.5,11)
--(axis cs:1252,12)
--(axis cs:1338.5,11.75)
--(axis cs:1419.5,13)
--(axis cs:1502.5,11)
--(axis cs:1595.5,12.75)
--(axis cs:1681.5,11.75)
--(axis cs:1808.5,12.75)
--(axis cs:1960.5,12.5)
--(axis cs:2088.5,12)
--(axis cs:2224.5,11)
--(axis cs:2416.5,11.75)
--(axis cs:2654,11)
--(axis cs:2909,11)
--(axis cs:3248.5,12.5)
--(axis cs:3786.5,10.75)
--(axis cs:4360.5,10)
--(axis cs:5057.5,11)
--(axis cs:6177,11)
--(axis cs:7419.5,10.75)
--(axis cs:8992.5,11.75)
--(axis cs:12462.5,10.75)
--(axis cs:19429.5,10)
--(axis cs:42174,9)
--(axis cs:42174,6)
--(axis cs:42174,6)
--(axis cs:19429.5,6)
--(axis cs:12462.5,6.25)
--(axis cs:8992.5,7)
--(axis cs:7419.5,7)
--(axis cs:6177,7)
--(axis cs:5057.5,7.25)
--(axis cs:4360.5,7)
--(axis cs:3786.5,8)
--(axis cs:3248.5,8.25)
--(axis cs:2909,8)
--(axis cs:2654,8)
--(axis cs:2416.5,6.75)
--(axis cs:2224.5,8)
--(axis cs:2088.5,7.25)
--(axis cs:1960.5,9)
--(axis cs:1808.5,8.25)
--(axis cs:1681.5,9)
--(axis cs:1595.5,8.25)
--(axis cs:1502.5,8)
--(axis cs:1419.5,9)
--(axis cs:1338.5,9)
--(axis cs:1252,8.25)
--(axis cs:1179.5,8)
--(axis cs:1124.5,9)
--(axis cs:1084.5,8.25)
--(axis cs:1040,9)
--(axis cs:989.5,9)
--(axis cs:941.5,9.25)
--(axis cs:895,9)
--(axis cs:860,9)
--(axis cs:831,8.35)
--(axis cs:798.5,8)
--(axis cs:762,8.25)
--(axis cs:723.5,9)
--(axis cs:693,9)
--(axis cs:669.5,9.25)
--(axis cs:647,9)
--(axis cs:625,9)
--(axis cs:603.5,9)
--(axis cs:581,9)
--(axis cs:560,9)
--(axis cs:544,9.25)
--(axis cs:530.5,9)
--(axis cs:518.5,9)
--(axis cs:506,9)
--(axis cs:491.5,9)
--(axis cs:477.5,9.4)
--(axis cs:467,10)
--(axis cs:455,9.3)
--(axis cs:441,10)
--(axis cs:427.5,10)
--(axis cs:414,9)
--(axis cs:403.5,9)
--(axis cs:395,9)
--(axis cs:387,9)
--(axis cs:378,10)
--(axis cs:368,9)
--(axis cs:360.5,9)
--(axis cs:353,9)
--(axis cs:344,9)
--(axis cs:335.5,10)
--(axis cs:326.5,10)
--(axis cs:318.5,10)
--(axis cs:312,9)
--(axis cs:306,10)
--(axis cs:300,10)
--(axis cs:294,9.3)
--(axis cs:289.5,9.35)
--(axis cs:285.5,10)
--(axis cs:280.5,10)
--(axis cs:275,9.25)
--(axis cs:269.5,10)
--(axis cs:263,9.3)
--(axis cs:257,9.3)
--(axis cs:252,10)
--(axis cs:247,9)
--(axis cs:242.5,9)
--(axis cs:238,9)
--(axis cs:233,10)
--(axis cs:228.5,9.3)
--(axis cs:224.5,9)
--(axis cs:220,9.3)
--(axis cs:215,10)
--(axis cs:210.5,9)
--(axis cs:207,9.45)
--(axis cs:203.5,9.45)
--(axis cs:199.5,10)
--(axis cs:195.5,9.5)
--(axis cs:192,9.25)
--(axis cs:188,10)
--(axis cs:183.5,10.6)
--(axis cs:179.5,10)
--(axis cs:176,10)
--(axis cs:173.5,10)
--(axis cs:171,9.5)
--(axis cs:167,10)
--(axis cs:163,9.5)
--(axis cs:160,9.5)
--(axis cs:157,10)
--(axis cs:154,11)
--(axis cs:151.5,11)
--(axis cs:149,10.5)
--(axis cs:146,10.65)
--(axis cs:143,10)
--(axis cs:140,9.45)
--(axis cs:137.5,10)
--(axis cs:135,10)
--(axis cs:132.5,10)
--(axis cs:130,9.95)
--(axis cs:127.5,11)
--(axis cs:125.5,10)
--(axis cs:123.5,10)
--(axis cs:121.5,10.35)
--(axis cs:119.5,10.4)
--(axis cs:117.5,10)
--(axis cs:115.5,10)
--(axis cs:113.5,10)
--(axis cs:111.5,10)
--(axis cs:109.5,10)
--(axis cs:107.5,10)
--(axis cs:105.5,10)
--(axis cs:103.5,10)
--(axis cs:101.5,11)
--(axis cs:99.5,11)
--(axis cs:98,11)
--(axis cs:96.5,10.2)
--(axis cs:94.5,11)
--(axis cs:93,10)
--(axis cs:91.5,11)
--(axis cs:89.5,11)
--(axis cs:88,11)
--(axis cs:87,11)
--(axis cs:86,10.3)
--(axis cs:85,9.6)
--(axis cs:83.5,10)
--(axis cs:82,11)
--(axis cs:81,11)
--(axis cs:80,11)
--(axis cs:78.5,11)
--(axis cs:76.5,10)
--(axis cs:75,11)
--(axis cs:74,10.45)
--(axis cs:72.5,11)
--(axis cs:70.5,11)
--(axis cs:69,11)
--(axis cs:68,10.7)
--(axis cs:67,11)
--(axis cs:66,10)
--(axis cs:65,10.95)
--(axis cs:64,11)
--(axis cs:63,11)
--(axis cs:62,11)
--(axis cs:61,10.85)
--(axis cs:60,11)
--(axis cs:59,11)
--(axis cs:58,11)
--(axis cs:57,10)
--(axis cs:56,10)
--(axis cs:55,11)
--(axis cs:54,11)
--(axis cs:53,11)
--(axis cs:52,11)
--(axis cs:51,11)
--(axis cs:50,11)
--(axis cs:49,11)
--(axis cs:48,11)
--(axis cs:47,11)
--(axis cs:46,11)
--(axis cs:45,10)
--(axis cs:44,11)
--(axis cs:43,11)
--(axis cs:42,11)
--(axis cs:41,11)
--(axis cs:40,11)
--(axis cs:39,11)
--(axis cs:38,11)
--(axis cs:37,11)
--(axis cs:36,11)
--(axis cs:35,11)
--(axis cs:34,11)
--(axis cs:33,11)
--(axis cs:32,11)
--(axis cs:31,11)
--(axis cs:30,11)
--(axis cs:29,11)
--(axis cs:28,11)
--(axis cs:27,11)
--(axis cs:26,11)
--(axis cs:25,11)
--(axis cs:24,11.4)
--(axis cs:23,11)
--(axis cs:22,11)
--(axis cs:21,12)
--(axis cs:20,12)
--(axis cs:19,12)
--(axis cs:18,11)
--(axis cs:17,11)
--(axis cs:16,11.25)
--(axis cs:15,11)
--(axis cs:14,11.25)
--(axis cs:13,12)
--(axis cs:12,12)
--(axis cs:11,12)
--(axis cs:10,12)
--(axis cs:9,12)
--(axis cs:8,12)
--(axis cs:7,12)
--(axis cs:6,12)
--(axis cs:5,12)
--(axis cs:4,12)
--(axis cs:3,12)
--(axis cs:2,12)
--(axis cs:0.5,12)
--cycle;

\addplot [thick, color0]
table {%
0.5 6.63479415670651
2 6.48068669527897
3 6.30952380952381
4 6.40503432494279
5 6.37866666666667
6 6.22388059701493
7 6.37581699346405
8 6.27651515151515
9 6.39163498098859
10 6.33877551020408
11 6.36563876651982
12 6.28191489361702
13 6.39893617021277
14 6.25268817204301
15 6.03267973856209
16 6.18674698795181
17 6.33532934131737
18 6.13071895424837
19 6.18589743589744
20 6.09090909090909
21 6.22058823529412
22 6.32203389830508
23 6.30555555555556
24 6.10112359550562
25 6.1875
26 6.3739837398374
27 6.08256880733945
28 6.25773195876289
29 6.25263157894737
30 6.40816326530612
31 6.18181818181818
32 6.44943820224719
33 6.15873015873016
34 6.33333333333333
35 6.39189189189189
36 6.22988505747126
37 6.53333333333333
38 6.34426229508197
39 6.3015873015873
40 6.35384615384615
41 6.15
42 5.95774647887324
43 6.49206349206349
44 6.40277777777778
45 6.26666666666667
46 6.36538461538461
47 6.41463414634146
48 6.52173913043478
49 6.16666666666667
50 6.44444444444444
51 6.64444444444444
52 6.20588235294118
53 6.5
54 6.65909090909091
55 6.5
56 6.79545454545455
57 6.68181818181818
58 6.8
59 6.19565217391304
60 6.45238095238095
61 6.44736842105263
62 6.27027027027027
63 6.70731707317073
64 6.12903225806452
65 6.475
66 6.48484848484848
67 6.25806451612903
68 6.42857142857143
69 6.68421052631579
70.5 6.44
72.5 6.46296296296296
74 6.3
75 6.19230769230769
76.5 6.27777777777778
78.5 6.55769230769231
80 6.37931034482759
81 6.33333333333333
82 6.13157894736842
83.5 6.54347826086957
85 6.55555555555556
86 7.2962962962963
87 6.71428571428571
88 6.6551724137931
89.5 6.44230769230769
91.5 6.56756756756757
93 6.69230769230769
94.5 6.38636363636364
96.5 6.53333333333333
98 6.84615384615385
99.5 6.7027027027027
101.5 6.275
103.5 6.65789473684211
105.5 7.07692307692308
107.5 6.78
109.5 6.70454545454545
111.5 6.65853658536585
113.5 6.81818181818182
115.5 6.72727272727273
117.5 6.5
119.5 6.72413793103448
121.5 7.14285714285714
123.5 6.53333333333333
125.5 7.36363636363636
127.5 6.53571428571429
130 6.8
132.5 6.71794871794872
135 6.78125
137.5 7
140 6.73333333333333
143 6.73809523809524
146 6.5
149 7.06451612903226
151.5 6.80769230769231
154 7.18518518518519
157 6.78125
160 7.2258064516129
163 6.61290322580645
167 6.67741935483871
171 7.19354838709677
173.5 6.62068965517241
176 7.37037037037037
179.5 7.41379310344828
183.5 6.75757575757576
188 6.36363636363636
192 6.80769230769231
195.5 7.03225806451613
199.5 6.65384615384615
203.5 7.13333333333333
207 6.6
210.5 6.67857142857143
215 6.73333333333333
220 7.11111111111111
224.5 7.51851851851852
228.5 6.96296296296296
233 7.7741935483871
238 7.14285714285714
242.5 6.96666666666667
247 7.13333333333333
252 6.64285714285714
257 7.03703703703704
263 7.33333333333333
269.5 6.96153846153846
275 7.19230769230769
280.5 7.59259259259259
285.5 6.66666666666667
289.5 7.17857142857143
294 6.88888888888889
300 6.42307692307692
306 7.15384615384615
312 7.90909090909091
318.5 6.92592592592593
326.5 6.88888888888889
335.5 7.37931034482759
344 6.60714285714286
353 7.57692307692308
360.5 6.81481481481481
368 7.11538461538461
378 7.2962962962963
387 7.26666666666667
395 7.39285714285714
403.5 7.44827586206897
414 6.84615384615385
427.5 8.07692307692308
441 7.15384615384615
455 7.40740740740741
467 7.25925925925926
477.5 6.96551724137931
491.5 7.51851851851852
506 7.96296296296296
518.5 7.42857142857143
530.5 8.03846153846154
544 7.03846153846154
560 7.84615384615385
581 7.88461538461539
603.5 7.42857142857143
625 7.67857142857143
647 7.55555555555556
669.5 7.03846153846154
693 7.53846153846154
723.5 7.76923076923077
762 7.57692307692308
798.5 7.57142857142857
831 7.5
860 7.65384615384615
895 7.46153846153846
941.5 7.11538461538461
989.5 8.26923076923077
1040 8.07692307692308
1084.5 7.80769230769231
1124.5 7.53846153846154
1179.5 7
1252 7.88461538461539
1338.5 7.46153846153846
1419.5 7.61538461538461
1502.5 8.57692307692308
1595.5 7.96153846153846
1681.5 7.38461538461539
1808.5 7.61538461538461
1960.5 8.07692307692308
2088.5 8.30769230769231
2224.5 8.03846153846154
2416.5 7.65384615384615
2654 7.53846153846154
2909 8.38461538461539
3248.5 7.69230769230769
3786.5 8.30769230769231
4360.5 8.46153846153846
5057.5 7.92307692307692
6177 7.57692307692308
7419.5 8.42307692307692
8992.5 8.34615384615385
12462.5 8.11538461538461
19429.5 7.53846153846154
42174 7.23076923076923
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 9
2 9
3 8
4 9
5 9
6 8
7 8
8 8
9 9
10 8
11 9
12 9
13 9
14 8
15 8
16 8
17 8
18 8
19 8
20 8
21 8
22 8
23 8
24 8
25 8
26 8
27 8
28 8
29 8
30 8
31 8
32 8.59999999999999
33 8
34 9
35 8
36 8
37 8.05
38 8
39 8
40 8
41 9
42 8
43 9
44 8.45
45 8
46 9
47 9
48 9
49 8
50 9.8
51 8
52 8
53 9
54 9
55 9
56 9
57 8.85
58 11
59 8.75
60 9
61 8.15
62 8.2
63 9
64 7.5
65 8.05
66 9
67 8.5
68 9
69 8
70.5 9
72.5 8
74 9
75 8
76.5 9
78.5 9
80 9
81 8.55
82 8.15
83.5 9
85 8
86 10
87 9
88 9.6
89.5 9.45
91.5 9
93 9
94.5 9
96.5 8.8
98 10.5
99.5 9
101.5 8
103.5 9
105.5 9.1
107.5 9.55
109.5 9
111.5 9
113.5 9
115.5 9.4
117.5 8
119.5 9
121.5 9
123.5 9
125.5 11
127.5 9
130 9
132.5 9.1
135 10
137.5 11.5
140 9
143 9
146 9
149 9.5
151.5 9
154 9.7
157 9
160 10
163 10
167 9
171 9.5
173.5 9.2
176 10.7
179.5 10.6
183.5 8.4
188 9
192 10.75
195.5 9.5
199.5 9.75
203.5 10
207 8.55
210.5 9
215 8
220 9
224.5 10
228.5 9.7
233 11
238 9
242.5 9.55
247 9.55
252 9.65
257 11.4
263 10
269.5 9
275 9.75
280.5 10
285.5 9
289.5 10
294 10
300 9
306 9.75
312 11
318.5 9
326.5 9
335.5 11
344 10
353 10
360.5 11.4
368 10
378 9.7
387 10
395 10
403.5 11
414 9.5
427.5 10.75
441 9
455 10.7
467 9.7
477.5 9.6
491.5 10
506 11.4
518.5 11.3
530.5 10.75
544 8
560 10
581 11
603.5 10
625 10.65
647 9
669.5 9
693 10
723.5 10
762 11
798.5 10
831 10.65
860 10
895 10
941.5 9.75
989.5 10.75
1040 10
1084.5 11
1124.5 9.75
1179.5 9.75
1252 10
1338.5 9
1419.5 10
1502.5 11.5
1595.5 10
1681.5 10
1808.5 10
1960.5 10
2088.5 11.75
2224.5 10
2416.5 10.75
2654 9
2909 11.75
3248.5 10
3786.5 10
4360.5 11
5057.5 10
6177 10
7419.5 10.75
8992.5 10.75
12462.5 10
19429.5 10
42174 9
};
\addplot [thick, color0, opacity=0.2, dashed, forget plot]
table {%
0.5 5
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 4.4
25 5
26 5
27 5
28 5
29 5
30 5
31 4.35
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 5
42 4
43 5
44 4
45 4.95
46 5
47 5
48 5
49 5
50 5
51 5
52 5
53 5
54 4
55 5
56 5
57 5
58 4.45
59 4.25
60 5
61 5
62 5
63 5
64 4
65 4.95
66 5
67 5
68 5
69 5
70.5 5
72.5 5
74 4.45
75 4.25
76.5 4
78.5 4
80 5
81 4.45
82 5
83.5 4
85 5
86 5
87 5
88 5
89.5 4.55
91.5 5
93 5
94.5 5
96.5 4
98 5
99.5 4
101.5 4
103.5 4
105.5 5
107.5 4.45
109.5 5
111.5 5
113.5 4.6
115.5 4.6
117.5 5
119.5 5
121.5 6
123.5 4.45
125.5 5.6
127.5 4.35
130 4.95
132.5 5
135 4.55
137.5 5
140 5
143 5
146 4.65
149 5
151.5 5
154 5
157 4.55
160 5
163 4.5
167 4.5
171 5.5
173.5 4.4
176 5
179.5 5
183.5 5
188 4
192 5
195.5 5
199.5 5
203.5 4.45
207 4
210.5 4.35
215 5
220 5
224.5 5
228.5 4.3
233 5
238 5.35
242.5 5
247 5
252 5
257 5
263 5
269.5 5
275 5
280.5 5
285.5 4.3
289.5 4.35
294 4.3
300 3.5
306 5
312 5
318.5 5.3
326.5 4.3
335.5 5
344 5
353 5.25
360.5 4
368 5.25
378 5.3
387 5
395 5
403.5 4.4
414 5
427.5 5.25
441 5
455 5
467 5
477.5 4.4
491.5 5.3
506 6
518.5 4.35
530.5 5
544 5
560 6
581 5
603.5 5.35
625 5.35
647 5
669.5 5
693 5
723.5 6
762 5.25
798.5 5
831 5
860 6
895 5
941.5 5
989.5 6
1040 6
1084.5 5
1124.5 5
1179.5 5
1252 6
1338.5 5.25
1419.5 5
1502.5 7
1595.5 6
1681.5 5.25
1808.5 5.25
1960.5 6
2088.5 5.25
2224.5 6
2416.5 2
2654 6
2909 7
3248.5 5.25
3786.5 6.25
4360.5 6
5057.5 6
6177 6
7419.5 6.25
8992.5 6
12462.5 6
19429.5 5
42174 4.25
};
\addplot [thick, color1]
table {%
0.5 6.95617529880478
2 6.80114449213162
3 6.7281746031746
4 6.70480549199085
5 6.632
6 6.55820895522388
7 6.61764705882353
8 6.4469696969697
9 6.5893536121673
10 6.39591836734694
11 6.50220264317181
12 6.56382978723404
13 6.49468085106383
14 6.36021505376344
15 6.22875816993464
16 6.32530120481928
17 6.5688622754491
18 6.31372549019608
19 6.42307692307692
20 6.2
21 6.38235294117647
22 6.34745762711864
23 6.19444444444444
24 6.29213483146067
25 6.36458333333333
26 6.38211382113821
27 6.42201834862385
28 6.36082474226804
29 6.26315789473684
30 6.35714285714286
31 6.18181818181818
32 6.31460674157303
33 6.20634920634921
34 6.26388888888889
35 6.44594594594595
36 6.27586206896552
37 6.48333333333333
38 6.40983606557377
39 6.61904761904762
40 6.12307692307692
41 6.48333333333333
42 6.15492957746479
43 6.79365079365079
44 6.375
45 6.2
46 6.26923076923077
47 6.26829268292683
48 6.73913043478261
49 6.3125
50 6.6
51 6.51111111111111
52 6.05882352941176
53 6.52272727272727
54 6.72727272727273
55 6.42857142857143
56 6.81818181818182
57 6.43181818181818
58 6.66666666666667
59 6.30434782608696
60 6.71428571428571
61 6.34210526315789
62 6.43243243243243
63 6.73170731707317
64 6.19354838709677
65 6.625
66 6.63636363636364
67 6.67741935483871
68 6.62857142857143
69 7.10526315789474
70.5 6.44
72.5 6.57407407407407
74 6.36666666666667
75 6.30769230769231
76.5 6.40740740740741
78.5 6.40384615384615
80 6.37931034482759
81 6.26666666666667
82 6.28947368421053
83.5 6.78260869565217
85 6.81481481481481
86 6.88888888888889
87 6.5
88 6.58620689655172
89.5 6.48076923076923
91.5 6.18918918918919
93 6.80769230769231
94.5 6.52272727272727
96.5 6.6
98 6.84615384615385
99.5 6.56756756756757
101.5 6.5
103.5 6.65789473684211
105.5 6.71794871794872
107.5 6.42
109.5 6.84090909090909
111.5 6.90243902439024
113.5 6.57575757575758
115.5 6.57575757575758
117.5 6.65384615384615
119.5 6.75862068965517
121.5 7
123.5 6.73333333333333
125.5 7
127.5 6.35714285714286
130 7.025
132.5 6.41025641025641
135 6.625
137.5 7.07692307692308
140 6.33333333333333
143 6.61904761904762
146 6.26470588235294
149 6.90322580645161
151.5 6.84615384615385
154 7
157 6.625
160 7.09677419354839
163 7.03225806451613
167 6.54838709677419
171 6.96774193548387
173.5 6.75862068965517
176 7.33333333333333
179.5 7.20689655172414
183.5 6.33333333333333
188 6.54545454545455
192 6.96153846153846
195.5 7.03225806451613
199.5 6.30769230769231
203.5 6.6
207 6.56666666666667
210.5 6.35714285714286
215 7.2
220 6.92592592592593
224.5 6.81481481481481
228.5 7.03703703703704
233 7.70967741935484
238 7
242.5 6.66666666666667
247 6.66666666666667
252 6.14285714285714
257 7.11111111111111
263 7.22222222222222
269.5 6.76923076923077
275 7.03846153846154
280.5 7.11111111111111
285.5 6.66666666666667
289.5 6.96428571428571
294 7.40740740740741
300 6.76923076923077
306 6.73076923076923
312 7.3030303030303
318.5 6.92592592592593
326.5 7.11111111111111
335.5 7.17241379310345
344 6.67857142857143
353 7.69230769230769
360.5 6.92592592592593
368 6.92307692307692
378 7.25925925925926
387 7.4
395 7.32142857142857
403.5 7.27586206896552
414 7.07692307692308
427.5 7.61538461538461
441 7.34615384615385
455 7.59259259259259
467 7.48148148148148
477.5 6.41379310344828
491.5 7.37037037037037
506 7.96296296296296
518.5 7.82142857142857
530.5 7.80769230769231
544 6.88461538461539
560 7.42307692307692
581 7.69230769230769
603.5 7.32142857142857
625 7.5
647 7.48148148148148
669.5 7.46153846153846
693 7.76923076923077
723.5 8
762 7.38461538461539
798.5 7.92857142857143
831 7.75
860 8.15384615384615
895 7.26923076923077
941.5 7.53846153846154
989.5 7.84615384615385
1040 7.73076923076923
1084.5 7.11538461538461
1124.5 7.11538461538461
1179.5 7.15384615384615
1252 7.5
1338.5 7.5
1419.5 7.76923076923077
1502.5 8.65384615384615
1595.5 8.19230769230769
1681.5 7.96153846153846
1808.5 7.34615384615385
1960.5 7.80769230769231
2088.5 7.96153846153846
2224.5 7.92307692307692
2416.5 7.73076923076923
2654 7.80769230769231
2909 8.23076923076923
3248.5 7.80769230769231
3786.5 7.57692307692308
4360.5 8.07692307692308
5057.5 8.07692307692308
6177 7.65384615384615
7419.5 8.34615384615385
8992.5 8.61538461538461
12462.5 8.03846153846154
19429.5 7.88461538461539
42174 7.69230769230769
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 9
2 9
3 9
4 9
5 9
6 9
7 8.75
8 9
9 9
10 8
11 8.69999999999999
12 9
13 8.65000000000001
14 8
15 8
16 8
17 9
18 8
19 9
20 8
21 8.25
22 8
23 8
24 8
25 8
26 8
27 9
28 9
29 8
30 8
31 8
32 8
33 8
34 8
35 9.34999999999999
36 8.7
37 10
38 8
39 8
40 8
41 9
42 8
43 9
44 8
45 8
46 7.45
47 8
48 10
49 8
50 9
51 8.8
52 8
53 8
54 8.85
55 8
56 8
57 8.85
58 9
59 8
60 9
61 8
62 8
63 9
64 8.5
65 9.05
66 9
67 9
68 9.3
69 10.45
70.5 8
72.5 9
74 8
75 8
76.5 9
78.5 8.89999999999999
80 8
81 8
82 8
83.5 10
85 10
86 9
87 9
88 9
89.5 8.45
91.5 8.2
93 9.75
94.5 9
96.5 8.8
98 10
99.5 9
101.5 8
103.5 9
105.5 9
107.5 9
109.5 9.85
111.5 9
113.5 8.4
115.5 9.4
117.5 8
119.5 9
121.5 9.65
123.5 10
125.5 10.4
127.5 9
130 10
132.5 8
135 9.45
137.5 11
140 9
143 9
146 9
149 10
151.5 9
154 9.7
157 9
160 9.5
163 10.5
167 9
171 9.5
173.5 9
176 11.7
179.5 10.6
183.5 9
188 9
192 10
195.5 9.5
199.5 8.75
203.5 9.55
207 9.55
210.5 9.3
215 9
220 8.7
224.5 9
228.5 10.7
233 10.5
238 9
242.5 9
247 8.55
252 9
257 10
263 10.4
269.5 10
275 9
280.5 9.7
285.5 9
289.5 10
294 10.4
300 9.75
306 8.75
312 10.4
318.5 8.7
326.5 10.7
335.5 10
344 8.65
353 10
360.5 10
368 9
378 10.4
387 10
395 10
403.5 10
414 9
427.5 10
441 9
455 11
467 10.7
477.5 9
491.5 9
506 10
518.5 10.65
530.5 11.5
544 8.75
560 10
581 11.5
603.5 9.65
625 10.65
647 10.4
669.5 11
693 10.75
723.5 10
762 10.75
798.5 10.65
831 10
860 10.75
895 10
941.5 10
989.5 11
1040 10
1084.5 11
1124.5 9
1179.5 9.75
1252 10.75
1338.5 9.75
1419.5 10.75
1502.5 12.75
1595.5 11.75
1681.5 12.5
1808.5 9
1960.5 10
2088.5 11
2224.5 11
2416.5 11.75
2654 9
2909 11.5
3248.5 11
3786.5 10.75
4360.5 10
5057.5 11
6177 10
7419.5 11
8992.5 11
12462.5 10
19429.5 10
42174 10.75
};
\addplot [thick, color1, opacity=0.2, dashed, forget plot]
table {%
0.5 6
2 5
3 5
4 5
5 5
6 5
7 5
8 5
9 5
10 5
11 5
12 5
13 5
14 5
15 5
16 5
17 5
18 5
19 5
20 5
21 5
22 5
23 5
24 5
25 5
26 5
27 5
28 5
29 5
30 5
31 5
32 5
33 5
34 5
35 5
36 5
37 4
38 5
39 5
40 5
41 5
42 5
43 5
44 5
45 5
46 5
47 5
48 5
49 5
50 5
51 5
52 5
53 5
54 5
55 5
56 5
57 4.15
58 4.45
59 5
60 5
61 5
62 5
63 5
64 4
65 5
66 5
67 4.5
68 5
69 5
70.5 5
72.5 5
74 5
75 5
76.5 5
78.5 5
80 5
81 5
82 5
83.5 4
85 5
86 5
87 5
88 4.4
89.5 5
91.5 4.8
93 5
94.5 5
96.5 5
98 5
99.5 5
101.5 5
103.5 4.85
105.5 5
107.5 5
109.5 5
111.5 5
113.5 5
115.5 5
117.5 5
119.5 5
121.5 5.35
123.5 4.45
125.5 5
127.5 5
130 5
132.5 5
135 5
137.5 5
140 4.45
143 4
146 4
149 5
151.5 5
154 5
157 5
160 5
163 5
167 4.5
171 5
173.5 5
176 5
179.5 5
183.5 4.6
188 4.6
192 4.25
195.5 4.5
199.5 4.25
203.5 5
207 5
210.5 5
215 5
220 4.3
224.5 4.3
228.5 5
233 5
238 5
242.5 5
247 4.45
252 4
257 5
263 5
269.5 5
275 5.25
280.5 4.3
285.5 5
289.5 5
294 5.3
300 4
306 4.25
312 5
318.5 5
326.5 4
335.5 5
344 4.35
353 5.25
360.5 4
368 5
378 5
387 4.45
395 5
403.5 5
414 5
427.5 5
441 5.25
455 5.3
467 6
477.5 4
491.5 5.3
506 6
518.5 5.35
530.5 5
544 4.25
560 5
581 5
603.5 6
625 5
647 5
669.5 5.25
693 4.25
723.5 6
762 5
798.5 4.35
831 5
860 6
895 5
941.5 5
989.5 5
1040 5
1084.5 4.25
1124.5 5
1179.5 4.25
1252 5
1338.5 5
1419.5 5.25
1502.5 6
1595.5 5.25
1681.5 6
1808.5 5
1960.5 6
2088.5 5
2224.5 6
2416.5 2
2654 5.25
2909 6.25
3248.5 6
3786.5 5.25
4360.5 5.25
5057.5 6
6177 6
7419.5 6
8992.5 6
12462.5 4.5
19429.5 6
42174 5
};
\addplot [thick, color2]
table {%
0.5 14.3731739707835
2 13.8941344778255
3 13.7083333333333
4 13.6338672768879
5 13.5706666666667
6 13.3880597014925
7 13.3888888888889
8 13.2613636363636
9 13.2737642585551
10 13.1387755102041
11 13.2026431718062
12 13.1382978723404
13 13.1808510638298
14 13.1021505376344
15 12.9411764705882
16 12.9939759036145
17 13.0718562874251
18 12.8300653594771
19 12.974358974359
20 13.0545454545455
21 13.0147058823529
22 12.8474576271186
23 12.6851851851852
24 12.8539325842697
25 12.5833333333333
26 13.1382113821138
27 12.7247706422018
28 12.8247422680412
29 12.6947368421053
30 12.7142857142857
31 12.5227272727273
32 12.5168539325843
33 12.6984126984127
34 12.6527777777778
35 12.7432432432432
36 12.8620689655172
37 12.5333333333333
38 12.5409836065574
39 12.5396825396825
40 12.6769230769231
41 12.7666666666667
42 12.3802816901408
43 12.3492063492063
44 12.4861111111111
45 12.2166666666667
46 12.6923076923077
47 12.1707317073171
48 12.3913043478261
49 12.5208333333333
50 12.5555555555556
51 12.5777777777778
52 12.4411764705882
53 12.4318181818182
54 12.7272727272727
55 12.3392857142857
56 12.3636363636364
57 12.1363636363636
58 12.4
59 12.5869565217391
60 12.3571428571429
61 12.0526315789474
62 12.2972972972973
63 12.7317073170732
64 12.4516129032258
65 12.725
66 11.9393939393939
67 12.0645161290323
68 12.3428571428571
69 12.4210526315789
70.5 12.52
72.5 12.0740740740741
74 12.0333333333333
75 11.9230769230769
76.5 12.0555555555556
78.5 12.25
80 12.4137931034483
81 12.2
82 12.3684210526316
83.5 12.3260869565217
85 11.7407407407407
86 12.0740740740741
87 12.1071428571429
88 12.1379310344828
89.5 12.3653846153846
91.5 12.2972972972973
93 11.7692307692308
94.5 12.2727272727273
96.5 11.9777777777778
98 12.3846153846154
99.5 12.1891891891892
101.5 12.4
103.5 11.5263157894737
105.5 12.0769230769231
107.5 11.82
109.5 11.6590909090909
111.5 11.9756097560976
113.5 11.6363636363636
115.5 12.1818181818182
117.5 11.8076923076923
119.5 12.0689655172414
121.5 11.7142857142857
123.5 11.5666666666667
125.5 11.5757575757576
127.5 11.9285714285714
130 11.75
132.5 11.6923076923077
135 11.65625
137.5 11.5769230769231
140 11.5
143 11.7619047619048
146 11.5882352941176
149 11.9032258064516
151.5 11.6923076923077
154 11.8888888888889
157 11.53125
160 11.3548387096774
163 11.6774193548387
167 11.6451612903226
171 11.3548387096774
173.5 11.5172413793103
176 12.0740740740741
179.5 11.6206896551724
183.5 11.6363636363636
188 11.4545454545455
192 11.3461538461538
195.5 11.1935483870968
199.5 11.7692307692308
203.5 11.3333333333333
207 11.5333333333333
210.5 11.1071428571429
215 11.6666666666667
220 11.1851851851852
224.5 11.3333333333333
228.5 11.5185185185185
233 11.1290322580645
238 11.1428571428571
242.5 11.1333333333333
247 11.2333333333333
252 11.1071428571429
257 11.2592592592593
263 11.1481481481481
269.5 11.2692307692308
275 11.2307692307692
280.5 11.2592592592593
285.5 11.5185185185185
289.5 10.8214285714286
294 11.4074074074074
300 11.4230769230769
306 11.3076923076923
312 11.5757575757576
318.5 11.3703703703704
326.5 11.2222222222222
335.5 11.1724137931034
344 10.8571428571429
353 11
360.5 10.7777777777778
368 11.0384615384615
378 10.9259259259259
387 10.8666666666667
395 10.75
403.5 10.5862068965517
414 10.6538461538462
427.5 11.0384615384615
441 10.7692307692308
455 11.0740740740741
467 11.2222222222222
477.5 10.8620689655172
491.5 10.6666666666667
506 10.5925925925926
518.5 10.6071428571429
530.5 10.5384615384615
544 11.0769230769231
560 11.6923076923077
581 10.7307692307692
603.5 10.6071428571429
625 10.3214285714286
647 10.7777777777778
669.5 10.7692307692308
693 10.5
723.5 10.2692307692308
762 10.5769230769231
798.5 10.5357142857143
831 10.25
860 10.0769230769231
895 10.4230769230769
941.5 10.5769230769231
989.5 10.4615384615385
1040 10.5384615384615
1084.5 10.1153846153846
1124.5 10.3076923076923
1179.5 9.65384615384615
1252 10
1338.5 9.96153846153846
1419.5 10.0769230769231
1502.5 9.65384615384615
1595.5 9.96153846153846
1681.5 10.2307692307692
1808.5 10.1923076923077
1960.5 9.88461538461539
2088.5 9.88461538461539
2224.5 9.46153846153846
2416.5 9.80769230769231
2654 9.23076923076923
2909 9.46153846153846
3248.5 9.73076923076923
3786.5 9.26923076923077
4360.5 8.84615384615385
5057.5 9.07692307692308
6177 8.88461538461539
7419.5 8.61538461538461
8992.5 8.84615384615385
12462.5 8.30769230769231
19429.5 7.53846153846154
42174 7.65384615384615
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 17
2 16
3 16
4 16
5 16
6 15
7 16
8 15
9 16
10 16
11 15
12 15.65
13 15.65
14 15
15 15
16 15
17 15.7
18 15
19 15
20 15
21 15
22 15
23 14
24 14.6
25 14
26 16
27 15
28 15
29 14.3
30 15
31 14
32 14.6
33 15
34 14.45
35 15
36 15
37 15
38 15
39 14
40 14
41 15
42 14
43 14
44 14
45 14
46 15
47 13
48 14
49 14
50 14
51 14
52 14
53 15.7
54 14.85
55 14
56 14
57 15
58 14.55
59 15.75
60 14
61 14
62 15
63 15
64 14
65 14.2
66 14.4
67 14
68 14.6
69 15.6
70.5 14.55
72.5 14
74 14.1
75 13.75
76.5 13.35
78.5 13
80 14.6
81 15.55
82 14
83.5 15.75
85 13
86 14.7
87 13.65
88 13.6
89.5 14.45
91.5 14.2
93 13.5
94.5 14
96.5 14
98 15
99.5 14
101.5 14
103.5 13.15
105.5 14
107.5 14
109.5 13
111.5 14
113.5 14.4
115.5 14
117.5 13
119.5 14
121.5 13
123.5 13
125.5 13
127.5 13
130 13.05
132.5 14
135 13
137.5 14
140 13
143 13
146 13
149 13.5
151.5 13
154 13
157 13
160 13.5
163 13.5
167 13
171 14
173.5 13
176 15.7
179.5 15.2
183.5 14.4
188 13.2
192 13
195.5 13
199.5 15.5
203.5 14
207 14
210.5 12.65
215 15.65
220 13
224.5 13
228.5 13
233 13.5
238 13
242.5 12.55
247 13.1
252 13
257 13.7
263 12.7
269.5 13
275 12.75
280.5 13.4
285.5 13.7
289.5 12.65
294 13
300 12.75
306 12.75
312 13
318.5 13.7
326.5 12.7
335.5 13
344 14.6
353 12
360.5 12
368 13
378 12
387 12
395 12
403.5 12
414 12
427.5 13
441 12
455 13
467 13
477.5 12.6
491.5 13.4
506 12
518.5 12
530.5 12.75
544 13
560 13
581 13.5
603.5 12
625 12
647 12.7
669.5 12
693 12
723.5 11
762 12
798.5 13.65
831 11
860 11
895 13.75
941.5 12
989.5 12
1040 12
1084.5 12
1124.5 12
1179.5 11
1252 12
1338.5 11.75
1419.5 13
1502.5 11
1595.5 12.75
1681.5 11.75
1808.5 12.75
1960.5 12.5
2088.5 12
2224.5 11
2416.5 11.75
2654 11
2909 11
3248.5 12.5
3786.5 10.75
4360.5 10
5057.5 11
6177 11
7419.5 10.75
8992.5 11.75
12462.5 10.75
19429.5 10
42174 9
};
\addplot [thick, color2, opacity=0.2, dashed, forget plot]
table {%
0.5 12
2 12
3 12
4 12
5 12
6 12
7 12
8 12
9 12
10 12
11 12
12 12
13 12
14 11.25
15 11
16 11.25
17 11
18 11
19 12
20 12
21 12
22 11
23 11
24 11.4
25 11
26 11
27 11
28 11
29 11
30 11
31 11
32 11
33 11
34 11
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 11
43 11
44 11
45 10
46 11
47 11
48 11
49 11
50 11
51 11
52 11
53 11
54 11
55 11
56 10
57 10
58 11
59 11
60 11
61 10.85
62 11
63 11
64 11
65 10.95
66 10
67 11
68 10.7
69 11
70.5 11
72.5 11
74 10.45
75 11
76.5 10
78.5 11
80 11
81 11
82 11
83.5 10
85 9.6
86 10.3
87 11
88 11
89.5 11
91.5 11
93 10
94.5 11
96.5 10.2
98 11
99.5 11
101.5 11
103.5 10
105.5 10
107.5 10
109.5 10
111.5 10
113.5 10
115.5 10
117.5 10
119.5 10.4
121.5 10.35
123.5 10
125.5 10
127.5 11
130 9.95
132.5 10
135 10
137.5 10
140 9.45
143 10
146 10.65
149 10.5
151.5 11
154 11
157 10
160 9.5
163 9.5
167 10
171 9.5
173.5 10
176 10
179.5 10
183.5 10.6
188 10
192 9.25
195.5 9.5
199.5 10
203.5 9.45
207 9.45
210.5 9
215 10
220 9.3
224.5 9
228.5 9.3
233 10
238 9
242.5 9
247 9
252 10
257 9.3
263 9.3
269.5 10
275 9.25
280.5 10
285.5 10
289.5 9.35
294 9.3
300 10
306 10
312 9
318.5 10
326.5 10
335.5 10
344 9
353 9
360.5 9
368 9
378 10
387 9
395 9
403.5 9
414 9
427.5 10
441 10
455 9.3
467 10
477.5 9.4
491.5 9
506 9
518.5 9
530.5 9
544 9.25
560 9
581 9
603.5 9
625 9
647 9
669.5 9.25
693 9
723.5 9
762 8.25
798.5 8
831 8.35
860 9
895 9
941.5 9.25
989.5 9
1040 9
1084.5 8.25
1124.5 9
1179.5 8
1252 8.25
1338.5 9
1419.5 9
1502.5 8
1595.5 8.25
1681.5 9
1808.5 8.25
1960.5 9
2088.5 7.25
2224.5 8
2416.5 6.75
2654 8
2909 8
3248.5 8.25
3786.5 8
4360.5 7
5057.5 7.25
6177 7
7419.5 7
8992.5 7
12462.5 6.25
19429.5 6
42174 6
};
\end{axis}
\end{tikzpicture}

